MIDI-VAE: Modeling Dynamics and Instrumentation of Music with Applications to Style Transfer

We introduce MIDI-VAE, a neural network model based on Variational Autoencoders that is capable of handling polyphonic music with multiple instrument tracks, as well as modeling the dynamics of music by incorporating note durations and velocities. We show that MIDI-VAE can perform style transfer on symbolic music by automatically changing pitches, dynamics and instruments of a music piece from, e.g., a Classical to a Jazz style. We evaluate the efficacy of the style transfer by training separate style validation classifiers. Our model can also interpolate between short pieces of music, produce medleys and create mixtures of entire songs. The interpolations smoothly change pitches, dynamics and instrumentation to create a harmonic bridge between two music pieces. To the best of our knowledge, this work represents the first successful attempt at applying neural style transfer to complete musical compositions.

==> figs/beta_epsilonstd_testacc_plt.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
%title={Max pitch reconstruction accuracy on test set},
xlabel={$\sigma_{\epsilon}$},
ylabel={Pitch Roll Reconstruction Acc.},
xmin=0.000607945784384139, xmax=1.41253754462275,
ymin=0.533663075897538, ymax=0.883058500064946,
height = 0.60\columnwidth,
width= 1.0\columnwidth,
xmode=log,
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10,100},
xticklabels={$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$},
ytick={0.5,0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9},
yticklabels={0.50,0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black, font=\tiny, fill=none},
legend entries={{Beta: 10.0},{Beta: 1.0},{Beta: 0.1},{Beta: 0.01},{Beta: 0.001},{Beta: 0.0001}}
]
\addlegendimage{no markers, color0, dashed, thick}
\addlegendimage{no markers, color1,dashdotted, thick}
\addlegendimage{no markers, color2, thick}
\addlegendimage{no markers, color3, densely dotted, thick}
\addlegendimage{no markers, color4, loosely dotted, thick}
\addlegendimage{no markers, color5, dotted, thick}
\addplot [thick, color0, dashed]
table {%
1 0.549544686086965
0.1 0.554330248782514
0.01 0.611815060288938
0.001 0.827379658124794
};
\addplot [thick, color1, dashdotted]
table {%
1 0.549546092925563
0.1 0.669208481396159
0.01 0.850884461081067
0.001 0.867176889875518
};
\addplot [thick, color2]
table {%
1 0.55226648847399
0.1 0.783504715863829
0.01 0.861739100979037
0.001 0.864804829706785
};
\addplot [thick, color3,densely dotted]
table {%
1 0.622474812590917
0.1 0.850092921828988
0.01 0.83615603173379
0.001 0.840622539775086
};
\addplot [thick, color4, loosely dotted]
table {%
1 0.681979140055659
0.1 0.805310639710232
0.01 0.843174112788324
0.001 0.812846656528773
};
\addplot [thick, color5, dotted]
table {%
1 0.751471941225575
0.1 0.804555928977962
0.01 0.806602212593752
0.001 0.783772318700316
};
% \path [draw=black, fill opacity=0] (axis cs:0,0.533663075897538)
% --(axis cs:0,0.883058500064946);

% \path [draw=black, fill opacity=0] (axis cs:1,0.533663075897538)
% --(axis cs:1,0.883058500064946);

% \path [draw=black, fill opacity=0] (axis cs:0.000707945784384139,0)
% --(axis cs:1.41253754462275,0);

% \path [draw=black, fill opacity=0] (axis cs:0.000707945784384139,1)
% --(axis cs:1.41253754462275,1);

% \draw[] (axis cs:0.1,0.554330248782514) -- (axis cs:0.1,0.554330248782514);
% \node at (axis cs:0.1,0.554330248782514)[
%   scale=0.35,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{ 0.1772108901719074};
% \draw[] (axis cs:0.01,0.611815060288938) -- (axis cs:0.01,0.611815060288938);
% \node at (axis cs:0.01,0.611815060288938)[
%   scale=0.35,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{ 0.01114844633403056};
% \draw[] (axis cs:0.1,0.669208481396159) -- (axis cs:0.1,0.669208481396159);
% \node at (axis cs:0.1,0.669208481396159)[
%   scale=0.35,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{ 0.3911486546426436};
% \draw[] (axis cs:0.01,0.850884461081067) -- (axis cs:0.01,0.850884461081067);
% \node at (axis cs:0.01,0.850884461081067)[
%   scale=0.35,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{ 0.4891881473937402};
% \draw[] (axis cs:0.1,0.783504715863829) -- (axis cs:0.1,0.783504715863829);
% \node at (axis cs:0.1,0.783504715863829)[
%   scale=0.35,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{ 0.5952689852109977};
% \draw[] (axis cs:0.01,0.861739100979037) -- (axis cs:0.01,0.861739100979037);
% \node at (axis cs:0.01,0.861739100979037)[
%   scale=0.35,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{ 0.46272865103907806};
% \draw[] (axis cs:0.1,0.850092921828988) -- (axis cs:0.1,0.850092921828988);
% \node at (axis cs:0.1,0.850092921828988)[
%   scale=0.35,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{ 0.48928990101099834};
% \draw[] (axis cs:0.01,0.83615603173379) -- (axis cs:0.01,0.83615603173379);
% \node at (axis cs:0.01,0.83615603173379)[
%   scale=0.35,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{ 0.3791896834076692};
% \draw[] (axis cs:0.1,0.805310639710232) -- (axis cs:0.1,0.805310639710232);
% \node at (axis cs:0.1,0.805310639710232)[
%   scale=0.35,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{ 0.4112820375159996};
% \draw[] (axis cs:0.01,0.843174112788324) -- (axis cs:0.01,0.843174112788324);
% \node at (axis cs:0.01,0.843174112788324)[
%   scale=0.35,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{ 0.44158474779355006};
% \draw[] (axis cs:0.1,0.804555928977962) -- (axis cs:0.1,0.804555928977962);
% \node at (axis cs:0.1,0.804555928977962)[
%   scale=0.35,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{ 0.3888835104154009};
% \draw[] (axis cs:0.01,0.806602212593752) -- (axis cs:0.01,0.806602212593752);
% \node at (axis cs:0.01,0.806602212593752)[
%   scale=0.35,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{ 0.42906802229475877};
\end{axis}

\end{tikzpicture}

==> figs/loss_curve.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\begin{axis}[
title={Training curve for loss metrics},
xlabel={Epochs},
ylabel={Loss},
xmin=-21.05, xmax=442.05,
ymin=-0.0882454080281436, ymax=2.03942875893864,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend entries={{Total test loss},{Total train loss},{Test KL loss},{Train KL loss},{Test velocity loss},{Train velocity loss}},
legend cell align={left},
legend style={draw=white!80.0!black}
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, blue}
\addlegendimage{no markers, red}
\addlegendimage{no markers, red}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, green!50.0!black}
\addplot [semithick, blue]
table {%
0 1.94271629680379
1 1.89635287223767
2 1.85336815964687
3 1.81181660034982
4 1.77480316870675
5 1.74213002484109
6 1.71209039609475
7 1.68784055871211
8 1.66173637729599
9 1.63787674978422
10 1.61490519357243
11 1.59318363482866
12 1.57024145518465
13 1.55418695827439
14 1.53299039946812
15 1.51472611548783
16 1.49619500040221
17 1.47573822812516
18 1.45854264739175
19 1.44122652845806
20 1.4227116831388
21 1.40390749741491
22 1.38701686351299
23 1.36930266281703
24 1.35198400620853
25 1.33465572272279
26 1.31728673656398
27 1.30071040412023
28 1.28278983298167
29 1.26971864122647
30 1.26472376260716
31 1.25072363237605
32 1.240705413537
33 1.22970913266129
34 1.22000679011436
35 1.21451645203446
36 1.20882619101042
37 1.19756524937502
38 1.19376396263183
39 1.18751731389797
40 1.18053424625127
41 1.17596973076221
42 1.17105391697289
43 1.16198421192475
44 1.15760688326347
45 1.15224973665598
46 1.14920923980434
47 1.14680602039857
48 1.14137345879507
49 1.1363041009151
50 1.13386834974871
51 1.13105501121885
52 1.1253436460486
53 1.1225226955759
54 1.1185097791256
55 1.11428466131319
56 1.1096463917082
57 1.105274672656
58 1.10240963434677
59 1.09567170920417
60 1.07981235725838
61 1.07456593163049
62 1.07349506283514
63 1.06591220751882
64 1.058257110629
65 1.04608769283363
66 1.03648168865915
67 1.02994333216502
68 1.02021559744999
69 1.01263002602624
70 1.00641330435789
71 0.998550086001192
72 0.991595138429222
73 0.987602494642899
74 0.981758728318753
75 0.975854062125608
76 0.968549695850921
77 0.96129494742548
78 0.958209723346647
79 0.953535494125786
80 0.94712265077741
81 0.941055932929107
82 0.938712969867304
83 0.933460206391406
84 0.928795026088532
85 0.925180159111055
86 0.925241683284
87 0.921438785027398
88 0.917335741633813
89 0.91518074441279
90 0.912127292461347
91 0.907486286977832
92 0.896854025707165
93 0.895117182164928
94 0.89230054531295
95 0.889286660503466
96 0.886175646090934
97 0.883250400529137
98 0.879172278496779
99 0.876003496266988
100 0.872387933450453
101 0.869350736791757
102 0.865866521929368
103 0.862973115219065
104 0.85942691054891
105 0.856255064695511
106 0.853250423208226
107 0.851336074510219
108 0.846101371669941
109 0.843425014688567
110 0.843358913654437
111 0.840344682127065
112 0.834274782715113
113 0.831323602184271
114 0.828018756720716
115 0.824637168151012
116 0.81771508822987
117 0.814746841955437
118 0.811740877958857
119 0.805851813205285
120 0.802528281613692
121 0.799551962905188
122 0.797024800585486
123 0.793285939770262
124 0.790169039674374
125 0.787792812383701
126 0.785018453377061
127 0.782349651448635
128 0.780282246193082
129 0.779512625956329
130 0.778118039803186
131 0.775974043873015
132 0.773368326195037
133 0.769442617702841
134 0.767601494765906
135 0.765936791361297
136 0.763833673583986
137 0.760713430161905
138 0.759076711840486
139 0.757152272861277
140 0.751714282472763
141 0.755248456316639
142 0.753570411877108
143 0.750838285583587
144 0.750514205555988
145 0.748788334572584
146 0.748985741061221
147 0.747796096410347
148 0.745554627441401
149 0.744361031943555
150 0.743303784731009
151 0.742284105384026
152 0.745282547506324
153 0.743291319311394
154 0.741863560962682
155 0.74242015113656
156 0.741514419567418
157 0.740007898993975
158 0.738787413974347
159 0.736679025937964
160 0.735327821662387
161 0.735173183637012
162 0.734149305040449
163 0.73259125784793
164 0.731455937906711
165 0.731931690090757
166 0.731057284489538
167 0.729964628610821
168 0.729122182828436
169 0.728070498853901
170 0.727537031610186
171 0.721087741471449
172 0.71996543164242
173 0.719421006038236
174 0.718100511497957
175 0.717542938011753
176 0.715611339124212
177 0.716458362903907
178 0.715992074755042
179 0.714988001019759
180 0.714007062108878
181 0.713490969973535
182 0.70796133063276
183 0.707494437037478
184 0.707227524718551
185 0.704662490749258
186 0.703673353087464
187 0.703107752469511
188 0.702285879754416
189 0.701025148537112
190 0.699960962402886
191 0.698501783067506
192 0.697757139014747
193 0.697510066825598
194 0.707250046430412
195 0.704960960897143
196 0.704584255937345
197 0.704431154187661
198 0.70575873423338
199 0.705323732943432
200 0.704571433918341
201 0.704176003242908
202 0.706363870743454
203 0.706202932345433
204 0.705082090368873
205 0.704321537579738
206 0.707914298118001
207 0.704762668098077
208 0.704136133386226
209 0.704334289579262
210 0.705977345336795
211 0.704869115959506
212 0.704635436198009
213 0.704741244994284
214 0.706000740048709
215 0.705511501024624
216 0.704945639965317
217 0.70424110954653
218 0.704752003562335
219 0.703973280672016
220 0.703808894426352
221 0.703835277530566
222 0.703726698255289
223 0.70354179151206
224 0.692778014336837
225 0.692857633708805
226 0.693425057964957
227 0.69261181700659
228 0.691216197302576
229 0.69117364777476
230 0.691625873280859
231 0.690967592043776
232 0.688891816304214
233 0.68852229763491
234 0.688358840770032
235 0.689918402236984
236 0.685438972761118
237 0.685653529149301
238 0.685388906032813
239 0.684384529365344
240 0.682743324832473
241 0.683978297446458
242 0.683673363451616
243 0.682934518055693
244 0.681044622623105
245 0.681092006664946
246 0.681184866658461
247 0.684381444810363
248 0.683288083237164
249 0.683275161712123
250 0.683505902942576
251 0.683075309348347
252 0.683076039965379
253 0.683065507910785
254 0.682497635684775
255 0.681566592329672
256 0.680270721691913
257 0.680437488874228
258 0.680964345392907
259 0.679608205311964
260 0.678945837531488
261 0.678432729246776
262 0.67779182394141
263 0.677504534009417
264 0.677268342473917
265 0.675125064529453
266 0.674665811186861
267 0.674498699364142
268 0.674201840194227
269 0.67451022709804
270 0.673230845726939
271 0.671150394575674
272 0.670964274450444
273 0.670961724814714
274 0.6706519626258
275 0.670149404547658
276 0.670220671203322
277 0.668216075222468
278 0.668080726636826
279 0.668098269404506
280 0.667059031507574
281 0.666714167254922
282 0.667513073413215
283 0.66668589022049
284 0.667129822084329
285 0.669900201048443
286 0.669329674944324
287 0.669055366250497
288 0.667040528290359
289 0.670115535433221
290 0.670642624343628
291 0.671244750030759
292 0.671282887738848
293 0.671238464667149
294 0.671196088108945
295 0.671541901754171
296 0.672812877016239
297 0.672622096721691
298 0.672700361329379
299 0.672665325548458
300 0.673197392493381
301 0.673621724518553
302 0.673590977140454
303 0.673505611509584
304 0.67312657890019
305 0.673420130420165
306 0.6743745481241
307 0.672997728309271
308 0.673114034063534
309 0.672925502583769
310 0.67292174313895
311 0.672398453357224
312 0.671295114573642
313 0.676890442967685
314 0.67689108593518
315 0.674292860375715
316 0.674977377105082
317 0.674608561603211
318 0.674626622898156
319 0.672342557075598
320 0.673161554439023
321 0.673433157751684
322 0.673435079531299
323 0.673704996737662
324 0.673574839024798
325 0.674045671826915
326 0.672941396028256
327 0.673163685924449
328 0.674486673498114
329 0.674318974235162
330 0.674254883529395
331 0.674299364922712
332 0.674353809515247
333 0.674210482311598
334 0.675950815931393
335 0.676028415240349
336 0.67588703918737
337 0.675757644618979
338 0.675386242577232
339 0.675318529417075
340 0.676296841689089
341 0.677873198053176
342 0.67799302986045
343 0.673066696348214
344 0.673166804406712
345 0.672900905262513
346 0.67270867823025
347 0.672957102087145
348 0.673008770419621
349 0.672897323956297
350 0.671134105801121
351 0.670060557971307
352 0.670434014387952
353 0.674205794207681
354 0.674382769776057
355 0.67408276944283
356 0.674229723080371
357 0.675303005177784
358 0.673993122424321
359 0.673984572694451
360 0.673687524186048
361 0.673583058332946
362 0.674041330705668
363 0.675227703002268
364 0.673458530451938
365 0.673650952487312
366 0.672755584209513
367 0.67313481300803
368 0.673204581948998
369 0.673420118502797
370 0.672676217170594
371 0.672595028209408
372 0.672674084423411
373 0.671860324258699
374 0.671739366108945
375 0.672996905164013
376 0.67287172643705
377 0.67349797208829
378 0.673902742827854
379 0.673899132116022
380 0.674030741061739
381 0.675361250920937
382 0.676317322947858
383 0.672060266601513
384 0.671805411354963
385 0.67206612398208
386 0.671783293570761
387 0.670453339332128
388 0.670279667552181
389 0.670113142160293
390 0.670444104235677
391 0.670430727225971
392 0.670235798121989
393 0.669271869006216
394 0.669357974767926
395 0.671491735396633
396 0.671266270551018
397 0.672428031330882
398 0.672593245439231
399 0.672359413361979
400 0.672646340202226
401 0.671667491354558
402 0.672668370672941
403 0.673154962686226
404 0.673397703644537
405 0.672188827809998
406 0.671979802723204
407 0.672355103830536
408 0.672401791812289
409 0.679756589441987
410 0.679451663762114
411 0.67977894865935
412 0.677991025460276
413 0.677757467324358
414 0.677896120229337
415 0.677054191309488
416 0.676679833803034
417 0.677768740893839
418 0.678054576597488
419 0.677802353852864
420 0.677459512980477
421 0.677876397470538
};
\addplot [semithick, blue, dashed]
table {%
0 1.91463444098408
1 1.85871617725473
2 1.81205415918373
3 1.76789200300787
4 1.7270230849524
5 1.68958719092404
6 1.65550476910107
7 1.62754692565177
8 1.60071859785499
9 1.57634541655699
10 1.55117242641363
11 1.52692347696473
12 1.50363773107126
13 1.48319369175344
14 1.46240739299927
15 1.44360773329236
16 1.4224833381261
17 1.4022527722338
18 1.38390703303413
19 1.36561812670195
20 1.34801447271018
21 1.3289887712941
22 1.31208533233429
23 1.29502966380399
24 1.27361816753781
25 1.25633526045889
26 1.23808413076976
27 1.22186411030359
28 1.20467722357114
29 1.19018264633648
30 1.17917854469926
31 1.16797791660563
32 1.15760937014408
33 1.147072306745
34 1.13770870447367
35 1.13939282385899
36 1.13503054070482
37 1.12481132000928
38 1.11921330795499
39 1.11109113384672
40 1.10372631353186
41 1.1013427836414
42 1.09511012877277
43 1.08764417432292
44 1.08062522214289
45 1.07350293776765
46 1.06767136172565
47 1.06177754023081
48 1.05554512542037
49 1.05059810047198
50 1.04438327377171
51 1.03801200095889
52 1.03000113242641
53 1.0243444225242
54 1.01989813801599
55 1.01468482811666
56 1.01020675732835
57 1.00311267391478
58 0.99829705994074
59 0.991289155522795
60 0.981949684031965
61 0.971458240153018
62 0.964322886469868
63 0.956846787113903
64 0.946260549713904
65 0.926345658546151
66 0.913684614987587
67 0.905162588953244
68 0.893159978991517
69 0.884017665210448
70 0.876251324970841
71 0.864606371827112
72 0.857275168491701
73 0.850060061591398
74 0.843773149172446
75 0.838310514987834
76 0.831594686987812
77 0.824772408740912
78 0.818058818146297
79 0.811761854098332
80 0.805991867362909
81 0.799691531920119
82 0.795069678212206
83 0.789937164782264
84 0.784691971256925
85 0.779509098493619
86 0.773838658820979
87 0.769480937529537
88 0.764509435194762
89 0.759359204088591
90 0.754375999872342
91 0.749744813127482
92 0.742145686410826
93 0.736253016239271
94 0.732211530496351
95 0.727940737713898
96 0.723681160249826
97 0.719438735088438
98 0.715346348985872
99 0.710329918953567
100 0.708089817242142
101 0.703289106563399
102 0.697703512325767
103 0.693531862127792
104 0.690510838226811
105 0.685572821837475
106 0.681666698348028
107 0.678087121642089
108 0.674287063579284
109 0.670517669511394
110 0.666883897995443
111 0.663483805416084
112 0.659005811047238
113 0.654325211675731
114 0.65047934581287
115 0.647615219648581
116 0.643816779414101
117 0.639594926937959
118 0.636449639960361
119 0.633551568792056
120 0.629625093811792
121 0.626052512222193
122 0.622929983576581
123 0.619377978808272
124 0.616295125471444
125 0.613840109603447
126 0.610573072367679
127 0.607106638144557
128 0.603873600132659
129 0.601507154585745
130 0.596684890835909
131 0.594178763554606
132 0.59165337964383
133 0.588780632398759
134 0.584679899789857
135 0.581863328577579
136 0.579751061518854
137 0.576605176350261
138 0.574037524185108
139 0.57191478898752
140 0.568393402333143
141 0.565962375013824
142 0.563467207265328
143 0.560854183305985
144 0.559099148139451
145 0.556209391318005
146 0.553846315067048
147 0.552083512645525
148 0.549691178975394
149 0.546770820351988
150 0.544868496010785
151 0.542750661810056
152 0.540866349942868
153 0.539407661626619
154 0.537215010677123
155 0.535009687133818
156 0.533117408367559
157 0.530939304364489
158 0.528971442487186
159 0.526782070038365
160 0.524955137664326
161 0.524022601519805
162 0.522043531738607
163 0.520155662795258
164 0.518330471299071
165 0.516860632300746
166 0.515379331192826
167 0.513604028654404
168 0.51182855860002
169 0.509702905530694
170 0.508568961137673
171 0.506706646362981
172 0.506643403404377
173 0.505025056800435
174 0.50339447218445
175 0.501580085527538
176 0.499837832334092
177 0.498311877784423
178 0.49708026630442
179 0.495888525441853
180 0.494747164797793
181 0.493481287730405
182 0.491938719177819
183 0.489965875219549
184 0.488728129309728
185 0.487456358226063
186 0.486346240998648
187 0.485129363132666
188 0.483984486699404
189 0.482514753010752
190 0.48123872828633
191 0.479458345734489
192 0.478877240100976
193 0.477668667877621
194 0.477770122112832
195 0.478898567855011
196 0.477284288725533
197 0.476210530496616
198 0.475232919023135
199 0.474376806846605
200 0.473326560885316
201 0.4722794181701
202 0.46996173248335
203 0.469301759548265
204 0.468024138396281
205 0.46729750182643
206 0.467156614467905
207 0.466275054759202
208 0.464815724681504
209 0.463521311976535
210 0.463136931445561
211 0.463107938003856
212 0.461774990185656
213 0.460555267844107
214 0.462260360987587
215 0.461775277346346
216 0.460620930146245
217 0.459562706515124
218 0.458542932453114
219 0.458090823042421
220 0.457741445845587
221 0.456833555216221
222 0.455451109882093
223 0.455561972220049
224 0.45349313511115
225 0.450274566587294
226 0.450140758413769
227 0.449298376135973
228 0.448472694414108
229 0.447525211926849
230 0.446563010100093
231 0.445942064314313
232 0.444875189243838
233 0.444301055591705
234 0.443900289791718
235 0.44314252796839
236 0.441950478443558
237 0.441673249371005
238 0.441159411859093
239 0.44091939228646
240 0.439221525545356
241 0.437609482038836
242 0.437985607828136
243 0.437491390641158
244 0.434069307853033
245 0.4328540091755
246 0.432284488747742
247 0.432153919321845
248 0.431949200811613
249 0.431231826320809
250 0.430108520974572
251 0.429308712438347
252 0.428616206655447
253 0.42851087696739
254 0.42803575419888
255 0.426980891713569
256 0.425412699117404
257 0.425046618579868
258 0.424577002826651
259 0.424077039555011
260 0.424320164448484
261 0.423421444450734
262 0.422651701668281
263 0.422012253636895
264 0.422135915395782
265 0.421163202280861
266 0.420200583681053
267 0.41881395979468
268 0.418558816259079
269 0.417592712039368
270 0.418504641653139
271 0.417606934985097
272 0.41615752829098
273 0.415772410827401
274 0.415283951182364
275 0.414444375394113
276 0.413835671643859
277 0.413345688827533
278 0.412807721477528
279 0.412288879318902
280 0.411618967419564
281 0.411132951605436
282 0.41087820615072
283 0.409492216950922
284 0.408617726681862
285 0.410042592097969
286 0.410049245083983
287 0.409104165069005
288 0.408366181598477
289 0.408325351052525
290 0.407036615126916
291 0.40693240956103
292 0.406597941714815
293 0.405887632456929
294 0.404308316415326
295 0.404566859805473
296 0.405295233935736
297 0.405060746258553
298 0.404149588052318
299 0.403689680305858
300 0.402927543209679
301 0.402745625426612
302 0.40239745657457
303 0.40183195313187
304 0.401641165026876
305 0.401327928697352
306 0.401804357646889
307 0.40131625146403
308 0.400126855332236
309 0.401008447062163
310 0.40049859166626
311 0.399611083927528
312 0.398604422582124
313 0.397734920261678
314 0.398278788833223
315 0.39611572096303
316 0.395360120168734
317 0.396728344326554
318 0.396179841516105
319 0.395026694158433
320 0.394885432919453
321 0.394462171338477
322 0.394343716648912
323 0.394134410922167
324 0.393605034941575
325 0.392972126549327
326 0.391783876093806
327 0.391090967497138
328 0.39416080497442
329 0.394489464923067
330 0.392921553827473
331 0.392266662685767
332 0.391585549970157
333 0.390902643995516
334 0.390297131361796
335 0.389942324760441
336 0.389208899461649
337 0.390060161686357
338 0.389978944960547
339 0.387961553373081
340 0.388115508667966
341 0.388738604043192
342 0.389090133170739
343 0.388699202795416
344 0.389038839011645
345 0.388743952064499
346 0.388575990676322
347 0.387269729389777
348 0.387213776429599
349 0.388658446359683
350 0.38821777814317
351 0.387523206552229
352 0.386911055625465
353 0.387085257470846
354 0.38783719560487
355 0.387154239312412
356 0.386704735506919
357 0.386750706536111
358 0.383745980233097
359 0.384466515858372
360 0.3843197376995
361 0.384198023552976
362 0.384430604948115
363 0.384814762140477
364 0.384996366350989
365 0.384582305906395
366 0.384045044255739
367 0.383211924621469
368 0.382920532966665
369 0.382696518031908
370 0.382267683980922
371 0.381655124681434
372 0.383431556147893
373 0.383158791532979
374 0.381320602908733
375 0.381254236036269
376 0.38262498187461
377 0.38183046474994
378 0.381517518829382
379 0.379599983451902
380 0.379298229208757
381 0.379548746905418
382 0.379985562737359
383 0.379429352349511
384 0.378179891112673
385 0.37852159757716
386 0.379351057283532
387 0.37950759446572
388 0.37870719685702
389 0.37670170140524
390 0.376634503546342
391 0.377033583787625
392 0.376692786206553
393 0.376258936245074
394 0.37591727370549
395 0.37585874545843
396 0.376092557349873
397 0.375983993426928
398 0.376316168149871
399 0.375985421168279
400 0.375966551622067
401 0.375449603818043
402 0.372881054746119
403 0.372885056857729
404 0.373818586076472
405 0.374017926762667
406 0.371782407893458
407 0.372069530344917
408 0.371939164741824
409 0.371995451129997
410 0.372494089917533
411 0.373396054426498
412 0.372916026068538
413 0.372240833263269
414 0.371862098041894
415 0.372295394926082
416 0.370853059765324
417 0.36999089883967
418 0.370007697914862
419 0.370116738197188
420 0.370037063500617
421 0.369585156845019
};
\addplot [semithick, red]
table {%
0 0.29680488143887
1 0.302710745026747
2 0.307363667107883
3 0.313921116406673
4 0.317131798946704
5 0.320559998548798
6 0.322477680032928
7 0.327634803757558
8 0.328967292238858
9 0.332319600137185
10 0.334522191627025
11 0.3361591322868
12 0.33558889904952
13 0.338822297469668
14 0.339697545621396
15 0.342128939985119
16 0.343144630096114
17 0.342728024632149
18 0.343984941664748
19 0.345927548814821
20 0.347796750174309
21 0.348946442137159
22 0.349944025866507
23 0.35059227408302
24 0.349891983322445
25 0.350335503133003
26 0.350712290410046
27 0.351665033719451
28 0.35153384106161
29 0.354112952357818
30 0.358747659734126
31 0.359478719913403
32 0.362525298409552
33 0.364456266838425
34 0.366929883949771
35 0.370709912778375
36 0.374022284304691
37 0.37331065609395
38 0.381503120110266
39 0.382757950634964
40 0.383297117995205
41 0.386431472996115
42 0.388490013169243
43 0.387279458145818
44 0.387607087978112
45 0.386986323357081
46 0.387729738443753
47 0.388631127046646
48 0.388378972032022
49 0.388541982975292
50 0.388351366448631
51 0.387782263485131
52 0.386581909776356
53 0.387465469059399
54 0.387966014767435
55 0.387813449964024
56 0.388258433923852
57 0.388223290660474
58 0.388147682565928
59 0.386153075248892
60 0.382408692482652
61 0.382290801030342
62 0.384143928315305
63 0.382851617966115
64 0.380577092507347
65 0.376457308426331
66 0.372514000636572
67 0.370612837926824
68 0.362728957374111
69 0.360421625226379
70 0.359043263019162
71 0.35553814455478
72 0.353152267721122
73 0.352532087798974
74 0.351735648279161
75 0.351028419265852
76 0.349702701473748
77 0.348972190143784
78 0.349119947607194
79 0.348246781932177
80 0.347719670849417
81 0.347120253845803
82 0.348287576799224
83 0.347268980096383
84 0.346871109612518
85 0.346965815343415
86 0.347380187442959
87 0.346897099443441
88 0.347439916877087
89 0.34753583976941
90 0.347259114078379
91 0.346345242151437
92 0.341934966612938
93 0.341769152901617
94 0.34202166131566
95 0.341997208772085
96 0.342148319279331
97 0.342203415320542
98 0.342019959614518
99 0.341766068243783
100 0.342144495228252
101 0.342229592212903
102 0.341842493618846
103 0.341973007514318
104 0.342548863623734
105 0.34269095970402
106 0.342868851264193
107 0.34344557272894
108 0.343012932827599
109 0.343819789754595
110 0.34481615012155
111 0.344928772198816
112 0.343794444485229
113 0.34424193840539
114 0.344391689245923
115 0.344997547377558
116 0.344206778050396
117 0.344388030333013
118 0.344418509280941
119 0.343698596868172
120 0.343730803030284
121 0.343841130878494
122 0.344043010408737
123 0.343609349645882
124 0.343502995206983
125 0.343931792295389
126 0.343990108106462
127 0.343768841950614
128 0.343812960924941
129 0.34479061608259
130 0.344825662503726
131 0.345070431542373
132 0.345327160178098
133 0.344746872580182
134 0.344451372501749
135 0.344956765331063
136 0.344973225169181
137 0.344118029827924
138 0.344511595330584
139 0.344626735378701
140 0.343420693806351
141 0.344489394016104
142 0.344432391652689
143 0.344286479186022
144 0.345164952837395
145 0.345100786191499
146 0.34602869496657
147 0.345958578883496
148 0.345972272487043
149 0.345848052332663
150 0.346158702207065
151 0.346406998293433
152 0.347142929806501
153 0.347380321611961
154 0.34736829661149
155 0.348038244714586
156 0.348091843348517
157 0.34797453513943
158 0.348050784207893
159 0.347010419062479
160 0.346751860960543
161 0.347073050032835
162 0.347238969035229
163 0.347137489638686
164 0.347320726303325
165 0.347463958316267
166 0.347722497787451
167 0.348055408801698
168 0.347812753207185
169 0.347298989459969
170 0.347495462124116
171 0.346222808549507
172 0.346469112569109
173 0.346474130036521
174 0.346060222788089
175 0.345885798333451
176 0.34511676276921
177 0.345858228017611
178 0.345817380256211
179 0.345849310190563
180 0.345867657108421
181 0.346003385800677
182 0.345130563056459
183 0.345031018193549
184 0.34513330587189
185 0.344429761702123
186 0.344908403715832
187 0.345011221566646
188 0.344847126658898
189 0.344958941145579
190 0.345235664787961
191 0.345283755126391
192 0.345094327129023
193 0.345438718041834
194 0.348100655794542
195 0.347792981900521
196 0.347854593167889
197 0.347762378308442
198 0.348107919850967
199 0.348307913879271
200 0.348476752460772
201 0.348854210018551
202 0.349376376394926
203 0.349221433418638
204 0.349044026386733
205 0.349067995769253
206 0.350720004541538
207 0.350001400412792
208 0.349919396832851
209 0.350071360093668
210 0.351051506325652
211 0.351129105754729
212 0.351130870893444
213 0.351023439212343
214 0.352132412828761
215 0.352368219612144
216 0.351863944056759
217 0.351724978312102
218 0.352177678872925
219 0.352211135256282
220 0.351853139509046
221 0.351542564297233
222 0.351520404807727
223 0.351753081996999
224 0.348975164104793
225 0.349164809433545
226 0.349678597285577
227 0.349754218270567
228 0.349795018397575
229 0.350008776422418
230 0.349893876303945
231 0.349796546059093
232 0.349586016802327
233 0.349668971953887
234 0.349861896634176
235 0.350985843063786
236 0.349687607445403
237 0.349937213271165
238 0.349726247998599
239 0.349757158854933
240 0.348838895952267
241 0.349080183345857
242 0.349431196279399
243 0.349528602095579
244 0.348228895340848
245 0.348136014904316
246 0.348274246314194
247 0.349664958417193
248 0.349475413519086
249 0.349836100080888
250 0.350022284627976
251 0.350204649588617
252 0.350445116176651
253 0.350949984535829
254 0.351048098215937
255 0.350875111063153
256 0.350318913740088
257 0.350345946785384
258 0.3507134703134
259 0.350389205437076
260 0.350517894935888
261 0.350247527641631
262 0.349613635719121
263 0.349657860458122
264 0.34974950676947
265 0.348490352893136
266 0.348198147147692
267 0.34819166268368
268 0.348295690984717
269 0.348194411621255
270 0.348253053715704
271 0.347940113750735
272 0.347704340941451
273 0.347468103219817
274 0.347426332300705
275 0.347139335439189
276 0.347289163871935
277 0.346521022211865
278 0.346504217349938
279 0.346296100104591
280 0.346024741093035
281 0.345802028634196
282 0.345862865593219
283 0.345027337198904
284 0.345027059271888
285 0.346091660113014
286 0.346184098900035
287 0.346021766650319
288 0.345496809085023
289 0.346213899888856
290 0.345972353136355
291 0.346156137099829
292 0.346369045771187
293 0.346189300188087
294 0.346042065896781
295 0.346323448526672
296 0.347207109097022
297 0.346951993718185
298 0.347108641372994
299 0.347196973164451
300 0.347307587773793
301 0.347013186854993
302 0.346912384305738
303 0.3470230066661
304 0.347158704549713
305 0.347243193731595
306 0.347526388552117
307 0.347172794115551
308 0.346876861539601
309 0.346638702396756
310 0.34678260108304
311 0.34646556382597
312 0.346011879577936
313 0.347531018653106
314 0.34770911766033
315 0.346809386628894
316 0.346584520550968
317 0.346768938831732
318 0.346382565686859
319 0.34581202983844
320 0.346135499200859
321 0.346404351120065
322 0.346329149357014
323 0.346675284071969
324 0.346566875196509
325 0.347050739814214
326 0.346501552766195
327 0.346719912102441
328 0.347423530966935
329 0.347637388725799
330 0.347293422220188
331 0.347334935848113
332 0.347271715269493
333 0.347102391174269
334 0.347256458127758
335 0.347442820804593
336 0.347432712479516
337 0.347248521458795
338 0.347256089416821
339 0.347211626330152
340 0.347442432423628
341 0.348029065675336
342 0.348317505111605
343 0.346725808892808
344 0.346688460172426
345 0.34651754779504
346 0.346618005354947
347 0.346502539004486
348 0.346641594140988
349 0.347039055179191
350 0.346911894204707
351 0.346214584107166
352 0.346245679749361
353 0.346925510466323
354 0.347001391327905
355 0.346206237074137
356 0.345882983140014
357 0.345857130435979
358 0.345011844748759
359 0.344916899862608
360 0.344855584770587
361 0.344897192555093
362 0.345124626456281
363 0.345603713805721
364 0.345406170830905
365 0.345464846090968
366 0.344711189662153
367 0.344887217976169
368 0.344882200824355
369 0.344940816207749
370 0.344884125012135
371 0.344684257296731
372 0.344895631305508
373 0.344815271298231
374 0.344420750904274
375 0.344436965237489
376 0.344372081131402
377 0.344220661574558
378 0.344119140967862
379 0.343597253563303
380 0.343258263467995
381 0.343886067240142
382 0.34415782703759
383 0.343310806792912
384 0.342924387427537
385 0.343170732485413
386 0.343469958298941
387 0.343249037207261
388 0.342951574245888
389 0.342468038230422
390 0.342337568663391
391 0.342466528115236
392 0.342325128037724
393 0.341939277675996
394 0.341869624156516
395 0.342595824357531
396 0.34286333423268
397 0.343422729190876
398 0.343627930104371
399 0.343448158761734
400 0.343330623375678
401 0.343148041765145
402 0.343092785191446
403 0.343043111980576
404 0.343427344031757
405 0.343274617080127
406 0.343173834982816
407 0.343310935294275
408 0.3434881027923
409 0.343666161219155
410 0.343701425628423
411 0.344000795171524
412 0.343471365964825
413 0.343017621371513
414 0.343144158014254
415 0.343040366694253
416 0.342547946666319
417 0.342761518572648
418 0.342964771421918
419 0.342870693179212
420 0.34299797961006
421 0.342957176050684
};
\addplot [semithick, red, dashed]
table {%
0 0.309936291588043
1 0.316043045980318
2 0.321611541786892
3 0.326704573799819
4 0.330757628214606
5 0.33354194451521
6 0.335365898753676
7 0.339331958582428
8 0.341805980324978
9 0.345511655575355
10 0.347934479302188
11 0.349369680959041
12 0.349762879873135
13 0.351409573957642
14 0.352462374018605
15 0.353843518762256
16 0.353612268157838
17 0.35396442008342
18 0.354773365840638
19 0.3559045332329
20 0.357492512223181
21 0.357481155111801
22 0.358236515037475
23 0.359651815906458
24 0.356407427111934
25 0.35666557694029
26 0.356044069427875
27 0.356982091756213
28 0.357581820476146
29 0.359251635168411
30 0.362377636564611
31 0.363480891848762
32 0.365873758713939
33 0.368162782588339
34 0.371101051636213
35 0.379984022678035
36 0.385689350803332
37 0.386160498928844
38 0.393959605515062
39 0.396373216961827
40 0.397660716363411
41 0.403470145559266
42 0.405108895893647
43 0.405543015664033
44 0.405407543576363
45 0.405105350348404
46 0.404993429102111
47 0.404907965572407
48 0.404642623386315
49 0.404719337679441
50 0.403870869586275
51 0.403366975305861
52 0.401477541200551
53 0.400592564866725
54 0.401042227081083
55 0.401071087278545
56 0.401393550788536
57 0.400206595562788
58 0.399909557145842
59 0.398544784852916
60 0.396593059492828
61 0.39475474437605
62 0.393953429064309
63 0.393662203557153
64 0.390820663271131
65 0.382030327323723
66 0.376271594605898
67 0.374001921284177
68 0.365359580032478
69 0.36130273366489
70 0.359512038622358
71 0.353516610357359
72 0.351296733514066
73 0.349888529042007
74 0.34921626924392
75 0.348568201864832
76 0.347888941030191
77 0.347170391416952
78 0.346626185478126
79 0.346274697486288
80 0.346290666071605
81 0.345763258255643
82 0.346035295035661
83 0.34634197757711
84 0.345740312838804
85 0.345404700388416
86 0.344915341205597
87 0.345264930097654
88 0.345227719433195
89 0.345018176488108
90 0.344534476130266
91 0.344554763770812
92 0.34297506221649
93 0.34136955086087
94 0.34124785547546
95 0.341194632056482
96 0.341265445311978
97 0.341299075170832
98 0.341527639809248
99 0.341056134502328
100 0.342109852988247
101 0.34222863810531
102 0.341797923816675
103 0.341531535898601
104 0.342160529203412
105 0.342642183406375
106 0.343018490565462
107 0.34316979816101
108 0.343616722682425
109 0.34391786887666
110 0.343924363094892
111 0.344428678513896
112 0.344271624086852
113 0.343783895099732
114 0.344055754032952
115 0.34480433495094
116 0.345126125227867
117 0.34476478475389
118 0.34503150624621
119 0.345704404559614
120 0.345504270733345
121 0.345533944194011
122 0.345703366183312
123 0.345665654045369
124 0.345660149109064
125 0.346136263237282
126 0.346381309415233
127 0.346244233411428
128 0.346097300141435
129 0.346398414076416
130 0.345703139876868
131 0.345838111198623
132 0.346215342520213
133 0.346435488237039
134 0.345887602104616
135 0.345770411795676
136 0.346178420656153
137 0.346092422765562
138 0.3458800962991
139 0.346100369690709
140 0.346038482052363
141 0.345757906475821
142 0.34581868882578
143 0.345841349242939
144 0.346075694118818
145 0.346153871755875
146 0.346043258823399
147 0.346382549825415
148 0.346473939251152
149 0.346054989853308
150 0.346095659659538
151 0.346127844384402
152 0.346285609180358
153 0.34696609692386
154 0.34710179283454
155 0.346971057208643
156 0.347036980585371
157 0.347053551980203
158 0.347067473274495
159 0.347065358662551
160 0.346899665252563
161 0.347309067284645
162 0.347389929251931
163 0.347476877478709
164 0.347500092575492
165 0.347650751169149
166 0.347894367173764
167 0.347974132553367
168 0.348058401133625
169 0.347805331480242
170 0.347880778866664
171 0.34792647264069
172 0.348453874663019
173 0.348607340074138
174 0.348660416887256
175 0.348309798533406
176 0.348267819443121
177 0.348175230896364
178 0.348409333497502
179 0.348573590022918
180 0.348628529124643
181 0.348690167138552
182 0.348857759347618
183 0.348327101552893
184 0.348317906598876
185 0.348356090301922
186 0.348459599642848
187 0.348585256824501
188 0.348629095124115
189 0.348515740903243
190 0.34852842265072
191 0.348419347233879
192 0.348588697022244
193 0.348551070451159
194 0.34896195554296
195 0.349642083757603
196 0.349093495841988
197 0.348948593183099
198 0.348946170957229
199 0.34922884930739
200 0.349218153762088
201 0.349221682620764
202 0.348692448161687
203 0.34882150597617
204 0.348685826782011
205 0.348751448199348
206 0.349041839265343
207 0.349406179361139
208 0.34913267100241
209 0.348970263773086
210 0.349161813241348
211 0.349809243572815
212 0.349658640824566
213 0.349539466709648
214 0.350314454907067
215 0.350729503170676
216 0.350679359302717
217 0.350525548192208
218 0.350468908516821
219 0.350668847267818
220 0.350841779714701
221 0.350642593099757
222 0.350311199416867
223 0.350837612717645
224 0.350607620571431
225 0.349897809827376
226 0.350445246551201
227 0.35070847134694
228 0.350754347635265
229 0.350595045392578
230 0.350469900798083
231 0.350518892372162
232 0.350537262593017
233 0.350531512947543
234 0.350696811847881
235 0.350737961354727
236 0.350798975991694
237 0.350623649631647
238 0.350698624676254
239 0.350794589215372
240 0.350562006973524
241 0.34992476421378
242 0.350252925565575
243 0.350440592922819
244 0.349662160524128
245 0.349172099604181
246 0.349113417827114
247 0.349330891742219
248 0.349743158546193
249 0.349704517223957
250 0.349543773701088
251 0.349531172837675
252 0.34953807792272
253 0.34941388898023
254 0.349576275327713
255 0.349494774742685
256 0.348978790977993
257 0.348860380295425
258 0.348895020588359
259 0.349169760776115
260 0.34945602232708
261 0.349421974279099
262 0.349316129520216
263 0.349246951053415
264 0.349603161979057
265 0.349595013575308
266 0.349266032116739
267 0.348984394111961
268 0.349018737341899
269 0.348935211391328
270 0.349667638307023
271 0.349732724912531
272 0.349349196527569
273 0.349352835609356
274 0.34934935512224
275 0.349344880682212
276 0.349294044452707
277 0.349316053177961
278 0.349216341863864
279 0.349207790028369
280 0.349123426622528
281 0.349065380710321
282 0.349081078111787
283 0.348963087046494
284 0.348611240172093
285 0.349088126175285
286 0.349552300896166
287 0.349450633803953
288 0.349341734672055
289 0.349157038015883
290 0.349186298253004
291 0.349213951957184
292 0.349246804618243
293 0.349180119802402
294 0.348657843781596
295 0.348670375298715
296 0.348944429198627
297 0.349167093231635
298 0.348961885479867
299 0.348896110109291
300 0.348637611263039
301 0.348715907480418
302 0.348742384831264
303 0.348658810247563
304 0.348725559789261
305 0.348818049173347
306 0.349079749981194
307 0.349239645996118
308 0.348883626364955
309 0.349075450821313
310 0.349046746152167
311 0.348888412297547
312 0.34861264972951
313 0.348264563913028
314 0.348572089788954
315 0.348135989900249
316 0.347723853336676
317 0.348238750596241
318 0.348268716139438
319 0.347975491877522
320 0.347794682002742
321 0.348008554750925
322 0.348159322937588
323 0.348176605566322
324 0.348144864237403
325 0.348047669653512
326 0.347896378778776
327 0.34768587839749
328 0.348580733002964
329 0.349224488282396
330 0.348990699688203
331 0.348865738810103
332 0.348744878770611
333 0.348601784820902
334 0.348403291365765
335 0.348423410726672
336 0.348402780044458
337 0.348588065985156
338 0.348633578752232
339 0.348199731053527
340 0.348285916494427
341 0.348599187736316
342 0.348952210832435
343 0.349015789362242
344 0.349124516773055
345 0.349149245743274
346 0.349198325260519
347 0.349017954806902
348 0.349112637558873
349 0.349639810363092
350 0.349701303660175
351 0.349433522476583
352 0.349216092888978
353 0.349273147184333
354 0.349677858355411
355 0.34963949508079
356 0.349529721785824
357 0.349576149340203
358 0.349086931499671
359 0.349106142936638
360 0.348901996997101
361 0.34874209755406
362 0.348837941597358
363 0.349013785644736
364 0.349469240659891
365 0.349380356811309
366 0.349258182323605
367 0.349065493620824
368 0.349108787823139
369 0.34913444298876
370 0.349075410007478
371 0.349001123367931
372 0.349618641520926
373 0.349736458000096
374 0.349289437375981
375 0.349187815615462
376 0.349739882887732
377 0.349502731255261
378 0.349397224919927
379 0.348913863896525
380 0.348728195743503
381 0.348790548491355
382 0.349213319112527
383 0.349438963445054
384 0.349082691051852
385 0.349161450649568
386 0.349533998101653
387 0.349613213065875
388 0.349221173402118
389 0.348498096760613
390 0.348472996894838
391 0.348918649270925
392 0.3489845282073
393 0.348959591948853
394 0.348673070924056
395 0.348627193417334
396 0.348831134436658
397 0.348772262495667
398 0.348914472975413
399 0.348871110596846
400 0.348923131823121
401 0.348771604787942
402 0.347903676745205
403 0.347783153581938
404 0.348056946466374
405 0.348326378476996
406 0.347613611469862
407 0.347647731106941
408 0.347681019890436
409 0.347644698713392
410 0.347984456230622
411 0.348221938248557
412 0.348048993105244
413 0.347591638649592
414 0.347391397105294
415 0.347706230703907
416 0.347378485471367
417 0.347149280414865
418 0.347249378149315
419 0.347380996399832
420 0.347509781221912
421 0.347246902175945
};
\addplot [semithick, green!50.0!black]
table {%
0 0.087691768869003
1 0.0870551051105432
2 0.0861693051032726
3 0.0851910032723709
4 0.0842010603449496
5 0.0831805697580375
6 0.0820305224107646
7 0.0810771210641513
8 0.0800588401326434
9 0.0790197574989787
10 0.0779862444596491
11 0.0769372660411707
12 0.0759328566464057
13 0.0750735068234415
14 0.0739751369480405
15 0.0730917777226521
16 0.0721836091364325
17 0.0712132179283475
18 0.0703136959115916
19 0.069472510079191
20 0.0684407004858726
21 0.0674979434013046
22 0.0665007915398232
23 0.0655128764101794
24 0.0645712204916638
25 0.0635583640537147
26 0.0629747336121848
27 0.0623645112486654
28 0.0615361452543778
29 0.0607694547023484
30 0.0605053550013216
31 0.0595179288442299
32 0.0589500800885456
33 0.0583745392776136
34 0.0578374200972623
35 0.0575022670942482
36 0.057245050931964
37 0.05665319138333
38 0.0569226551448204
39 0.0569194361997756
40 0.0566987451861471
41 0.0564521040994746
42 0.0561623870271626
43 0.0557091300681447
44 0.0555472123424449
45 0.0553181981689369
46 0.0553044849653393
47 0.0551354229216442
48 0.0549015518423989
49 0.0545936181868872
50 0.0544023871467285
51 0.0542215002532621
52 0.0540532104929387
53 0.0538969028524739
54 0.0537702600405766
55 0.0536384553171797
56 0.0531508431785451
57 0.0527169527595657
58 0.0524816584146275
59 0.052190282463874
60 0.0513212921004598
61 0.0509870833635424
62 0.0521532257108272
63 0.0519813799333795
64 0.0517046142089924
65 0.0512414083748863
66 0.0508321084551143
67 0.0505724811131556
68 0.0496033261307221
69 0.0489804922647141
70 0.0485902685864293
71 0.0482330429460622
72 0.0479013076475195
73 0.0486496709781324
74 0.0486089744508899
75 0.0484912850999208
76 0.0481200492794437
77 0.0478688951470025
78 0.0477361661466459
79 0.0475358186227212
80 0.0473543883174651
81 0.0470830314735054
82 0.0483341232778476
83 0.048506301944783
84 0.0484960363917358
85 0.0484546086660992
86 0.0484201569714222
87 0.0482193751679221
88 0.0480591113132729
89 0.0480094955351209
90 0.0478479209253045
91 0.0477018486999879
92 0.0460108356515418
93 0.0458526797669757
94 0.0456962203309932
95 0.0455544685636299
96 0.0454248575289729
97 0.0453433172176905
98 0.0452424424929204
99 0.0450892998258528
100 0.0449418836691795
101 0.0448514737810787
102 0.0446704398314011
103 0.0435297135166116
104 0.0430987848809484
105 0.0427746255701216
106 0.0425381508038567
107 0.042453767081045
108 0.0422168042348878
109 0.0420887215227561
110 0.0421708278004003
111 0.0420874932816433
112 0.0404493906846759
113 0.0399563837238097
114 0.039607285087384
115 0.039267728629013
116 0.0389672714953271
117 0.0388396132204932
118 0.0387392747897196
119 0.038476881878003
120 0.0383404545497156
121 0.0381655370556037
122 0.0380397895725268
123 0.0378087303479559
124 0.0376562826133769
125 0.0375030642382031
126 0.0373267498788898
127 0.0371343395382806
128 0.0370335959194257
129 0.037010706179631
130 0.0369192402240484
131 0.0367674020731469
132 0.036660998232967
133 0.0365206878752442
134 0.0364351972257325
135 0.0362901960209099
136 0.036211983483051
137 0.0360238252742219
138 0.0359315935326682
139 0.0358084405035051
140 0.0354358724151783
141 0.0355533273260952
142 0.035474075131613
143 0.0353535850559606
144 0.035385283699185
145 0.0353138685298748
146 0.0353159203210315
147 0.0352436484976757
148 0.035110552416498
149 0.0350449834183747
150 0.0349782015711376
151 0.0349050638455458
152 0.0349410413171733
153 0.0348493684225065
154 0.0347924541477946
155 0.0348372384308903
156 0.034829561998434
157 0.0347846810090825
158 0.0347451005263636
159 0.0346499820287653
160 0.0346174685192439
161 0.0345823601691868
162 0.034516301979828
163 0.0344404197150302
164 0.0343579496681772
165 0.0344178871342519
166 0.034351882344785
167 0.0343268118911591
168 0.034261022738426
169 0.0342276585278366
170 0.0342144393019642
171 0.0339385804000444
172 0.0338743581660379
173 0.033825160963176
174 0.033684217665873
175 0.0336421605828271
176 0.0335219128915018
177 0.0334746493700768
178 0.0334385310087184
179 0.0333760586041371
180 0.0333308797851672
181 0.0333044801352199
182 0.0331506841732502
183 0.0331309264695894
184 0.0330954050817142
185 0.0330046320714721
186 0.0329204394279817
187 0.0328821175481063
188 0.0327729172545572
189 0.0326652241787407
190 0.0325828771882372
191 0.0325248210215563
192 0.0324930487853632
193 0.0324492144877123
194 0.0350195142267106
195 0.0352057714584779
196 0.0352524964694442
197 0.0352183083882856
198 0.0352271886035613
199 0.0351607551910757
200 0.0350857022511863
201 0.0350227899130983
202 0.035185198123672
203 0.0351760928249986
204 0.0351109700015107
205 0.0350926358243246
206 0.0352354586398616
207 0.0351649797437372
208 0.0351148415831148
209 0.0350946765098218
210 0.0351706235753506
211 0.0351155207583385
212 0.0350526026519761
213 0.0350285915103337
214 0.0350867582893396
215 0.035020927170253
216 0.0350188198341431
217 0.034993637547547
218 0.0349800840808881
219 0.0349892574468919
220 0.034956891243438
221 0.0349085512249686
222 0.0348918978249455
223 0.0348790668228071
224 0.0322299053979499
225 0.031886117057744
226 0.0317557845592891
227 0.0316638443017051
228 0.0316213360559345
229 0.0316026528982001
230 0.0315917010501312
231 0.0315208740909238
232 0.0313152514407393
233 0.0312491635280647
234 0.0313124411502502
235 0.0313362722776826
236 0.0310927217008443
237 0.0310485127284634
238 0.0309858080605718
239 0.0309215777425983
240 0.0307698510665364
241 0.0307796985916479
242 0.0307568236081553
243 0.0307029813403258
244 0.0305742018378506
245 0.0306330683410739
246 0.0305863395729241
247 0.0306685906256355
248 0.0306377213497721
249 0.0305712134255432
250 0.030566838168587
251 0.0305502940632188
252 0.0305193394986181
253 0.030532034559839
254 0.0304960913880105
255 0.0304269020582298
256 0.0304107984994553
257 0.0304236508499723
258 0.0303935564026104
259 0.0303410344859667
260 0.0303039132073776
261 0.0302718243648985
262 0.0302230924668763
263 0.0301972789486108
264 0.0300486934478496
265 0.0299140512816887
266 0.0298951198516895
267 0.0298576779169822
268 0.0298798023992335
269 0.0298807107611799
270 0.0298351488217949
271 0.0297489198314022
272 0.0297293111344491
273 0.0296842705157841
274 0.0296474249200448
275 0.029504846378887
276 0.0294681992985811
277 0.0293830372091392
278 0.0293412423340686
279 0.029341474344406
280 0.0292780507510229
281 0.0292274398942951
282 0.0292215035997987
283 0.0291155234509238
284 0.029063550076057
285 0.0292701788520351
286 0.0292238469093813
287 0.0292067132869355
288 0.0291066758582713
289 0.0292551185610942
290 0.0292425895854317
291 0.029234760553216
292 0.0292066268656984
293 0.0291943626000611
294 0.0291755089227208
295 0.0291618936435034
296 0.0291797067941091
297 0.0291796565060864
298 0.0291211503699547
299 0.0290833726605951
300 0.0290862945580796
301 0.029070672838334
302 0.0290410442221552
303 0.0290409964453213
304 0.0289880277825426
305 0.028959940466846
306 0.0289982153442674
307 0.0288950230596149
308 0.0288851880044128
309 0.0288250484721143
310 0.0287971656429704
311 0.0287896635968005
312 0.0287493642080288
313 0.028876861155814
314 0.0288699587411591
315 0.0286239840579993
316 0.0286360600970018
317 0.0285818130239798
318 0.0285769668448105
319 0.028397813305087
320 0.0284402890121482
321 0.0284082632918318
322 0.0283897358807252
323 0.028368695303967
324 0.0283373192724396
325 0.0283429048574503
326 0.0283043488706707
327 0.0283001502633701
328 0.0284602630021874
329 0.0284528681026258
330 0.0283887163987605
331 0.0283743168418819
332 0.0283452357677239
333 0.0283194756893843
334 0.0283397488856436
335 0.0283410061183375
336 0.0282981675291618
337 0.0282773781307185
338 0.0282477376198262
339 0.0282494661912264
340 0.0282812163390627
341 0.0282920675407164
342 0.028272025229666
343 0.028163418572752
344 0.0281536686993587
345 0.0281475428110914
346 0.0280905282090628
347 0.0280839817160219
348 0.028057900510263
349 0.0280364653356441
350 0.0279338464337094
351 0.0279182564385173
352 0.0278774909243244
353 0.0280909054207568
354 0.0280731536638823
355 0.0280379004550118
356 0.0280356441020671
357 0.0280298972672293
358 0.027850922462849
359 0.0278084556496008
360 0.0277945139314275
361 0.0277978604653625
362 0.0277991521602128
363 0.0278398359982252
364 0.0278114381290248
365 0.0278122271042361
366 0.0277714773385084
367 0.0277671646505866
368 0.0277482577769994
369 0.0277230860932699
370 0.0276873490490492
371 0.0276536629272444
372 0.0276494262582204
373 0.0275583971135511
374 0.0275695783482983
375 0.02758187842143
376 0.0275811409704906
377 0.0275907534474544
378 0.0276000713023517
379 0.0275691562040042
380 0.027581156661741
381 0.027622439031554
382 0.0276674556146537
383 0.0273980112359854
384 0.0273903600053182
385 0.0273849534534062
386 0.0273403727355613
387 0.027371008945706
388 0.0273573468007755
389 0.0273554515850588
390 0.0273746534201017
391 0.0273355190316374
392 0.0273192326346623
393 0.0272689018432184
394 0.027253426385232
395 0.0279234545297583
396 0.0279152705027804
397 0.0279793126266576
398 0.0279585690820671
399 0.0279333431888734
400 0.0278866273882058
401 0.0278505498833482
402 0.0278990947480621
403 0.0279306226901419
404 0.0279725838164747
405 0.0279343366167601
406 0.027917580848109
407 0.0278964288888092
408 0.0279324810269813
409 0.028223165140137
410 0.0281628567997553
411 0.0281771214300257
412 0.028103985273097
413 0.0280996698079582
414 0.0280711493530141
415 0.0280393470827075
416 0.0280334054656516
417 0.0279636181704349
418 0.0279587161979881
419 0.0279244299818746
420 0.0278953918792083
421 0.0279598699583558
};
\addplot [semithick, green!50.0!black, dashed]
table {%
0 0.0848858757832631
1 0.0835280135656093
2 0.0827111970937911
3 0.0818431145140729
4 0.0808830887172732
5 0.0798762393925439
6 0.0788103856243884
7 0.0778845292489349
8 0.0769151508512835
9 0.0759385480067959
10 0.0749153188094309
11 0.0738728528795125
12 0.0728381295155009
13 0.0718532153365187
14 0.0708229664462651
15 0.0699752523353216
16 0.0690342034795638
17 0.0680790993421062
18 0.067352531643043
19 0.0664410210210441
20 0.0655868119106588
21 0.0648896349766906
22 0.0639902597152181
23 0.0630669737609458
24 0.062082085706124
25 0.061159870016949
26 0.0603089612758087
27 0.0601262120427295
28 0.0593821138925622
29 0.0586002937060094
30 0.057851092110208
31 0.0573094949825501
32 0.0566087118078119
33 0.0559424019491805
34 0.0554607718268852
35 0.0555245554250143
36 0.0551931878076234
37 0.0545960073726654
38 0.0544283063865318
39 0.054458739114085
40 0.0543057637041028
41 0.0541694026828054
42 0.0539321126038906
43 0.0536189266555105
44 0.0533502920742466
45 0.0530013381150359
46 0.0527230203339834
47 0.0524502659642692
48 0.051981613439303
49 0.0517080343848145
50 0.0513748486305104
51 0.050858386058189
52 0.0505007528572819
53 0.0502423418759464
54 0.0499916594438358
55 0.0497363528465544
56 0.0494212900947288
57 0.0484263847839562
58 0.0480266706520233
59 0.0476444166828396
60 0.0472707807081737
61 0.0466283846727989
62 0.0463997121492414
63 0.0466257940684311
64 0.0462105494042309
65 0.0452356667327706
66 0.0447735603562423
67 0.0443831643795759
68 0.043709578192935
69 0.0428867379412811
70 0.042301563357278
71 0.041740446002997
72 0.0414672136104439
73 0.0411477682340261
74 0.0412700872350677
75 0.0412258358688099
76 0.04103821993735
77 0.0407324890197327
78 0.0404023620745681
79 0.0400892614238948
80 0.0397940141829835
81 0.039476007793068
82 0.039473297549566
83 0.0400239260771359
84 0.0401131048980442
85 0.0400877593126376
86 0.0399857817314809
87 0.0398002679491876
88 0.0395754156479079
89 0.0393508691557728
90 0.0390942252932034
91 0.0388942455184636
92 0.0384498473585361
93 0.0376334925956048
94 0.037425520009652
95 0.0372103474872278
96 0.0369413166603512
97 0.0367400966439451
98 0.0365261134553484
99 0.0363014348244325
100 0.0361692039634456
101 0.0359161220767399
102 0.0354812447813095
103 0.0351402796690354
104 0.0344236330617673
105 0.0338472705241666
106 0.0334388936141892
107 0.0331745479625644
108 0.032930014119241
109 0.0326848359561026
110 0.0324714906636639
111 0.0322590159546367
112 0.031734767743127
113 0.0306339298545945
114 0.0300428867619543
115 0.0295996221132019
116 0.0291817757179702
117 0.0288833358187511
118 0.0286361628705643
119 0.0284085363367694
120 0.0281366382651897
121 0.0278676199879956
122 0.0276199943535071
123 0.0273546453077526
124 0.0270505735763991
125 0.026828417009577
126 0.0265668113448746
127 0.0263425984435877
128 0.0261362286217049
129 0.0259380391154588
130 0.0256372470606111
131 0.0254297557247514
132 0.0252171833694703
133 0.0249981634025651
134 0.0247403033200367
135 0.0245344298087952
136 0.0243460235306566
137 0.0241237931811691
138 0.0239242892630365
139 0.0237415819253338
140 0.0234890394858083
141 0.023294585189356
142 0.0231131211613575
143 0.022918088077881
144 0.0228740206957683
145 0.0226960077320711
146 0.0225235730664873
147 0.0223653788861953
148 0.0221826832757945
149 0.0220148658724334
150 0.0218725184088642
151 0.02171183552998
152 0.0215642855564901
153 0.0214351639792053
154 0.021278493417933
155 0.0211527000716202
156 0.0210360453763943
157 0.0208600827970849
158 0.0206843933482932
159 0.0205179494898865
160 0.0203922157438496
161 0.0203141528805087
162 0.0201737702718081
163 0.0200367233669168
164 0.0199005000365744
165 0.0197768950922934
166 0.0196654131282545
167 0.0195411596755111
168 0.0194076348201373
169 0.0192709551701159
170 0.0191732669827601
171 0.0190464290717841
172 0.0190778355060389
173 0.0189607751015414
174 0.0187121921676348
175 0.0185381090344684
176 0.0184131091963521
177 0.0182976720913294
178 0.0182029650759851
179 0.0180668045358314
180 0.0179802687633609
181 0.0178859685601951
182 0.0177692607084706
183 0.0176337595320566
184 0.0175327288055329
185 0.0174026606654128
186 0.0172920072353591
187 0.017183331253582
188 0.01708521165837
189 0.0169762114271331
190 0.0168722466111639
191 0.0167396058415391
192 0.0166614326114393
193 0.016573033684411
194 0.0167605493541044
195 0.0178556888481705
196 0.0180272325996209
197 0.0180482182658942
198 0.0180238186675497
199 0.0179680585503297
200 0.0178865670657865
201 0.0178018505589739
202 0.0176506866844363
203 0.0176645679065415
204 0.0176034385630762
205 0.0175715493906068
206 0.0175445451608222
207 0.0174713477297133
208 0.0173763388469832
209 0.0173149518702665
210 0.0172732168398785
211 0.0172666632885923
212 0.0171870842588239
213 0.0171095148693758
214 0.0172085007746379
215 0.0172028675522707
216 0.0171360171765568
217 0.017074212091102
218 0.0170177485258636
219 0.0169809661880163
220 0.0169474673413049
221 0.0168956792831779
222 0.0168273982318138
223 0.0168146958683071
224 0.0164742973488691
225 0.015230336864343
226 0.0149397817303248
227 0.0147645275229319
228 0.0146513415009952
229 0.0145857065568758
230 0.0145406583860967
231 0.0144879299728351
232 0.0143389905934613
233 0.014215978055419
234 0.0144310332701455
235 0.0144425281553774
236 0.014372424706485
237 0.0143301025480486
238 0.0142822387170824
239 0.0142276172085806
240 0.0141121230392262
241 0.0139981055082682
242 0.0140040085982154
243 0.0139602339806455
244 0.0137472160946524
245 0.0136956643398754
246 0.0136846262314419
247 0.0136648545912086
248 0.0136376700678858
249 0.0135866224271304
250 0.0135181691986205
251 0.0134556144315811
252 0.0134073420833229
253 0.0134177271536582
254 0.0134043449973086
255 0.0133393364262649
256 0.01323251980226
257 0.0132078828248207
258 0.013178889996135
259 0.0131319523165169
260 0.0131304786651382
261 0.0130769375132391
262 0.0130335885175574
263 0.0129937692275214
264 0.0127168624313231
265 0.012560643638603
266 0.0124782331085587
267 0.0124068489077367
268 0.0123818575539881
269 0.0123204865660828
270 0.0123517636390497
271 0.0122854896981812
272 0.0121838434210282
273 0.0121493309298807
274 0.0120920479723983
275 0.0119734030148077
276 0.0118778507365243
277 0.0118307646884222
278 0.0117864634775565
279 0.0117362807519237
280 0.0117071283976275
281 0.0116581929522172
282 0.0116213106705377
283 0.0114935722080937
284 0.0114077740263038
285 0.0114799359110936
286 0.0114723649627009
287 0.0113941429684502
288 0.0114276938156824
289 0.0114061456581444
290 0.0113133088968288
291 0.0112954679755151
292 0.0112604264168322
293 0.0112038963858976
294 0.0111070983725019
295 0.0111295016050012
296 0.0111668773283515
297 0.0111358494612585
298 0.0110707420931354
299 0.0110397589735874
300 0.0109941889245546
301 0.0109658173202984
302 0.0109255079393519
303 0.0108805826397117
304 0.0108572151420914
305 0.010824802848892
306 0.0108447097910116
307 0.0108364536167067
308 0.0107492557712421
309 0.0108699712578491
310 0.010796460047365
311 0.0107407577054039
312 0.0106807631769766
313 0.010637705269716
314 0.0106540427086281
315 0.0105102337254969
316 0.0104496679433406
317 0.0105774481510684
318 0.0104412132482275
319 0.0103558282164737
320 0.0103297570402334
321 0.0102873705657636
322 0.0102586551893313
323 0.0102280070262781
324 0.010185260581872
325 0.0101263018506351
326 0.0100319427292944
327 0.00998561326602037
328 0.0103230119515922
329 0.0103818966390524
330 0.0102831905520804
331 0.0102649109750305
332 0.0102250584439065
333 0.0101762383247872
334 0.0101362550337919
335 0.0101104716669279
336 0.0100532906546542
337 0.0100712424778695
338 0.0100577396807017
339 0.0098671326363459
340 0.00988353783534706
341 0.00990473788809763
342 0.00990455762082198
343 0.00986012205051375
344 0.00986614641107858
345 0.0098368568614666
346 0.00982059783182336
347 0.00968131523452633
348 0.00966659821485105
349 0.00975031127619375
350 0.00971649810990242
351 0.00967397052975052
352 0.00964001327867301
353 0.00966308543013377
354 0.00969927502238056
355 0.00964949814612985
356 0.00962758277409783
357 0.00962221760980958
358 0.00927354720355934
359 0.00924093922735404
360 0.00921219571598553
361 0.0091827408259654
362 0.00918338126620011
363 0.00919388722109649
364 0.00919704454096326
365 0.00916167245185697
366 0.00912712447637976
367 0.00905212707792652
368 0.00902486167289744
369 0.00899875108397327
370 0.008954208746297
371 0.00891345531789914
372 0.00899018514170565
373 0.008958546497863
374 0.00885611705682206
375 0.00884505393758115
376 0.0089104712841556
377 0.00885478079947427
378 0.00883536012715768
379 0.00871747555464536
380 0.00869469708488572
381 0.00869431344980912
382 0.00871679147526076
383 0.00866126777595409
384 0.00858425595272199
385 0.00859198427642133
386 0.00860891069450922
387 0.00879625115895202
388 0.00881059908295215
389 0.00872516857022993
390 0.00872374877863968
391 0.00872573920260239
392 0.00869689938314799
393 0.00867202185092252
394 0.00864621091627781
395 0.00865561851104708
396 0.0087968273056284
397 0.00885545576748476
398 0.0088951626479302
399 0.00888322681637644
400 0.0088728057928377
401 0.00883692255848014
402 0.00870672107109171
403 0.00872141915448547
404 0.00885056385707242
405 0.00891556548177531
406 0.00880114509379114
407 0.00880987549198355
408 0.0087904526883588
409 0.00880530412330695
410 0.0088660654194553
411 0.0089332696122538
412 0.00889585927346595
413 0.00886132742400534
414 0.00884677148821034
415 0.00888064030170987
416 0.00882149228155266
417 0.00858626808660681
418 0.00851424075184379
419 0.00849385312327898
420 0.00849234309402321
421 0.0084670541067102
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.0882454080281436)
--(axis cs:0,2.03942875893864);

\path [draw=black, fill opacity=0] (axis cs:1,-0.0882454080281436)
--(axis cs:1,2.03942875893864);

\path [draw=black, fill opacity=0] (axis cs:-21.05,0)
--(axis cs:442.05,0);

\path [draw=black, fill opacity=0] (axis cs:-21.05,1)
--(axis cs:442.05,1);

\end{axis}

\end{tikzpicture}

==> figs/random_interpolation_5_length_10.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\begin{axis}[
title={Pianoroll Pitch-plot of random_interpolation_5_length_10},
xmin=0, xmax=176,
ymin=0, ymax=60,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend entries={{random_interpolation_5_length_10}},
legend style={draw=white!80.0!black},
legend cell align={left}
]
\path [fill=white] (axis cs:0,0)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [fill=white] (axis cs:1,0)
--(axis cs:1,1)
--(axis cs:2,1)
--(axis cs:2,0)
--(axis cs:1,0)
--cycle;

\path [fill=white] (axis cs:2,0)
--(axis cs:2,1)
--(axis cs:3,1)
--(axis cs:3,0)
--(axis cs:2,0)
--cycle;

\path [fill=white] (axis cs:3,0)
--(axis cs:3,1)
--(axis cs:4,1)
--(axis cs:4,0)
--(axis cs:3,0)
--cycle;

\path [fill=white] (axis cs:4,0)
--(axis cs:4,1)
--(axis cs:5,1)
--(axis cs:5,0)
--(axis cs:4,0)
--cycle;

\path [fill=white] (axis cs:5,0)
--(axis cs:5,1)
--(axis cs:6,1)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;

\path [fill=white] (axis cs:6,0)
--(axis cs:6,1)
--(axis cs:7,1)
--(axis cs:7,0)
--(axis cs:6,0)
--cycle;

\path [fill=white] (axis cs:7,0)
--(axis cs:7,1)
--(axis cs:8,1)
--(axis cs:8,0)
--(axis cs:7,0)
--cycle;

\path [fill=white] (axis cs:8,0)
--(axis cs:8,1)
--(axis cs:9,1)
--(axis cs:9,0)
--(axis cs:8,0)
--cycle;

\path [fill=white] (axis cs:9,0)
--(axis cs:9,1)
--(axis cs:10,1)
--(axis cs:10,0)
--(axis cs:9,0)
--cycle;

\path [fill=white] (axis cs:10,0)
--(axis cs:10,1)
--(axis cs:11,1)
--(axis cs:11,0)
--(axis cs:10,0)
--cycle;

\path [fill=white] (axis cs:11,0)
--(axis cs:11,1)
--(axis cs:12,1)
--(axis cs:12,0)
--(axis cs:11,0)
--cycle;

\path [fill=white] (axis cs:12,0)
--(axis cs:12,1)
--(axis cs:13,1)
--(axis cs:13,0)
--(axis cs:12,0)
--cycle;

\path [fill=white] (axis cs:13,0)
--(axis cs:13,1)
--(axis cs:14,1)
--(axis cs:14,0)
--(axis cs:13,0)
--cycle;

\path [fill=white] (axis cs:14,0)
--(axis cs:14,1)
--(axis cs:15,1)
--(axis cs:15,0)
--(axis cs:14,0)
--cycle;

\path [fill=white] (axis cs:15,0)
--(axis cs:15,1)
--(axis cs:16,1)
--(axis cs:16,0)
--(axis cs:15,0)
--cycle;

\path [fill=white] (axis cs:16,0)
--(axis cs:16,1)
--(axis cs:17,1)
--(axis cs:17,0)
--(axis cs:16,0)
--cycle;

\path [fill=white] (axis cs:17,0)
--(axis cs:17,1)
--(axis cs:18,1)
--(axis cs:18,0)
--(axis cs:17,0)
--cycle;

\path [fill=white] (axis cs:18,0)
--(axis cs:18,1)
--(axis cs:19,1)
--(axis cs:19,0)
--(axis cs:18,0)
--cycle;

\path [fill=white] (axis cs:19,0)
--(axis cs:19,1)
--(axis cs:20,1)
--(axis cs:20,0)
--(axis cs:19,0)
--cycle;

\path [fill=white] (axis cs:20,0)
--(axis cs:20,1)
--(axis cs:21,1)
--(axis cs:21,0)
--(axis cs:20,0)
--cycle;

\path [fill=white] (axis cs:21,0)
--(axis cs:21,1)
--(axis cs:22,1)
--(axis cs:22,0)
--(axis cs:21,0)
--cycle;

\path [fill=white] (axis cs:22,0)
--(axis cs:22,1)
--(axis cs:23,1)
--(axis cs:23,0)
--(axis cs:22,0)
--cycle;

\path [fill=white] (axis cs:23,0)
--(axis cs:23,1)
--(axis cs:24,1)
--(axis cs:24,0)
--(axis cs:23,0)
--cycle;

\path [fill=white] (axis cs:24,0)
--(axis cs:24,1)
--(axis cs:25,1)
--(axis cs:25,0)
--(axis cs:24,0)
--cycle;

\path [fill=white] (axis cs:25,0)
--(axis cs:25,1)
--(axis cs:26,1)
--(axis cs:26,0)
--(axis cs:25,0)
--cycle;

\path [fill=white] (axis cs:26,0)
--(axis cs:26,1)
--(axis cs:27,1)
--(axis cs:27,0)
--(axis cs:26,0)
--cycle;

\path [fill=white] (axis cs:27,0)
--(axis cs:27,1)
--(axis cs:28,1)
--(axis cs:28,0)
--(axis cs:27,0)
--cycle;

\path [fill=white] (axis cs:28,0)
--(axis cs:28,1)
--(axis cs:29,1)
--(axis cs:29,0)
--(axis cs:28,0)
--cycle;

\path [fill=white] (axis cs:29,0)
--(axis cs:29,1)
--(axis cs:30,1)
--(axis cs:30,0)
--(axis cs:29,0)
--cycle;

\path [fill=white] (axis cs:30,0)
--(axis cs:30,1)
--(axis cs:31,1)
--(axis cs:31,0)
--(axis cs:30,0)
--cycle;

\path [fill=white] (axis cs:31,0)
--(axis cs:31,1)
--(axis cs:32,1)
--(axis cs:32,0)
--(axis cs:31,0)
--cycle;

\path [fill=white] (axis cs:32,0)
--(axis cs:32,1)
--(axis cs:33,1)
--(axis cs:33,0)
--(axis cs:32,0)
--cycle;

\path [fill=white] (axis cs:33,0)
--(axis cs:33,1)
--(axis cs:34,1)
--(axis cs:34,0)
--(axis cs:33,0)
--cycle;

\path [fill=white] (axis cs:34,0)
--(axis cs:34,1)
--(axis cs:35,1)
--(axis cs:35,0)
--(axis cs:34,0)
--cycle;

\path [fill=white] (axis cs:35,0)
--(axis cs:35,1)
--(axis cs:36,1)
--(axis cs:36,0)
--(axis cs:35,0)
--cycle;

\path [fill=white] (axis cs:36,0)
--(axis cs:36,1)
--(axis cs:37,1)
--(axis cs:37,0)
--(axis cs:36,0)
--cycle;

\path [fill=white] (axis cs:37,0)
--(axis cs:37,1)
--(axis cs:38,1)
--(axis cs:38,0)
--(axis cs:37,0)
--cycle;

\path [fill=white] (axis cs:38,0)
--(axis cs:38,1)
--(axis cs:39,1)
--(axis cs:39,0)
--(axis cs:38,0)
--cycle;

\path [fill=white] (axis cs:39,0)
--(axis cs:39,1)
--(axis cs:40,1)
--(axis cs:40,0)
--(axis cs:39,0)
--cycle;

\path [fill=white] (axis cs:40,0)
--(axis cs:40,1)
--(axis cs:41,1)
--(axis cs:41,0)
--(axis cs:40,0)
--cycle;

\path [fill=white] (axis cs:41,0)
--(axis cs:41,1)
--(axis cs:42,1)
--(axis cs:42,0)
--(axis cs:41,0)
--cycle;

\path [fill=white] (axis cs:42,0)
--(axis cs:42,1)
--(axis cs:43,1)
--(axis cs:43,0)
--(axis cs:42,0)
--cycle;

\path [fill=white] (axis cs:43,0)
--(axis cs:43,1)
--(axis cs:44,1)
--(axis cs:44,0)
--(axis cs:43,0)
--cycle;

\path [fill=white] (axis cs:44,0)
--(axis cs:44,1)
--(axis cs:45,1)
--(axis cs:45,0)
--(axis cs:44,0)
--cycle;

\path [fill=white] (axis cs:45,0)
--(axis cs:45,1)
--(axis cs:46,1)
--(axis cs:46,0)
--(axis cs:45,0)
--cycle;

\path [fill=white] (axis cs:46,0)
--(axis cs:46,1)
--(axis cs:47,1)
--(axis cs:47,0)
--(axis cs:46,0)
--cycle;

\path [fill=white] (axis cs:47,0)
--(axis cs:47,1)
--(axis cs:48,1)
--(axis cs:48,0)
--(axis cs:47,0)
--cycle;

\path [fill=white] (axis cs:48,0)
--(axis cs:48,1)
--(axis cs:49,1)
--(axis cs:49,0)
--(axis cs:48,0)
--cycle;

\path [fill=white] (axis cs:49,0)
--(axis cs:49,1)
--(axis cs:50,1)
--(axis cs:50,0)
--(axis cs:49,0)
--cycle;

\path [fill=white] (axis cs:50,0)
--(axis cs:50,1)
--(axis cs:51,1)
--(axis cs:51,0)
--(axis cs:50,0)
--cycle;

\path [fill=white] (axis cs:51,0)
--(axis cs:51,1)
--(axis cs:52,1)
--(axis cs:52,0)
--(axis cs:51,0)
--cycle;

\path [fill=white] (axis cs:52,0)
--(axis cs:52,1)
--(axis cs:53,1)
--(axis cs:53,0)
--(axis cs:52,0)
--cycle;

\path [fill=white] (axis cs:53,0)
--(axis cs:53,1)
--(axis cs:54,1)
--(axis cs:54,0)
--(axis cs:53,0)
--cycle;

\path [fill=white] (axis cs:54,0)
--(axis cs:54,1)
--(axis cs:55,1)
--(axis cs:55,0)
--(axis cs:54,0)
--cycle;

\path [fill=white] (axis cs:55,0)
--(axis cs:55,1)
--(axis cs:56,1)
--(axis cs:56,0)
--(axis cs:55,0)
--cycle;

\path [fill=white] (axis cs:56,0)
--(axis cs:56,1)
--(axis cs:57,1)
--(axis cs:57,0)
--(axis cs:56,0)
--cycle;

\path [fill=white] (axis cs:57,0)
--(axis cs:57,1)
--(axis cs:58,1)
--(axis cs:58,0)
--(axis cs:57,0)
--cycle;

\path [fill=white] (axis cs:58,0)
--(axis cs:58,1)
--(axis cs:59,1)
--(axis cs:59,0)
--(axis cs:58,0)
--cycle;

\path [fill=white] (axis cs:59,0)
--(axis cs:59,1)
--(axis cs:60,1)
--(axis cs:60,0)
--(axis cs:59,0)
--cycle;

\path [fill=white] (axis cs:60,0)
--(axis cs:60,1)
--(axis cs:61,1)
--(axis cs:61,0)
--(axis cs:60,0)
--cycle;

\path [fill=white] (axis cs:61,0)
--(axis cs:61,1)
--(axis cs:62,1)
--(axis cs:62,0)
--(axis cs:61,0)
--cycle;

\path [fill=white] (axis cs:62,0)
--(axis cs:62,1)
--(axis cs:63,1)
--(axis cs:63,0)
--(axis cs:62,0)
--cycle;

\path [fill=white] (axis cs:63,0)
--(axis cs:63,1)
--(axis cs:64,1)
--(axis cs:64,0)
--(axis cs:63,0)
--cycle;

\path [fill=white] (axis cs:64,0)
--(axis cs:64,1)
--(axis cs:65,1)
--(axis cs:65,0)
--(axis cs:64,0)
--cycle;

\path [fill=white] (axis cs:65,0)
--(axis cs:65,1)
--(axis cs:66,1)
--(axis cs:66,0)
--(axis cs:65,0)
--cycle;

\path [fill=white] (axis cs:66,0)
--(axis cs:66,1)
--(axis cs:67,1)
--(axis cs:67,0)
--(axis cs:66,0)
--cycle;

\path [fill=white] (axis cs:67,0)
--(axis cs:67,1)
--(axis cs:68,1)
--(axis cs:68,0)
--(axis cs:67,0)
--cycle;

\path [fill=white] (axis cs:68,0)
--(axis cs:68,1)
--(axis cs:69,1)
--(axis cs:69,0)
--(axis cs:68,0)
--cycle;

\path [fill=white] (axis cs:69,0)
--(axis cs:69,1)
--(axis cs:70,1)
--(axis cs:70,0)
--(axis cs:69,0)
--cycle;

\path [fill=white] (axis cs:70,0)
--(axis cs:70,1)
--(axis cs:71,1)
--(axis cs:71,0)
--(axis cs:70,0)
--cycle;

\path [fill=white] (axis cs:71,0)
--(axis cs:71,1)
--(axis cs:72,1)
--(axis cs:72,0)
--(axis cs:71,0)
--cycle;

\path [fill=white] (axis cs:72,0)
--(axis cs:72,1)
--(axis cs:73,1)
--(axis cs:73,0)
--(axis cs:72,0)
--cycle;

\path [fill=white] (axis cs:73,0)
--(axis cs:73,1)
--(axis cs:74,1)
--(axis cs:74,0)
--(axis cs:73,0)
--cycle;

\path [fill=white] (axis cs:74,0)
--(axis cs:74,1)
--(axis cs:75,1)
--(axis cs:75,0)
--(axis cs:74,0)
--cycle;

\path [fill=white] (axis cs:75,0)
--(axis cs:75,1)
--(axis cs:76,1)
--(axis cs:76,0)
--(axis cs:75,0)
--cycle;

\path [fill=white] (axis cs:76,0)
--(axis cs:76,1)
--(axis cs:77,1)
--(axis cs:77,0)
--(axis cs:76,0)
--cycle;

\path [fill=white] (axis cs:77,0)
--(axis cs:77,1)
--(axis cs:78,1)
--(axis cs:78,0)
--(axis cs:77,0)
--cycle;

\path [fill=white] (axis cs:78,0)
--(axis cs:78,1)
--(axis cs:79,1)
--(axis cs:79,0)
--(axis cs:78,0)
--cycle;

\path [fill=white] (axis cs:79,0)
--(axis cs:79,1)
--(axis cs:80,1)
--(axis cs:80,0)
--(axis cs:79,0)
--cycle;

\path [fill=white] (axis cs:80,0)
--(axis cs:80,1)
--(axis cs:81,1)
--(axis cs:81,0)
--(axis cs:80,0)
--cycle;

\path [fill=white] (axis cs:81,0)
--(axis cs:81,1)
--(axis cs:82,1)
--(axis cs:82,0)
--(axis cs:81,0)
--cycle;

\path [fill=white] (axis cs:82,0)
--(axis cs:82,1)
--(axis cs:83,1)
--(axis cs:83,0)
--(axis cs:82,0)
--cycle;

\path [fill=white] (axis cs:83,0)
--(axis cs:83,1)
--(axis cs:84,1)
--(axis cs:84,0)
--(axis cs:83,0)
--cycle;

\path [fill=white] (axis cs:84,0)
--(axis cs:84,1)
--(axis cs:85,1)
--(axis cs:85,0)
--(axis cs:84,0)
--cycle;

\path [fill=white] (axis cs:85,0)
--(axis cs:85,1)
--(axis cs:86,1)
--(axis cs:86,0)
--(axis cs:85,0)
--cycle;

\path [fill=white] (axis cs:86,0)
--(axis cs:86,1)
--(axis cs:87,1)
--(axis cs:87,0)
--(axis cs:86,0)
--cycle;

\path [fill=white] (axis cs:87,0)
--(axis cs:87,1)
--(axis cs:88,1)
--(axis cs:88,0)
--(axis cs:87,0)
--cycle;

\path [fill=white] (axis cs:88,0)
--(axis cs:88,1)
--(axis cs:89,1)
--(axis cs:89,0)
--(axis cs:88,0)
--cycle;

\path [fill=white] (axis cs:89,0)
--(axis cs:89,1)
--(axis cs:90,1)
--(axis cs:90,0)
--(axis cs:89,0)
--cycle;

\path [fill=white] (axis cs:90,0)
--(axis cs:90,1)
--(axis cs:91,1)
--(axis cs:91,0)
--(axis cs:90,0)
--cycle;

\path [fill=white] (axis cs:91,0)
--(axis cs:91,1)
--(axis cs:92,1)
--(axis cs:92,0)
--(axis cs:91,0)
--cycle;

\path [fill=white] (axis cs:92,0)
--(axis cs:92,1)
--(axis cs:93,1)
--(axis cs:93,0)
--(axis cs:92,0)
--cycle;

\path [fill=white] (axis cs:93,0)
--(axis cs:93,1)
--(axis cs:94,1)
--(axis cs:94,0)
--(axis cs:93,0)
--cycle;

\path [fill=white] (axis cs:94,0)
--(axis cs:94,1)
--(axis cs:95,1)
--(axis cs:95,0)
--(axis cs:94,0)
--cycle;

\path [fill=white] (axis cs:95,0)
--(axis cs:95,1)
--(axis cs:96,1)
--(axis cs:96,0)
--(axis cs:95,0)
--cycle;

\path [fill=white] (axis cs:96,0)
--(axis cs:96,1)
--(axis cs:97,1)
--(axis cs:97,0)
--(axis cs:96,0)
--cycle;

\path [fill=white] (axis cs:97,0)
--(axis cs:97,1)
--(axis cs:98,1)
--(axis cs:98,0)
--(axis cs:97,0)
--cycle;

\path [fill=white] (axis cs:98,0)
--(axis cs:98,1)
--(axis cs:99,1)
--(axis cs:99,0)
--(axis cs:98,0)
--cycle;

\path [fill=white] (axis cs:99,0)
--(axis cs:99,1)
--(axis cs:100,1)
--(axis cs:100,0)
--(axis cs:99,0)
--cycle;

\path [fill=white] (axis cs:100,0)
--(axis cs:100,1)
--(axis cs:101,1)
--(axis cs:101,0)
--(axis cs:100,0)
--cycle;

\path [fill=white] (axis cs:101,0)
--(axis cs:101,1)
--(axis cs:102,1)
--(axis cs:102,0)
--(axis cs:101,0)
--cycle;

\path [fill=white] (axis cs:102,0)
--(axis cs:102,1)
--(axis cs:103,1)
--(axis cs:103,0)
--(axis cs:102,0)
--cycle;

\path [fill=white] (axis cs:103,0)
--(axis cs:103,1)
--(axis cs:104,1)
--(axis cs:104,0)
--(axis cs:103,0)
--cycle;

\path [fill=white] (axis cs:104,0)
--(axis cs:104,1)
--(axis cs:105,1)
--(axis cs:105,0)
--(axis cs:104,0)
--cycle;

\path [fill=white] (axis cs:105,0)
--(axis cs:105,1)
--(axis cs:106,1)
--(axis cs:106,0)
--(axis cs:105,0)
--cycle;

\path [fill=white] (axis cs:106,0)
--(axis cs:106,1)
--(axis cs:107,1)
--(axis cs:107,0)
--(axis cs:106,0)
--cycle;

\path [fill=white] (axis cs:107,0)
--(axis cs:107,1)
--(axis cs:108,1)
--(axis cs:108,0)
--(axis cs:107,0)
--cycle;

\path [fill=white] (axis cs:108,0)
--(axis cs:108,1)
--(axis cs:109,1)
--(axis cs:109,0)
--(axis cs:108,0)
--cycle;

\path [fill=white] (axis cs:109,0)
--(axis cs:109,1)
--(axis cs:110,1)
--(axis cs:110,0)
--(axis cs:109,0)
--cycle;

\path [fill=white] (axis cs:110,0)
--(axis cs:110,1)
--(axis cs:111,1)
--(axis cs:111,0)
--(axis cs:110,0)
--cycle;

\path [fill=white] (axis cs:111,0)
--(axis cs:111,1)
--(axis cs:112,1)
--(axis cs:112,0)
--(axis cs:111,0)
--cycle;

\path [fill=white] (axis cs:112,0)
--(axis cs:112,1)
--(axis cs:113,1)
--(axis cs:113,0)
--(axis cs:112,0)
--cycle;

\path [fill=white] (axis cs:113,0)
--(axis cs:113,1)
--(axis cs:114,1)
--(axis cs:114,0)
--(axis cs:113,0)
--cycle;

\path [fill=white] (axis cs:114,0)
--(axis cs:114,1)
--(axis cs:115,1)
--(axis cs:115,0)
--(axis cs:114,0)
--cycle;

\path [fill=white] (axis cs:115,0)
--(axis cs:115,1)
--(axis cs:116,1)
--(axis cs:116,0)
--(axis cs:115,0)
--cycle;

\path [fill=white] (axis cs:116,0)
--(axis cs:116,1)
--(axis cs:117,1)
--(axis cs:117,0)
--(axis cs:116,0)
--cycle;

\path [fill=white] (axis cs:117,0)
--(axis cs:117,1)
--(axis cs:118,1)
--(axis cs:118,0)
--(axis cs:117,0)
--cycle;

\path [fill=white] (axis cs:118,0)
--(axis cs:118,1)
--(axis cs:119,1)
--(axis cs:119,0)
--(axis cs:118,0)
--cycle;

\path [fill=white] (axis cs:119,0)
--(axis cs:119,1)
--(axis cs:120,1)
--(axis cs:120,0)
--(axis cs:119,0)
--cycle;

\path [fill=white] (axis cs:120,0)
--(axis cs:120,1)
--(axis cs:121,1)
--(axis cs:121,0)
--(axis cs:120,0)
--cycle;

\path [fill=white] (axis cs:121,0)
--(axis cs:121,1)
--(axis cs:122,1)
--(axis cs:122,0)
--(axis cs:121,0)
--cycle;

\path [fill=white] (axis cs:122,0)
--(axis cs:122,1)
--(axis cs:123,1)
--(axis cs:123,0)
--(axis cs:122,0)
--cycle;

\path [fill=white] (axis cs:123,0)
--(axis cs:123,1)
--(axis cs:124,1)
--(axis cs:124,0)
--(axis cs:123,0)
--cycle;

\path [fill=white] (axis cs:124,0)
--(axis cs:124,1)
--(axis cs:125,1)
--(axis cs:125,0)
--(axis cs:124,0)
--cycle;

\path [fill=white] (axis cs:125,0)
--(axis cs:125,1)
--(axis cs:126,1)
--(axis cs:126,0)
--(axis cs:125,0)
--cycle;

\path [fill=white] (axis cs:126,0)
--(axis cs:126,1)
--(axis cs:127,1)
--(axis cs:127,0)
--(axis cs:126,0)
--cycle;

\path [fill=white] (axis cs:127,0)
--(axis cs:127,1)
--(axis cs:128,1)
--(axis cs:128,0)
--(axis cs:127,0)
--cycle;

\path [fill=white] (axis cs:128,0)
--(axis cs:128,1)
--(axis cs:129,1)
--(axis cs:129,0)
--(axis cs:128,0)
--cycle;

\path [fill=white] (axis cs:129,0)
--(axis cs:129,1)
--(axis cs:130,1)
--(axis cs:130,0)
--(axis cs:129,0)
--cycle;

\path [fill=white] (axis cs:130,0)
--(axis cs:130,1)
--(axis cs:131,1)
--(axis cs:131,0)
--(axis cs:130,0)
--cycle;

\path [fill=white] (axis cs:131,0)
--(axis cs:131,1)
--(axis cs:132,1)
--(axis cs:132,0)
--(axis cs:131,0)
--cycle;

\path [fill=white] (axis cs:132,0)
--(axis cs:132,1)
--(axis cs:133,1)
--(axis cs:133,0)
--(axis cs:132,0)
--cycle;

\path [fill=white] (axis cs:133,0)
--(axis cs:133,1)
--(axis cs:134,1)
--(axis cs:134,0)
--(axis cs:133,0)
--cycle;

\path [fill=white] (axis cs:134,0)
--(axis cs:134,1)
--(axis cs:135,1)
--(axis cs:135,0)
--(axis cs:134,0)
--cycle;

\path [fill=white] (axis cs:135,0)
--(axis cs:135,1)
--(axis cs:136,1)
--(axis cs:136,0)
--(axis cs:135,0)
--cycle;

\path [fill=white] (axis cs:136,0)
--(axis cs:136,1)
--(axis cs:137,1)
--(axis cs:137,0)
--(axis cs:136,0)
--cycle;

\path [fill=white] (axis cs:137,0)
--(axis cs:137,1)
--(axis cs:138,1)
--(axis cs:138,0)
--(axis cs:137,0)
--cycle;

\path [fill=white] (axis cs:138,0)
--(axis cs:138,1)
--(axis cs:139,1)
--(axis cs:139,0)
--(axis cs:138,0)
--cycle;

\path [fill=white] (axis cs:139,0)
--(axis cs:139,1)
--(axis cs:140,1)
--(axis cs:140,0)
--(axis cs:139,0)
--cycle;

\path [fill=white] (axis cs:140,0)
--(axis cs:140,1)
--(axis cs:141,1)
--(axis cs:141,0)
--(axis cs:140,0)
--cycle;

\path [fill=white] (axis cs:141,0)
--(axis cs:141,1)
--(axis cs:142,1)
--(axis cs:142,0)
--(axis cs:141,0)
--cycle;

\path [fill=white] (axis cs:142,0)
--(axis cs:142,1)
--(axis cs:143,1)
--(axis cs:143,0)
--(axis cs:142,0)
--cycle;

\path [fill=white] (axis cs:143,0)
--(axis cs:143,1)
--(axis cs:144,1)
--(axis cs:144,0)
--(axis cs:143,0)
--cycle;

\path [fill=white] (axis cs:144,0)
--(axis cs:144,1)
--(axis cs:145,1)
--(axis cs:145,0)
--(axis cs:144,0)
--cycle;

\path [fill=white] (axis cs:145,0)
--(axis cs:145,1)
--(axis cs:146,1)
--(axis cs:146,0)
--(axis cs:145,0)
--cycle;

\path [fill=white] (axis cs:146,0)
--(axis cs:146,1)
--(axis cs:147,1)
--(axis cs:147,0)
--(axis cs:146,0)
--cycle;

\path [fill=white] (axis cs:147,0)
--(axis cs:147,1)
--(axis cs:148,1)
--(axis cs:148,0)
--(axis cs:147,0)
--cycle;

\path [fill=white] (axis cs:148,0)
--(axis cs:148,1)
--(axis cs:149,1)
--(axis cs:149,0)
--(axis cs:148,0)
--cycle;

\path [fill=white] (axis cs:149,0)
--(axis cs:149,1)
--(axis cs:150,1)
--(axis cs:150,0)
--(axis cs:149,0)
--cycle;

\path [fill=white] (axis cs:150,0)
--(axis cs:150,1)
--(axis cs:151,1)
--(axis cs:151,0)
--(axis cs:150,0)
--cycle;

\path [fill=white] (axis cs:151,0)
--(axis cs:151,1)
--(axis cs:152,1)
--(axis cs:152,0)
--(axis cs:151,0)
--cycle;

\path [fill=white] (axis cs:152,0)
--(axis cs:152,1)
--(axis cs:153,1)
--(axis cs:153,0)
--(axis cs:152,0)
--cycle;

\path [fill=white] (axis cs:153,0)
--(axis cs:153,1)
--(axis cs:154,1)
--(axis cs:154,0)
--(axis cs:153,0)
--cycle;

\path [fill=white] (axis cs:154,0)
--(axis cs:154,1)
--(axis cs:155,1)
--(axis cs:155,0)
--(axis cs:154,0)
--cycle;

\path [fill=white] (axis cs:155,0)
--(axis cs:155,1)
--(axis cs:156,1)
--(axis cs:156,0)
--(axis cs:155,0)
--cycle;

\path [fill=white] (axis cs:156,0)
--(axis cs:156,1)
--(axis cs:157,1)
--(axis cs:157,0)
--(axis cs:156,0)
--cycle;

\path [fill=white] (axis cs:157,0)
--(axis cs:157,1)
--(axis cs:158,1)
--(axis cs:158,0)
--(axis cs:157,0)
--cycle;

\path [fill=white] (axis cs:158,0)
--(axis cs:158,1)
--(axis cs:159,1)
--(axis cs:159,0)
--(axis cs:158,0)
--cycle;

\path [fill=white] (axis cs:159,0)
--(axis cs:159,1)
--(axis cs:160,1)
--(axis cs:160,0)
--(axis cs:159,0)
--cycle;

\path [fill=white] (axis cs:160,0)
--(axis cs:160,1)
--(axis cs:161,1)
--(axis cs:161,0)
--(axis cs:160,0)
--cycle;

\path [fill=white] (axis cs:161,0)
--(axis cs:161,1)
--(axis cs:162,1)
--(axis cs:162,0)
--(axis cs:161,0)
--cycle;

\path [fill=white] (axis cs:162,0)
--(axis cs:162,1)
--(axis cs:163,1)
--(axis cs:163,0)
--(axis cs:162,0)
--cycle;

\path [fill=white] (axis cs:163,0)
--(axis cs:163,1)
--(axis cs:164,1)
--(axis cs:164,0)
--(axis cs:163,0)
--cycle;

\path [fill=white] (axis cs:164,0)
--(axis cs:164,1)
--(axis cs:165,1)
--(axis cs:165,0)
--(axis cs:164,0)
--cycle;

\path [fill=white] (axis cs:165,0)
--(axis cs:165,1)
--(axis cs:166,1)
--(axis cs:166,0)
--(axis cs:165,0)
--cycle;

\path [fill=white] (axis cs:166,0)
--(axis cs:166,1)
--(axis cs:167,1)
--(axis cs:167,0)
--(axis cs:166,0)
--cycle;

\path [fill=white] (axis cs:167,0)
--(axis cs:167,1)
--(axis cs:168,1)
--(axis cs:168,0)
--(axis cs:167,0)
--cycle;

\path [fill=white] (axis cs:168,0)
--(axis cs:168,1)
--(axis cs:169,1)
--(axis cs:169,0)
--(axis cs:168,0)
--cycle;

\path [fill=white] (axis cs:169,0)
--(axis cs:169,1)
--(axis cs:170,1)
--(axis cs:170,0)
--(axis cs:169,0)
--cycle;

\path [fill=white] (axis cs:170,0)
--(axis cs:170,1)
--(axis cs:171,1)
--(axis cs:171,0)
--(axis cs:170,0)
--cycle;

\path [fill=white] (axis cs:171,0)
--(axis cs:171,1)
--(axis cs:172,1)
--(axis cs:172,0)
--(axis cs:171,0)
--cycle;

\path [fill=white] (axis cs:172,0)
--(axis cs:172,1)
--(axis cs:173,1)
--(axis cs:173,0)
--(axis cs:172,0)
--cycle;

\path [fill=white] (axis cs:173,0)
--(axis cs:173,1)
--(axis cs:174,1)
--(axis cs:174,0)
--(axis cs:173,0)
--cycle;

\path [fill=white] (axis cs:174,0)
--(axis cs:174,1)
--(axis cs:175,1)
--(axis cs:175,0)
--(axis cs:174,0)
--cycle;

\path [fill=white] (axis cs:175,0)
--(axis cs:175,1)
--(axis cs:176,1)
--(axis cs:176,0)
--(axis cs:175,0)
--cycle;

\path [fill=white] (axis cs:0,1)
--(axis cs:0,2)
--(axis cs:1,2)
--(axis cs:1,1)
--(axis cs:0,1)
--cycle;

\path [fill=white] (axis cs:1,1)
--(axis cs:1,2)
--(axis cs:2,2)
--(axis cs:2,1)
--(axis cs:1,1)
--cycle;

\path [fill=white] (axis cs:2,1)
--(axis cs:2,2)
--(axis cs:3,2)
--(axis cs:3,1)
--(axis cs:2,1)
--cycle;

\path [fill=white] (axis cs:3,1)
--(axis cs:3,2)
--(axis cs:4,2)
--(axis cs:4,1)
--(axis cs:3,1)
--cycle;

\path [fill=white] (axis cs:4,1)
--(axis cs:4,2)
--(axis cs:5,2)
--(axis cs:5,1)
--(axis cs:4,1)
--cycle;

\path [fill=white] (axis cs:5,1)
--(axis cs:5,2)
--(axis cs:6,2)
--(axis cs:6,1)
--(axis cs:5,1)
--cycle;

\path [fill=white] (axis cs:6,1)
--(axis cs:6,2)
--(axis cs:7,2)
--(axis cs:7,1)
--(axis cs:6,1)
--cycle;

\path [fill=white] (axis cs:7,1)
--(axis cs:7,2)
--(axis cs:8,2)
--(axis cs:8,1)
--(axis cs:7,1)
--cycle;

\path [fill=white] (axis cs:8,1)
--(axis cs:8,2)
--(axis cs:9,2)
--(axis cs:9,1)
--(axis cs:8,1)
--cycle;

\path [fill=white] (axis cs:9,1)
--(axis cs:9,2)
--(axis cs:10,2)
--(axis cs:10,1)
--(axis cs:9,1)
--cycle;

\path [fill=white] (axis cs:10,1)
--(axis cs:10,2)
--(axis cs:11,2)
--(axis cs:11,1)
--(axis cs:10,1)
--cycle;

\path [fill=white] (axis cs:11,1)
--(axis cs:11,2)
--(axis cs:12,2)
--(axis cs:12,1)
--(axis cs:11,1)
--cycle;

\path [fill=white] (axis cs:12,1)
--(axis cs:12,2)
--(axis cs:13,2)
--(axis cs:13,1)
--(axis cs:12,1)
--cycle;

\path [fill=white] (axis cs:13,1)
--(axis cs:13,2)
--(axis cs:14,2)
--(axis cs:14,1)
--(axis cs:13,1)
--cycle;

\path [fill=white] (axis cs:14,1)
--(axis cs:14,2)
--(axis cs:15,2)
--(axis cs:15,1)
--(axis cs:14,1)
--cycle;

\path [fill=white] (axis cs:15,1)
--(axis cs:15,2)
--(axis cs:16,2)
--(axis cs:16,1)
--(axis cs:15,1)
--cycle;

\path [fill=white] (axis cs:16,1)
--(axis cs:16,2)
--(axis cs:17,2)
--(axis cs:17,1)
--(axis cs:16,1)
--cycle;

\path [fill=white] (axis cs:17,1)
--(axis cs:17,2)
--(axis cs:18,2)
--(axis cs:18,1)
--(axis cs:17,1)
--cycle;

\path [fill=white] (axis cs:18,1)
--(axis cs:18,2)
--(axis cs:19,2)
--(axis cs:19,1)
--(axis cs:18,1)
--cycle;

\path [fill=white] (axis cs:19,1)
--(axis cs:19,2)
--(axis cs:20,2)
--(axis cs:20,1)
--(axis cs:19,1)
--cycle;

\path [fill=white] (axis cs:20,1)
--(axis cs:20,2)
--(axis cs:21,2)
--(axis cs:21,1)
--(axis cs:20,1)
--cycle;

\path [fill=white] (axis cs:21,1)
--(axis cs:21,2)
--(axis cs:22,2)
--(axis cs:22,1)
--(axis cs:21,1)
--cycle;

\path [fill=white] (axis cs:22,1)
--(axis cs:22,2)
--(axis cs:23,2)
--(axis cs:23,1)
--(axis cs:22,1)
--cycle;

\path [fill=white] (axis cs:23,1)
--(axis cs:23,2)
--(axis cs:24,2)
--(axis cs:24,1)
--(axis cs:23,1)
--cycle;

\path [fill=white] (axis cs:24,1)
--(axis cs:24,2)
--(axis cs:25,2)
--(axis cs:25,1)
--(axis cs:24,1)
--cycle;

\path [fill=white] (axis cs:25,1)
--(axis cs:25,2)
--(axis cs:26,2)
--(axis cs:26,1)
--(axis cs:25,1)
--cycle;

\path [fill=white] (axis cs:26,1)
--(axis cs:26,2)
--(axis cs:27,2)
--(axis cs:27,1)
--(axis cs:26,1)
--cycle;

\path [fill=white] (axis cs:27,1)
--(axis cs:27,2)
--(axis cs:28,2)
--(axis cs:28,1)
--(axis cs:27,1)
--cycle;

\path [fill=white] (axis cs:28,1)
--(axis cs:28,2)
--(axis cs:29,2)
--(axis cs:29,1)
--(axis cs:28,1)
--cycle;

\path [fill=white] (axis cs:29,1)
--(axis cs:29,2)
--(axis cs:30,2)
--(axis cs:30,1)
--(axis cs:29,1)
--cycle;

\path [fill=white] (axis cs:30,1)
--(axis cs:30,2)
--(axis cs:31,2)
--(axis cs:31,1)
--(axis cs:30,1)
--cycle;

\path [fill=white] (axis cs:31,1)
--(axis cs:31,2)
--(axis cs:32,2)
--(axis cs:32,1)
--(axis cs:31,1)
--cycle;

\path [fill=white] (axis cs:32,1)
--(axis cs:32,2)
--(axis cs:33,2)
--(axis cs:33,1)
--(axis cs:32,1)
--cycle;

\path [fill=white] (axis cs:33,1)
--(axis cs:33,2)
--(axis cs:34,2)
--(axis cs:34,1)
--(axis cs:33,1)
--cycle;

\path [fill=white] (axis cs:34,1)
--(axis cs:34,2)
--(axis cs:35,2)
--(axis cs:35,1)
--(axis cs:34,1)
--cycle;

\path [fill=white] (axis cs:35,1)
--(axis cs:35,2)
--(axis cs:36,2)
--(axis cs:36,1)
--(axis cs:35,1)
--cycle;

\path [fill=white] (axis cs:36,1)
--(axis cs:36,2)
--(axis cs:37,2)
--(axis cs:37,1)
--(axis cs:36,1)
--cycle;

\path [fill=white] (axis cs:37,1)
--(axis cs:37,2)
--(axis cs:38,2)
--(axis cs:38,1)
--(axis cs:37,1)
--cycle;

\path [fill=white] (axis cs:38,1)
--(axis cs:38,2)
--(axis cs:39,2)
--(axis cs:39,1)
--(axis cs:38,1)
--cycle;

\path [fill=white] (axis cs:39,1)
--(axis cs:39,2)
--(axis cs:40,2)
--(axis cs:40,1)
--(axis cs:39,1)
--cycle;

\path [fill=white] (axis cs:40,1)
--(axis cs:40,2)
--(axis cs:41,2)
--(axis cs:41,1)
--(axis cs:40,1)
--cycle;

\path [fill=white] (axis cs:41,1)
--(axis cs:41,2)
--(axis cs:42,2)
--(axis cs:42,1)
--(axis cs:41,1)
--cycle;

\path [fill=white] (axis cs:42,1)
--(axis cs:42,2)
--(axis cs:43,2)
--(axis cs:43,1)
--(axis cs:42,1)
--cycle;

\path [fill=white] (axis cs:43,1)
--(axis cs:43,2)
--(axis cs:44,2)
--(axis cs:44,1)
--(axis cs:43,1)
--cycle;

\path [fill=white] (axis cs:44,1)
--(axis cs:44,2)
--(axis cs:45,2)
--(axis cs:45,1)
--(axis cs:44,1)
--cycle;

\path [fill=white] (axis cs:45,1)
--(axis cs:45,2)
--(axis cs:46,2)
--(axis cs:46,1)
--(axis cs:45,1)
--cycle;

\path [fill=white] (axis cs:46,1)
--(axis cs:46,2)
--(axis cs:47,2)
--(axis cs:47,1)
--(axis cs:46,1)
--cycle;

\path [fill=white] (axis cs:47,1)
--(axis cs:47,2)
--(axis cs:48,2)
--(axis cs:48,1)
--(axis cs:47,1)
--cycle;

\path [fill=white] (axis cs:48,1)
--(axis cs:48,2)
--(axis cs:49,2)
--(axis cs:49,1)
--(axis cs:48,1)
--cycle;

\path [fill=white] (axis cs:49,1)
--(axis cs:49,2)
--(axis cs:50,2)
--(axis cs:50,1)
--(axis cs:49,1)
--cycle;

\path [fill=white] (axis cs:50,1)
--(axis cs:50,2)
--(axis cs:51,2)
--(axis cs:51,1)
--(axis cs:50,1)
--cycle;

\path [fill=white] (axis cs:51,1)
--(axis cs:51,2)
--(axis cs:52,2)
--(axis cs:52,1)
--(axis cs:51,1)
--cycle;

\path [fill=white] (axis cs:52,1)
--(axis cs:52,2)
--(axis cs:53,2)
--(axis cs:53,1)
--(axis cs:52,1)
--cycle;

\path [fill=white] (axis cs:53,1)
--(axis cs:53,2)
--(axis cs:54,2)
--(axis cs:54,1)
--(axis cs:53,1)
--cycle;

\path [fill=white] (axis cs:54,1)
--(axis cs:54,2)
--(axis cs:55,2)
--(axis cs:55,1)
--(axis cs:54,1)
--cycle;

\path [fill=white] (axis cs:55,1)
--(axis cs:55,2)
--(axis cs:56,2)
--(axis cs:56,1)
--(axis cs:55,1)
--cycle;

\path [fill=white] (axis cs:56,1)
--(axis cs:56,2)
--(axis cs:57,2)
--(axis cs:57,1)
--(axis cs:56,1)
--cycle;

\path [fill=white] (axis cs:57,1)
--(axis cs:57,2)
--(axis cs:58,2)
--(axis cs:58,1)
--(axis cs:57,1)
--cycle;

\path [fill=white] (axis cs:58,1)
--(axis cs:58,2)
--(axis cs:59,2)
--(axis cs:59,1)
--(axis cs:58,1)
--cycle;

\path [fill=white] (axis cs:59,1)
--(axis cs:59,2)
--(axis cs:60,2)
--(axis cs:60,1)
--(axis cs:59,1)
--cycle;

\path [fill=white] (axis cs:60,1)
--(axis cs:60,2)
--(axis cs:61,2)
--(axis cs:61,1)
--(axis cs:60,1)
--cycle;

\path [fill=white] (axis cs:61,1)
--(axis cs:61,2)
--(axis cs:62,2)
--(axis cs:62,1)
--(axis cs:61,1)
--cycle;

\path [fill=white] (axis cs:62,1)
--(axis cs:62,2)
--(axis cs:63,2)
--(axis cs:63,1)
--(axis cs:62,1)
--cycle;

\path [fill=white] (axis cs:63,1)
--(axis cs:63,2)
--(axis cs:64,2)
--(axis cs:64,1)
--(axis cs:63,1)
--cycle;

\path [fill=white] (axis cs:64,1)
--(axis cs:64,2)
--(axis cs:65,2)
--(axis cs:65,1)
--(axis cs:64,1)
--cycle;

\path [fill=white] (axis cs:65,1)
--(axis cs:65,2)
--(axis cs:66,2)
--(axis cs:66,1)
--(axis cs:65,1)
--cycle;

\path [fill=white] (axis cs:66,1)
--(axis cs:66,2)
--(axis cs:67,2)
--(axis cs:67,1)
--(axis cs:66,1)
--cycle;

\path [fill=white] (axis cs:67,1)
--(axis cs:67,2)
--(axis cs:68,2)
--(axis cs:68,1)
--(axis cs:67,1)
--cycle;

\path [fill=white] (axis cs:68,1)
--(axis cs:68,2)
--(axis cs:69,2)
--(axis cs:69,1)
--(axis cs:68,1)
--cycle;

\path [fill=white] (axis cs:69,1)
--(axis cs:69,2)
--(axis cs:70,2)
--(axis cs:70,1)
--(axis cs:69,1)
--cycle;

\path [fill=white] (axis cs:70,1)
--(axis cs:70,2)
--(axis cs:71,2)
--(axis cs:71,1)
--(axis cs:70,1)
--cycle;

\path [fill=white] (axis cs:71,1)
--(axis cs:71,2)
--(axis cs:72,2)
--(axis cs:72,1)
--(axis cs:71,1)
--cycle;

\path [fill=white] (axis cs:72,1)
--(axis cs:72,2)
--(axis cs:73,2)
--(axis cs:73,1)
--(axis cs:72,1)
--cycle;

\path [fill=white] (axis cs:73,1)
--(axis cs:73,2)
--(axis cs:74,2)
--(axis cs:74,1)
--(axis cs:73,1)
--cycle;

\path [fill=white] (axis cs:74,1)
--(axis cs:74,2)
--(axis cs:75,2)
--(axis cs:75,1)
--(axis cs:74,1)
--cycle;

\path [fill=white] (axis cs:75,1)
--(axis cs:75,2)
--(axis cs:76,2)
--(axis cs:76,1)
--(axis cs:75,1)
--cycle;

\path [fill=white] (axis cs:76,1)
--(axis cs:76,2)
--(axis cs:77,2)
--(axis cs:77,1)
--(axis cs:76,1)
--cycle;

\path [fill=white] (axis cs:77,1)
--(axis cs:77,2)
--(axis cs:78,2)
--(axis cs:78,1)
--(axis cs:77,1)
--cycle;

\path [fill=white] (axis cs:78,1)
--(axis cs:78,2)
--(axis cs:79,2)
--(axis cs:79,1)
--(axis cs:78,1)
--cycle;

\path [fill=white] (axis cs:79,1)
--(axis cs:79,2)
--(axis cs:80,2)
--(axis cs:80,1)
--(axis cs:79,1)
--cycle;

\path [fill=white] (axis cs:80,1)
--(axis cs:80,2)
--(axis cs:81,2)
--(axis cs:81,1)
--(axis cs:80,1)
--cycle;

\path [fill=white] (axis cs:81,1)
--(axis cs:81,2)
--(axis cs:82,2)
--(axis cs:82,1)
--(axis cs:81,1)
--cycle;

\path [fill=white] (axis cs:82,1)
--(axis cs:82,2)
--(axis cs:83,2)
--(axis cs:83,1)
--(axis cs:82,1)
--cycle;

\path [fill=white] (axis cs:83,1)
--(axis cs:83,2)
--(axis cs:84,2)
--(axis cs:84,1)
--(axis cs:83,1)
--cycle;

\path [fill=white] (axis cs:84,1)
--(axis cs:84,2)
--(axis cs:85,2)
--(axis cs:85,1)
--(axis cs:84,1)
--cycle;

\path [fill=white] (axis cs:85,1)
--(axis cs:85,2)
--(axis cs:86,2)
--(axis cs:86,1)
--(axis cs:85,1)
--cycle;

\path [fill=white] (axis cs:86,1)
--(axis cs:86,2)
--(axis cs:87,2)
--(axis cs:87,1)
--(axis cs:86,1)
--cycle;

\path [fill=white] (axis cs:87,1)
--(axis cs:87,2)
--(axis cs:88,2)
--(axis cs:88,1)
--(axis cs:87,1)
--cycle;

\path [fill=white] (axis cs:88,1)
--(axis cs:88,2)
--(axis cs:89,2)
--(axis cs:89,1)
--(axis cs:88,1)
--cycle;

\path [fill=white] (axis cs:89,1)
--(axis cs:89,2)
--(axis cs:90,2)
--(axis cs:90,1)
--(axis cs:89,1)
--cycle;

\path [fill=white] (axis cs:90,1)
--(axis cs:90,2)
--(axis cs:91,2)
--(axis cs:91,1)
--(axis cs:90,1)
--cycle;

\path [fill=white] (axis cs:91,1)
--(axis cs:91,2)
--(axis cs:92,2)
--(axis cs:92,1)
--(axis cs:91,1)
--cycle;

\path [fill=white] (axis cs:92,1)
--(axis cs:92,2)
--(axis cs:93,2)
--(axis cs:93,1)
--(axis cs:92,1)
--cycle;

\path [fill=white] (axis cs:93,1)
--(axis cs:93,2)
--(axis cs:94,2)
--(axis cs:94,1)
--(axis cs:93,1)
--cycle;

\path [fill=white] (axis cs:94,1)
--(axis cs:94,2)
--(axis cs:95,2)
--(axis cs:95,1)
--(axis cs:94,1)
--cycle;

\path [fill=white] (axis cs:95,1)
--(axis cs:95,2)
--(axis cs:96,2)
--(axis cs:96,1)
--(axis cs:95,1)
--cycle;

\path [fill=white] (axis cs:96,1)
--(axis cs:96,2)
--(axis cs:97,2)
--(axis cs:97,1)
--(axis cs:96,1)
--cycle;

\path [fill=white] (axis cs:97,1)
--(axis cs:97,2)
--(axis cs:98,2)
--(axis cs:98,1)
--(axis cs:97,1)
--cycle;

\path [fill=white] (axis cs:98,1)
--(axis cs:98,2)
--(axis cs:99,2)
--(axis cs:99,1)
--(axis cs:98,1)
--cycle;

\path [fill=white] (axis cs:99,1)
--(axis cs:99,2)
--(axis cs:100,2)
--(axis cs:100,1)
--(axis cs:99,1)
--cycle;

\path [fill=white] (axis cs:100,1)
--(axis cs:100,2)
--(axis cs:101,2)
--(axis cs:101,1)
--(axis cs:100,1)
--cycle;

\path [fill=white] (axis cs:101,1)
--(axis cs:101,2)
--(axis cs:102,2)
--(axis cs:102,1)
--(axis cs:101,1)
--cycle;

\path [fill=white] (axis cs:102,1)
--(axis cs:102,2)
--(axis cs:103,2)
--(axis cs:103,1)
--(axis cs:102,1)
--cycle;

\path [fill=white] (axis cs:103,1)
--(axis cs:103,2)
--(axis cs:104,2)
--(axis cs:104,1)
--(axis cs:103,1)
--cycle;

\path [fill=white] (axis cs:104,1)
--(axis cs:104,2)
--(axis cs:105,2)
--(axis cs:105,1)
--(axis cs:104,1)
--cycle;

\path [fill=white] (axis cs:105,1)
--(axis cs:105,2)
--(axis cs:106,2)
--(axis cs:106,1)
--(axis cs:105,1)
--cycle;

\path [fill=white] (axis cs:106,1)
--(axis cs:106,2)
--(axis cs:107,2)
--(axis cs:107,1)
--(axis cs:106,1)
--cycle;

\path [fill=white] (axis cs:107,1)
--(axis cs:107,2)
--(axis cs:108,2)
--(axis cs:108,1)
--(axis cs:107,1)
--cycle;

\path [fill=white] (axis cs:108,1)
--(axis cs:108,2)
--(axis cs:109,2)
--(axis cs:109,1)
--(axis cs:108,1)
--cycle;

\path [fill=white] (axis cs:109,1)
--(axis cs:109,2)
--(axis cs:110,2)
--(axis cs:110,1)
--(axis cs:109,1)
--cycle;

\path [fill=white] (axis cs:110,1)
--(axis cs:110,2)
--(axis cs:111,2)
--(axis cs:111,1)
--(axis cs:110,1)
--cycle;

\path [fill=white] (axis cs:111,1)
--(axis cs:111,2)
--(axis cs:112,2)
--(axis cs:112,1)
--(axis cs:111,1)
--cycle;

\path [fill=white] (axis cs:112,1)
--(axis cs:112,2)
--(axis cs:113,2)
--(axis cs:113,1)
--(axis cs:112,1)
--cycle;

\path [fill=white] (axis cs:113,1)
--(axis cs:113,2)
--(axis cs:114,2)
--(axis cs:114,1)
--(axis cs:113,1)
--cycle;

\path [fill=white] (axis cs:114,1)
--(axis cs:114,2)
--(axis cs:115,2)
--(axis cs:115,1)
--(axis cs:114,1)
--cycle;

\path [fill=white] (axis cs:115,1)
--(axis cs:115,2)
--(axis cs:116,2)
--(axis cs:116,1)
--(axis cs:115,1)
--cycle;

\path [fill=white] (axis cs:116,1)
--(axis cs:116,2)
--(axis cs:117,2)
--(axis cs:117,1)
--(axis cs:116,1)
--cycle;

\path [fill=white] (axis cs:117,1)
--(axis cs:117,2)
--(axis cs:118,2)
--(axis cs:118,1)
--(axis cs:117,1)
--cycle;

\path [fill=white] (axis cs:118,1)
--(axis cs:118,2)
--(axis cs:119,2)
--(axis cs:119,1)
--(axis cs:118,1)
--cycle;

\path [fill=white] (axis cs:119,1)
--(axis cs:119,2)
--(axis cs:120,2)
--(axis cs:120,1)
--(axis cs:119,1)
--cycle;

\path [fill=white] (axis cs:120,1)
--(axis cs:120,2)
--(axis cs:121,2)
--(axis cs:121,1)
--(axis cs:120,1)
--cycle;

\path [fill=white] (axis cs:121,1)
--(axis cs:121,2)
--(axis cs:122,2)
--(axis cs:122,1)
--(axis cs:121,1)
--cycle;

\path [fill=white] (axis cs:122,1)
--(axis cs:122,2)
--(axis cs:123,2)
--(axis cs:123,1)
--(axis cs:122,1)
--cycle;

\path [fill=white] (axis cs:123,1)
--(axis cs:123,2)
--(axis cs:124,2)
--(axis cs:124,1)
--(axis cs:123,1)
--cycle;

\path [fill=white] (axis cs:124,1)
--(axis cs:124,2)
--(axis cs:125,2)
--(axis cs:125,1)
--(axis cs:124,1)
--cycle;

\path [fill=white] (axis cs:125,1)
--(axis cs:125,2)
--(axis cs:126,2)
--(axis cs:126,1)
--(axis cs:125,1)
--cycle;

\path [fill=white] (axis cs:126,1)
--(axis cs:126,2)
--(axis cs:127,2)
--(axis cs:127,1)
--(axis cs:126,1)
--cycle;

\path [fill=white] (axis cs:127,1)
--(axis cs:127,2)
--(axis cs:128,2)
--(axis cs:128,1)
--(axis cs:127,1)
--cycle;

\path [fill=white] (axis cs:128,1)
--(axis cs:128,2)
--(axis cs:129,2)
--(axis cs:129,1)
--(axis cs:128,1)
--cycle;

\path [fill=white] (axis cs:129,1)
--(axis cs:129,2)
--(axis cs:130,2)
--(axis cs:130,1)
--(axis cs:129,1)
--cycle;

\path [fill=white] (axis cs:130,1)
--(axis cs:130,2)
--(axis cs:131,2)
--(axis cs:131,1)
--(axis cs:130,1)
--cycle;

\path [fill=white] (axis cs:131,1)
--(axis cs:131,2)
--(axis cs:132,2)
--(axis cs:132,1)
--(axis cs:131,1)
--cycle;

\path [fill=white] (axis cs:132,1)
--(axis cs:132,2)
--(axis cs:133,2)
--(axis cs:133,1)
--(axis cs:132,1)
--cycle;

\path [fill=white] (axis cs:133,1)
--(axis cs:133,2)
--(axis cs:134,2)
--(axis cs:134,1)
--(axis cs:133,1)
--cycle;

\path [fill=white] (axis cs:134,1)
--(axis cs:134,2)
--(axis cs:135,2)
--(axis cs:135,1)
--(axis cs:134,1)
--cycle;

\path [fill=white] (axis cs:135,1)
--(axis cs:135,2)
--(axis cs:136,2)
--(axis cs:136,1)
--(axis cs:135,1)
--cycle;

\path [fill=white] (axis cs:136,1)
--(axis cs:136,2)
--(axis cs:137,2)
--(axis cs:137,1)
--(axis cs:136,1)
--cycle;

\path [fill=white] (axis cs:137,1)
--(axis cs:137,2)
--(axis cs:138,2)
--(axis cs:138,1)
--(axis cs:137,1)
--cycle;

\path [fill=white] (axis cs:138,1)
--(axis cs:138,2)
--(axis cs:139,2)
--(axis cs:139,1)
--(axis cs:138,1)
--cycle;

\path [fill=white] (axis cs:139,1)
--(axis cs:139,2)
--(axis cs:140,2)
--(axis cs:140,1)
--(axis cs:139,1)
--cycle;

\path [fill=white] (axis cs:140,1)
--(axis cs:140,2)
--(axis cs:141,2)
--(axis cs:141,1)
--(axis cs:140,1)
--cycle;

\path [fill=white] (axis cs:141,1)
--(axis cs:141,2)
--(axis cs:142,2)
--(axis cs:142,1)
--(axis cs:141,1)
--cycle;

\path [fill=white] (axis cs:142,1)
--(axis cs:142,2)
--(axis cs:143,2)
--(axis cs:143,1)
--(axis cs:142,1)
--cycle;

\path [fill=white] (axis cs:143,1)
--(axis cs:143,2)
--(axis cs:144,2)
--(axis cs:144,1)
--(axis cs:143,1)
--cycle;

\path [fill=white] (axis cs:144,1)
--(axis cs:144,2)
--(axis cs:145,2)
--(axis cs:145,1)
--(axis cs:144,1)
--cycle;

\path [fill=white] (axis cs:145,1)
--(axis cs:145,2)
--(axis cs:146,2)
--(axis cs:146,1)
--(axis cs:145,1)
--cycle;

\path [fill=white] (axis cs:146,1)
--(axis cs:146,2)
--(axis cs:147,2)
--(axis cs:147,1)
--(axis cs:146,1)
--cycle;

\path [fill=white] (axis cs:147,1)
--(axis cs:147,2)
--(axis cs:148,2)
--(axis cs:148,1)
--(axis cs:147,1)
--cycle;

\path [fill=white] (axis cs:148,1)
--(axis cs:148,2)
--(axis cs:149,2)
--(axis cs:149,1)
--(axis cs:148,1)
--cycle;

\path [fill=white] (axis cs:149,1)
--(axis cs:149,2)
--(axis cs:150,2)
--(axis cs:150,1)
--(axis cs:149,1)
--cycle;

\path [fill=white] (axis cs:150,1)
--(axis cs:150,2)
--(axis cs:151,2)
--(axis cs:151,1)
--(axis cs:150,1)
--cycle;

\path [fill=white] (axis cs:151,1)
--(axis cs:151,2)
--(axis cs:152,2)
--(axis cs:152,1)
--(axis cs:151,1)
--cycle;

\path [fill=white] (axis cs:152,1)
--(axis cs:152,2)
--(axis cs:153,2)
--(axis cs:153,1)
--(axis cs:152,1)
--cycle;

\path [fill=white] (axis cs:153,1)
--(axis cs:153,2)
--(axis cs:154,2)
--(axis cs:154,1)
--(axis cs:153,1)
--cycle;

\path [fill=white] (axis cs:154,1)
--(axis cs:154,2)
--(axis cs:155,2)
--(axis cs:155,1)
--(axis cs:154,1)
--cycle;

\path [fill=white] (axis cs:155,1)
--(axis cs:155,2)
--(axis cs:156,2)
--(axis cs:156,1)
--(axis cs:155,1)
--cycle;

\path [fill=white] (axis cs:156,1)
--(axis cs:156,2)
--(axis cs:157,2)
--(axis cs:157,1)
--(axis cs:156,1)
--cycle;

\path [fill=white] (axis cs:157,1)
--(axis cs:157,2)
--(axis cs:158,2)
--(axis cs:158,1)
--(axis cs:157,1)
--cycle;

\path [fill=white] (axis cs:158,1)
--(axis cs:158,2)
--(axis cs:159,2)
--(axis cs:159,1)
--(axis cs:158,1)
--cycle;

\path [fill=white] (axis cs:159,1)
--(axis cs:159,2)
--(axis cs:160,2)
--(axis cs:160,1)
--(axis cs:159,1)
--cycle;

\path [fill=white] (axis cs:160,1)
--(axis cs:160,2)
--(axis cs:161,2)
--(axis cs:161,1)
--(axis cs:160,1)
--cycle;

\path [fill=white] (axis cs:161,1)
--(axis cs:161,2)
--(axis cs:162,2)
--(axis cs:162,1)
--(axis cs:161,1)
--cycle;

\path [fill=white] (axis cs:162,1)
--(axis cs:162,2)
--(axis cs:163,2)
--(axis cs:163,1)
--(axis cs:162,1)
--cycle;

\path [fill=white] (axis cs:163,1)
--(axis cs:163,2)
--(axis cs:164,2)
--(axis cs:164,1)
--(axis cs:163,1)
--cycle;

\path [fill=white] (axis cs:164,1)
--(axis cs:164,2)
--(axis cs:165,2)
--(axis cs:165,1)
--(axis cs:164,1)
--cycle;

\path [fill=white] (axis cs:165,1)
--(axis cs:165,2)
--(axis cs:166,2)
--(axis cs:166,1)
--(axis cs:165,1)
--cycle;

\path [fill=white] (axis cs:166,1)
--(axis cs:166,2)
--(axis cs:167,2)
--(axis cs:167,1)
--(axis cs:166,1)
--cycle;

\path [fill=white] (axis cs:167,1)
--(axis cs:167,2)
--(axis cs:168,2)
--(axis cs:168,1)
--(axis cs:167,1)
--cycle;

\path [fill=white] (axis cs:168,1)
--(axis cs:168,2)
--(axis cs:169,2)
--(axis cs:169,1)
--(axis cs:168,1)
--cycle;

\path [fill=white] (axis cs:169,1)
--(axis cs:169,2)
--(axis cs:170,2)
--(axis cs:170,1)
--(axis cs:169,1)
--cycle;

\path [fill=white] (axis cs:170,1)
--(axis cs:170,2)
--(axis cs:171,2)
--(axis cs:171,1)
--(axis cs:170,1)
--cycle;

\path [fill=white] (axis cs:171,1)
--(axis cs:171,2)
--(axis cs:172,2)
--(axis cs:172,1)
--(axis cs:171,1)
--cycle;

\path [fill=white] (axis cs:172,1)
--(axis cs:172,2)
--(axis cs:173,2)
--(axis cs:173,1)
--(axis cs:172,1)
--cycle;

\path [fill=white] (axis cs:173,1)
--(axis cs:173,2)
--(axis cs:174,2)
--(axis cs:174,1)
--(axis cs:173,1)
--cycle;

\path [fill=white] (axis cs:174,1)
--(axis cs:174,2)
--(axis cs:175,2)
--(axis cs:175,1)
--(axis cs:174,1)
--cycle;

\path [fill=white] (axis cs:175,1)
--(axis cs:175,2)
--(axis cs:176,2)
--(axis cs:176,1)
--(axis cs:175,1)
--cycle;

\path [fill=white] (axis cs:0,2)
--(axis cs:0,3)
--(axis cs:1,3)
--(axis cs:1,2)
--(axis cs:0,2)
--cycle;

\path [fill=white] (axis cs:1,2)
--(axis cs:1,3)
--(axis cs:2,3)
--(axis cs:2,2)
--(axis cs:1,2)
--cycle;

\path [fill=white] (axis cs:2,2)
--(axis cs:2,3)
--(axis cs:3,3)
--(axis cs:3,2)
--(axis cs:2,2)
--cycle;

\path [fill=white] (axis cs:3,2)
--(axis cs:3,3)
--(axis cs:4,3)
--(axis cs:4,2)
--(axis cs:3,2)
--cycle;

\path [fill=white] (axis cs:4,2)
--(axis cs:4,3)
--(axis cs:5,3)
--(axis cs:5,2)
--(axis cs:4,2)
--cycle;

\path [fill=white] (axis cs:5,2)
--(axis cs:5,3)
--(axis cs:6,3)
--(axis cs:6,2)
--(axis cs:5,2)
--cycle;

\path [fill=white] (axis cs:6,2)
--(axis cs:6,3)
--(axis cs:7,3)
--(axis cs:7,2)
--(axis cs:6,2)
--cycle;

\path [fill=white] (axis cs:7,2)
--(axis cs:7,3)
--(axis cs:8,3)
--(axis cs:8,2)
--(axis cs:7,2)
--cycle;

\path [fill=white] (axis cs:8,2)
--(axis cs:8,3)
--(axis cs:9,3)
--(axis cs:9,2)
--(axis cs:8,2)
--cycle;

\path [fill=white] (axis cs:9,2)
--(axis cs:9,3)
--(axis cs:10,3)
--(axis cs:10,2)
--(axis cs:9,2)
--cycle;

\path [fill=white] (axis cs:10,2)
--(axis cs:10,3)
--(axis cs:11,3)
--(axis cs:11,2)
--(axis cs:10,2)
--cycle;

\path [fill=white] (axis cs:11,2)
--(axis cs:11,3)
--(axis cs:12,3)
--(axis cs:12,2)
--(axis cs:11,2)
--cycle;

\path [fill=white] (axis cs:12,2)
--(axis cs:12,3)
--(axis cs:13,3)
--(axis cs:13,2)
--(axis cs:12,2)
--cycle;

\path [fill=white] (axis cs:13,2)
--(axis cs:13,3)
--(axis cs:14,3)
--(axis cs:14,2)
--(axis cs:13,2)
--cycle;

\path [fill=white] (axis cs:14,2)
--(axis cs:14,3)
--(axis cs:15,3)
--(axis cs:15,2)
--(axis cs:14,2)
--cycle;

\path [fill=white] (axis cs:15,2)
--(axis cs:15,3)
--(axis cs:16,3)
--(axis cs:16,2)
--(axis cs:15,2)
--cycle;

\path [fill=white] (axis cs:16,2)
--(axis cs:16,3)
--(axis cs:17,3)
--(axis cs:17,2)
--(axis cs:16,2)
--cycle;

\path [fill=white] (axis cs:17,2)
--(axis cs:17,3)
--(axis cs:18,3)
--(axis cs:18,2)
--(axis cs:17,2)
--cycle;

\path [fill=white] (axis cs:18,2)
--(axis cs:18,3)
--(axis cs:19,3)
--(axis cs:19,2)
--(axis cs:18,2)
--cycle;

\path [fill=white] (axis cs:19,2)
--(axis cs:19,3)
--(axis cs:20,3)
--(axis cs:20,2)
--(axis cs:19,2)
--cycle;

\path [fill=white] (axis cs:20,2)
--(axis cs:20,3)
--(axis cs:21,3)
--(axis cs:21,2)
--(axis cs:20,2)
--cycle;

\path [fill=white] (axis cs:21,2)
--(axis cs:21,3)
--(axis cs:22,3)
--(axis cs:22,2)
--(axis cs:21,2)
--cycle;

\path [fill=white] (axis cs:22,2)
--(axis cs:22,3)
--(axis cs:23,3)
--(axis cs:23,2)
--(axis cs:22,2)
--cycle;

\path [fill=white] (axis cs:23,2)
--(axis cs:23,3)
--(axis cs:24,3)
--(axis cs:24,2)
--(axis cs:23,2)
--cycle;

\path [fill=white] (axis cs:24,2)
--(axis cs:24,3)
--(axis cs:25,3)
--(axis cs:25,2)
--(axis cs:24,2)
--cycle;

\path [fill=white] (axis cs:25,2)
--(axis cs:25,3)
--(axis cs:26,3)
--(axis cs:26,2)
--(axis cs:25,2)
--cycle;

\path [fill=white] (axis cs:26,2)
--(axis cs:26,3)
--(axis cs:27,3)
--(axis cs:27,2)
--(axis cs:26,2)
--cycle;

\path [fill=white] (axis cs:27,2)
--(axis cs:27,3)
--(axis cs:28,3)
--(axis cs:28,2)
--(axis cs:27,2)
--cycle;

\path [fill=white] (axis cs:28,2)
--(axis cs:28,3)
--(axis cs:29,3)
--(axis cs:29,2)
--(axis cs:28,2)
--cycle;

\path [fill=white] (axis cs:29,2)
--(axis cs:29,3)
--(axis cs:30,3)
--(axis cs:30,2)
--(axis cs:29,2)
--cycle;

\path [fill=white] (axis cs:30,2)
--(axis cs:30,3)
--(axis cs:31,3)
--(axis cs:31,2)
--(axis cs:30,2)
--cycle;

\path [fill=white] (axis cs:31,2)
--(axis cs:31,3)
--(axis cs:32,3)
--(axis cs:32,2)
--(axis cs:31,2)
--cycle;

\path [fill=white] (axis cs:32,2)
--(axis cs:32,3)
--(axis cs:33,3)
--(axis cs:33,2)
--(axis cs:32,2)
--cycle;

\path [fill=white] (axis cs:33,2)
--(axis cs:33,3)
--(axis cs:34,3)
--(axis cs:34,2)
--(axis cs:33,2)
--cycle;

\path [fill=white] (axis cs:34,2)
--(axis cs:34,3)
--(axis cs:35,3)
--(axis cs:35,2)
--(axis cs:34,2)
--cycle;

\path [fill=white] (axis cs:35,2)
--(axis cs:35,3)
--(axis cs:36,3)
--(axis cs:36,2)
--(axis cs:35,2)
--cycle;

\path [fill=white] (axis cs:36,2)
--(axis cs:36,3)
--(axis cs:37,3)
--(axis cs:37,2)
--(axis cs:36,2)
--cycle;

\path [fill=white] (axis cs:37,2)
--(axis cs:37,3)
--(axis cs:38,3)
--(axis cs:38,2)
--(axis cs:37,2)
--cycle;

\path [fill=white] (axis cs:38,2)
--(axis cs:38,3)
--(axis cs:39,3)
--(axis cs:39,2)
--(axis cs:38,2)
--cycle;

\path [fill=white] (axis cs:39,2)
--(axis cs:39,3)
--(axis cs:40,3)
--(axis cs:40,2)
--(axis cs:39,2)
--cycle;

\path [fill=white] (axis cs:40,2)
--(axis cs:40,3)
--(axis cs:41,3)
--(axis cs:41,2)
--(axis cs:40,2)
--cycle;

\path [fill=white] (axis cs:41,2)
--(axis cs:41,3)
--(axis cs:42,3)
--(axis cs:42,2)
--(axis cs:41,2)
--cycle;

\path [fill=white] (axis cs:42,2)
--(axis cs:42,3)
--(axis cs:43,3)
--(axis cs:43,2)
--(axis cs:42,2)
--cycle;

\path [fill=white] (axis cs:43,2)
--(axis cs:43,3)
--(axis cs:44,3)
--(axis cs:44,2)
--(axis cs:43,2)
--cycle;

\path [fill=white] (axis cs:44,2)
--(axis cs:44,3)
--(axis cs:45,3)
--(axis cs:45,2)
--(axis cs:44,2)
--cycle;

\path [fill=white] (axis cs:45,2)
--(axis cs:45,3)
--(axis cs:46,3)
--(axis cs:46,2)
--(axis cs:45,2)
--cycle;

\path [fill=white] (axis cs:46,2)
--(axis cs:46,3)
--(axis cs:47,3)
--(axis cs:47,2)
--(axis cs:46,2)
--cycle;

\path [fill=white] (axis cs:47,2)
--(axis cs:47,3)
--(axis cs:48,3)
--(axis cs:48,2)
--(axis cs:47,2)
--cycle;

\path [fill=white] (axis cs:48,2)
--(axis cs:48,3)
--(axis cs:49,3)
--(axis cs:49,2)
--(axis cs:48,2)
--cycle;

\path [fill=white] (axis cs:49,2)
--(axis cs:49,3)
--(axis cs:50,3)
--(axis cs:50,2)
--(axis cs:49,2)
--cycle;

\path [fill=white] (axis cs:50,2)
--(axis cs:50,3)
--(axis cs:51,3)
--(axis cs:51,2)
--(axis cs:50,2)
--cycle;

\path [fill=white] (axis cs:51,2)
--(axis cs:51,3)
--(axis cs:52,3)
--(axis cs:52,2)
--(axis cs:51,2)
--cycle;

\path [fill=white] (axis cs:52,2)
--(axis cs:52,3)
--(axis cs:53,3)
--(axis cs:53,2)
--(axis cs:52,2)
--cycle;

\path [fill=white] (axis cs:53,2)
--(axis cs:53,3)
--(axis cs:54,3)
--(axis cs:54,2)
--(axis cs:53,2)
--cycle;

\path [fill=white] (axis cs:54,2)
--(axis cs:54,3)
--(axis cs:55,3)
--(axis cs:55,2)
--(axis cs:54,2)
--cycle;

\path [fill=white] (axis cs:55,2)
--(axis cs:55,3)
--(axis cs:56,3)
--(axis cs:56,2)
--(axis cs:55,2)
--cycle;

\path [fill=white] (axis cs:56,2)
--(axis cs:56,3)
--(axis cs:57,3)
--(axis cs:57,2)
--(axis cs:56,2)
--cycle;

\path [fill=white] (axis cs:57,2)
--(axis cs:57,3)
--(axis cs:58,3)
--(axis cs:58,2)
--(axis cs:57,2)
--cycle;

\path [fill=white] (axis cs:58,2)
--(axis cs:58,3)
--(axis cs:59,3)
--(axis cs:59,2)
--(axis cs:58,2)
--cycle;

\path [fill=white] (axis cs:59,2)
--(axis cs:59,3)
--(axis cs:60,3)
--(axis cs:60,2)
--(axis cs:59,2)
--cycle;

\path [fill=white] (axis cs:60,2)
--(axis cs:60,3)
--(axis cs:61,3)
--(axis cs:61,2)
--(axis cs:60,2)
--cycle;

\path [fill=white] (axis cs:61,2)
--(axis cs:61,3)
--(axis cs:62,3)
--(axis cs:62,2)
--(axis cs:61,2)
--cycle;

\path [fill=white] (axis cs:62,2)
--(axis cs:62,3)
--(axis cs:63,3)
--(axis cs:63,2)
--(axis cs:62,2)
--cycle;

\path [fill=white] (axis cs:63,2)
--(axis cs:63,3)
--(axis cs:64,3)
--(axis cs:64,2)
--(axis cs:63,2)
--cycle;

\path [fill=white] (axis cs:64,2)
--(axis cs:64,3)
--(axis cs:65,3)
--(axis cs:65,2)
--(axis cs:64,2)
--cycle;

\path [fill=white] (axis cs:65,2)
--(axis cs:65,3)
--(axis cs:66,3)
--(axis cs:66,2)
--(axis cs:65,2)
--cycle;

\path [fill=white] (axis cs:66,2)
--(axis cs:66,3)
--(axis cs:67,3)
--(axis cs:67,2)
--(axis cs:66,2)
--cycle;

\path [fill=white] (axis cs:67,2)
--(axis cs:67,3)
--(axis cs:68,3)
--(axis cs:68,2)
--(axis cs:67,2)
--cycle;

\path [fill=white] (axis cs:68,2)
--(axis cs:68,3)
--(axis cs:69,3)
--(axis cs:69,2)
--(axis cs:68,2)
--cycle;

\path [fill=white] (axis cs:69,2)
--(axis cs:69,3)
--(axis cs:70,3)
--(axis cs:70,2)
--(axis cs:69,2)
--cycle;

\path [fill=white] (axis cs:70,2)
--(axis cs:70,3)
--(axis cs:71,3)
--(axis cs:71,2)
--(axis cs:70,2)
--cycle;

\path [fill=white] (axis cs:71,2)
--(axis cs:71,3)
--(axis cs:72,3)
--(axis cs:72,2)
--(axis cs:71,2)
--cycle;

\path [fill=white] (axis cs:72,2)
--(axis cs:72,3)
--(axis cs:73,3)
--(axis cs:73,2)
--(axis cs:72,2)
--cycle;

\path [fill=white] (axis cs:73,2)
--(axis cs:73,3)
--(axis cs:74,3)
--(axis cs:74,2)
--(axis cs:73,2)
--cycle;

\path [fill=white] (axis cs:74,2)
--(axis cs:74,3)
--(axis cs:75,3)
--(axis cs:75,2)
--(axis cs:74,2)
--cycle;

\path [fill=white] (axis cs:75,2)
--(axis cs:75,3)
--(axis cs:76,3)
--(axis cs:76,2)
--(axis cs:75,2)
--cycle;

\path [fill=white] (axis cs:76,2)
--(axis cs:76,3)
--(axis cs:77,3)
--(axis cs:77,2)
--(axis cs:76,2)
--cycle;

\path [fill=white] (axis cs:77,2)
--(axis cs:77,3)
--(axis cs:78,3)
--(axis cs:78,2)
--(axis cs:77,2)
--cycle;

\path [fill=white] (axis cs:78,2)
--(axis cs:78,3)
--(axis cs:79,3)
--(axis cs:79,2)
--(axis cs:78,2)
--cycle;

\path [fill=white] (axis cs:79,2)
--(axis cs:79,3)
--(axis cs:80,3)
--(axis cs:80,2)
--(axis cs:79,2)
--cycle;

\path [fill=white] (axis cs:80,2)
--(axis cs:80,3)
--(axis cs:81,3)
--(axis cs:81,2)
--(axis cs:80,2)
--cycle;

\path [fill=white] (axis cs:81,2)
--(axis cs:81,3)
--(axis cs:82,3)
--(axis cs:82,2)
--(axis cs:81,2)
--cycle;

\path [fill=white] (axis cs:82,2)
--(axis cs:82,3)
--(axis cs:83,3)
--(axis cs:83,2)
--(axis cs:82,2)
--cycle;

\path [fill=white] (axis cs:83,2)
--(axis cs:83,3)
--(axis cs:84,3)
--(axis cs:84,2)
--(axis cs:83,2)
--cycle;

\path [fill=white] (axis cs:84,2)
--(axis cs:84,3)
--(axis cs:85,3)
--(axis cs:85,2)
--(axis cs:84,2)
--cycle;

\path [fill=white] (axis cs:85,2)
--(axis cs:85,3)
--(axis cs:86,3)
--(axis cs:86,2)
--(axis cs:85,2)
--cycle;

\path [fill=white] (axis cs:86,2)
--(axis cs:86,3)
--(axis cs:87,3)
--(axis cs:87,2)
--(axis cs:86,2)
--cycle;

\path [fill=white] (axis cs:87,2)
--(axis cs:87,3)
--(axis cs:88,3)
--(axis cs:88,2)
--(axis cs:87,2)
--cycle;

\path [fill=white] (axis cs:88,2)
--(axis cs:88,3)
--(axis cs:89,3)
--(axis cs:89,2)
--(axis cs:88,2)
--cycle;

\path [fill=white] (axis cs:89,2)
--(axis cs:89,3)
--(axis cs:90,3)
--(axis cs:90,2)
--(axis cs:89,2)
--cycle;

\path [fill=white] (axis cs:90,2)
--(axis cs:90,3)
--(axis cs:91,3)
--(axis cs:91,2)
--(axis cs:90,2)
--cycle;

\path [fill=white] (axis cs:91,2)
--(axis cs:91,3)
--(axis cs:92,3)
--(axis cs:92,2)
--(axis cs:91,2)
--cycle;

\path [fill=white] (axis cs:92,2)
--(axis cs:92,3)
--(axis cs:93,3)
--(axis cs:93,2)
--(axis cs:92,2)
--cycle;

\path [fill=white] (axis cs:93,2)
--(axis cs:93,3)
--(axis cs:94,3)
--(axis cs:94,2)
--(axis cs:93,2)
--cycle;

\path [fill=white] (axis cs:94,2)
--(axis cs:94,3)
--(axis cs:95,3)
--(axis cs:95,2)
--(axis cs:94,2)
--cycle;

\path [fill=white] (axis cs:95,2)
--(axis cs:95,3)
--(axis cs:96,3)
--(axis cs:96,2)
--(axis cs:95,2)
--cycle;

\path [fill=white] (axis cs:96,2)
--(axis cs:96,3)
--(axis cs:97,3)
--(axis cs:97,2)
--(axis cs:96,2)
--cycle;

\path [fill=white] (axis cs:97,2)
--(axis cs:97,3)
--(axis cs:98,3)
--(axis cs:98,2)
--(axis cs:97,2)
--cycle;

\path [fill=white] (axis cs:98,2)
--(axis cs:98,3)
--(axis cs:99,3)
--(axis cs:99,2)
--(axis cs:98,2)
--cycle;

\path [fill=white] (axis cs:99,2)
--(axis cs:99,3)
--(axis cs:100,3)
--(axis cs:100,2)
--(axis cs:99,2)
--cycle;

\path [fill=white] (axis cs:100,2)
--(axis cs:100,3)
--(axis cs:101,3)
--(axis cs:101,2)
--(axis cs:100,2)
--cycle;

\path [fill=white] (axis cs:101,2)
--(axis cs:101,3)
--(axis cs:102,3)
--(axis cs:102,2)
--(axis cs:101,2)
--cycle;

\path [fill=white] (axis cs:102,2)
--(axis cs:102,3)
--(axis cs:103,3)
--(axis cs:103,2)
--(axis cs:102,2)
--cycle;

\path [fill=white] (axis cs:103,2)
--(axis cs:103,3)
--(axis cs:104,3)
--(axis cs:104,2)
--(axis cs:103,2)
--cycle;

\path [fill=white] (axis cs:104,2)
--(axis cs:104,3)
--(axis cs:105,3)
--(axis cs:105,2)
--(axis cs:104,2)
--cycle;

\path [fill=white] (axis cs:105,2)
--(axis cs:105,3)
--(axis cs:106,3)
--(axis cs:106,2)
--(axis cs:105,2)
--cycle;

\path [fill=white] (axis cs:106,2)
--(axis cs:106,3)
--(axis cs:107,3)
--(axis cs:107,2)
--(axis cs:106,2)
--cycle;

\path [fill=white] (axis cs:107,2)
--(axis cs:107,3)
--(axis cs:108,3)
--(axis cs:108,2)
--(axis cs:107,2)
--cycle;

\path [fill=white] (axis cs:108,2)
--(axis cs:108,3)
--(axis cs:109,3)
--(axis cs:109,2)
--(axis cs:108,2)
--cycle;

\path [fill=white] (axis cs:109,2)
--(axis cs:109,3)
--(axis cs:110,3)
--(axis cs:110,2)
--(axis cs:109,2)
--cycle;

\path [fill=white] (axis cs:110,2)
--(axis cs:110,3)
--(axis cs:111,3)
--(axis cs:111,2)
--(axis cs:110,2)
--cycle;

\path [fill=white] (axis cs:111,2)
--(axis cs:111,3)
--(axis cs:112,3)
--(axis cs:112,2)
--(axis cs:111,2)
--cycle;

\path [fill=white] (axis cs:112,2)
--(axis cs:112,3)
--(axis cs:113,3)
--(axis cs:113,2)
--(axis cs:112,2)
--cycle;

\path [fill=white] (axis cs:113,2)
--(axis cs:113,3)
--(axis cs:114,3)
--(axis cs:114,2)
--(axis cs:113,2)
--cycle;

\path [fill=white] (axis cs:114,2)
--(axis cs:114,3)
--(axis cs:115,3)
--(axis cs:115,2)
--(axis cs:114,2)
--cycle;

\path [fill=white] (axis cs:115,2)
--(axis cs:115,3)
--(axis cs:116,3)
--(axis cs:116,2)
--(axis cs:115,2)
--cycle;

\path [fill=white] (axis cs:116,2)
--(axis cs:116,3)
--(axis cs:117,3)
--(axis cs:117,2)
--(axis cs:116,2)
--cycle;

\path [fill=white] (axis cs:117,2)
--(axis cs:117,3)
--(axis cs:118,3)
--(axis cs:118,2)
--(axis cs:117,2)
--cycle;

\path [fill=white] (axis cs:118,2)
--(axis cs:118,3)
--(axis cs:119,3)
--(axis cs:119,2)
--(axis cs:118,2)
--cycle;

\path [fill=white] (axis cs:119,2)
--(axis cs:119,3)
--(axis cs:120,3)
--(axis cs:120,2)
--(axis cs:119,2)
--cycle;

\path [fill=white] (axis cs:120,2)
--(axis cs:120,3)
--(axis cs:121,3)
--(axis cs:121,2)
--(axis cs:120,2)
--cycle;

\path [fill=white] (axis cs:121,2)
--(axis cs:121,3)
--(axis cs:122,3)
--(axis cs:122,2)
--(axis cs:121,2)
--cycle;

\path [fill=white] (axis cs:122,2)
--(axis cs:122,3)
--(axis cs:123,3)
--(axis cs:123,2)
--(axis cs:122,2)
--cycle;

\path [fill=white] (axis cs:123,2)
--(axis cs:123,3)
--(axis cs:124,3)
--(axis cs:124,2)
--(axis cs:123,2)
--cycle;

\path [fill=white] (axis cs:124,2)
--(axis cs:124,3)
--(axis cs:125,3)
--(axis cs:125,2)
--(axis cs:124,2)
--cycle;

\path [fill=white] (axis cs:125,2)
--(axis cs:125,3)
--(axis cs:126,3)
--(axis cs:126,2)
--(axis cs:125,2)
--cycle;

\path [fill=white] (axis cs:126,2)
--(axis cs:126,3)
--(axis cs:127,3)
--(axis cs:127,2)
--(axis cs:126,2)
--cycle;

\path [fill=white] (axis cs:127,2)
--(axis cs:127,3)
--(axis cs:128,3)
--(axis cs:128,2)
--(axis cs:127,2)
--cycle;

\path [fill=white] (axis cs:128,2)
--(axis cs:128,3)
--(axis cs:129,3)
--(axis cs:129,2)
--(axis cs:128,2)
--cycle;

\path [fill=white] (axis cs:129,2)
--(axis cs:129,3)
--(axis cs:130,3)
--(axis cs:130,2)
--(axis cs:129,2)
--cycle;

\path [fill=white] (axis cs:130,2)
--(axis cs:130,3)
--(axis cs:131,3)
--(axis cs:131,2)
--(axis cs:130,2)
--cycle;

\path [fill=white] (axis cs:131,2)
--(axis cs:131,3)
--(axis cs:132,3)
--(axis cs:132,2)
--(axis cs:131,2)
--cycle;

\path [fill=white] (axis cs:132,2)
--(axis cs:132,3)
--(axis cs:133,3)
--(axis cs:133,2)
--(axis cs:132,2)
--cycle;

\path [fill=white] (axis cs:133,2)
--(axis cs:133,3)
--(axis cs:134,3)
--(axis cs:134,2)
--(axis cs:133,2)
--cycle;

\path [fill=white] (axis cs:134,2)
--(axis cs:134,3)
--(axis cs:135,3)
--(axis cs:135,2)
--(axis cs:134,2)
--cycle;

\path [fill=white] (axis cs:135,2)
--(axis cs:135,3)
--(axis cs:136,3)
--(axis cs:136,2)
--(axis cs:135,2)
--cycle;

\path [fill=white] (axis cs:136,2)
--(axis cs:136,3)
--(axis cs:137,3)
--(axis cs:137,2)
--(axis cs:136,2)
--cycle;

\path [fill=white] (axis cs:137,2)
--(axis cs:137,3)
--(axis cs:138,3)
--(axis cs:138,2)
--(axis cs:137,2)
--cycle;

\path [fill=white] (axis cs:138,2)
--(axis cs:138,3)
--(axis cs:139,3)
--(axis cs:139,2)
--(axis cs:138,2)
--cycle;

\path [fill=white] (axis cs:139,2)
--(axis cs:139,3)
--(axis cs:140,3)
--(axis cs:140,2)
--(axis cs:139,2)
--cycle;

\path [fill=white] (axis cs:140,2)
--(axis cs:140,3)
--(axis cs:141,3)
--(axis cs:141,2)
--(axis cs:140,2)
--cycle;

\path [fill=white] (axis cs:141,2)
--(axis cs:141,3)
--(axis cs:142,3)
--(axis cs:142,2)
--(axis cs:141,2)
--cycle;

\path [fill=white] (axis cs:142,2)
--(axis cs:142,3)
--(axis cs:143,3)
--(axis cs:143,2)
--(axis cs:142,2)
--cycle;

\path [fill=white] (axis cs:143,2)
--(axis cs:143,3)
--(axis cs:144,3)
--(axis cs:144,2)
--(axis cs:143,2)
--cycle;

\path [fill=white] (axis cs:144,2)
--(axis cs:144,3)
--(axis cs:145,3)
--(axis cs:145,2)
--(axis cs:144,2)
--cycle;

\path [fill=white] (axis cs:145,2)
--(axis cs:145,3)
--(axis cs:146,3)
--(axis cs:146,2)
--(axis cs:145,2)
--cycle;

\path [fill=white] (axis cs:146,2)
--(axis cs:146,3)
--(axis cs:147,3)
--(axis cs:147,2)
--(axis cs:146,2)
--cycle;

\path [fill=white] (axis cs:147,2)
--(axis cs:147,3)
--(axis cs:148,3)
--(axis cs:148,2)
--(axis cs:147,2)
--cycle;

\path [fill=white] (axis cs:148,2)
--(axis cs:148,3)
--(axis cs:149,3)
--(axis cs:149,2)
--(axis cs:148,2)
--cycle;

\path [fill=white] (axis cs:149,2)
--(axis cs:149,3)
--(axis cs:150,3)
--(axis cs:150,2)
--(axis cs:149,2)
--cycle;

\path [fill=white] (axis cs:150,2)
--(axis cs:150,3)
--(axis cs:151,3)
--(axis cs:151,2)
--(axis cs:150,2)
--cycle;

\path [fill=white] (axis cs:151,2)
--(axis cs:151,3)
--(axis cs:152,3)
--(axis cs:152,2)
--(axis cs:151,2)
--cycle;

\path [fill=white] (axis cs:152,2)
--(axis cs:152,3)
--(axis cs:153,3)
--(axis cs:153,2)
--(axis cs:152,2)
--cycle;

\path [fill=white] (axis cs:153,2)
--(axis cs:153,3)
--(axis cs:154,3)
--(axis cs:154,2)
--(axis cs:153,2)
--cycle;

\path [fill=white] (axis cs:154,2)
--(axis cs:154,3)
--(axis cs:155,3)
--(axis cs:155,2)
--(axis cs:154,2)
--cycle;

\path [fill=white] (axis cs:155,2)
--(axis cs:155,3)
--(axis cs:156,3)
--(axis cs:156,2)
--(axis cs:155,2)
--cycle;

\path [fill=white] (axis cs:156,2)
--(axis cs:156,3)
--(axis cs:157,3)
--(axis cs:157,2)
--(axis cs:156,2)
--cycle;

\path [fill=white] (axis cs:157,2)
--(axis cs:157,3)
--(axis cs:158,3)
--(axis cs:158,2)
--(axis cs:157,2)
--cycle;

\path [fill=white] (axis cs:158,2)
--(axis cs:158,3)
--(axis cs:159,3)
--(axis cs:159,2)
--(axis cs:158,2)
--cycle;

\path [fill=white] (axis cs:159,2)
--(axis cs:159,3)
--(axis cs:160,3)
--(axis cs:160,2)
--(axis cs:159,2)
--cycle;

\path [fill=white] (axis cs:160,2)
--(axis cs:160,3)
--(axis cs:161,3)
--(axis cs:161,2)
--(axis cs:160,2)
--cycle;

\path [fill=white] (axis cs:161,2)
--(axis cs:161,3)
--(axis cs:162,3)
--(axis cs:162,2)
--(axis cs:161,2)
--cycle;

\path [fill=white] (axis cs:162,2)
--(axis cs:162,3)
--(axis cs:163,3)
--(axis cs:163,2)
--(axis cs:162,2)
--cycle;

\path [fill=white] (axis cs:163,2)
--(axis cs:163,3)
--(axis cs:164,3)
--(axis cs:164,2)
--(axis cs:163,2)
--cycle;

\path [fill=white] (axis cs:164,2)
--(axis cs:164,3)
--(axis cs:165,3)
--(axis cs:165,2)
--(axis cs:164,2)
--cycle;

\path [fill=white] (axis cs:165,2)
--(axis cs:165,3)
--(axis cs:166,3)
--(axis cs:166,2)
--(axis cs:165,2)
--cycle;

\path [fill=white] (axis cs:166,2)
--(axis cs:166,3)
--(axis cs:167,3)
--(axis cs:167,2)
--(axis cs:166,2)
--cycle;

\path [fill=white] (axis cs:167,2)
--(axis cs:167,3)
--(axis cs:168,3)
--(axis cs:168,2)
--(axis cs:167,2)
--cycle;

\path [fill=white] (axis cs:168,2)
--(axis cs:168,3)
--(axis cs:169,3)
--(axis cs:169,2)
--(axis cs:168,2)
--cycle;

\path [fill=white] (axis cs:169,2)
--(axis cs:169,3)
--(axis cs:170,3)
--(axis cs:170,2)
--(axis cs:169,2)
--cycle;

\path [fill=white] (axis cs:170,2)
--(axis cs:170,3)
--(axis cs:171,3)
--(axis cs:171,2)
--(axis cs:170,2)
--cycle;

\path [fill=white] (axis cs:171,2)
--(axis cs:171,3)
--(axis cs:172,3)
--(axis cs:172,2)
--(axis cs:171,2)
--cycle;

\path [fill=white] (axis cs:172,2)
--(axis cs:172,3)
--(axis cs:173,3)
--(axis cs:173,2)
--(axis cs:172,2)
--cycle;

\path [fill=white] (axis cs:173,2)
--(axis cs:173,3)
--(axis cs:174,3)
--(axis cs:174,2)
--(axis cs:173,2)
--cycle;

\path [fill=white] (axis cs:174,2)
--(axis cs:174,3)
--(axis cs:175,3)
--(axis cs:175,2)
--(axis cs:174,2)
--cycle;

\path [fill=white] (axis cs:175,2)
--(axis cs:175,3)
--(axis cs:176,3)
--(axis cs:176,2)
--(axis cs:175,2)
--cycle;

\path [fill=white] (axis cs:0,3)
--(axis cs:0,4)
--(axis cs:1,4)
--(axis cs:1,3)
--(axis cs:0,3)
--cycle;

\path [fill=white] (axis cs:1,3)
--(axis cs:1,4)
--(axis cs:2,4)
--(axis cs:2,3)
--(axis cs:1,3)
--cycle;

\path [fill=white] (axis cs:2,3)
--(axis cs:2,4)
--(axis cs:3,4)
--(axis cs:3,3)
--(axis cs:2,3)
--cycle;

\path [fill=white] (axis cs:3,3)
--(axis cs:3,4)
--(axis cs:4,4)
--(axis cs:4,3)
--(axis cs:3,3)
--cycle;

\path [fill=white] (axis cs:4,3)
--(axis cs:4,4)
--(axis cs:5,4)
--(axis cs:5,3)
--(axis cs:4,3)
--cycle;

\path [fill=white] (axis cs:5,3)
--(axis cs:5,4)
--(axis cs:6,4)
--(axis cs:6,3)
--(axis cs:5,3)
--cycle;

\path [fill=white] (axis cs:6,3)
--(axis cs:6,4)
--(axis cs:7,4)
--(axis cs:7,3)
--(axis cs:6,3)
--cycle;

\path [fill=white] (axis cs:7,3)
--(axis cs:7,4)
--(axis cs:8,4)
--(axis cs:8,3)
--(axis cs:7,3)
--cycle;

\path [fill=white] (axis cs:8,3)
--(axis cs:8,4)
--(axis cs:9,4)
--(axis cs:9,3)
--(axis cs:8,3)
--cycle;

\path [fill=white] (axis cs:9,3)
--(axis cs:9,4)
--(axis cs:10,4)
--(axis cs:10,3)
--(axis cs:9,3)
--cycle;

\path [fill=white] (axis cs:10,3)
--(axis cs:10,4)
--(axis cs:11,4)
--(axis cs:11,3)
--(axis cs:10,3)
--cycle;

\path [fill=white] (axis cs:11,3)
--(axis cs:11,4)
--(axis cs:12,4)
--(axis cs:12,3)
--(axis cs:11,3)
--cycle;

\path [fill=white] (axis cs:12,3)
--(axis cs:12,4)
--(axis cs:13,4)
--(axis cs:13,3)
--(axis cs:12,3)
--cycle;

\path [fill=white] (axis cs:13,3)
--(axis cs:13,4)
--(axis cs:14,4)
--(axis cs:14,3)
--(axis cs:13,3)
--cycle;

\path [fill=white] (axis cs:14,3)
--(axis cs:14,4)
--(axis cs:15,4)
--(axis cs:15,3)
--(axis cs:14,3)
--cycle;

\path [fill=white] (axis cs:15,3)
--(axis cs:15,4)
--(axis cs:16,4)
--(axis cs:16,3)
--(axis cs:15,3)
--cycle;

\path [fill=white] (axis cs:16,3)
--(axis cs:16,4)
--(axis cs:17,4)
--(axis cs:17,3)
--(axis cs:16,3)
--cycle;

\path [fill=white] (axis cs:17,3)
--(axis cs:17,4)
--(axis cs:18,4)
--(axis cs:18,3)
--(axis cs:17,3)
--cycle;

\path [fill=white] (axis cs:18,3)
--(axis cs:18,4)
--(axis cs:19,4)
--(axis cs:19,3)
--(axis cs:18,3)
--cycle;

\path [fill=white] (axis cs:19,3)
--(axis cs:19,4)
--(axis cs:20,4)
--(axis cs:20,3)
--(axis cs:19,3)
--cycle;

\path [fill=white] (axis cs:20,3)
--(axis cs:20,4)
--(axis cs:21,4)
--(axis cs:21,3)
--(axis cs:20,3)
--cycle;

\path [fill=white] (axis cs:21,3)
--(axis cs:21,4)
--(axis cs:22,4)
--(axis cs:22,3)
--(axis cs:21,3)
--cycle;

\path [fill=white] (axis cs:22,3)
--(axis cs:22,4)
--(axis cs:23,4)
--(axis cs:23,3)
--(axis cs:22,3)
--cycle;

\path [fill=white] (axis cs:23,3)
--(axis cs:23,4)
--(axis cs:24,4)
--(axis cs:24,3)
--(axis cs:23,3)
--cycle;

\path [fill=white] (axis cs:24,3)
--(axis cs:24,4)
--(axis cs:25,4)
--(axis cs:25,3)
--(axis cs:24,3)
--cycle;

\path [fill=white] (axis cs:25,3)
--(axis cs:25,4)
--(axis cs:26,4)
--(axis cs:26,3)
--(axis cs:25,3)
--cycle;

\path [fill=white] (axis cs:26,3)
--(axis cs:26,4)
--(axis cs:27,4)
--(axis cs:27,3)
--(axis cs:26,3)
--cycle;

\path [fill=white] (axis cs:27,3)
--(axis cs:27,4)
--(axis cs:28,4)
--(axis cs:28,3)
--(axis cs:27,3)
--cycle;

\path [fill=white] (axis cs:28,3)
--(axis cs:28,4)
--(axis cs:29,4)
--(axis cs:29,3)
--(axis cs:28,3)
--cycle;

\path [fill=white] (axis cs:29,3)
--(axis cs:29,4)
--(axis cs:30,4)
--(axis cs:30,3)
--(axis cs:29,3)
--cycle;

\path [fill=white] (axis cs:30,3)
--(axis cs:30,4)
--(axis cs:31,4)
--(axis cs:31,3)
--(axis cs:30,3)
--cycle;

\path [fill=white] (axis cs:31,3)
--(axis cs:31,4)
--(axis cs:32,4)
--(axis cs:32,3)
--(axis cs:31,3)
--cycle;

\path [fill=white] (axis cs:32,3)
--(axis cs:32,4)
--(axis cs:33,4)
--(axis cs:33,3)
--(axis cs:32,3)
--cycle;

\path [fill=white] (axis cs:33,3)
--(axis cs:33,4)
--(axis cs:34,4)
--(axis cs:34,3)
--(axis cs:33,3)
--cycle;

\path [fill=white] (axis cs:34,3)
--(axis cs:34,4)
--(axis cs:35,4)
--(axis cs:35,3)
--(axis cs:34,3)
--cycle;

\path [fill=white] (axis cs:35,3)
--(axis cs:35,4)
--(axis cs:36,4)
--(axis cs:36,3)
--(axis cs:35,3)
--cycle;

\path [fill=white] (axis cs:36,3)
--(axis cs:36,4)
--(axis cs:37,4)
--(axis cs:37,3)
--(axis cs:36,3)
--cycle;

\path [fill=white] (axis cs:37,3)
--(axis cs:37,4)
--(axis cs:38,4)
--(axis cs:38,3)
--(axis cs:37,3)
--cycle;

\path [fill=white] (axis cs:38,3)
--(axis cs:38,4)
--(axis cs:39,4)
--(axis cs:39,3)
--(axis cs:38,3)
--cycle;

\path [fill=white] (axis cs:39,3)
--(axis cs:39,4)
--(axis cs:40,4)
--(axis cs:40,3)
--(axis cs:39,3)
--cycle;

\path [fill=white] (axis cs:40,3)
--(axis cs:40,4)
--(axis cs:41,4)
--(axis cs:41,3)
--(axis cs:40,3)
--cycle;

\path [fill=white] (axis cs:41,3)
--(axis cs:41,4)
--(axis cs:42,4)
--(axis cs:42,3)
--(axis cs:41,3)
--cycle;

\path [fill=white] (axis cs:42,3)
--(axis cs:42,4)
--(axis cs:43,4)
--(axis cs:43,3)
--(axis cs:42,3)
--cycle;

\path [fill=white] (axis cs:43,3)
--(axis cs:43,4)
--(axis cs:44,4)
--(axis cs:44,3)
--(axis cs:43,3)
--cycle;

\path [fill=white] (axis cs:44,3)
--(axis cs:44,4)
--(axis cs:45,4)
--(axis cs:45,3)
--(axis cs:44,3)
--cycle;

\path [fill=white] (axis cs:45,3)
--(axis cs:45,4)
--(axis cs:46,4)
--(axis cs:46,3)
--(axis cs:45,3)
--cycle;

\path [fill=white] (axis cs:46,3)
--(axis cs:46,4)
--(axis cs:47,4)
--(axis cs:47,3)
--(axis cs:46,3)
--cycle;

\path [fill=white] (axis cs:47,3)
--(axis cs:47,4)
--(axis cs:48,4)
--(axis cs:48,3)
--(axis cs:47,3)
--cycle;

\path [fill=white] (axis cs:48,3)
--(axis cs:48,4)
--(axis cs:49,4)
--(axis cs:49,3)
--(axis cs:48,3)
--cycle;

\path [fill=white] (axis cs:49,3)
--(axis cs:49,4)
--(axis cs:50,4)
--(axis cs:50,3)
--(axis cs:49,3)
--cycle;

\path [fill=white] (axis cs:50,3)
--(axis cs:50,4)
--(axis cs:51,4)
--(axis cs:51,3)
--(axis cs:50,3)
--cycle;

\path [fill=white] (axis cs:51,3)
--(axis cs:51,4)
--(axis cs:52,4)
--(axis cs:52,3)
--(axis cs:51,3)
--cycle;

\path [fill=white] (axis cs:52,3)
--(axis cs:52,4)
--(axis cs:53,4)
--(axis cs:53,3)
--(axis cs:52,3)
--cycle;

\path [fill=white] (axis cs:53,3)
--(axis cs:53,4)
--(axis cs:54,4)
--(axis cs:54,3)
--(axis cs:53,3)
--cycle;

\path [fill=white] (axis cs:54,3)
--(axis cs:54,4)
--(axis cs:55,4)
--(axis cs:55,3)
--(axis cs:54,3)
--cycle;

\path [fill=white] (axis cs:55,3)
--(axis cs:55,4)
--(axis cs:56,4)
--(axis cs:56,3)
--(axis cs:55,3)
--cycle;

\path [fill=white] (axis cs:56,3)
--(axis cs:56,4)
--(axis cs:57,4)
--(axis cs:57,3)
--(axis cs:56,3)
--cycle;

\path [fill=white] (axis cs:57,3)
--(axis cs:57,4)
--(axis cs:58,4)
--(axis cs:58,3)
--(axis cs:57,3)
--cycle;

\path [fill=white] (axis cs:58,3)
--(axis cs:58,4)
--(axis cs:59,4)
--(axis cs:59,3)
--(axis cs:58,3)
--cycle;

\path [fill=white] (axis cs:59,3)
--(axis cs:59,4)
--(axis cs:60,4)
--(axis cs:60,3)
--(axis cs:59,3)
--cycle;

\path [fill=white] (axis cs:60,3)
--(axis cs:60,4)
--(axis cs:61,4)
--(axis cs:61,3)
--(axis cs:60,3)
--cycle;

\path [fill=white] (axis cs:61,3)
--(axis cs:61,4)
--(axis cs:62,4)
--(axis cs:62,3)
--(axis cs:61,3)
--cycle;

\path [fill=white] (axis cs:62,3)
--(axis cs:62,4)
--(axis cs:63,4)
--(axis cs:63,3)
--(axis cs:62,3)
--cycle;

\path [fill=white] (axis cs:63,3)
--(axis cs:63,4)
--(axis cs:64,4)
--(axis cs:64,3)
--(axis cs:63,3)
--cycle;

\path [fill=white] (axis cs:64,3)
--(axis cs:64,4)
--(axis cs:65,4)
--(axis cs:65,3)
--(axis cs:64,3)
--cycle;

\path [fill=white] (axis cs:65,3)
--(axis cs:65,4)
--(axis cs:66,4)
--(axis cs:66,3)
--(axis cs:65,3)
--cycle;

\path [fill=white] (axis cs:66,3)
--(axis cs:66,4)
--(axis cs:67,4)
--(axis cs:67,3)
--(axis cs:66,3)
--cycle;

\path [fill=white] (axis cs:67,3)
--(axis cs:67,4)
--(axis cs:68,4)
--(axis cs:68,3)
--(axis cs:67,3)
--cycle;

\path [fill=white] (axis cs:68,3)
--(axis cs:68,4)
--(axis cs:69,4)
--(axis cs:69,3)
--(axis cs:68,3)
--cycle;

\path [fill=white] (axis cs:69,3)
--(axis cs:69,4)
--(axis cs:70,4)
--(axis cs:70,3)
--(axis cs:69,3)
--cycle;

\path [fill=white] (axis cs:70,3)
--(axis cs:70,4)
--(axis cs:71,4)
--(axis cs:71,3)
--(axis cs:70,3)
--cycle;

\path [fill=white] (axis cs:71,3)
--(axis cs:71,4)
--(axis cs:72,4)
--(axis cs:72,3)
--(axis cs:71,3)
--cycle;

\path [fill=white] (axis cs:72,3)
--(axis cs:72,4)
--(axis cs:73,4)
--(axis cs:73,3)
--(axis cs:72,3)
--cycle;

\path [fill=white] (axis cs:73,3)
--(axis cs:73,4)
--(axis cs:74,4)
--(axis cs:74,3)
--(axis cs:73,3)
--cycle;

\path [fill=white] (axis cs:74,3)
--(axis cs:74,4)
--(axis cs:75,4)
--(axis cs:75,3)
--(axis cs:74,3)
--cycle;

\path [fill=white] (axis cs:75,3)
--(axis cs:75,4)
--(axis cs:76,4)
--(axis cs:76,3)
--(axis cs:75,3)
--cycle;

\path [fill=white] (axis cs:76,3)
--(axis cs:76,4)
--(axis cs:77,4)
--(axis cs:77,3)
--(axis cs:76,3)
--cycle;

\path [fill=white] (axis cs:77,3)
--(axis cs:77,4)
--(axis cs:78,4)
--(axis cs:78,3)
--(axis cs:77,3)
--cycle;

\path [fill=white] (axis cs:78,3)
--(axis cs:78,4)
--(axis cs:79,4)
--(axis cs:79,3)
--(axis cs:78,3)
--cycle;

\path [fill=white] (axis cs:79,3)
--(axis cs:79,4)
--(axis cs:80,4)
--(axis cs:80,3)
--(axis cs:79,3)
--cycle;

\path [fill=white] (axis cs:80,3)
--(axis cs:80,4)
--(axis cs:81,4)
--(axis cs:81,3)
--(axis cs:80,3)
--cycle;

\path [fill=white] (axis cs:81,3)
--(axis cs:81,4)
--(axis cs:82,4)
--(axis cs:82,3)
--(axis cs:81,3)
--cycle;

\path [fill=white] (axis cs:82,3)
--(axis cs:82,4)
--(axis cs:83,4)
--(axis cs:83,3)
--(axis cs:82,3)
--cycle;

\path [fill=white] (axis cs:83,3)
--(axis cs:83,4)
--(axis cs:84,4)
--(axis cs:84,3)
--(axis cs:83,3)
--cycle;

\path [fill=white] (axis cs:84,3)
--(axis cs:84,4)
--(axis cs:85,4)
--(axis cs:85,3)
--(axis cs:84,3)
--cycle;

\path [fill=white] (axis cs:85,3)
--(axis cs:85,4)
--(axis cs:86,4)
--(axis cs:86,3)
--(axis cs:85,3)
--cycle;

\path [fill=white] (axis cs:86,3)
--(axis cs:86,4)
--(axis cs:87,4)
--(axis cs:87,3)
--(axis cs:86,3)
--cycle;

\path [fill=white] (axis cs:87,3)
--(axis cs:87,4)
--(axis cs:88,4)
--(axis cs:88,3)
--(axis cs:87,3)
--cycle;

\path [fill=white] (axis cs:88,3)
--(axis cs:88,4)
--(axis cs:89,4)
--(axis cs:89,3)
--(axis cs:88,3)
--cycle;

\path [fill=white] (axis cs:89,3)
--(axis cs:89,4)
--(axis cs:90,4)
--(axis cs:90,3)
--(axis cs:89,3)
--cycle;

\path [fill=white] (axis cs:90,3)
--(axis cs:90,4)
--(axis cs:91,4)
--(axis cs:91,3)
--(axis cs:90,3)
--cycle;

\path [fill=white] (axis cs:91,3)
--(axis cs:91,4)
--(axis cs:92,4)
--(axis cs:92,3)
--(axis cs:91,3)
--cycle;

\path [fill=white] (axis cs:92,3)
--(axis cs:92,4)
--(axis cs:93,4)
--(axis cs:93,3)
--(axis cs:92,3)
--cycle;

\path [fill=white] (axis cs:93,3)
--(axis cs:93,4)
--(axis cs:94,4)
--(axis cs:94,3)
--(axis cs:93,3)
--cycle;

\path [fill=white] (axis cs:94,3)
--(axis cs:94,4)
--(axis cs:95,4)
--(axis cs:95,3)
--(axis cs:94,3)
--cycle;

\path [fill=white] (axis cs:95,3)
--(axis cs:95,4)
--(axis cs:96,4)
--(axis cs:96,3)
--(axis cs:95,3)
--cycle;

\path [fill=white] (axis cs:96,3)
--(axis cs:96,4)
--(axis cs:97,4)
--(axis cs:97,3)
--(axis cs:96,3)
--cycle;

\path [fill=white] (axis cs:97,3)
--(axis cs:97,4)
--(axis cs:98,4)
--(axis cs:98,3)
--(axis cs:97,3)
--cycle;

\path [fill=white] (axis cs:98,3)
--(axis cs:98,4)
--(axis cs:99,4)
--(axis cs:99,3)
--(axis cs:98,3)
--cycle;

\path [fill=white] (axis cs:99,3)
--(axis cs:99,4)
--(axis cs:100,4)
--(axis cs:100,3)
--(axis cs:99,3)
--cycle;

\path [fill=white] (axis cs:100,3)
--(axis cs:100,4)
--(axis cs:101,4)
--(axis cs:101,3)
--(axis cs:100,3)
--cycle;

\path [fill=white] (axis cs:101,3)
--(axis cs:101,4)
--(axis cs:102,4)
--(axis cs:102,3)
--(axis cs:101,3)
--cycle;

\path [fill=white] (axis cs:102,3)
--(axis cs:102,4)
--(axis cs:103,4)
--(axis cs:103,3)
--(axis cs:102,3)
--cycle;

\path [fill=white] (axis cs:103,3)
--(axis cs:103,4)
--(axis cs:104,4)
--(axis cs:104,3)
--(axis cs:103,3)
--cycle;

\path [fill=white] (axis cs:104,3)
--(axis cs:104,4)
--(axis cs:105,4)
--(axis cs:105,3)
--(axis cs:104,3)
--cycle;

\path [fill=white] (axis cs:105,3)
--(axis cs:105,4)
--(axis cs:106,4)
--(axis cs:106,3)
--(axis cs:105,3)
--cycle;

\path [fill=white] (axis cs:106,3)
--(axis cs:106,4)
--(axis cs:107,4)
--(axis cs:107,3)
--(axis cs:106,3)
--cycle;

\path [fill=white] (axis cs:107,3)
--(axis cs:107,4)
--(axis cs:108,4)
--(axis cs:108,3)
--(axis cs:107,3)
--cycle;

\path [fill=white] (axis cs:108,3)
--(axis cs:108,4)
--(axis cs:109,4)
--(axis cs:109,3)
--(axis cs:108,3)
--cycle;

\path [fill=white] (axis cs:109,3)
--(axis cs:109,4)
--(axis cs:110,4)
--(axis cs:110,3)
--(axis cs:109,3)
--cycle;

\path [fill=white] (axis cs:110,3)
--(axis cs:110,4)
--(axis cs:111,4)
--(axis cs:111,3)
--(axis cs:110,3)
--cycle;

\path [fill=white] (axis cs:111,3)
--(axis cs:111,4)
--(axis cs:112,4)
--(axis cs:112,3)
--(axis cs:111,3)
--cycle;

\path [fill=white] (axis cs:112,3)
--(axis cs:112,4)
--(axis cs:113,4)
--(axis cs:113,3)
--(axis cs:112,3)
--cycle;

\path [fill=white] (axis cs:113,3)
--(axis cs:113,4)
--(axis cs:114,4)
--(axis cs:114,3)
--(axis cs:113,3)
--cycle;

\path [fill=white] (axis cs:114,3)
--(axis cs:114,4)
--(axis cs:115,4)
--(axis cs:115,3)
--(axis cs:114,3)
--cycle;

\path [fill=white] (axis cs:115,3)
--(axis cs:115,4)
--(axis cs:116,4)
--(axis cs:116,3)
--(axis cs:115,3)
--cycle;

\path [fill=white] (axis cs:116,3)
--(axis cs:116,4)
--(axis cs:117,4)
--(axis cs:117,3)
--(axis cs:116,3)
--cycle;

\path [fill=white] (axis cs:117,3)
--(axis cs:117,4)
--(axis cs:118,4)
--(axis cs:118,3)
--(axis cs:117,3)
--cycle;

\path [fill=white] (axis cs:118,3)
--(axis cs:118,4)
--(axis cs:119,4)
--(axis cs:119,3)
--(axis cs:118,3)
--cycle;

\path [fill=white] (axis cs:119,3)
--(axis cs:119,4)
--(axis cs:120,4)
--(axis cs:120,3)
--(axis cs:119,3)
--cycle;

\path [fill=white] (axis cs:120,3)
--(axis cs:120,4)
--(axis cs:121,4)
--(axis cs:121,3)
--(axis cs:120,3)
--cycle;

\path [fill=white] (axis cs:121,3)
--(axis cs:121,4)
--(axis cs:122,4)
--(axis cs:122,3)
--(axis cs:121,3)
--cycle;

\path [fill=white] (axis cs:122,3)
--(axis cs:122,4)
--(axis cs:123,4)
--(axis cs:123,3)
--(axis cs:122,3)
--cycle;

\path [fill=white] (axis cs:123,3)
--(axis cs:123,4)
--(axis cs:124,4)
--(axis cs:124,3)
--(axis cs:123,3)
--cycle;

\path [fill=white] (axis cs:124,3)
--(axis cs:124,4)
--(axis cs:125,4)
--(axis cs:125,3)
--(axis cs:124,3)
--cycle;

\path [fill=white] (axis cs:125,3)
--(axis cs:125,4)
--(axis cs:126,4)
--(axis cs:126,3)
--(axis cs:125,3)
--cycle;

\path [fill=white] (axis cs:126,3)
--(axis cs:126,4)
--(axis cs:127,4)
--(axis cs:127,3)
--(axis cs:126,3)
--cycle;

\path [fill=white] (axis cs:127,3)
--(axis cs:127,4)
--(axis cs:128,4)
--(axis cs:128,3)
--(axis cs:127,3)
--cycle;

\path [fill=white] (axis cs:128,3)
--(axis cs:128,4)
--(axis cs:129,4)
--(axis cs:129,3)
--(axis cs:128,3)
--cycle;

\path [fill=white] (axis cs:129,3)
--(axis cs:129,4)
--(axis cs:130,4)
--(axis cs:130,3)
--(axis cs:129,3)
--cycle;

\path [fill=white] (axis cs:130,3)
--(axis cs:130,4)
--(axis cs:131,4)
--(axis cs:131,3)
--(axis cs:130,3)
--cycle;

\path [fill=white] (axis cs:131,3)
--(axis cs:131,4)
--(axis cs:132,4)
--(axis cs:132,3)
--(axis cs:131,3)
--cycle;

\path [fill=white] (axis cs:132,3)
--(axis cs:132,4)
--(axis cs:133,4)
--(axis cs:133,3)
--(axis cs:132,3)
--cycle;

\path [fill=white] (axis cs:133,3)
--(axis cs:133,4)
--(axis cs:134,4)
--(axis cs:134,3)
--(axis cs:133,3)
--cycle;

\path [fill=white] (axis cs:134,3)
--(axis cs:134,4)
--(axis cs:135,4)
--(axis cs:135,3)
--(axis cs:134,3)
--cycle;

\path [fill=white] (axis cs:135,3)
--(axis cs:135,4)
--(axis cs:136,4)
--(axis cs:136,3)
--(axis cs:135,3)
--cycle;

\path [fill=white] (axis cs:136,3)
--(axis cs:136,4)
--(axis cs:137,4)
--(axis cs:137,3)
--(axis cs:136,3)
--cycle;

\path [fill=white] (axis cs:137,3)
--(axis cs:137,4)
--(axis cs:138,4)
--(axis cs:138,3)
--(axis cs:137,3)
--cycle;

\path [fill=white] (axis cs:138,3)
--(axis cs:138,4)
--(axis cs:139,4)
--(axis cs:139,3)
--(axis cs:138,3)
--cycle;

\path [fill=white] (axis cs:139,3)
--(axis cs:139,4)
--(axis cs:140,4)
--(axis cs:140,3)
--(axis cs:139,3)
--cycle;

\path [fill=white] (axis cs:140,3)
--(axis cs:140,4)
--(axis cs:141,4)
--(axis cs:141,3)
--(axis cs:140,3)
--cycle;

\path [fill=white] (axis cs:141,3)
--(axis cs:141,4)
--(axis cs:142,4)
--(axis cs:142,3)
--(axis cs:141,3)
--cycle;

\path [fill=white] (axis cs:142,3)
--(axis cs:142,4)
--(axis cs:143,4)
--(axis cs:143,3)
--(axis cs:142,3)
--cycle;

\path [fill=white] (axis cs:143,3)
--(axis cs:143,4)
--(axis cs:144,4)
--(axis cs:144,3)
--(axis cs:143,3)
--cycle;

\path [fill=white] (axis cs:144,3)
--(axis cs:144,4)
--(axis cs:145,4)
--(axis cs:145,3)
--(axis cs:144,3)
--cycle;

\path [fill=white] (axis cs:145,3)
--(axis cs:145,4)
--(axis cs:146,4)
--(axis cs:146,3)
--(axis cs:145,3)
--cycle;

\path [fill=white] (axis cs:146,3)
--(axis cs:146,4)
--(axis cs:147,4)
--(axis cs:147,3)
--(axis cs:146,3)
--cycle;

\path [fill=white] (axis cs:147,3)
--(axis cs:147,4)
--(axis cs:148,4)
--(axis cs:148,3)
--(axis cs:147,3)
--cycle;

\path [fill=white] (axis cs:148,3)
--(axis cs:148,4)
--(axis cs:149,4)
--(axis cs:149,3)
--(axis cs:148,3)
--cycle;

\path [fill=white] (axis cs:149,3)
--(axis cs:149,4)
--(axis cs:150,4)
--(axis cs:150,3)
--(axis cs:149,3)
--cycle;

\path [fill=white] (axis cs:150,3)
--(axis cs:150,4)
--(axis cs:151,4)
--(axis cs:151,3)
--(axis cs:150,3)
--cycle;

\path [fill=white] (axis cs:151,3)
--(axis cs:151,4)
--(axis cs:152,4)
--(axis cs:152,3)
--(axis cs:151,3)
--cycle;

\path [fill=white] (axis cs:152,3)
--(axis cs:152,4)
--(axis cs:153,4)
--(axis cs:153,3)
--(axis cs:152,3)
--cycle;

\path [fill=white] (axis cs:153,3)
--(axis cs:153,4)
--(axis cs:154,4)
--(axis cs:154,3)
--(axis cs:153,3)
--cycle;

\path [fill=white] (axis cs:154,3)
--(axis cs:154,4)
--(axis cs:155,4)
--(axis cs:155,3)
--(axis cs:154,3)
--cycle;

\path [fill=white] (axis cs:155,3)
--(axis cs:155,4)
--(axis cs:156,4)
--(axis cs:156,3)
--(axis cs:155,3)
--cycle;

\path [fill=white] (axis cs:156,3)
--(axis cs:156,4)
--(axis cs:157,4)
--(axis cs:157,3)
--(axis cs:156,3)
--cycle;

\path [fill=white] (axis cs:157,3)
--(axis cs:157,4)
--(axis cs:158,4)
--(axis cs:158,3)
--(axis cs:157,3)
--cycle;

\path [fill=white] (axis cs:158,3)
--(axis cs:158,4)
--(axis cs:159,4)
--(axis cs:159,3)
--(axis cs:158,3)
--cycle;

\path [fill=white] (axis cs:159,3)
--(axis cs:159,4)
--(axis cs:160,4)
--(axis cs:160,3)
--(axis cs:159,3)
--cycle;

\path [fill=white] (axis cs:160,3)
--(axis cs:160,4)
--(axis cs:161,4)
--(axis cs:161,3)
--(axis cs:160,3)
--cycle;

\path [fill=white] (axis cs:161,3)
--(axis cs:161,4)
--(axis cs:162,4)
--(axis cs:162,3)
--(axis cs:161,3)
--cycle;

\path [fill=white] (axis cs:162,3)
--(axis cs:162,4)
--(axis cs:163,4)
--(axis cs:163,3)
--(axis cs:162,3)
--cycle;

\path [fill=white] (axis cs:163,3)
--(axis cs:163,4)
--(axis cs:164,4)
--(axis cs:164,3)
--(axis cs:163,3)
--cycle;

\path [fill=white] (axis cs:164,3)
--(axis cs:164,4)
--(axis cs:165,4)
--(axis cs:165,3)
--(axis cs:164,3)
--cycle;

\path [fill=white] (axis cs:165,3)
--(axis cs:165,4)
--(axis cs:166,4)
--(axis cs:166,3)
--(axis cs:165,3)
--cycle;

\path [fill=white] (axis cs:166,3)
--(axis cs:166,4)
--(axis cs:167,4)
--(axis cs:167,3)
--(axis cs:166,3)
--cycle;

\path [fill=white] (axis cs:167,3)
--(axis cs:167,4)
--(axis cs:168,4)
--(axis cs:168,3)
--(axis cs:167,3)
--cycle;

\path [fill=white] (axis cs:168,3)
--(axis cs:168,4)
--(axis cs:169,4)
--(axis cs:169,3)
--(axis cs:168,3)
--cycle;

\path [fill=white] (axis cs:169,3)
--(axis cs:169,4)
--(axis cs:170,4)
--(axis cs:170,3)
--(axis cs:169,3)
--cycle;

\path [fill=white] (axis cs:170,3)
--(axis cs:170,4)
--(axis cs:171,4)
--(axis cs:171,3)
--(axis cs:170,3)
--cycle;

\path [fill=white] (axis cs:171,3)
--(axis cs:171,4)
--(axis cs:172,4)
--(axis cs:172,3)
--(axis cs:171,3)
--cycle;

\path [fill=white] (axis cs:172,3)
--(axis cs:172,4)
--(axis cs:173,4)
--(axis cs:173,3)
--(axis cs:172,3)
--cycle;

\path [fill=white] (axis cs:173,3)
--(axis cs:173,4)
--(axis cs:174,4)
--(axis cs:174,3)
--(axis cs:173,3)
--cycle;

\path [fill=white] (axis cs:174,3)
--(axis cs:174,4)
--(axis cs:175,4)
--(axis cs:175,3)
--(axis cs:174,3)
--cycle;

\path [fill=white] (axis cs:175,3)
--(axis cs:175,4)
--(axis cs:176,4)
--(axis cs:176,3)
--(axis cs:175,3)
--cycle;

\path [fill=white] (axis cs:0,4)
--(axis cs:0,5)
--(axis cs:1,5)
--(axis cs:1,4)
--(axis cs:0,4)
--cycle;

\path [fill=white] (axis cs:1,4)
--(axis cs:1,5)
--(axis cs:2,5)
--(axis cs:2,4)
--(axis cs:1,4)
--cycle;

\path [fill=white] (axis cs:2,4)
--(axis cs:2,5)
--(axis cs:3,5)
--(axis cs:3,4)
--(axis cs:2,4)
--cycle;

\path [fill=white] (axis cs:3,4)
--(axis cs:3,5)
--(axis cs:4,5)
--(axis cs:4,4)
--(axis cs:3,4)
--cycle;

\path [fill=white] (axis cs:4,4)
--(axis cs:4,5)
--(axis cs:5,5)
--(axis cs:5,4)
--(axis cs:4,4)
--cycle;

\path [fill=white] (axis cs:5,4)
--(axis cs:5,5)
--(axis cs:6,5)
--(axis cs:6,4)
--(axis cs:5,4)
--cycle;

\path [fill=white] (axis cs:6,4)
--(axis cs:6,5)
--(axis cs:7,5)
--(axis cs:7,4)
--(axis cs:6,4)
--cycle;

\path [fill=white] (axis cs:7,4)
--(axis cs:7,5)
--(axis cs:8,5)
--(axis cs:8,4)
--(axis cs:7,4)
--cycle;

\path [fill=white] (axis cs:8,4)
--(axis cs:8,5)
--(axis cs:9,5)
--(axis cs:9,4)
--(axis cs:8,4)
--cycle;

\path [fill=white] (axis cs:9,4)
--(axis cs:9,5)
--(axis cs:10,5)
--(axis cs:10,4)
--(axis cs:9,4)
--cycle;

\path [fill=white] (axis cs:10,4)
--(axis cs:10,5)
--(axis cs:11,5)
--(axis cs:11,4)
--(axis cs:10,4)
--cycle;

\path [fill=white] (axis cs:11,4)
--(axis cs:11,5)
--(axis cs:12,5)
--(axis cs:12,4)
--(axis cs:11,4)
--cycle;

\path [fill=white] (axis cs:12,4)
--(axis cs:12,5)
--(axis cs:13,5)
--(axis cs:13,4)
--(axis cs:12,4)
--cycle;

\path [fill=white] (axis cs:13,4)
--(axis cs:13,5)
--(axis cs:14,5)
--(axis cs:14,4)
--(axis cs:13,4)
--cycle;

\path [fill=white] (axis cs:14,4)
--(axis cs:14,5)
--(axis cs:15,5)
--(axis cs:15,4)
--(axis cs:14,4)
--cycle;

\path [fill=white] (axis cs:15,4)
--(axis cs:15,5)
--(axis cs:16,5)
--(axis cs:16,4)
--(axis cs:15,4)
--cycle;

\path [fill=white] (axis cs:16,4)
--(axis cs:16,5)
--(axis cs:17,5)
--(axis cs:17,4)
--(axis cs:16,4)
--cycle;

\path [fill=white] (axis cs:17,4)
--(axis cs:17,5)
--(axis cs:18,5)
--(axis cs:18,4)
--(axis cs:17,4)
--cycle;

\path [fill=white] (axis cs:18,4)
--(axis cs:18,5)
--(axis cs:19,5)
--(axis cs:19,4)
--(axis cs:18,4)
--cycle;

\path [fill=white] (axis cs:19,4)
--(axis cs:19,5)
--(axis cs:20,5)
--(axis cs:20,4)
--(axis cs:19,4)
--cycle;

\path [fill=white] (axis cs:20,4)
--(axis cs:20,5)
--(axis cs:21,5)
--(axis cs:21,4)
--(axis cs:20,4)
--cycle;

\path [fill=white] (axis cs:21,4)
--(axis cs:21,5)
--(axis cs:22,5)
--(axis cs:22,4)
--(axis cs:21,4)
--cycle;

\path [fill=white] (axis cs:22,4)
--(axis cs:22,5)
--(axis cs:23,5)
--(axis cs:23,4)
--(axis cs:22,4)
--cycle;

\path [fill=white] (axis cs:23,4)
--(axis cs:23,5)
--(axis cs:24,5)
--(axis cs:24,4)
--(axis cs:23,4)
--cycle;

\path [fill=white] (axis cs:24,4)
--(axis cs:24,5)
--(axis cs:25,5)
--(axis cs:25,4)
--(axis cs:24,4)
--cycle;

\path [fill=white] (axis cs:25,4)
--(axis cs:25,5)
--(axis cs:26,5)
--(axis cs:26,4)
--(axis cs:25,4)
--cycle;

\path [fill=white] (axis cs:26,4)
--(axis cs:26,5)
--(axis cs:27,5)
--(axis cs:27,4)
--(axis cs:26,4)
--cycle;

\path [fill=white] (axis cs:27,4)
--(axis cs:27,5)
--(axis cs:28,5)
--(axis cs:28,4)
--(axis cs:27,4)
--cycle;

\path [fill=white] (axis cs:28,4)
--(axis cs:28,5)
--(axis cs:29,5)
--(axis cs:29,4)
--(axis cs:28,4)
--cycle;

\path [fill=white] (axis cs:29,4)
--(axis cs:29,5)
--(axis cs:30,5)
--(axis cs:30,4)
--(axis cs:29,4)
--cycle;

\path [fill=white] (axis cs:30,4)
--(axis cs:30,5)
--(axis cs:31,5)
--(axis cs:31,4)
--(axis cs:30,4)
--cycle;

\path [fill=white] (axis cs:31,4)
--(axis cs:31,5)
--(axis cs:32,5)
--(axis cs:32,4)
--(axis cs:31,4)
--cycle;

\path [fill=white] (axis cs:32,4)
--(axis cs:32,5)
--(axis cs:33,5)
--(axis cs:33,4)
--(axis cs:32,4)
--cycle;

\path [fill=white] (axis cs:33,4)
--(axis cs:33,5)
--(axis cs:34,5)
--(axis cs:34,4)
--(axis cs:33,4)
--cycle;

\path [fill=white] (axis cs:34,4)
--(axis cs:34,5)
--(axis cs:35,5)
--(axis cs:35,4)
--(axis cs:34,4)
--cycle;

\path [fill=white] (axis cs:35,4)
--(axis cs:35,5)
--(axis cs:36,5)
--(axis cs:36,4)
--(axis cs:35,4)
--cycle;

\path [fill=white] (axis cs:36,4)
--(axis cs:36,5)
--(axis cs:37,5)
--(axis cs:37,4)
--(axis cs:36,4)
--cycle;

\path [fill=white] (axis cs:37,4)
--(axis cs:37,5)
--(axis cs:38,5)
--(axis cs:38,4)
--(axis cs:37,4)
--cycle;

\path [fill=white] (axis cs:38,4)
--(axis cs:38,5)
--(axis cs:39,5)
--(axis cs:39,4)
--(axis cs:38,4)
--cycle;

\path [fill=white] (axis cs:39,4)
--(axis cs:39,5)
--(axis cs:40,5)
--(axis cs:40,4)
--(axis cs:39,4)
--cycle;

\path [fill=white] (axis cs:40,4)
--(axis cs:40,5)
--(axis cs:41,5)
--(axis cs:41,4)
--(axis cs:40,4)
--cycle;

\path [fill=white] (axis cs:41,4)
--(axis cs:41,5)
--(axis cs:42,5)
--(axis cs:42,4)
--(axis cs:41,4)
--cycle;

\path [fill=white] (axis cs:42,4)
--(axis cs:42,5)
--(axis cs:43,5)
--(axis cs:43,4)
--(axis cs:42,4)
--cycle;

\path [fill=white] (axis cs:43,4)
--(axis cs:43,5)
--(axis cs:44,5)
--(axis cs:44,4)
--(axis cs:43,4)
--cycle;

\path [fill=white] (axis cs:44,4)
--(axis cs:44,5)
--(axis cs:45,5)
--(axis cs:45,4)
--(axis cs:44,4)
--cycle;

\path [fill=white] (axis cs:45,4)
--(axis cs:45,5)
--(axis cs:46,5)
--(axis cs:46,4)
--(axis cs:45,4)
--cycle;

\path [fill=white] (axis cs:46,4)
--(axis cs:46,5)
--(axis cs:47,5)
--(axis cs:47,4)
--(axis cs:46,4)
--cycle;

\path [fill=white] (axis cs:47,4)
--(axis cs:47,5)
--(axis cs:48,5)
--(axis cs:48,4)
--(axis cs:47,4)
--cycle;

\path [fill=white] (axis cs:48,4)
--(axis cs:48,5)
--(axis cs:49,5)
--(axis cs:49,4)
--(axis cs:48,4)
--cycle;

\path [fill=white] (axis cs:49,4)
--(axis cs:49,5)
--(axis cs:50,5)
--(axis cs:50,4)
--(axis cs:49,4)
--cycle;

\path [fill=white] (axis cs:50,4)
--(axis cs:50,5)
--(axis cs:51,5)
--(axis cs:51,4)
--(axis cs:50,4)
--cycle;

\path [fill=white] (axis cs:51,4)
--(axis cs:51,5)
--(axis cs:52,5)
--(axis cs:52,4)
--(axis cs:51,4)
--cycle;

\path [fill=white] (axis cs:52,4)
--(axis cs:52,5)
--(axis cs:53,5)
--(axis cs:53,4)
--(axis cs:52,4)
--cycle;

\path [fill=white] (axis cs:53,4)
--(axis cs:53,5)
--(axis cs:54,5)
--(axis cs:54,4)
--(axis cs:53,4)
--cycle;

\path [fill=white] (axis cs:54,4)
--(axis cs:54,5)
--(axis cs:55,5)
--(axis cs:55,4)
--(axis cs:54,4)
--cycle;

\path [fill=white] (axis cs:55,4)
--(axis cs:55,5)
--(axis cs:56,5)
--(axis cs:56,4)
--(axis cs:55,4)
--cycle;

\path [fill=white] (axis cs:56,4)
--(axis cs:56,5)
--(axis cs:57,5)
--(axis cs:57,4)
--(axis cs:56,4)
--cycle;

\path [fill=white] (axis cs:57,4)
--(axis cs:57,5)
--(axis cs:58,5)
--(axis cs:58,4)
--(axis cs:57,4)
--cycle;

\path [fill=white] (axis cs:58,4)
--(axis cs:58,5)
--(axis cs:59,5)
--(axis cs:59,4)
--(axis cs:58,4)
--cycle;

\path [fill=white] (axis cs:59,4)
--(axis cs:59,5)
--(axis cs:60,5)
--(axis cs:60,4)
--(axis cs:59,4)
--cycle;

\path [fill=white] (axis cs:60,4)
--(axis cs:60,5)
--(axis cs:61,5)
--(axis cs:61,4)
--(axis cs:60,4)
--cycle;

\path [fill=white] (axis cs:61,4)
--(axis cs:61,5)
--(axis cs:62,5)
--(axis cs:62,4)
--(axis cs:61,4)
--cycle;

\path [fill=white] (axis cs:62,4)
--(axis cs:62,5)
--(axis cs:63,5)
--(axis cs:63,4)
--(axis cs:62,4)
--cycle;

\path [fill=white] (axis cs:63,4)
--(axis cs:63,5)
--(axis cs:64,5)
--(axis cs:64,4)
--(axis cs:63,4)
--cycle;

\path [fill=white] (axis cs:64,4)
--(axis cs:64,5)
--(axis cs:65,5)
--(axis cs:65,4)
--(axis cs:64,4)
--cycle;

\path [fill=white] (axis cs:65,4)
--(axis cs:65,5)
--(axis cs:66,5)
--(axis cs:66,4)
--(axis cs:65,4)
--cycle;

\path [fill=white] (axis cs:66,4)
--(axis cs:66,5)
--(axis cs:67,5)
--(axis cs:67,4)
--(axis cs:66,4)
--cycle;

\path [fill=white] (axis cs:67,4)
--(axis cs:67,5)
--(axis cs:68,5)
--(axis cs:68,4)
--(axis cs:67,4)
--cycle;

\path [fill=white] (axis cs:68,4)
--(axis cs:68,5)
--(axis cs:69,5)
--(axis cs:69,4)
--(axis cs:68,4)
--cycle;

\path [fill=white] (axis cs:69,4)
--(axis cs:69,5)
--(axis cs:70,5)
--(axis cs:70,4)
--(axis cs:69,4)
--cycle;

\path [fill=white] (axis cs:70,4)
--(axis cs:70,5)
--(axis cs:71,5)
--(axis cs:71,4)
--(axis cs:70,4)
--cycle;

\path [fill=white] (axis cs:71,4)
--(axis cs:71,5)
--(axis cs:72,5)
--(axis cs:72,4)
--(axis cs:71,4)
--cycle;

\path [fill=white] (axis cs:72,4)
--(axis cs:72,5)
--(axis cs:73,5)
--(axis cs:73,4)
--(axis cs:72,4)
--cycle;

\path [fill=white] (axis cs:73,4)
--(axis cs:73,5)
--(axis cs:74,5)
--(axis cs:74,4)
--(axis cs:73,4)
--cycle;

\path [fill=white] (axis cs:74,4)
--(axis cs:74,5)
--(axis cs:75,5)
--(axis cs:75,4)
--(axis cs:74,4)
--cycle;

\path [fill=white] (axis cs:75,4)
--(axis cs:75,5)
--(axis cs:76,5)
--(axis cs:76,4)
--(axis cs:75,4)
--cycle;

\path [fill=white] (axis cs:76,4)
--(axis cs:76,5)
--(axis cs:77,5)
--(axis cs:77,4)
--(axis cs:76,4)
--cycle;

\path [fill=white] (axis cs:77,4)
--(axis cs:77,5)
--(axis cs:78,5)
--(axis cs:78,4)
--(axis cs:77,4)
--cycle;

\path [fill=white] (axis cs:78,4)
--(axis cs:78,5)
--(axis cs:79,5)
--(axis cs:79,4)
--(axis cs:78,4)
--cycle;

\path [fill=white] (axis cs:79,4)
--(axis cs:79,5)
--(axis cs:80,5)
--(axis cs:80,4)
--(axis cs:79,4)
--cycle;

\path [fill=white] (axis cs:80,4)
--(axis cs:80,5)
--(axis cs:81,5)
--(axis cs:81,4)
--(axis cs:80,4)
--cycle;

\path [fill=white] (axis cs:81,4)
--(axis cs:81,5)
--(axis cs:82,5)
--(axis cs:82,4)
--(axis cs:81,4)
--cycle;

\path [fill=white] (axis cs:82,4)
--(axis cs:82,5)
--(axis cs:83,5)
--(axis cs:83,4)
--(axis cs:82,4)
--cycle;

\path [fill=white] (axis cs:83,4)
--(axis cs:83,5)
--(axis cs:84,5)
--(axis cs:84,4)
--(axis cs:83,4)
--cycle;

\path [fill=white] (axis cs:84,4)
--(axis cs:84,5)
--(axis cs:85,5)
--(axis cs:85,4)
--(axis cs:84,4)
--cycle;

\path [fill=white] (axis cs:85,4)
--(axis cs:85,5)
--(axis cs:86,5)
--(axis cs:86,4)
--(axis cs:85,4)
--cycle;

\path [fill=white] (axis cs:86,4)
--(axis cs:86,5)
--(axis cs:87,5)
--(axis cs:87,4)
--(axis cs:86,4)
--cycle;

\path [fill=white] (axis cs:87,4)
--(axis cs:87,5)
--(axis cs:88,5)
--(axis cs:88,4)
--(axis cs:87,4)
--cycle;

\path [fill=white] (axis cs:88,4)
--(axis cs:88,5)
--(axis cs:89,5)
--(axis cs:89,4)
--(axis cs:88,4)
--cycle;

\path [fill=white] (axis cs:89,4)
--(axis cs:89,5)
--(axis cs:90,5)
--(axis cs:90,4)
--(axis cs:89,4)
--cycle;

\path [fill=white] (axis cs:90,4)
--(axis cs:90,5)
--(axis cs:91,5)
--(axis cs:91,4)
--(axis cs:90,4)
--cycle;

\path [fill=white] (axis cs:91,4)
--(axis cs:91,5)
--(axis cs:92,5)
--(axis cs:92,4)
--(axis cs:91,4)
--cycle;

\path [fill=white] (axis cs:92,4)
--(axis cs:92,5)
--(axis cs:93,5)
--(axis cs:93,4)
--(axis cs:92,4)
--cycle;

\path [fill=white] (axis cs:93,4)
--(axis cs:93,5)
--(axis cs:94,5)
--(axis cs:94,4)
--(axis cs:93,4)
--cycle;

\path [fill=white] (axis cs:94,4)
--(axis cs:94,5)
--(axis cs:95,5)
--(axis cs:95,4)
--(axis cs:94,4)
--cycle;

\path [fill=white] (axis cs:95,4)
--(axis cs:95,5)
--(axis cs:96,5)
--(axis cs:96,4)
--(axis cs:95,4)
--cycle;

\path [fill=white] (axis cs:96,4)
--(axis cs:96,5)
--(axis cs:97,5)
--(axis cs:97,4)
--(axis cs:96,4)
--cycle;

\path [fill=white] (axis cs:97,4)
--(axis cs:97,5)
--(axis cs:98,5)
--(axis cs:98,4)
--(axis cs:97,4)
--cycle;

\path [fill=white] (axis cs:98,4)
--(axis cs:98,5)
--(axis cs:99,5)
--(axis cs:99,4)
--(axis cs:98,4)
--cycle;

\path [fill=white] (axis cs:99,4)
--(axis cs:99,5)
--(axis cs:100,5)
--(axis cs:100,4)
--(axis cs:99,4)
--cycle;

\path [fill=white] (axis cs:100,4)
--(axis cs:100,5)
--(axis cs:101,5)
--(axis cs:101,4)
--(axis cs:100,4)
--cycle;

\path [fill=white] (axis cs:101,4)
--(axis cs:101,5)
--(axis cs:102,5)
--(axis cs:102,4)
--(axis cs:101,4)
--cycle;

\path [fill=white] (axis cs:102,4)
--(axis cs:102,5)
--(axis cs:103,5)
--(axis cs:103,4)
--(axis cs:102,4)
--cycle;

\path [fill=white] (axis cs:103,4)
--(axis cs:103,5)
--(axis cs:104,5)
--(axis cs:104,4)
--(axis cs:103,4)
--cycle;

\path [fill=white] (axis cs:104,4)
--(axis cs:104,5)
--(axis cs:105,5)
--(axis cs:105,4)
--(axis cs:104,4)
--cycle;

\path [fill=white] (axis cs:105,4)
--(axis cs:105,5)
--(axis cs:106,5)
--(axis cs:106,4)
--(axis cs:105,4)
--cycle;

\path [fill=white] (axis cs:106,4)
--(axis cs:106,5)
--(axis cs:107,5)
--(axis cs:107,4)
--(axis cs:106,4)
--cycle;

\path [fill=white] (axis cs:107,4)
--(axis cs:107,5)
--(axis cs:108,5)
--(axis cs:108,4)
--(axis cs:107,4)
--cycle;

\path [fill=white] (axis cs:108,4)
--(axis cs:108,5)
--(axis cs:109,5)
--(axis cs:109,4)
--(axis cs:108,4)
--cycle;

\path [fill=white] (axis cs:109,4)
--(axis cs:109,5)
--(axis cs:110,5)
--(axis cs:110,4)
--(axis cs:109,4)
--cycle;

\path [fill=white] (axis cs:110,4)
--(axis cs:110,5)
--(axis cs:111,5)
--(axis cs:111,4)
--(axis cs:110,4)
--cycle;

\path [fill=white] (axis cs:111,4)
--(axis cs:111,5)
--(axis cs:112,5)
--(axis cs:112,4)
--(axis cs:111,4)
--cycle;

\path [fill=white] (axis cs:112,4)
--(axis cs:112,5)
--(axis cs:113,5)
--(axis cs:113,4)
--(axis cs:112,4)
--cycle;

\path [fill=white] (axis cs:113,4)
--(axis cs:113,5)
--(axis cs:114,5)
--(axis cs:114,4)
--(axis cs:113,4)
--cycle;

\path [fill=white] (axis cs:114,4)
--(axis cs:114,5)
--(axis cs:115,5)
--(axis cs:115,4)
--(axis cs:114,4)
--cycle;

\path [fill=white] (axis cs:115,4)
--(axis cs:115,5)
--(axis cs:116,5)
--(axis cs:116,4)
--(axis cs:115,4)
--cycle;

\path [fill=white] (axis cs:116,4)
--(axis cs:116,5)
--(axis cs:117,5)
--(axis cs:117,4)
--(axis cs:116,4)
--cycle;

\path [fill=white] (axis cs:117,4)
--(axis cs:117,5)
--(axis cs:118,5)
--(axis cs:118,4)
--(axis cs:117,4)
--cycle;

\path [fill=white] (axis cs:118,4)
--(axis cs:118,5)
--(axis cs:119,5)
--(axis cs:119,4)
--(axis cs:118,4)
--cycle;

\path [fill=white] (axis cs:119,4)
--(axis cs:119,5)
--(axis cs:120,5)
--(axis cs:120,4)
--(axis cs:119,4)
--cycle;

\path [fill=white] (axis cs:120,4)
--(axis cs:120,5)
--(axis cs:121,5)
--(axis cs:121,4)
--(axis cs:120,4)
--cycle;

\path [fill=white] (axis cs:121,4)
--(axis cs:121,5)
--(axis cs:122,5)
--(axis cs:122,4)
--(axis cs:121,4)
--cycle;

\path [fill=white] (axis cs:122,4)
--(axis cs:122,5)
--(axis cs:123,5)
--(axis cs:123,4)
--(axis cs:122,4)
--cycle;

\path [fill=white] (axis cs:123,4)
--(axis cs:123,5)
--(axis cs:124,5)
--(axis cs:124,4)
--(axis cs:123,4)
--cycle;

\path [fill=white] (axis cs:124,4)
--(axis cs:124,5)
--(axis cs:125,5)
--(axis cs:125,4)
--(axis cs:124,4)
--cycle;

\path [fill=white] (axis cs:125,4)
--(axis cs:125,5)
--(axis cs:126,5)
--(axis cs:126,4)
--(axis cs:125,4)
--cycle;

\path [fill=white] (axis cs:126,4)
--(axis cs:126,5)
--(axis cs:127,5)
--(axis cs:127,4)
--(axis cs:126,4)
--cycle;

\path [fill=white] (axis cs:127,4)
--(axis cs:127,5)
--(axis cs:128,5)
--(axis cs:128,4)
--(axis cs:127,4)
--cycle;

\path [fill=white] (axis cs:128,4)
--(axis cs:128,5)
--(axis cs:129,5)
--(axis cs:129,4)
--(axis cs:128,4)
--cycle;

\path [fill=white] (axis cs:129,4)
--(axis cs:129,5)
--(axis cs:130,5)
--(axis cs:130,4)
--(axis cs:129,4)
--cycle;

\path [fill=white] (axis cs:130,4)
--(axis cs:130,5)
--(axis cs:131,5)
--(axis cs:131,4)
--(axis cs:130,4)
--cycle;

\path [fill=white] (axis cs:131,4)
--(axis cs:131,5)
--(axis cs:132,5)
--(axis cs:132,4)
--(axis cs:131,4)
--cycle;

\path [fill=white] (axis cs:132,4)
--(axis cs:132,5)
--(axis cs:133,5)
--(axis cs:133,4)
--(axis cs:132,4)
--cycle;

\path [fill=white] (axis cs:133,4)
--(axis cs:133,5)
--(axis cs:134,5)
--(axis cs:134,4)
--(axis cs:133,4)
--cycle;

\path [fill=white] (axis cs:134,4)
--(axis cs:134,5)
--(axis cs:135,5)
--(axis cs:135,4)
--(axis cs:134,4)
--cycle;

\path [fill=white] (axis cs:135,4)
--(axis cs:135,5)
--(axis cs:136,5)
--(axis cs:136,4)
--(axis cs:135,4)
--cycle;

\path [fill=white] (axis cs:136,4)
--(axis cs:136,5)
--(axis cs:137,5)
--(axis cs:137,4)
--(axis cs:136,4)
--cycle;

\path [fill=white] (axis cs:137,4)
--(axis cs:137,5)
--(axis cs:138,5)
--(axis cs:138,4)
--(axis cs:137,4)
--cycle;

\path [fill=white] (axis cs:138,4)
--(axis cs:138,5)
--(axis cs:139,5)
--(axis cs:139,4)
--(axis cs:138,4)
--cycle;

\path [fill=white] (axis cs:139,4)
--(axis cs:139,5)
--(axis cs:140,5)
--(axis cs:140,4)
--(axis cs:139,4)
--cycle;

\path [fill=white] (axis cs:140,4)
--(axis cs:140,5)
--(axis cs:141,5)
--(axis cs:141,4)
--(axis cs:140,4)
--cycle;

\path [fill=white] (axis cs:141,4)
--(axis cs:141,5)
--(axis cs:142,5)
--(axis cs:142,4)
--(axis cs:141,4)
--cycle;

\path [fill=white] (axis cs:142,4)
--(axis cs:142,5)
--(axis cs:143,5)
--(axis cs:143,4)
--(axis cs:142,4)
--cycle;

\path [fill=white] (axis cs:143,4)
--(axis cs:143,5)
--(axis cs:144,5)
--(axis cs:144,4)
--(axis cs:143,4)
--cycle;

\path [fill=white] (axis cs:144,4)
--(axis cs:144,5)
--(axis cs:145,5)
--(axis cs:145,4)
--(axis cs:144,4)
--cycle;

\path [fill=white] (axis cs:145,4)
--(axis cs:145,5)
--(axis cs:146,5)
--(axis cs:146,4)
--(axis cs:145,4)
--cycle;

\path [fill=white] (axis cs:146,4)
--(axis cs:146,5)
--(axis cs:147,5)
--(axis cs:147,4)
--(axis cs:146,4)
--cycle;

\path [fill=white] (axis cs:147,4)
--(axis cs:147,5)
--(axis cs:148,5)
--(axis cs:148,4)
--(axis cs:147,4)
--cycle;

\path [fill=white] (axis cs:148,4)
--(axis cs:148,5)
--(axis cs:149,5)
--(axis cs:149,4)
--(axis cs:148,4)
--cycle;

\path [fill=white] (axis cs:149,4)
--(axis cs:149,5)
--(axis cs:150,5)
--(axis cs:150,4)
--(axis cs:149,4)
--cycle;

\path [fill=white] (axis cs:150,4)
--(axis cs:150,5)
--(axis cs:151,5)
--(axis cs:151,4)
--(axis cs:150,4)
--cycle;

\path [fill=white] (axis cs:151,4)
--(axis cs:151,5)
--(axis cs:152,5)
--(axis cs:152,4)
--(axis cs:151,4)
--cycle;

\path [fill=white] (axis cs:152,4)
--(axis cs:152,5)
--(axis cs:153,5)
--(axis cs:153,4)
--(axis cs:152,4)
--cycle;

\path [fill=white] (axis cs:153,4)
--(axis cs:153,5)
--(axis cs:154,5)
--(axis cs:154,4)
--(axis cs:153,4)
--cycle;

\path [fill=white] (axis cs:154,4)
--(axis cs:154,5)
--(axis cs:155,5)
--(axis cs:155,4)
--(axis cs:154,4)
--cycle;

\path [fill=white] (axis cs:155,4)
--(axis cs:155,5)
--(axis cs:156,5)
--(axis cs:156,4)
--(axis cs:155,4)
--cycle;

\path [fill=white] (axis cs:156,4)
--(axis cs:156,5)
--(axis cs:157,5)
--(axis cs:157,4)
--(axis cs:156,4)
--cycle;

\path [fill=white] (axis cs:157,4)
--(axis cs:157,5)
--(axis cs:158,5)
--(axis cs:158,4)
--(axis cs:157,4)
--cycle;

\path [fill=white] (axis cs:158,4)
--(axis cs:158,5)
--(axis cs:159,5)
--(axis cs:159,4)
--(axis cs:158,4)
--cycle;

\path [fill=white] (axis cs:159,4)
--(axis cs:159,5)
--(axis cs:160,5)
--(axis cs:160,4)
--(axis cs:159,4)
--cycle;

\path [fill=white] (axis cs:160,4)
--(axis cs:160,5)
--(axis cs:161,5)
--(axis cs:161,4)
--(axis cs:160,4)
--cycle;

\path [fill=white] (axis cs:161,4)
--(axis cs:161,5)
--(axis cs:162,5)
--(axis cs:162,4)
--(axis cs:161,4)
--cycle;

\path [fill=white] (axis cs:162,4)
--(axis cs:162,5)
--(axis cs:163,5)
--(axis cs:163,4)
--(axis cs:162,4)
--cycle;

\path [fill=white] (axis cs:163,4)
--(axis cs:163,5)
--(axis cs:164,5)
--(axis cs:164,4)
--(axis cs:163,4)
--cycle;

\path [fill=white] (axis cs:164,4)
--(axis cs:164,5)
--(axis cs:165,5)
--(axis cs:165,4)
--(axis cs:164,4)
--cycle;

\path [fill=white] (axis cs:165,4)
--(axis cs:165,5)
--(axis cs:166,5)
--(axis cs:166,4)
--(axis cs:165,4)
--cycle;

\path [fill=white] (axis cs:166,4)
--(axis cs:166,5)
--(axis cs:167,5)
--(axis cs:167,4)
--(axis cs:166,4)
--cycle;

\path [fill=white] (axis cs:167,4)
--(axis cs:167,5)
--(axis cs:168,5)
--(axis cs:168,4)
--(axis cs:167,4)
--cycle;

\path [fill=white] (axis cs:168,4)
--(axis cs:168,5)
--(axis cs:169,5)
--(axis cs:169,4)
--(axis cs:168,4)
--cycle;

\path [fill=white] (axis cs:169,4)
--(axis cs:169,5)
--(axis cs:170,5)
--(axis cs:170,4)
--(axis cs:169,4)
--cycle;

\path [fill=white] (axis cs:170,4)
--(axis cs:170,5)
--(axis cs:171,5)
--(axis cs:171,4)
--(axis cs:170,4)
--cycle;

\path [fill=white] (axis cs:171,4)
--(axis cs:171,5)
--(axis cs:172,5)
--(axis cs:172,4)
--(axis cs:171,4)
--cycle;

\path [fill=white] (axis cs:172,4)
--(axis cs:172,5)
--(axis cs:173,5)
--(axis cs:173,4)
--(axis cs:172,4)
--cycle;

\path [fill=white] (axis cs:173,4)
--(axis cs:173,5)
--(axis cs:174,5)
--(axis cs:174,4)
--(axis cs:173,4)
--cycle;

\path [fill=white] (axis cs:174,4)
--(axis cs:174,5)
--(axis cs:175,5)
--(axis cs:175,4)
--(axis cs:174,4)
--cycle;

\path [fill=white] (axis cs:175,4)
--(axis cs:175,5)
--(axis cs:176,5)
--(axis cs:176,4)
--(axis cs:175,4)
--cycle;

\path [fill=white] (axis cs:0,5)
--(axis cs:0,6)
--(axis cs:1,6)
--(axis cs:1,5)
--(axis cs:0,5)
--cycle;

\path [fill=white] (axis cs:1,5)
--(axis cs:1,6)
--(axis cs:2,6)
--(axis cs:2,5)
--(axis cs:1,5)
--cycle;

\path [fill=white] (axis cs:2,5)
--(axis cs:2,6)
--(axis cs:3,6)
--(axis cs:3,5)
--(axis cs:2,5)
--cycle;

\path [fill=white] (axis cs:3,5)
--(axis cs:3,6)
--(axis cs:4,6)
--(axis cs:4,5)
--(axis cs:3,5)
--cycle;

\path [fill=white] (axis cs:4,5)
--(axis cs:4,6)
--(axis cs:5,6)
--(axis cs:5,5)
--(axis cs:4,5)
--cycle;

\path [fill=white] (axis cs:5,5)
--(axis cs:5,6)
--(axis cs:6,6)
--(axis cs:6,5)
--(axis cs:5,5)
--cycle;

\path [fill=white] (axis cs:6,5)
--(axis cs:6,6)
--(axis cs:7,6)
--(axis cs:7,5)
--(axis cs:6,5)
--cycle;

\path [fill=white] (axis cs:7,5)
--(axis cs:7,6)
--(axis cs:8,6)
--(axis cs:8,5)
--(axis cs:7,5)
--cycle;

\path [fill=white] (axis cs:8,5)
--(axis cs:8,6)
--(axis cs:9,6)
--(axis cs:9,5)
--(axis cs:8,5)
--cycle;

\path [fill=white] (axis cs:9,5)
--(axis cs:9,6)
--(axis cs:10,6)
--(axis cs:10,5)
--(axis cs:9,5)
--cycle;

\path [fill=white] (axis cs:10,5)
--(axis cs:10,6)
--(axis cs:11,6)
--(axis cs:11,5)
--(axis cs:10,5)
--cycle;

\path [fill=white] (axis cs:11,5)
--(axis cs:11,6)
--(axis cs:12,6)
--(axis cs:12,5)
--(axis cs:11,5)
--cycle;

\path [fill=white] (axis cs:12,5)
--(axis cs:12,6)
--(axis cs:13,6)
--(axis cs:13,5)
--(axis cs:12,5)
--cycle;

\path [fill=white] (axis cs:13,5)
--(axis cs:13,6)
--(axis cs:14,6)
--(axis cs:14,5)
--(axis cs:13,5)
--cycle;

\path [fill=white] (axis cs:14,5)
--(axis cs:14,6)
--(axis cs:15,6)
--(axis cs:15,5)
--(axis cs:14,5)
--cycle;

\path [fill=white] (axis cs:15,5)
--(axis cs:15,6)
--(axis cs:16,6)
--(axis cs:16,5)
--(axis cs:15,5)
--cycle;

\path [fill=white] (axis cs:16,5)
--(axis cs:16,6)
--(axis cs:17,6)
--(axis cs:17,5)
--(axis cs:16,5)
--cycle;

\path [fill=white] (axis cs:17,5)
--(axis cs:17,6)
--(axis cs:18,6)
--(axis cs:18,5)
--(axis cs:17,5)
--cycle;

\path [fill=white] (axis cs:18,5)
--(axis cs:18,6)
--(axis cs:19,6)
--(axis cs:19,5)
--(axis cs:18,5)
--cycle;

\path [fill=white] (axis cs:19,5)
--(axis cs:19,6)
--(axis cs:20,6)
--(axis cs:20,5)
--(axis cs:19,5)
--cycle;

\path [fill=white] (axis cs:20,5)
--(axis cs:20,6)
--(axis cs:21,6)
--(axis cs:21,5)
--(axis cs:20,5)
--cycle;

\path [fill=white] (axis cs:21,5)
--(axis cs:21,6)
--(axis cs:22,6)
--(axis cs:22,5)
--(axis cs:21,5)
--cycle;

\path [fill=white] (axis cs:22,5)
--(axis cs:22,6)
--(axis cs:23,6)
--(axis cs:23,5)
--(axis cs:22,5)
--cycle;

\path [fill=white] (axis cs:23,5)
--(axis cs:23,6)
--(axis cs:24,6)
--(axis cs:24,5)
--(axis cs:23,5)
--cycle;

\path [fill=white] (axis cs:24,5)
--(axis cs:24,6)
--(axis cs:25,6)
--(axis cs:25,5)
--(axis cs:24,5)
--cycle;

\path [fill=white] (axis cs:25,5)
--(axis cs:25,6)
--(axis cs:26,6)
--(axis cs:26,5)
--(axis cs:25,5)
--cycle;

\path [fill=white] (axis cs:26,5)
--(axis cs:26,6)
--(axis cs:27,6)
--(axis cs:27,5)
--(axis cs:26,5)
--cycle;

\path [fill=white] (axis cs:27,5)
--(axis cs:27,6)
--(axis cs:28,6)
--(axis cs:28,5)
--(axis cs:27,5)
--cycle;

\path [fill=white] (axis cs:28,5)
--(axis cs:28,6)
--(axis cs:29,6)
--(axis cs:29,5)
--(axis cs:28,5)
--cycle;

\path [fill=white] (axis cs:29,5)
--(axis cs:29,6)
--(axis cs:30,6)
--(axis cs:30,5)
--(axis cs:29,5)
--cycle;

\path [fill=white] (axis cs:30,5)
--(axis cs:30,6)
--(axis cs:31,6)
--(axis cs:31,5)
--(axis cs:30,5)
--cycle;

\path [fill=white] (axis cs:31,5)
--(axis cs:31,6)
--(axis cs:32,6)
--(axis cs:32,5)
--(axis cs:31,5)
--cycle;

\path [fill=white] (axis cs:32,5)
--(axis cs:32,6)
--(axis cs:33,6)
--(axis cs:33,5)
--(axis cs:32,5)
--cycle;

\path [fill=white] (axis cs:33,5)
--(axis cs:33,6)
--(axis cs:34,6)
--(axis cs:34,5)
--(axis cs:33,5)
--cycle;

\path [fill=white] (axis cs:34,5)
--(axis cs:34,6)
--(axis cs:35,6)
--(axis cs:35,5)
--(axis cs:34,5)
--cycle;

\path [fill=white] (axis cs:35,5)
--(axis cs:35,6)
--(axis cs:36,6)
--(axis cs:36,5)
--(axis cs:35,5)
--cycle;

\path [fill=white] (axis cs:36,5)
--(axis cs:36,6)
--(axis cs:37,6)
--(axis cs:37,5)
--(axis cs:36,5)
--cycle;

\path [fill=white] (axis cs:37,5)
--(axis cs:37,6)
--(axis cs:38,6)
--(axis cs:38,5)
--(axis cs:37,5)
--cycle;

\path [fill=white] (axis cs:38,5)
--(axis cs:38,6)
--(axis cs:39,6)
--(axis cs:39,5)
--(axis cs:38,5)
--cycle;

\path [fill=white] (axis cs:39,5)
--(axis cs:39,6)
--(axis cs:40,6)
--(axis cs:40,5)
--(axis cs:39,5)
--cycle;

\path [fill=white] (axis cs:40,5)
--(axis cs:40,6)
--(axis cs:41,6)
--(axis cs:41,5)
--(axis cs:40,5)
--cycle;

\path [fill=white] (axis cs:41,5)
--(axis cs:41,6)
--(axis cs:42,6)
--(axis cs:42,5)
--(axis cs:41,5)
--cycle;

\path [fill=white] (axis cs:42,5)
--(axis cs:42,6)
--(axis cs:43,6)
--(axis cs:43,5)
--(axis cs:42,5)
--cycle;

\path [fill=white] (axis cs:43,5)
--(axis cs:43,6)
--(axis cs:44,6)
--(axis cs:44,5)
--(axis cs:43,5)
--cycle;

\path [fill=white] (axis cs:44,5)
--(axis cs:44,6)
--(axis cs:45,6)
--(axis cs:45,5)
--(axis cs:44,5)
--cycle;

\path [fill=white] (axis cs:45,5)
--(axis cs:45,6)
--(axis cs:46,6)
--(axis cs:46,5)
--(axis cs:45,5)
--cycle;

\path [fill=white] (axis cs:46,5)
--(axis cs:46,6)
--(axis cs:47,6)
--(axis cs:47,5)
--(axis cs:46,5)
--cycle;

\path [fill=white] (axis cs:47,5)
--(axis cs:47,6)
--(axis cs:48,6)
--(axis cs:48,5)
--(axis cs:47,5)
--cycle;

\path [fill=white] (axis cs:48,5)
--(axis cs:48,6)
--(axis cs:49,6)
--(axis cs:49,5)
--(axis cs:48,5)
--cycle;

\path [fill=white] (axis cs:49,5)
--(axis cs:49,6)
--(axis cs:50,6)
--(axis cs:50,5)
--(axis cs:49,5)
--cycle;

\path [fill=white] (axis cs:50,5)
--(axis cs:50,6)
--(axis cs:51,6)
--(axis cs:51,5)
--(axis cs:50,5)
--cycle;

\path [fill=white] (axis cs:51,5)
--(axis cs:51,6)
--(axis cs:52,6)
--(axis cs:52,5)
--(axis cs:51,5)
--cycle;

\path [fill=white] (axis cs:52,5)
--(axis cs:52,6)
--(axis cs:53,6)
--(axis cs:53,5)
--(axis cs:52,5)
--cycle;

\path [fill=white] (axis cs:53,5)
--(axis cs:53,6)
--(axis cs:54,6)
--(axis cs:54,5)
--(axis cs:53,5)
--cycle;

\path [fill=white] (axis cs:54,5)
--(axis cs:54,6)
--(axis cs:55,6)
--(axis cs:55,5)
--(axis cs:54,5)
--cycle;

\path [fill=white] (axis cs:55,5)
--(axis cs:55,6)
--(axis cs:56,6)
--(axis cs:56,5)
--(axis cs:55,5)
--cycle;

\path [fill=white] (axis cs:56,5)
--(axis cs:56,6)
--(axis cs:57,6)
--(axis cs:57,5)
--(axis cs:56,5)
--cycle;

\path [fill=white] (axis cs:57,5)
--(axis cs:57,6)
--(axis cs:58,6)
--(axis cs:58,5)
--(axis cs:57,5)
--cycle;

\path [fill=white] (axis cs:58,5)
--(axis cs:58,6)
--(axis cs:59,6)
--(axis cs:59,5)
--(axis cs:58,5)
--cycle;

\path [fill=white] (axis cs:59,5)
--(axis cs:59,6)
--(axis cs:60,6)
--(axis cs:60,5)
--(axis cs:59,5)
--cycle;

\path [fill=white] (axis cs:60,5)
--(axis cs:60,6)
--(axis cs:61,6)
--(axis cs:61,5)
--(axis cs:60,5)
--cycle;

\path [fill=white] (axis cs:61,5)
--(axis cs:61,6)
--(axis cs:62,6)
--(axis cs:62,5)
--(axis cs:61,5)
--cycle;

\path [fill=white] (axis cs:62,5)
--(axis cs:62,6)
--(axis cs:63,6)
--(axis cs:63,5)
--(axis cs:62,5)
--cycle;

\path [fill=white] (axis cs:63,5)
--(axis cs:63,6)
--(axis cs:64,6)
--(axis cs:64,5)
--(axis cs:63,5)
--cycle;

\path [fill=white] (axis cs:64,5)
--(axis cs:64,6)
--(axis cs:65,6)
--(axis cs:65,5)
--(axis cs:64,5)
--cycle;

\path [fill=white] (axis cs:65,5)
--(axis cs:65,6)
--(axis cs:66,6)
--(axis cs:66,5)
--(axis cs:65,5)
--cycle;

\path [fill=white] (axis cs:66,5)
--(axis cs:66,6)
--(axis cs:67,6)
--(axis cs:67,5)
--(axis cs:66,5)
--cycle;

\path [fill=white] (axis cs:67,5)
--(axis cs:67,6)
--(axis cs:68,6)
--(axis cs:68,5)
--(axis cs:67,5)
--cycle;

\path [fill=white] (axis cs:68,5)
--(axis cs:68,6)
--(axis cs:69,6)
--(axis cs:69,5)
--(axis cs:68,5)
--cycle;

\path [fill=white] (axis cs:69,5)
--(axis cs:69,6)
--(axis cs:70,6)
--(axis cs:70,5)
--(axis cs:69,5)
--cycle;

\path [fill=white] (axis cs:70,5)
--(axis cs:70,6)
--(axis cs:71,6)
--(axis cs:71,5)
--(axis cs:70,5)
--cycle;

\path [fill=white] (axis cs:71,5)
--(axis cs:71,6)
--(axis cs:72,6)
--(axis cs:72,5)
--(axis cs:71,5)
--cycle;

\path [fill=white] (axis cs:72,5)
--(axis cs:72,6)
--(axis cs:73,6)
--(axis cs:73,5)
--(axis cs:72,5)
--cycle;

\path [fill=white] (axis cs:73,5)
--(axis cs:73,6)
--(axis cs:74,6)
--(axis cs:74,5)
--(axis cs:73,5)
--cycle;

\path [fill=white] (axis cs:74,5)
--(axis cs:74,6)
--(axis cs:75,6)
--(axis cs:75,5)
--(axis cs:74,5)
--cycle;

\path [fill=white] (axis cs:75,5)
--(axis cs:75,6)
--(axis cs:76,6)
--(axis cs:76,5)
--(axis cs:75,5)
--cycle;

\path [fill=white] (axis cs:76,5)
--(axis cs:76,6)
--(axis cs:77,6)
--(axis cs:77,5)
--(axis cs:76,5)
--cycle;

\path [fill=white] (axis cs:77,5)
--(axis cs:77,6)
--(axis cs:78,6)
--(axis cs:78,5)
--(axis cs:77,5)
--cycle;

\path [fill=white] (axis cs:78,5)
--(axis cs:78,6)
--(axis cs:79,6)
--(axis cs:79,5)
--(axis cs:78,5)
--cycle;

\path [fill=white] (axis cs:79,5)
--(axis cs:79,6)
--(axis cs:80,6)
--(axis cs:80,5)
--(axis cs:79,5)
--cycle;

\path [fill=white] (axis cs:80,5)
--(axis cs:80,6)
--(axis cs:81,6)
--(axis cs:81,5)
--(axis cs:80,5)
--cycle;

\path [fill=white] (axis cs:81,5)
--(axis cs:81,6)
--(axis cs:82,6)
--(axis cs:82,5)
--(axis cs:81,5)
--cycle;

\path [fill=white] (axis cs:82,5)
--(axis cs:82,6)
--(axis cs:83,6)
--(axis cs:83,5)
--(axis cs:82,5)
--cycle;

\path [fill=white] (axis cs:83,5)
--(axis cs:83,6)
--(axis cs:84,6)
--(axis cs:84,5)
--(axis cs:83,5)
--cycle;

\path [fill=white] (axis cs:84,5)
--(axis cs:84,6)
--(axis cs:85,6)
--(axis cs:85,5)
--(axis cs:84,5)
--cycle;

\path [fill=white] (axis cs:85,5)
--(axis cs:85,6)
--(axis cs:86,6)
--(axis cs:86,5)
--(axis cs:85,5)
--cycle;

\path [fill=white] (axis cs:86,5)
--(axis cs:86,6)
--(axis cs:87,6)
--(axis cs:87,5)
--(axis cs:86,5)
--cycle;

\path [fill=white] (axis cs:87,5)
--(axis cs:87,6)
--(axis cs:88,6)
--(axis cs:88,5)
--(axis cs:87,5)
--cycle;

\path [fill=white] (axis cs:88,5)
--(axis cs:88,6)
--(axis cs:89,6)
--(axis cs:89,5)
--(axis cs:88,5)
--cycle;

\path [fill=white] (axis cs:89,5)
--(axis cs:89,6)
--(axis cs:90,6)
--(axis cs:90,5)
--(axis cs:89,5)
--cycle;

\path [fill=white] (axis cs:90,5)
--(axis cs:90,6)
--(axis cs:91,6)
--(axis cs:91,5)
--(axis cs:90,5)
--cycle;

\path [fill=white] (axis cs:91,5)
--(axis cs:91,6)
--(axis cs:92,6)
--(axis cs:92,5)
--(axis cs:91,5)
--cycle;

\path [fill=white] (axis cs:92,5)
--(axis cs:92,6)
--(axis cs:93,6)
--(axis cs:93,5)
--(axis cs:92,5)
--cycle;

\path [fill=white] (axis cs:93,5)
--(axis cs:93,6)
--(axis cs:94,6)
--(axis cs:94,5)
--(axis cs:93,5)
--cycle;

\path [fill=white] (axis cs:94,5)
--(axis cs:94,6)
--(axis cs:95,6)
--(axis cs:95,5)
--(axis cs:94,5)
--cycle;

\path [fill=white] (axis cs:95,5)
--(axis cs:95,6)
--(axis cs:96,6)
--(axis cs:96,5)
--(axis cs:95,5)
--cycle;

\path [fill=white] (axis cs:96,5)
--(axis cs:96,6)
--(axis cs:97,6)
--(axis cs:97,5)
--(axis cs:96,5)
--cycle;

\path [fill=white] (axis cs:97,5)
--(axis cs:97,6)
--(axis cs:98,6)
--(axis cs:98,5)
--(axis cs:97,5)
--cycle;

\path [fill=white] (axis cs:98,5)
--(axis cs:98,6)
--(axis cs:99,6)
--(axis cs:99,5)
--(axis cs:98,5)
--cycle;

\path [fill=white] (axis cs:99,5)
--(axis cs:99,6)
--(axis cs:100,6)
--(axis cs:100,5)
--(axis cs:99,5)
--cycle;

\path [fill=white] (axis cs:100,5)
--(axis cs:100,6)
--(axis cs:101,6)
--(axis cs:101,5)
--(axis cs:100,5)
--cycle;

\path [fill=white] (axis cs:101,5)
--(axis cs:101,6)
--(axis cs:102,6)
--(axis cs:102,5)
--(axis cs:101,5)
--cycle;

\path [fill=white] (axis cs:102,5)
--(axis cs:102,6)
--(axis cs:103,6)
--(axis cs:103,5)
--(axis cs:102,5)
--cycle;

\path [fill=white] (axis cs:103,5)
--(axis cs:103,6)
--(axis cs:104,6)
--(axis cs:104,5)
--(axis cs:103,5)
--cycle;

\path [fill=white] (axis cs:104,5)
--(axis cs:104,6)
--(axis cs:105,6)
--(axis cs:105,5)
--(axis cs:104,5)
--cycle;

\path [fill=white] (axis cs:105,5)
--(axis cs:105,6)
--(axis cs:106,6)
--(axis cs:106,5)
--(axis cs:105,5)
--cycle;

\path [fill=white] (axis cs:106,5)
--(axis cs:106,6)
--(axis cs:107,6)
--(axis cs:107,5)
--(axis cs:106,5)
--cycle;

\path [fill=white] (axis cs:107,5)
--(axis cs:107,6)
--(axis cs:108,6)
--(axis cs:108,5)
--(axis cs:107,5)
--cycle;

\path [fill=white] (axis cs:108,5)
--(axis cs:108,6)
--(axis cs:109,6)
--(axis cs:109,5)
--(axis cs:108,5)
--cycle;

\path [fill=white] (axis cs:109,5)
--(axis cs:109,6)
--(axis cs:110,6)
--(axis cs:110,5)
--(axis cs:109,5)
--cycle;

\path [fill=white] (axis cs:110,5)
--(axis cs:110,6)
--(axis cs:111,6)
--(axis cs:111,5)
--(axis cs:110,5)
--cycle;

\path [fill=white] (axis cs:111,5)
--(axis cs:111,6)
--(axis cs:112,6)
--(axis cs:112,5)
--(axis cs:111,5)
--cycle;

\path [fill=white] (axis cs:112,5)
--(axis cs:112,6)
--(axis cs:113,6)
--(axis cs:113,5)
--(axis cs:112,5)
--cycle;

\path [fill=white] (axis cs:113,5)
--(axis cs:113,6)
--(axis cs:114,6)
--(axis cs:114,5)
--(axis cs:113,5)
--cycle;

\path [fill=white] (axis cs:114,5)
--(axis cs:114,6)
--(axis cs:115,6)
--(axis cs:115,5)
--(axis cs:114,5)
--cycle;

\path [fill=white] (axis cs:115,5)
--(axis cs:115,6)
--(axis cs:116,6)
--(axis cs:116,5)
--(axis cs:115,5)
--cycle;

\path [fill=white] (axis cs:116,5)
--(axis cs:116,6)
--(axis cs:117,6)
--(axis cs:117,5)
--(axis cs:116,5)
--cycle;

\path [fill=white] (axis cs:117,5)
--(axis cs:117,6)
--(axis cs:118,6)
--(axis cs:118,5)
--(axis cs:117,5)
--cycle;

\path [fill=white] (axis cs:118,5)
--(axis cs:118,6)
--(axis cs:119,6)
--(axis cs:119,5)
--(axis cs:118,5)
--cycle;

\path [fill=white] (axis cs:119,5)
--(axis cs:119,6)
--(axis cs:120,6)
--(axis cs:120,5)
--(axis cs:119,5)
--cycle;

\path [fill=white] (axis cs:120,5)
--(axis cs:120,6)
--(axis cs:121,6)
--(axis cs:121,5)
--(axis cs:120,5)
--cycle;

\path [fill=white] (axis cs:121,5)
--(axis cs:121,6)
--(axis cs:122,6)
--(axis cs:122,5)
--(axis cs:121,5)
--cycle;

\path [fill=white] (axis cs:122,5)
--(axis cs:122,6)
--(axis cs:123,6)
--(axis cs:123,5)
--(axis cs:122,5)
--cycle;

\path [fill=white] (axis cs:123,5)
--(axis cs:123,6)
--(axis cs:124,6)
--(axis cs:124,5)
--(axis cs:123,5)
--cycle;

\path [fill=white] (axis cs:124,5)
--(axis cs:124,6)
--(axis cs:125,6)
--(axis cs:125,5)
--(axis cs:124,5)
--cycle;

\path [fill=white] (axis cs:125,5)
--(axis cs:125,6)
--(axis cs:126,6)
--(axis cs:126,5)
--(axis cs:125,5)
--cycle;

\path [fill=white] (axis cs:126,5)
--(axis cs:126,6)
--(axis cs:127,6)
--(axis cs:127,5)
--(axis cs:126,5)
--cycle;

\path [fill=white] (axis cs:127,5)
--(axis cs:127,6)
--(axis cs:128,6)
--(axis cs:128,5)
--(axis cs:127,5)
--cycle;

\path [fill=white] (axis cs:128,5)
--(axis cs:128,6)
--(axis cs:129,6)
--(axis cs:129,5)
--(axis cs:128,5)
--cycle;

\path [fill=white] (axis cs:129,5)
--(axis cs:129,6)
--(axis cs:130,6)
--(axis cs:130,5)
--(axis cs:129,5)
--cycle;

\path [fill=white] (axis cs:130,5)
--(axis cs:130,6)
--(axis cs:131,6)
--(axis cs:131,5)
--(axis cs:130,5)
--cycle;

\path [fill=white] (axis cs:131,5)
--(axis cs:131,6)
--(axis cs:132,6)
--(axis cs:132,5)
--(axis cs:131,5)
--cycle;

\path [fill=white] (axis cs:132,5)
--(axis cs:132,6)
--(axis cs:133,6)
--(axis cs:133,5)
--(axis cs:132,5)
--cycle;

\path [fill=white] (axis cs:133,5)
--(axis cs:133,6)
--(axis cs:134,6)
--(axis cs:134,5)
--(axis cs:133,5)
--cycle;

\path [fill=white] (axis cs:134,5)
--(axis cs:134,6)
--(axis cs:135,6)
--(axis cs:135,5)
--(axis cs:134,5)
--cycle;

\path [fill=white] (axis cs:135,5)
--(axis cs:135,6)
--(axis cs:136,6)
--(axis cs:136,5)
--(axis cs:135,5)
--cycle;

\path [fill=white] (axis cs:136,5)
--(axis cs:136,6)
--(axis cs:137,6)
--(axis cs:137,5)
--(axis cs:136,5)
--cycle;

\path [fill=white] (axis cs:137,5)
--(axis cs:137,6)
--(axis cs:138,6)
--(axis cs:138,5)
--(axis cs:137,5)
--cycle;

\path [fill=white] (axis cs:138,5)
--(axis cs:138,6)
--(axis cs:139,6)
--(axis cs:139,5)
--(axis cs:138,5)
--cycle;

\path [fill=white] (axis cs:139,5)
--(axis cs:139,6)
--(axis cs:140,6)
--(axis cs:140,5)
--(axis cs:139,5)
--cycle;

\path [fill=white] (axis cs:140,5)
--(axis cs:140,6)
--(axis cs:141,6)
--(axis cs:141,5)
--(axis cs:140,5)
--cycle;

\path [fill=white] (axis cs:141,5)
--(axis cs:141,6)
--(axis cs:142,6)
--(axis cs:142,5)
--(axis cs:141,5)
--cycle;

\path [fill=white] (axis cs:142,5)
--(axis cs:142,6)
--(axis cs:143,6)
--(axis cs:143,5)
--(axis cs:142,5)
--cycle;

\path [fill=white] (axis cs:143,5)
--(axis cs:143,6)
--(axis cs:144,6)
--(axis cs:144,5)
--(axis cs:143,5)
--cycle;

\path [fill=white] (axis cs:144,5)
--(axis cs:144,6)
--(axis cs:145,6)
--(axis cs:145,5)
--(axis cs:144,5)
--cycle;

\path [fill=white] (axis cs:145,5)
--(axis cs:145,6)
--(axis cs:146,6)
--(axis cs:146,5)
--(axis cs:145,5)
--cycle;

\path [fill=white] (axis cs:146,5)
--(axis cs:146,6)
--(axis cs:147,6)
--(axis cs:147,5)
--(axis cs:146,5)
--cycle;

\path [fill=white] (axis cs:147,5)
--(axis cs:147,6)
--(axis cs:148,6)
--(axis cs:148,5)
--(axis cs:147,5)
--cycle;

\path [fill=white] (axis cs:148,5)
--(axis cs:148,6)
--(axis cs:149,6)
--(axis cs:149,5)
--(axis cs:148,5)
--cycle;

\path [fill=white] (axis cs:149,5)
--(axis cs:149,6)
--(axis cs:150,6)
--(axis cs:150,5)
--(axis cs:149,5)
--cycle;

\path [fill=white] (axis cs:150,5)
--(axis cs:150,6)
--(axis cs:151,6)
--(axis cs:151,5)
--(axis cs:150,5)
--cycle;

\path [fill=white] (axis cs:151,5)
--(axis cs:151,6)
--(axis cs:152,6)
--(axis cs:152,5)
--(axis cs:151,5)
--cycle;

\path [fill=white] (axis cs:152,5)
--(axis cs:152,6)
--(axis cs:153,6)
--(axis cs:153,5)
--(axis cs:152,5)
--cycle;

\path [fill=white] (axis cs:153,5)
--(axis cs:153,6)
--(axis cs:154,6)
--(axis cs:154,5)
--(axis cs:153,5)
--cycle;

\path [fill=white] (axis cs:154,5)
--(axis cs:154,6)
--(axis cs:155,6)
--(axis cs:155,5)
--(axis cs:154,5)
--cycle;

\path [fill=white] (axis cs:155,5)
--(axis cs:155,6)
--(axis cs:156,6)
--(axis cs:156,5)
--(axis cs:155,5)
--cycle;

\path [fill=white] (axis cs:156,5)
--(axis cs:156,6)
--(axis cs:157,6)
--(axis cs:157,5)
--(axis cs:156,5)
--cycle;

\path [fill=white] (axis cs:157,5)
--(axis cs:157,6)
--(axis cs:158,6)
--(axis cs:158,5)
--(axis cs:157,5)
--cycle;

\path [fill=white] (axis cs:158,5)
--(axis cs:158,6)
--(axis cs:159,6)
--(axis cs:159,5)
--(axis cs:158,5)
--cycle;

\path [fill=white] (axis cs:159,5)
--(axis cs:159,6)
--(axis cs:160,6)
--(axis cs:160,5)
--(axis cs:159,5)
--cycle;

\path [fill=white] (axis cs:160,5)
--(axis cs:160,6)
--(axis cs:161,6)
--(axis cs:161,5)
--(axis cs:160,5)
--cycle;

\path [fill=white] (axis cs:161,5)
--(axis cs:161,6)
--(axis cs:162,6)
--(axis cs:162,5)
--(axis cs:161,5)
--cycle;

\path [fill=white] (axis cs:162,5)
--(axis cs:162,6)
--(axis cs:163,6)
--(axis cs:163,5)
--(axis cs:162,5)
--cycle;

\path [fill=white] (axis cs:163,5)
--(axis cs:163,6)
--(axis cs:164,6)
--(axis cs:164,5)
--(axis cs:163,5)
--cycle;

\path [fill=white] (axis cs:164,5)
--(axis cs:164,6)
--(axis cs:165,6)
--(axis cs:165,5)
--(axis cs:164,5)
--cycle;

\path [fill=white] (axis cs:165,5)
--(axis cs:165,6)
--(axis cs:166,6)
--(axis cs:166,5)
--(axis cs:165,5)
--cycle;

\path [fill=white] (axis cs:166,5)
--(axis cs:166,6)
--(axis cs:167,6)
--(axis cs:167,5)
--(axis cs:166,5)
--cycle;

\path [fill=white] (axis cs:167,5)
--(axis cs:167,6)
--(axis cs:168,6)
--(axis cs:168,5)
--(axis cs:167,5)
--cycle;

\path [fill=white] (axis cs:168,5)
--(axis cs:168,6)
--(axis cs:169,6)
--(axis cs:169,5)
--(axis cs:168,5)
--cycle;

\path [fill=white] (axis cs:169,5)
--(axis cs:169,6)
--(axis cs:170,6)
--(axis cs:170,5)
--(axis cs:169,5)
--cycle;

\path [fill=white] (axis cs:170,5)
--(axis cs:170,6)
--(axis cs:171,6)
--(axis cs:171,5)
--(axis cs:170,5)
--cycle;

\path [fill=white] (axis cs:171,5)
--(axis cs:171,6)
--(axis cs:172,6)
--(axis cs:172,5)
--(axis cs:171,5)
--cycle;

\path [fill=white] (axis cs:172,5)
--(axis cs:172,6)
--(axis cs:173,6)
--(axis cs:173,5)
--(axis cs:172,5)
--cycle;

\path [fill=white] (axis cs:173,5)
--(axis cs:173,6)
--(axis cs:174,6)
--(axis cs:174,5)
--(axis cs:173,5)
--cycle;

\path [fill=white] (axis cs:174,5)
--(axis cs:174,6)
--(axis cs:175,6)
--(axis cs:175,5)
--(axis cs:174,5)
--cycle;

\path [fill=white] (axis cs:175,5)
--(axis cs:175,6)
--(axis cs:176,6)
--(axis cs:176,5)
--(axis cs:175,5)
--cycle;

\path [fill=white] (axis cs:0,6)
--(axis cs:0,7)
--(axis cs:1,7)
--(axis cs:1,6)
--(axis cs:0,6)
--cycle;

\path [fill=white] (axis cs:1,6)
--(axis cs:1,7)
--(axis cs:2,7)
--(axis cs:2,6)
--(axis cs:1,6)
--cycle;

\path [fill=white] (axis cs:2,6)
--(axis cs:2,7)
--(axis cs:3,7)
--(axis cs:3,6)
--(axis cs:2,6)
--cycle;

\path [fill=white] (axis cs:3,6)
--(axis cs:3,7)
--(axis cs:4,7)
--(axis cs:4,6)
--(axis cs:3,6)
--cycle;

\path [fill=white] (axis cs:4,6)
--(axis cs:4,7)
--(axis cs:5,7)
--(axis cs:5,6)
--(axis cs:4,6)
--cycle;

\path [fill=white] (axis cs:5,6)
--(axis cs:5,7)
--(axis cs:6,7)
--(axis cs:6,6)
--(axis cs:5,6)
--cycle;

\path [fill=white] (axis cs:6,6)
--(axis cs:6,7)
--(axis cs:7,7)
--(axis cs:7,6)
--(axis cs:6,6)
--cycle;

\path [fill=white] (axis cs:7,6)
--(axis cs:7,7)
--(axis cs:8,7)
--(axis cs:8,6)
--(axis cs:7,6)
--cycle;

\path [fill=white] (axis cs:8,6)
--(axis cs:8,7)
--(axis cs:9,7)
--(axis cs:9,6)
--(axis cs:8,6)
--cycle;

\path [fill=white] (axis cs:9,6)
--(axis cs:9,7)
--(axis cs:10,7)
--(axis cs:10,6)
--(axis cs:9,6)
--cycle;

\path [fill=white] (axis cs:10,6)
--(axis cs:10,7)
--(axis cs:11,7)
--(axis cs:11,6)
--(axis cs:10,6)
--cycle;

\path [fill=white] (axis cs:11,6)
--(axis cs:11,7)
--(axis cs:12,7)
--(axis cs:12,6)
--(axis cs:11,6)
--cycle;

\path [fill=white] (axis cs:12,6)
--(axis cs:12,7)
--(axis cs:13,7)
--(axis cs:13,6)
--(axis cs:12,6)
--cycle;

\path [fill=white] (axis cs:13,6)
--(axis cs:13,7)
--(axis cs:14,7)
--(axis cs:14,6)
--(axis cs:13,6)
--cycle;

\path [fill=white] (axis cs:14,6)
--(axis cs:14,7)
--(axis cs:15,7)
--(axis cs:15,6)
--(axis cs:14,6)
--cycle;

\path [fill=white] (axis cs:15,6)
--(axis cs:15,7)
--(axis cs:16,7)
--(axis cs:16,6)
--(axis cs:15,6)
--cycle;

\path [fill=white] (axis cs:16,6)
--(axis cs:16,7)
--(axis cs:17,7)
--(axis cs:17,6)
--(axis cs:16,6)
--cycle;

\path [fill=white] (axis cs:17,6)
--(axis cs:17,7)
--(axis cs:18,7)
--(axis cs:18,6)
--(axis cs:17,6)
--cycle;

\path [fill=white] (axis cs:18,6)
--(axis cs:18,7)
--(axis cs:19,7)
--(axis cs:19,6)
--(axis cs:18,6)
--cycle;

\path [fill=white] (axis cs:19,6)
--(axis cs:19,7)
--(axis cs:20,7)
--(axis cs:20,6)
--(axis cs:19,6)
--cycle;

\path [fill=white] (axis cs:20,6)
--(axis cs:20,7)
--(axis cs:21,7)
--(axis cs:21,6)
--(axis cs:20,6)
--cycle;

\path [fill=white] (axis cs:21,6)
--(axis cs:21,7)
--(axis cs:22,7)
--(axis cs:22,6)
--(axis cs:21,6)
--cycle;

\path [fill=white] (axis cs:22,6)
--(axis cs:22,7)
--(axis cs:23,7)
--(axis cs:23,6)
--(axis cs:22,6)
--cycle;

\path [fill=white] (axis cs:23,6)
--(axis cs:23,7)
--(axis cs:24,7)
--(axis cs:24,6)
--(axis cs:23,6)
--cycle;

\path [fill=white] (axis cs:24,6)
--(axis cs:24,7)
--(axis cs:25,7)
--(axis cs:25,6)
--(axis cs:24,6)
--cycle;

\path [fill=white] (axis cs:25,6)
--(axis cs:25,7)
--(axis cs:26,7)
--(axis cs:26,6)
--(axis cs:25,6)
--cycle;

\path [fill=white] (axis cs:26,6)
--(axis cs:26,7)
--(axis cs:27,7)
--(axis cs:27,6)
--(axis cs:26,6)
--cycle;

\path [fill=white] (axis cs:27,6)
--(axis cs:27,7)
--(axis cs:28,7)
--(axis cs:28,6)
--(axis cs:27,6)
--cycle;

\path [fill=white] (axis cs:28,6)
--(axis cs:28,7)
--(axis cs:29,7)
--(axis cs:29,6)
--(axis cs:28,6)
--cycle;

\path [fill=white] (axis cs:29,6)
--(axis cs:29,7)
--(axis cs:30,7)
--(axis cs:30,6)
--(axis cs:29,6)
--cycle;

\path [fill=white] (axis cs:30,6)
--(axis cs:30,7)
--(axis cs:31,7)
--(axis cs:31,6)
--(axis cs:30,6)
--cycle;

\path [fill=white] (axis cs:31,6)
--(axis cs:31,7)
--(axis cs:32,7)
--(axis cs:32,6)
--(axis cs:31,6)
--cycle;

\path [fill=white] (axis cs:32,6)
--(axis cs:32,7)
--(axis cs:33,7)
--(axis cs:33,6)
--(axis cs:32,6)
--cycle;

\path [fill=white] (axis cs:33,6)
--(axis cs:33,7)
--(axis cs:34,7)
--(axis cs:34,6)
--(axis cs:33,6)
--cycle;

\path [fill=white] (axis cs:34,6)
--(axis cs:34,7)
--(axis cs:35,7)
--(axis cs:35,6)
--(axis cs:34,6)
--cycle;

\path [fill=white] (axis cs:35,6)
--(axis cs:35,7)
--(axis cs:36,7)
--(axis cs:36,6)
--(axis cs:35,6)
--cycle;

\path [fill=white] (axis cs:36,6)
--(axis cs:36,7)
--(axis cs:37,7)
--(axis cs:37,6)
--(axis cs:36,6)
--cycle;

\path [fill=white] (axis cs:37,6)
--(axis cs:37,7)
--(axis cs:38,7)
--(axis cs:38,6)
--(axis cs:37,6)
--cycle;

\path [fill=white] (axis cs:38,6)
--(axis cs:38,7)
--(axis cs:39,7)
--(axis cs:39,6)
--(axis cs:38,6)
--cycle;

\path [fill=white] (axis cs:39,6)
--(axis cs:39,7)
--(axis cs:40,7)
--(axis cs:40,6)
--(axis cs:39,6)
--cycle;

\path [fill=white] (axis cs:40,6)
--(axis cs:40,7)
--(axis cs:41,7)
--(axis cs:41,6)
--(axis cs:40,6)
--cycle;

\path [fill=white] (axis cs:41,6)
--(axis cs:41,7)
--(axis cs:42,7)
--(axis cs:42,6)
--(axis cs:41,6)
--cycle;

\path [fill=white] (axis cs:42,6)
--(axis cs:42,7)
--(axis cs:43,7)
--(axis cs:43,6)
--(axis cs:42,6)
--cycle;

\path [fill=white] (axis cs:43,6)
--(axis cs:43,7)
--(axis cs:44,7)
--(axis cs:44,6)
--(axis cs:43,6)
--cycle;

\path [fill=white] (axis cs:44,6)
--(axis cs:44,7)
--(axis cs:45,7)
--(axis cs:45,6)
--(axis cs:44,6)
--cycle;

\path [fill=white] (axis cs:45,6)
--(axis cs:45,7)
--(axis cs:46,7)
--(axis cs:46,6)
--(axis cs:45,6)
--cycle;

\path [fill=white] (axis cs:46,6)
--(axis cs:46,7)
--(axis cs:47,7)
--(axis cs:47,6)
--(axis cs:46,6)
--cycle;

\path [fill=white] (axis cs:47,6)
--(axis cs:47,7)
--(axis cs:48,7)
--(axis cs:48,6)
--(axis cs:47,6)
--cycle;

\path [fill=white] (axis cs:48,6)
--(axis cs:48,7)
--(axis cs:49,7)
--(axis cs:49,6)
--(axis cs:48,6)
--cycle;

\path [fill=white] (axis cs:49,6)
--(axis cs:49,7)
--(axis cs:50,7)
--(axis cs:50,6)
--(axis cs:49,6)
--cycle;

\path [fill=white] (axis cs:50,6)
--(axis cs:50,7)
--(axis cs:51,7)
--(axis cs:51,6)
--(axis cs:50,6)
--cycle;

\path [fill=white] (axis cs:51,6)
--(axis cs:51,7)
--(axis cs:52,7)
--(axis cs:52,6)
--(axis cs:51,6)
--cycle;

\path [fill=white] (axis cs:52,6)
--(axis cs:52,7)
--(axis cs:53,7)
--(axis cs:53,6)
--(axis cs:52,6)
--cycle;

\path [fill=white] (axis cs:53,6)
--(axis cs:53,7)
--(axis cs:54,7)
--(axis cs:54,6)
--(axis cs:53,6)
--cycle;

\path [fill=white] (axis cs:54,6)
--(axis cs:54,7)
--(axis cs:55,7)
--(axis cs:55,6)
--(axis cs:54,6)
--cycle;

\path [fill=white] (axis cs:55,6)
--(axis cs:55,7)
--(axis cs:56,7)
--(axis cs:56,6)
--(axis cs:55,6)
--cycle;

\path [fill=white] (axis cs:56,6)
--(axis cs:56,7)
--(axis cs:57,7)
--(axis cs:57,6)
--(axis cs:56,6)
--cycle;

\path [fill=white] (axis cs:57,6)
--(axis cs:57,7)
--(axis cs:58,7)
--(axis cs:58,6)
--(axis cs:57,6)
--cycle;

\path [fill=white] (axis cs:58,6)
--(axis cs:58,7)
--(axis cs:59,7)
--(axis cs:59,6)
--(axis cs:58,6)
--cycle;

\path [fill=white] (axis cs:59,6)
--(axis cs:59,7)
--(axis cs:60,7)
--(axis cs:60,6)
--(axis cs:59,6)
--cycle;

\path [fill=white] (axis cs:60,6)
--(axis cs:60,7)
--(axis cs:61,7)
--(axis cs:61,6)
--(axis cs:60,6)
--cycle;

\path [fill=white] (axis cs:61,6)
--(axis cs:61,7)
--(axis cs:62,7)
--(axis cs:62,6)
--(axis cs:61,6)
--cycle;

\path [fill=white] (axis cs:62,6)
--(axis cs:62,7)
--(axis cs:63,7)
--(axis cs:63,6)
--(axis cs:62,6)
--cycle;

\path [fill=white] (axis cs:63,6)
--(axis cs:63,7)
--(axis cs:64,7)
--(axis cs:64,6)
--(axis cs:63,6)
--cycle;

\path [fill=white] (axis cs:64,6)
--(axis cs:64,7)
--(axis cs:65,7)
--(axis cs:65,6)
--(axis cs:64,6)
--cycle;

\path [fill=white] (axis cs:65,6)
--(axis cs:65,7)
--(axis cs:66,7)
--(axis cs:66,6)
--(axis cs:65,6)
--cycle;

\path [fill=white] (axis cs:66,6)
--(axis cs:66,7)
--(axis cs:67,7)
--(axis cs:67,6)
--(axis cs:66,6)
--cycle;

\path [fill=white] (axis cs:67,6)
--(axis cs:67,7)
--(axis cs:68,7)
--(axis cs:68,6)
--(axis cs:67,6)
--cycle;

\path [fill=white] (axis cs:68,6)
--(axis cs:68,7)
--(axis cs:69,7)
--(axis cs:69,6)
--(axis cs:68,6)
--cycle;

\path [fill=white] (axis cs:69,6)
--(axis cs:69,7)
--(axis cs:70,7)
--(axis cs:70,6)
--(axis cs:69,6)
--cycle;

\path [fill=white] (axis cs:70,6)
--(axis cs:70,7)
--(axis cs:71,7)
--(axis cs:71,6)
--(axis cs:70,6)
--cycle;

\path [fill=white] (axis cs:71,6)
--(axis cs:71,7)
--(axis cs:72,7)
--(axis cs:72,6)
--(axis cs:71,6)
--cycle;

\path [fill=white] (axis cs:72,6)
--(axis cs:72,7)
--(axis cs:73,7)
--(axis cs:73,6)
--(axis cs:72,6)
--cycle;

\path [fill=white] (axis cs:73,6)
--(axis cs:73,7)
--(axis cs:74,7)
--(axis cs:74,6)
--(axis cs:73,6)
--cycle;

\path [fill=white] (axis cs:74,6)
--(axis cs:74,7)
--(axis cs:75,7)
--(axis cs:75,6)
--(axis cs:74,6)
--cycle;

\path [fill=white] (axis cs:75,6)
--(axis cs:75,7)
--(axis cs:76,7)
--(axis cs:76,6)
--(axis cs:75,6)
--cycle;

\path [fill=white] (axis cs:76,6)
--(axis cs:76,7)
--(axis cs:77,7)
--(axis cs:77,6)
--(axis cs:76,6)
--cycle;

\path [fill=white] (axis cs:77,6)
--(axis cs:77,7)
--(axis cs:78,7)
--(axis cs:78,6)
--(axis cs:77,6)
--cycle;

\path [fill=white] (axis cs:78,6)
--(axis cs:78,7)
--(axis cs:79,7)
--(axis cs:79,6)
--(axis cs:78,6)
--cycle;

\path [fill=white] (axis cs:79,6)
--(axis cs:79,7)
--(axis cs:80,7)
--(axis cs:80,6)
--(axis cs:79,6)
--cycle;

\path [fill=white] (axis cs:80,6)
--(axis cs:80,7)
--(axis cs:81,7)
--(axis cs:81,6)
--(axis cs:80,6)
--cycle;

\path [fill=white] (axis cs:81,6)
--(axis cs:81,7)
--(axis cs:82,7)
--(axis cs:82,6)
--(axis cs:81,6)
--cycle;

\path [fill=white] (axis cs:82,6)
--(axis cs:82,7)
--(axis cs:83,7)
--(axis cs:83,6)
--(axis cs:82,6)
--cycle;

\path [fill=white] (axis cs:83,6)
--(axis cs:83,7)
--(axis cs:84,7)
--(axis cs:84,6)
--(axis cs:83,6)
--cycle;

\path [fill=white] (axis cs:84,6)
--(axis cs:84,7)
--(axis cs:85,7)
--(axis cs:85,6)
--(axis cs:84,6)
--cycle;

\path [fill=white] (axis cs:85,6)
--(axis cs:85,7)
--(axis cs:86,7)
--(axis cs:86,6)
--(axis cs:85,6)
--cycle;

\path [fill=white] (axis cs:86,6)
--(axis cs:86,7)
--(axis cs:87,7)
--(axis cs:87,6)
--(axis cs:86,6)
--cycle;

\path [fill=white] (axis cs:87,6)
--(axis cs:87,7)
--(axis cs:88,7)
--(axis cs:88,6)
--(axis cs:87,6)
--cycle;

\path [fill=white] (axis cs:88,6)
--(axis cs:88,7)
--(axis cs:89,7)
--(axis cs:89,6)
--(axis cs:88,6)
--cycle;

\path [fill=white] (axis cs:89,6)
--(axis cs:89,7)
--(axis cs:90,7)
--(axis cs:90,6)
--(axis cs:89,6)
--cycle;

\path [fill=white] (axis cs:90,6)
--(axis cs:90,7)
--(axis cs:91,7)
--(axis cs:91,6)
--(axis cs:90,6)
--cycle;

\path [fill=white] (axis cs:91,6)
--(axis cs:91,7)
--(axis cs:92,7)
--(axis cs:92,6)
--(axis cs:91,6)
--cycle;

\path [fill=white] (axis cs:92,6)
--(axis cs:92,7)
--(axis cs:93,7)
--(axis cs:93,6)
--(axis cs:92,6)
--cycle;

\path [fill=white] (axis cs:93,6)
--(axis cs:93,7)
--(axis cs:94,7)
--(axis cs:94,6)
--(axis cs:93,6)
--cycle;

\path [fill=white] (axis cs:94,6)
--(axis cs:94,7)
--(axis cs:95,7)
--(axis cs:95,6)
--(axis cs:94,6)
--cycle;

\path [fill=white] (axis cs:95,6)
--(axis cs:95,7)
--(axis cs:96,7)
--(axis cs:96,6)
--(axis cs:95,6)
--cycle;

\path [fill=white] (axis cs:96,6)
--(axis cs:96,7)
--(axis cs:97,7)
--(axis cs:97,6)
--(axis cs:96,6)
--cycle;

\path [fill=white] (axis cs:97,6)
--(axis cs:97,7)
--(axis cs:98,7)
--(axis cs:98,6)
--(axis cs:97,6)
--cycle;

\path [fill=white] (axis cs:98,6)
--(axis cs:98,7)
--(axis cs:99,7)
--(axis cs:99,6)
--(axis cs:98,6)
--cycle;

\path [fill=white] (axis cs:99,6)
--(axis cs:99,7)
--(axis cs:100,7)
--(axis cs:100,6)
--(axis cs:99,6)
--cycle;

\path [fill=white] (axis cs:100,6)
--(axis cs:100,7)
--(axis cs:101,7)
--(axis cs:101,6)
--(axis cs:100,6)
--cycle;

\path [fill=white] (axis cs:101,6)
--(axis cs:101,7)
--(axis cs:102,7)
--(axis cs:102,6)
--(axis cs:101,6)
--cycle;

\path [fill=white] (axis cs:102,6)
--(axis cs:102,7)
--(axis cs:103,7)
--(axis cs:103,6)
--(axis cs:102,6)
--cycle;

\path [fill=white] (axis cs:103,6)
--(axis cs:103,7)
--(axis cs:104,7)
--(axis cs:104,6)
--(axis cs:103,6)
--cycle;

\path [fill=white] (axis cs:104,6)
--(axis cs:104,7)
--(axis cs:105,7)
--(axis cs:105,6)
--(axis cs:104,6)
--cycle;

\path [fill=white] (axis cs:105,6)
--(axis cs:105,7)
--(axis cs:106,7)
--(axis cs:106,6)
--(axis cs:105,6)
--cycle;

\path [fill=white] (axis cs:106,6)
--(axis cs:106,7)
--(axis cs:107,7)
--(axis cs:107,6)
--(axis cs:106,6)
--cycle;

\path [fill=white] (axis cs:107,6)
--(axis cs:107,7)
--(axis cs:108,7)
--(axis cs:108,6)
--(axis cs:107,6)
--cycle;

\path [fill=white] (axis cs:108,6)
--(axis cs:108,7)
--(axis cs:109,7)
--(axis cs:109,6)
--(axis cs:108,6)
--cycle;

\path [fill=white] (axis cs:109,6)
--(axis cs:109,7)
--(axis cs:110,7)
--(axis cs:110,6)
--(axis cs:109,6)
--cycle;

\path [fill=white] (axis cs:110,6)
--(axis cs:110,7)
--(axis cs:111,7)
--(axis cs:111,6)
--(axis cs:110,6)
--cycle;

\path [fill=white] (axis cs:111,6)
--(axis cs:111,7)
--(axis cs:112,7)
--(axis cs:112,6)
--(axis cs:111,6)
--cycle;

\path [fill=white] (axis cs:112,6)
--(axis cs:112,7)
--(axis cs:113,7)
--(axis cs:113,6)
--(axis cs:112,6)
--cycle;

\path [fill=white] (axis cs:113,6)
--(axis cs:113,7)
--(axis cs:114,7)
--(axis cs:114,6)
--(axis cs:113,6)
--cycle;

\path [fill=white] (axis cs:114,6)
--(axis cs:114,7)
--(axis cs:115,7)
--(axis cs:115,6)
--(axis cs:114,6)
--cycle;

\path [fill=white] (axis cs:115,6)
--(axis cs:115,7)
--(axis cs:116,7)
--(axis cs:116,6)
--(axis cs:115,6)
--cycle;

\path [fill=white] (axis cs:116,6)
--(axis cs:116,7)
--(axis cs:117,7)
--(axis cs:117,6)
--(axis cs:116,6)
--cycle;

\path [fill=white] (axis cs:117,6)
--(axis cs:117,7)
--(axis cs:118,7)
--(axis cs:118,6)
--(axis cs:117,6)
--cycle;

\path [fill=white] (axis cs:118,6)
--(axis cs:118,7)
--(axis cs:119,7)
--(axis cs:119,6)
--(axis cs:118,6)
--cycle;

\path [fill=white] (axis cs:119,6)
--(axis cs:119,7)
--(axis cs:120,7)
--(axis cs:120,6)
--(axis cs:119,6)
--cycle;

\path [fill=white] (axis cs:120,6)
--(axis cs:120,7)
--(axis cs:121,7)
--(axis cs:121,6)
--(axis cs:120,6)
--cycle;

\path [fill=white] (axis cs:121,6)
--(axis cs:121,7)
--(axis cs:122,7)
--(axis cs:122,6)
--(axis cs:121,6)
--cycle;

\path [fill=white] (axis cs:122,6)
--(axis cs:122,7)
--(axis cs:123,7)
--(axis cs:123,6)
--(axis cs:122,6)
--cycle;

\path [fill=white] (axis cs:123,6)
--(axis cs:123,7)
--(axis cs:124,7)
--(axis cs:124,6)
--(axis cs:123,6)
--cycle;

\path [fill=white] (axis cs:124,6)
--(axis cs:124,7)
--(axis cs:125,7)
--(axis cs:125,6)
--(axis cs:124,6)
--cycle;

\path [fill=white] (axis cs:125,6)
--(axis cs:125,7)
--(axis cs:126,7)
--(axis cs:126,6)
--(axis cs:125,6)
--cycle;

\path [fill=white] (axis cs:126,6)
--(axis cs:126,7)
--(axis cs:127,7)
--(axis cs:127,6)
--(axis cs:126,6)
--cycle;

\path [fill=white] (axis cs:127,6)
--(axis cs:127,7)
--(axis cs:128,7)
--(axis cs:128,6)
--(axis cs:127,6)
--cycle;

\path [fill=white] (axis cs:128,6)
--(axis cs:128,7)
--(axis cs:129,7)
--(axis cs:129,6)
--(axis cs:128,6)
--cycle;

\path [fill=white] (axis cs:129,6)
--(axis cs:129,7)
--(axis cs:130,7)
--(axis cs:130,6)
--(axis cs:129,6)
--cycle;

\path [fill=white] (axis cs:130,6)
--(axis cs:130,7)
--(axis cs:131,7)
--(axis cs:131,6)
--(axis cs:130,6)
--cycle;

\path [fill=white] (axis cs:131,6)
--(axis cs:131,7)
--(axis cs:132,7)
--(axis cs:132,6)
--(axis cs:131,6)
--cycle;

\path [fill=white] (axis cs:132,6)
--(axis cs:132,7)
--(axis cs:133,7)
--(axis cs:133,6)
--(axis cs:132,6)
--cycle;

\path [fill=white] (axis cs:133,6)
--(axis cs:133,7)
--(axis cs:134,7)
--(axis cs:134,6)
--(axis cs:133,6)
--cycle;

\path [fill=white] (axis cs:134,6)
--(axis cs:134,7)
--(axis cs:135,7)
--(axis cs:135,6)
--(axis cs:134,6)
--cycle;

\path [fill=white] (axis cs:135,6)
--(axis cs:135,7)
--(axis cs:136,7)
--(axis cs:136,6)
--(axis cs:135,6)
--cycle;

\path [fill=white] (axis cs:136,6)
--(axis cs:136,7)
--(axis cs:137,7)
--(axis cs:137,6)
--(axis cs:136,6)
--cycle;

\path [fill=white] (axis cs:137,6)
--(axis cs:137,7)
--(axis cs:138,7)
--(axis cs:138,6)
--(axis cs:137,6)
--cycle;

\path [fill=white] (axis cs:138,6)
--(axis cs:138,7)
--(axis cs:139,7)
--(axis cs:139,6)
--(axis cs:138,6)
--cycle;

\path [fill=white] (axis cs:139,6)
--(axis cs:139,7)
--(axis cs:140,7)
--(axis cs:140,6)
--(axis cs:139,6)
--cycle;

\path [fill=white] (axis cs:140,6)
--(axis cs:140,7)
--(axis cs:141,7)
--(axis cs:141,6)
--(axis cs:140,6)
--cycle;

\path [fill=white] (axis cs:141,6)
--(axis cs:141,7)
--(axis cs:142,7)
--(axis cs:142,6)
--(axis cs:141,6)
--cycle;

\path [fill=white] (axis cs:142,6)
--(axis cs:142,7)
--(axis cs:143,7)
--(axis cs:143,6)
--(axis cs:142,6)
--cycle;

\path [fill=white] (axis cs:143,6)
--(axis cs:143,7)
--(axis cs:144,7)
--(axis cs:144,6)
--(axis cs:143,6)
--cycle;

\path [fill=white] (axis cs:144,6)
--(axis cs:144,7)
--(axis cs:145,7)
--(axis cs:145,6)
--(axis cs:144,6)
--cycle;

\path [fill=white] (axis cs:145,6)
--(axis cs:145,7)
--(axis cs:146,7)
--(axis cs:146,6)
--(axis cs:145,6)
--cycle;

\path [fill=white] (axis cs:146,6)
--(axis cs:146,7)
--(axis cs:147,7)
--(axis cs:147,6)
--(axis cs:146,6)
--cycle;

\path [fill=white] (axis cs:147,6)
--(axis cs:147,7)
--(axis cs:148,7)
--(axis cs:148,6)
--(axis cs:147,6)
--cycle;

\path [fill=white] (axis cs:148,6)
--(axis cs:148,7)
--(axis cs:149,7)
--(axis cs:149,6)
--(axis cs:148,6)
--cycle;

\path [fill=white] (axis cs:149,6)
--(axis cs:149,7)
--(axis cs:150,7)
--(axis cs:150,6)
--(axis cs:149,6)
--cycle;

\path [fill=white] (axis cs:150,6)
--(axis cs:150,7)
--(axis cs:151,7)
--(axis cs:151,6)
--(axis cs:150,6)
--cycle;

\path [fill=white] (axis cs:151,6)
--(axis cs:151,7)
--(axis cs:152,7)
--(axis cs:152,6)
--(axis cs:151,6)
--cycle;

\path [fill=white] (axis cs:152,6)
--(axis cs:152,7)
--(axis cs:153,7)
--(axis cs:153,6)
--(axis cs:152,6)
--cycle;

\path [fill=white] (axis cs:153,6)
--(axis cs:153,7)
--(axis cs:154,7)
--(axis cs:154,6)
--(axis cs:153,6)
--cycle;

\path [fill=white] (axis cs:154,6)
--(axis cs:154,7)
--(axis cs:155,7)
--(axis cs:155,6)
--(axis cs:154,6)
--cycle;

\path [fill=white] (axis cs:155,6)
--(axis cs:155,7)
--(axis cs:156,7)
--(axis cs:156,6)
--(axis cs:155,6)
--cycle;

\path [fill=white] (axis cs:156,6)
--(axis cs:156,7)
--(axis cs:157,7)
--(axis cs:157,6)
--(axis cs:156,6)
--cycle;

\path [fill=white] (axis cs:157,6)
--(axis cs:157,7)
--(axis cs:158,7)
--(axis cs:158,6)
--(axis cs:157,6)
--cycle;

\path [fill=white] (axis cs:158,6)
--(axis cs:158,7)
--(axis cs:159,7)
--(axis cs:159,6)
--(axis cs:158,6)
--cycle;

\path [fill=white] (axis cs:159,6)
--(axis cs:159,7)
--(axis cs:160,7)
--(axis cs:160,6)
--(axis cs:159,6)
--cycle;

\path [fill=white] (axis cs:160,6)
--(axis cs:160,7)
--(axis cs:161,7)
--(axis cs:161,6)
--(axis cs:160,6)
--cycle;

\path [fill=white] (axis cs:161,6)
--(axis cs:161,7)
--(axis cs:162,7)
--(axis cs:162,6)
--(axis cs:161,6)
--cycle;

\path [fill=white] (axis cs:162,6)
--(axis cs:162,7)
--(axis cs:163,7)
--(axis cs:163,6)
--(axis cs:162,6)
--cycle;

\path [fill=white] (axis cs:163,6)
--(axis cs:163,7)
--(axis cs:164,7)
--(axis cs:164,6)
--(axis cs:163,6)
--cycle;

\path [fill=white] (axis cs:164,6)
--(axis cs:164,7)
--(axis cs:165,7)
--(axis cs:165,6)
--(axis cs:164,6)
--cycle;

\path [fill=white] (axis cs:165,6)
--(axis cs:165,7)
--(axis cs:166,7)
--(axis cs:166,6)
--(axis cs:165,6)
--cycle;

\path [fill=white] (axis cs:166,6)
--(axis cs:166,7)
--(axis cs:167,7)
--(axis cs:167,6)
--(axis cs:166,6)
--cycle;

\path [fill=white] (axis cs:167,6)
--(axis cs:167,7)
--(axis cs:168,7)
--(axis cs:168,6)
--(axis cs:167,6)
--cycle;

\path [fill=white] (axis cs:168,6)
--(axis cs:168,7)
--(axis cs:169,7)
--(axis cs:169,6)
--(axis cs:168,6)
--cycle;

\path [fill=white] (axis cs:169,6)
--(axis cs:169,7)
--(axis cs:170,7)
--(axis cs:170,6)
--(axis cs:169,6)
--cycle;

\path [fill=white] (axis cs:170,6)
--(axis cs:170,7)
--(axis cs:171,7)
--(axis cs:171,6)
--(axis cs:170,6)
--cycle;

\path [fill=white] (axis cs:171,6)
--(axis cs:171,7)
--(axis cs:172,7)
--(axis cs:172,6)
--(axis cs:171,6)
--cycle;

\path [fill=white] (axis cs:172,6)
--(axis cs:172,7)
--(axis cs:173,7)
--(axis cs:173,6)
--(axis cs:172,6)
--cycle;

\path [fill=white] (axis cs:173,6)
--(axis cs:173,7)
--(axis cs:174,7)
--(axis cs:174,6)
--(axis cs:173,6)
--cycle;

\path [fill=white] (axis cs:174,6)
--(axis cs:174,7)
--(axis cs:175,7)
--(axis cs:175,6)
--(axis cs:174,6)
--cycle;

\path [fill=white] (axis cs:175,6)
--(axis cs:175,7)
--(axis cs:176,7)
--(axis cs:176,6)
--(axis cs:175,6)
--cycle;

\path [fill=white] (axis cs:0,7)
--(axis cs:0,8)
--(axis cs:1,8)
--(axis cs:1,7)
--(axis cs:0,7)
--cycle;

\path [fill=white] (axis cs:1,7)
--(axis cs:1,8)
--(axis cs:2,8)
--(axis cs:2,7)
--(axis cs:1,7)
--cycle;

\path [fill=white] (axis cs:2,7)
--(axis cs:2,8)
--(axis cs:3,8)
--(axis cs:3,7)
--(axis cs:2,7)
--cycle;

\path [fill=white] (axis cs:3,7)
--(axis cs:3,8)
--(axis cs:4,8)
--(axis cs:4,7)
--(axis cs:3,7)
--cycle;

\path [fill=white] (axis cs:4,7)
--(axis cs:4,8)
--(axis cs:5,8)
--(axis cs:5,7)
--(axis cs:4,7)
--cycle;

\path [fill=white] (axis cs:5,7)
--(axis cs:5,8)
--(axis cs:6,8)
--(axis cs:6,7)
--(axis cs:5,7)
--cycle;

\path [fill=white] (axis cs:6,7)
--(axis cs:6,8)
--(axis cs:7,8)
--(axis cs:7,7)
--(axis cs:6,7)
--cycle;

\path [fill=white] (axis cs:7,7)
--(axis cs:7,8)
--(axis cs:8,8)
--(axis cs:8,7)
--(axis cs:7,7)
--cycle;

\path [fill=white] (axis cs:8,7)
--(axis cs:8,8)
--(axis cs:9,8)
--(axis cs:9,7)
--(axis cs:8,7)
--cycle;

\path [fill=white] (axis cs:9,7)
--(axis cs:9,8)
--(axis cs:10,8)
--(axis cs:10,7)
--(axis cs:9,7)
--cycle;

\path [fill=white] (axis cs:10,7)
--(axis cs:10,8)
--(axis cs:11,8)
--(axis cs:11,7)
--(axis cs:10,7)
--cycle;

\path [fill=white] (axis cs:11,7)
--(axis cs:11,8)
--(axis cs:12,8)
--(axis cs:12,7)
--(axis cs:11,7)
--cycle;

\path [fill=white] (axis cs:12,7)
--(axis cs:12,8)
--(axis cs:13,8)
--(axis cs:13,7)
--(axis cs:12,7)
--cycle;

\path [fill=white] (axis cs:13,7)
--(axis cs:13,8)
--(axis cs:14,8)
--(axis cs:14,7)
--(axis cs:13,7)
--cycle;

\path [fill=white] (axis cs:14,7)
--(axis cs:14,8)
--(axis cs:15,8)
--(axis cs:15,7)
--(axis cs:14,7)
--cycle;

\path [fill=white] (axis cs:15,7)
--(axis cs:15,8)
--(axis cs:16,8)
--(axis cs:16,7)
--(axis cs:15,7)
--cycle;

\path [fill=white] (axis cs:16,7)
--(axis cs:16,8)
--(axis cs:17,8)
--(axis cs:17,7)
--(axis cs:16,7)
--cycle;

\path [fill=white] (axis cs:17,7)
--(axis cs:17,8)
--(axis cs:18,8)
--(axis cs:18,7)
--(axis cs:17,7)
--cycle;

\path [fill=white] (axis cs:18,7)
--(axis cs:18,8)
--(axis cs:19,8)
--(axis cs:19,7)
--(axis cs:18,7)
--cycle;

\path [fill=white] (axis cs:19,7)
--(axis cs:19,8)
--(axis cs:20,8)
--(axis cs:20,7)
--(axis cs:19,7)
--cycle;

\path [fill=white] (axis cs:20,7)
--(axis cs:20,8)
--(axis cs:21,8)
--(axis cs:21,7)
--(axis cs:20,7)
--cycle;

\path [fill=white] (axis cs:21,7)
--(axis cs:21,8)
--(axis cs:22,8)
--(axis cs:22,7)
--(axis cs:21,7)
--cycle;

\path [fill=white] (axis cs:22,7)
--(axis cs:22,8)
--(axis cs:23,8)
--(axis cs:23,7)
--(axis cs:22,7)
--cycle;

\path [fill=white] (axis cs:23,7)
--(axis cs:23,8)
--(axis cs:24,8)
--(axis cs:24,7)
--(axis cs:23,7)
--cycle;

\path [fill=white] (axis cs:24,7)
--(axis cs:24,8)
--(axis cs:25,8)
--(axis cs:25,7)
--(axis cs:24,7)
--cycle;

\path [fill=white] (axis cs:25,7)
--(axis cs:25,8)
--(axis cs:26,8)
--(axis cs:26,7)
--(axis cs:25,7)
--cycle;

\path [fill=white] (axis cs:26,7)
--(axis cs:26,8)
--(axis cs:27,8)
--(axis cs:27,7)
--(axis cs:26,7)
--cycle;

\path [fill=white] (axis cs:27,7)
--(axis cs:27,8)
--(axis cs:28,8)
--(axis cs:28,7)
--(axis cs:27,7)
--cycle;

\path [fill=white] (axis cs:28,7)
--(axis cs:28,8)
--(axis cs:29,8)
--(axis cs:29,7)
--(axis cs:28,7)
--cycle;

\path [fill=white] (axis cs:29,7)
--(axis cs:29,8)
--(axis cs:30,8)
--(axis cs:30,7)
--(axis cs:29,7)
--cycle;

\path [fill=white] (axis cs:30,7)
--(axis cs:30,8)
--(axis cs:31,8)
--(axis cs:31,7)
--(axis cs:30,7)
--cycle;

\path [fill=white] (axis cs:31,7)
--(axis cs:31,8)
--(axis cs:32,8)
--(axis cs:32,7)
--(axis cs:31,7)
--cycle;

\path [fill=white] (axis cs:32,7)
--(axis cs:32,8)
--(axis cs:33,8)
--(axis cs:33,7)
--(axis cs:32,7)
--cycle;

\path [fill=white] (axis cs:33,7)
--(axis cs:33,8)
--(axis cs:34,8)
--(axis cs:34,7)
--(axis cs:33,7)
--cycle;

\path [fill=white] (axis cs:34,7)
--(axis cs:34,8)
--(axis cs:35,8)
--(axis cs:35,7)
--(axis cs:34,7)
--cycle;

\path [fill=white] (axis cs:35,7)
--(axis cs:35,8)
--(axis cs:36,8)
--(axis cs:36,7)
--(axis cs:35,7)
--cycle;

\path [fill=white] (axis cs:36,7)
--(axis cs:36,8)
--(axis cs:37,8)
--(axis cs:37,7)
--(axis cs:36,7)
--cycle;

\path [fill=white] (axis cs:37,7)
--(axis cs:37,8)
--(axis cs:38,8)
--(axis cs:38,7)
--(axis cs:37,7)
--cycle;

\path [fill=white] (axis cs:38,7)
--(axis cs:38,8)
--(axis cs:39,8)
--(axis cs:39,7)
--(axis cs:38,7)
--cycle;

\path [fill=white] (axis cs:39,7)
--(axis cs:39,8)
--(axis cs:40,8)
--(axis cs:40,7)
--(axis cs:39,7)
--cycle;

\path [fill=white] (axis cs:40,7)
--(axis cs:40,8)
--(axis cs:41,8)
--(axis cs:41,7)
--(axis cs:40,7)
--cycle;

\path [fill=white] (axis cs:41,7)
--(axis cs:41,8)
--(axis cs:42,8)
--(axis cs:42,7)
--(axis cs:41,7)
--cycle;

\path [fill=white] (axis cs:42,7)
--(axis cs:42,8)
--(axis cs:43,8)
--(axis cs:43,7)
--(axis cs:42,7)
--cycle;

\path [fill=white] (axis cs:43,7)
--(axis cs:43,8)
--(axis cs:44,8)
--(axis cs:44,7)
--(axis cs:43,7)
--cycle;

\path [fill=white] (axis cs:44,7)
--(axis cs:44,8)
--(axis cs:45,8)
--(axis cs:45,7)
--(axis cs:44,7)
--cycle;

\path [fill=white] (axis cs:45,7)
--(axis cs:45,8)
--(axis cs:46,8)
--(axis cs:46,7)
--(axis cs:45,7)
--cycle;

\path [fill=white] (axis cs:46,7)
--(axis cs:46,8)
--(axis cs:47,8)
--(axis cs:47,7)
--(axis cs:46,7)
--cycle;

\path [fill=white] (axis cs:47,7)
--(axis cs:47,8)
--(axis cs:48,8)
--(axis cs:48,7)
--(axis cs:47,7)
--cycle;

\path [fill=white] (axis cs:48,7)
--(axis cs:48,8)
--(axis cs:49,8)
--(axis cs:49,7)
--(axis cs:48,7)
--cycle;

\path [fill=white] (axis cs:49,7)
--(axis cs:49,8)
--(axis cs:50,8)
--(axis cs:50,7)
--(axis cs:49,7)
--cycle;

\path [fill=white] (axis cs:50,7)
--(axis cs:50,8)
--(axis cs:51,8)
--(axis cs:51,7)
--(axis cs:50,7)
--cycle;

\path [fill=white] (axis cs:51,7)
--(axis cs:51,8)
--(axis cs:52,8)
--(axis cs:52,7)
--(axis cs:51,7)
--cycle;

\path [fill=white] (axis cs:52,7)
--(axis cs:52,8)
--(axis cs:53,8)
--(axis cs:53,7)
--(axis cs:52,7)
--cycle;

\path [fill=white] (axis cs:53,7)
--(axis cs:53,8)
--(axis cs:54,8)
--(axis cs:54,7)
--(axis cs:53,7)
--cycle;

\path [fill=white] (axis cs:54,7)
--(axis cs:54,8)
--(axis cs:55,8)
--(axis cs:55,7)
--(axis cs:54,7)
--cycle;

\path [fill=white] (axis cs:55,7)
--(axis cs:55,8)
--(axis cs:56,8)
--(axis cs:56,7)
--(axis cs:55,7)
--cycle;

\path [fill=white] (axis cs:56,7)
--(axis cs:56,8)
--(axis cs:57,8)
--(axis cs:57,7)
--(axis cs:56,7)
--cycle;

\path [fill=white] (axis cs:57,7)
--(axis cs:57,8)
--(axis cs:58,8)
--(axis cs:58,7)
--(axis cs:57,7)
--cycle;

\path [fill=white] (axis cs:58,7)
--(axis cs:58,8)
--(axis cs:59,8)
--(axis cs:59,7)
--(axis cs:58,7)
--cycle;

\path [fill=white] (axis cs:59,7)
--(axis cs:59,8)
--(axis cs:60,8)
--(axis cs:60,7)
--(axis cs:59,7)
--cycle;

\path [fill=white] (axis cs:60,7)
--(axis cs:60,8)
--(axis cs:61,8)
--(axis cs:61,7)
--(axis cs:60,7)
--cycle;

\path [fill=white] (axis cs:61,7)
--(axis cs:61,8)
--(axis cs:62,8)
--(axis cs:62,7)
--(axis cs:61,7)
--cycle;

\path [fill=white] (axis cs:62,7)
--(axis cs:62,8)
--(axis cs:63,8)
--(axis cs:63,7)
--(axis cs:62,7)
--cycle;

\path [fill=white] (axis cs:63,7)
--(axis cs:63,8)
--(axis cs:64,8)
--(axis cs:64,7)
--(axis cs:63,7)
--cycle;

\path [fill=white] (axis cs:64,7)
--(axis cs:64,8)
--(axis cs:65,8)
--(axis cs:65,7)
--(axis cs:64,7)
--cycle;

\path [fill=white] (axis cs:65,7)
--(axis cs:65,8)
--(axis cs:66,8)
--(axis cs:66,7)
--(axis cs:65,7)
--cycle;

\path [fill=white] (axis cs:66,7)
--(axis cs:66,8)
--(axis cs:67,8)
--(axis cs:67,7)
--(axis cs:66,7)
--cycle;

\path [fill=white] (axis cs:67,7)
--(axis cs:67,8)
--(axis cs:68,8)
--(axis cs:68,7)
--(axis cs:67,7)
--cycle;

\path [fill=white] (axis cs:68,7)
--(axis cs:68,8)
--(axis cs:69,8)
--(axis cs:69,7)
--(axis cs:68,7)
--cycle;

\path [fill=white] (axis cs:69,7)
--(axis cs:69,8)
--(axis cs:70,8)
--(axis cs:70,7)
--(axis cs:69,7)
--cycle;

\path [fill=white] (axis cs:70,7)
--(axis cs:70,8)
--(axis cs:71,8)
--(axis cs:71,7)
--(axis cs:70,7)
--cycle;

\path [fill=white] (axis cs:71,7)
--(axis cs:71,8)
--(axis cs:72,8)
--(axis cs:72,7)
--(axis cs:71,7)
--cycle;

\path [fill=white] (axis cs:72,7)
--(axis cs:72,8)
--(axis cs:73,8)
--(axis cs:73,7)
--(axis cs:72,7)
--cycle;

\path [fill=white] (axis cs:73,7)
--(axis cs:73,8)
--(axis cs:74,8)
--(axis cs:74,7)
--(axis cs:73,7)
--cycle;

\path [fill=white] (axis cs:74,7)
--(axis cs:74,8)
--(axis cs:75,8)
--(axis cs:75,7)
--(axis cs:74,7)
--cycle;

\path [fill=white] (axis cs:75,7)
--(axis cs:75,8)
--(axis cs:76,8)
--(axis cs:76,7)
--(axis cs:75,7)
--cycle;

\path [fill=white] (axis cs:76,7)
--(axis cs:76,8)
--(axis cs:77,8)
--(axis cs:77,7)
--(axis cs:76,7)
--cycle;

\path [fill=white] (axis cs:77,7)
--(axis cs:77,8)
--(axis cs:78,8)
--(axis cs:78,7)
--(axis cs:77,7)
--cycle;

\path [fill=white] (axis cs:78,7)
--(axis cs:78,8)
--(axis cs:79,8)
--(axis cs:79,7)
--(axis cs:78,7)
--cycle;

\path [fill=white] (axis cs:79,7)
--(axis cs:79,8)
--(axis cs:80,8)
--(axis cs:80,7)
--(axis cs:79,7)
--cycle;

\path [fill=white] (axis cs:80,7)
--(axis cs:80,8)
--(axis cs:81,8)
--(axis cs:81,7)
--(axis cs:80,7)
--cycle;

\path [fill=white] (axis cs:81,7)
--(axis cs:81,8)
--(axis cs:82,8)
--(axis cs:82,7)
--(axis cs:81,7)
--cycle;

\path [fill=white] (axis cs:82,7)
--(axis cs:82,8)
--(axis cs:83,8)
--(axis cs:83,7)
--(axis cs:82,7)
--cycle;

\path [fill=white] (axis cs:83,7)
--(axis cs:83,8)
--(axis cs:84,8)
--(axis cs:84,7)
--(axis cs:83,7)
--cycle;

\path [fill=white] (axis cs:84,7)
--(axis cs:84,8)
--(axis cs:85,8)
--(axis cs:85,7)
--(axis cs:84,7)
--cycle;

\path [fill=white] (axis cs:85,7)
--(axis cs:85,8)
--(axis cs:86,8)
--(axis cs:86,7)
--(axis cs:85,7)
--cycle;

\path [fill=white] (axis cs:86,7)
--(axis cs:86,8)
--(axis cs:87,8)
--(axis cs:87,7)
--(axis cs:86,7)
--cycle;

\path [fill=white] (axis cs:87,7)
--(axis cs:87,8)
--(axis cs:88,8)
--(axis cs:88,7)
--(axis cs:87,7)
--cycle;

\path [fill=white] (axis cs:88,7)
--(axis cs:88,8)
--(axis cs:89,8)
--(axis cs:89,7)
--(axis cs:88,7)
--cycle;

\path [fill=white] (axis cs:89,7)
--(axis cs:89,8)
--(axis cs:90,8)
--(axis cs:90,7)
--(axis cs:89,7)
--cycle;

\path [fill=white] (axis cs:90,7)
--(axis cs:90,8)
--(axis cs:91,8)
--(axis cs:91,7)
--(axis cs:90,7)
--cycle;

\path [fill=white] (axis cs:91,7)
--(axis cs:91,8)
--(axis cs:92,8)
--(axis cs:92,7)
--(axis cs:91,7)
--cycle;

\path [fill=white] (axis cs:92,7)
--(axis cs:92,8)
--(axis cs:93,8)
--(axis cs:93,7)
--(axis cs:92,7)
--cycle;

\path [fill=white] (axis cs:93,7)
--(axis cs:93,8)
--(axis cs:94,8)
--(axis cs:94,7)
--(axis cs:93,7)
--cycle;

\path [fill=white] (axis cs:94,7)
--(axis cs:94,8)
--(axis cs:95,8)
--(axis cs:95,7)
--(axis cs:94,7)
--cycle;

\path [fill=white] (axis cs:95,7)
--(axis cs:95,8)
--(axis cs:96,8)
--(axis cs:96,7)
--(axis cs:95,7)
--cycle;

\path [fill=white] (axis cs:96,7)
--(axis cs:96,8)
--(axis cs:97,8)
--(axis cs:97,7)
--(axis cs:96,7)
--cycle;

\path [fill=white] (axis cs:97,7)
--(axis cs:97,8)
--(axis cs:98,8)
--(axis cs:98,7)
--(axis cs:97,7)
--cycle;

\path [fill=white] (axis cs:98,7)
--(axis cs:98,8)
--(axis cs:99,8)
--(axis cs:99,7)
--(axis cs:98,7)
--cycle;

\path [fill=white] (axis cs:99,7)
--(axis cs:99,8)
--(axis cs:100,8)
--(axis cs:100,7)
--(axis cs:99,7)
--cycle;

\path [fill=white] (axis cs:100,7)
--(axis cs:100,8)
--(axis cs:101,8)
--(axis cs:101,7)
--(axis cs:100,7)
--cycle;

\path [fill=white] (axis cs:101,7)
--(axis cs:101,8)
--(axis cs:102,8)
--(axis cs:102,7)
--(axis cs:101,7)
--cycle;

\path [fill=white] (axis cs:102,7)
--(axis cs:102,8)
--(axis cs:103,8)
--(axis cs:103,7)
--(axis cs:102,7)
--cycle;

\path [fill=white] (axis cs:103,7)
--(axis cs:103,8)
--(axis cs:104,8)
--(axis cs:104,7)
--(axis cs:103,7)
--cycle;

\path [fill=white] (axis cs:104,7)
--(axis cs:104,8)
--(axis cs:105,8)
--(axis cs:105,7)
--(axis cs:104,7)
--cycle;

\path [fill=white] (axis cs:105,7)
--(axis cs:105,8)
--(axis cs:106,8)
--(axis cs:106,7)
--(axis cs:105,7)
--cycle;

\path [fill=white] (axis cs:106,7)
--(axis cs:106,8)
--(axis cs:107,8)
--(axis cs:107,7)
--(axis cs:106,7)
--cycle;

\path [fill=white] (axis cs:107,7)
--(axis cs:107,8)
--(axis cs:108,8)
--(axis cs:108,7)
--(axis cs:107,7)
--cycle;

\path [fill=white] (axis cs:108,7)
--(axis cs:108,8)
--(axis cs:109,8)
--(axis cs:109,7)
--(axis cs:108,7)
--cycle;

\path [fill=white] (axis cs:109,7)
--(axis cs:109,8)
--(axis cs:110,8)
--(axis cs:110,7)
--(axis cs:109,7)
--cycle;

\path [fill=white] (axis cs:110,7)
--(axis cs:110,8)
--(axis cs:111,8)
--(axis cs:111,7)
--(axis cs:110,7)
--cycle;

\path [fill=white] (axis cs:111,7)
--(axis cs:111,8)
--(axis cs:112,8)
--(axis cs:112,7)
--(axis cs:111,7)
--cycle;

\path [fill=white] (axis cs:112,7)
--(axis cs:112,8)
--(axis cs:113,8)
--(axis cs:113,7)
--(axis cs:112,7)
--cycle;

\path [fill=white] (axis cs:113,7)
--(axis cs:113,8)
--(axis cs:114,8)
--(axis cs:114,7)
--(axis cs:113,7)
--cycle;

\path [fill=white] (axis cs:114,7)
--(axis cs:114,8)
--(axis cs:115,8)
--(axis cs:115,7)
--(axis cs:114,7)
--cycle;

\path [fill=white] (axis cs:115,7)
--(axis cs:115,8)
--(axis cs:116,8)
--(axis cs:116,7)
--(axis cs:115,7)
--cycle;

\path [fill=white] (axis cs:116,7)
--(axis cs:116,8)
--(axis cs:117,8)
--(axis cs:117,7)
--(axis cs:116,7)
--cycle;

\path [fill=white] (axis cs:117,7)
--(axis cs:117,8)
--(axis cs:118,8)
--(axis cs:118,7)
--(axis cs:117,7)
--cycle;

\path [fill=white] (axis cs:118,7)
--(axis cs:118,8)
--(axis cs:119,8)
--(axis cs:119,7)
--(axis cs:118,7)
--cycle;

\path [fill=white] (axis cs:119,7)
--(axis cs:119,8)
--(axis cs:120,8)
--(axis cs:120,7)
--(axis cs:119,7)
--cycle;

\path [fill=white] (axis cs:120,7)
--(axis cs:120,8)
--(axis cs:121,8)
--(axis cs:121,7)
--(axis cs:120,7)
--cycle;

\path [fill=white] (axis cs:121,7)
--(axis cs:121,8)
--(axis cs:122,8)
--(axis cs:122,7)
--(axis cs:121,7)
--cycle;

\path [fill=white] (axis cs:122,7)
--(axis cs:122,8)
--(axis cs:123,8)
--(axis cs:123,7)
--(axis cs:122,7)
--cycle;

\path [fill=white] (axis cs:123,7)
--(axis cs:123,8)
--(axis cs:124,8)
--(axis cs:124,7)
--(axis cs:123,7)
--cycle;

\path [fill=white] (axis cs:124,7)
--(axis cs:124,8)
--(axis cs:125,8)
--(axis cs:125,7)
--(axis cs:124,7)
--cycle;

\path [fill=white] (axis cs:125,7)
--(axis cs:125,8)
--(axis cs:126,8)
--(axis cs:126,7)
--(axis cs:125,7)
--cycle;

\path [fill=white] (axis cs:126,7)
--(axis cs:126,8)
--(axis cs:127,8)
--(axis cs:127,7)
--(axis cs:126,7)
--cycle;

\path [fill=white] (axis cs:127,7)
--(axis cs:127,8)
--(axis cs:128,8)
--(axis cs:128,7)
--(axis cs:127,7)
--cycle;

\path [fill=white] (axis cs:128,7)
--(axis cs:128,8)
--(axis cs:129,8)
--(axis cs:129,7)
--(axis cs:128,7)
--cycle;

\path [fill=white] (axis cs:129,7)
--(axis cs:129,8)
--(axis cs:130,8)
--(axis cs:130,7)
--(axis cs:129,7)
--cycle;

\path [fill=white] (axis cs:130,7)
--(axis cs:130,8)
--(axis cs:131,8)
--(axis cs:131,7)
--(axis cs:130,7)
--cycle;

\path [fill=white] (axis cs:131,7)
--(axis cs:131,8)
--(axis cs:132,8)
--(axis cs:132,7)
--(axis cs:131,7)
--cycle;

\path [fill=white] (axis cs:132,7)
--(axis cs:132,8)
--(axis cs:133,8)
--(axis cs:133,7)
--(axis cs:132,7)
--cycle;

\path [fill=white] (axis cs:133,7)
--(axis cs:133,8)
--(axis cs:134,8)
--(axis cs:134,7)
--(axis cs:133,7)
--cycle;

\path [fill=white] (axis cs:134,7)
--(axis cs:134,8)
--(axis cs:135,8)
--(axis cs:135,7)
--(axis cs:134,7)
--cycle;

\path [fill=white] (axis cs:135,7)
--(axis cs:135,8)
--(axis cs:136,8)
--(axis cs:136,7)
--(axis cs:135,7)
--cycle;

\path [fill=white] (axis cs:136,7)
--(axis cs:136,8)
--(axis cs:137,8)
--(axis cs:137,7)
--(axis cs:136,7)
--cycle;

\path [fill=white] (axis cs:137,7)
--(axis cs:137,8)
--(axis cs:138,8)
--(axis cs:138,7)
--(axis cs:137,7)
--cycle;

\path [fill=white] (axis cs:138,7)
--(axis cs:138,8)
--(axis cs:139,8)
--(axis cs:139,7)
--(axis cs:138,7)
--cycle;

\path [fill=white] (axis cs:139,7)
--(axis cs:139,8)
--(axis cs:140,8)
--(axis cs:140,7)
--(axis cs:139,7)
--cycle;

\path [fill=white] (axis cs:140,7)
--(axis cs:140,8)
--(axis cs:141,8)
--(axis cs:141,7)
--(axis cs:140,7)
--cycle;

\path [fill=white] (axis cs:141,7)
--(axis cs:141,8)
--(axis cs:142,8)
--(axis cs:142,7)
--(axis cs:141,7)
--cycle;

\path [fill=white] (axis cs:142,7)
--(axis cs:142,8)
--(axis cs:143,8)
--(axis cs:143,7)
--(axis cs:142,7)
--cycle;

\path [fill=white] (axis cs:143,7)
--(axis cs:143,8)
--(axis cs:144,8)
--(axis cs:144,7)
--(axis cs:143,7)
--cycle;

\path [fill=white] (axis cs:144,7)
--(axis cs:144,8)
--(axis cs:145,8)
--(axis cs:145,7)
--(axis cs:144,7)
--cycle;

\path [fill=white] (axis cs:145,7)
--(axis cs:145,8)
--(axis cs:146,8)
--(axis cs:146,7)
--(axis cs:145,7)
--cycle;

\path [fill=white] (axis cs:146,7)
--(axis cs:146,8)
--(axis cs:147,8)
--(axis cs:147,7)
--(axis cs:146,7)
--cycle;

\path [fill=white] (axis cs:147,7)
--(axis cs:147,8)
--(axis cs:148,8)
--(axis cs:148,7)
--(axis cs:147,7)
--cycle;

\path [fill=white] (axis cs:148,7)
--(axis cs:148,8)
--(axis cs:149,8)
--(axis cs:149,7)
--(axis cs:148,7)
--cycle;

\path [fill=white] (axis cs:149,7)
--(axis cs:149,8)
--(axis cs:150,8)
--(axis cs:150,7)
--(axis cs:149,7)
--cycle;

\path [fill=white] (axis cs:150,7)
--(axis cs:150,8)
--(axis cs:151,8)
--(axis cs:151,7)
--(axis cs:150,7)
--cycle;

\path [fill=white] (axis cs:151,7)
--(axis cs:151,8)
--(axis cs:152,8)
--(axis cs:152,7)
--(axis cs:151,7)
--cycle;

\path [fill=white] (axis cs:152,7)
--(axis cs:152,8)
--(axis cs:153,8)
--(axis cs:153,7)
--(axis cs:152,7)
--cycle;

\path [fill=white] (axis cs:153,7)
--(axis cs:153,8)
--(axis cs:154,8)
--(axis cs:154,7)
--(axis cs:153,7)
--cycle;

\path [fill=white] (axis cs:154,7)
--(axis cs:154,8)
--(axis cs:155,8)
--(axis cs:155,7)
--(axis cs:154,7)
--cycle;

\path [fill=white] (axis cs:155,7)
--(axis cs:155,8)
--(axis cs:156,8)
--(axis cs:156,7)
--(axis cs:155,7)
--cycle;

\path [fill=white] (axis cs:156,7)
--(axis cs:156,8)
--(axis cs:157,8)
--(axis cs:157,7)
--(axis cs:156,7)
--cycle;

\path [fill=white] (axis cs:157,7)
--(axis cs:157,8)
--(axis cs:158,8)
--(axis cs:158,7)
--(axis cs:157,7)
--cycle;

\path [fill=white] (axis cs:158,7)
--(axis cs:158,8)
--(axis cs:159,8)
--(axis cs:159,7)
--(axis cs:158,7)
--cycle;

\path [fill=white] (axis cs:159,7)
--(axis cs:159,8)
--(axis cs:160,8)
--(axis cs:160,7)
--(axis cs:159,7)
--cycle;

\path [fill=white] (axis cs:160,7)
--(axis cs:160,8)
--(axis cs:161,8)
--(axis cs:161,7)
--(axis cs:160,7)
--cycle;

\path [fill=white] (axis cs:161,7)
--(axis cs:161,8)
--(axis cs:162,8)
--(axis cs:162,7)
--(axis cs:161,7)
--cycle;

\path [fill=white] (axis cs:162,7)
--(axis cs:162,8)
--(axis cs:163,8)
--(axis cs:163,7)
--(axis cs:162,7)
--cycle;

\path [fill=white] (axis cs:163,7)
--(axis cs:163,8)
--(axis cs:164,8)
--(axis cs:164,7)
--(axis cs:163,7)
--cycle;

\path [fill=white] (axis cs:164,7)
--(axis cs:164,8)
--(axis cs:165,8)
--(axis cs:165,7)
--(axis cs:164,7)
--cycle;

\path [fill=white] (axis cs:165,7)
--(axis cs:165,8)
--(axis cs:166,8)
--(axis cs:166,7)
--(axis cs:165,7)
--cycle;

\path [fill=white] (axis cs:166,7)
--(axis cs:166,8)
--(axis cs:167,8)
--(axis cs:167,7)
--(axis cs:166,7)
--cycle;

\path [fill=white] (axis cs:167,7)
--(axis cs:167,8)
--(axis cs:168,8)
--(axis cs:168,7)
--(axis cs:167,7)
--cycle;

\path [fill=white] (axis cs:168,7)
--(axis cs:168,8)
--(axis cs:169,8)
--(axis cs:169,7)
--(axis cs:168,7)
--cycle;

\path [fill=white] (axis cs:169,7)
--(axis cs:169,8)
--(axis cs:170,8)
--(axis cs:170,7)
--(axis cs:169,7)
--cycle;

\path [fill=white] (axis cs:170,7)
--(axis cs:170,8)
--(axis cs:171,8)
--(axis cs:171,7)
--(axis cs:170,7)
--cycle;

\path [fill=white] (axis cs:171,7)
--(axis cs:171,8)
--(axis cs:172,8)
--(axis cs:172,7)
--(axis cs:171,7)
--cycle;

\path [fill=white] (axis cs:172,7)
--(axis cs:172,8)
--(axis cs:173,8)
--(axis cs:173,7)
--(axis cs:172,7)
--cycle;

\path [fill=white] (axis cs:173,7)
--(axis cs:173,8)
--(axis cs:174,8)
--(axis cs:174,7)
--(axis cs:173,7)
--cycle;

\path [fill=white] (axis cs:174,7)
--(axis cs:174,8)
--(axis cs:175,8)
--(axis cs:175,7)
--(axis cs:174,7)
--cycle;

\path [fill=white] (axis cs:175,7)
--(axis cs:175,8)
--(axis cs:176,8)
--(axis cs:176,7)
--(axis cs:175,7)
--cycle;

\path [fill=white] (axis cs:0,8)
--(axis cs:0,9)
--(axis cs:1,9)
--(axis cs:1,8)
--(axis cs:0,8)
--cycle;

\path [fill=white] (axis cs:1,8)
--(axis cs:1,9)
--(axis cs:2,9)
--(axis cs:2,8)
--(axis cs:1,8)
--cycle;

\path [fill=white] (axis cs:2,8)
--(axis cs:2,9)
--(axis cs:3,9)
--(axis cs:3,8)
--(axis cs:2,8)
--cycle;

\path [fill=white] (axis cs:3,8)
--(axis cs:3,9)
--(axis cs:4,9)
--(axis cs:4,8)
--(axis cs:3,8)
--cycle;

\path [fill=white] (axis cs:4,8)
--(axis cs:4,9)
--(axis cs:5,9)
--(axis cs:5,8)
--(axis cs:4,8)
--cycle;

\path [fill=white] (axis cs:5,8)
--(axis cs:5,9)
--(axis cs:6,9)
--(axis cs:6,8)
--(axis cs:5,8)
--cycle;

\path [fill=white] (axis cs:6,8)
--(axis cs:6,9)
--(axis cs:7,9)
--(axis cs:7,8)
--(axis cs:6,8)
--cycle;

\path [fill=white] (axis cs:7,8)
--(axis cs:7,9)
--(axis cs:8,9)
--(axis cs:8,8)
--(axis cs:7,8)
--cycle;

\path [fill=white] (axis cs:8,8)
--(axis cs:8,9)
--(axis cs:9,9)
--(axis cs:9,8)
--(axis cs:8,8)
--cycle;

\path [fill=white] (axis cs:9,8)
--(axis cs:9,9)
--(axis cs:10,9)
--(axis cs:10,8)
--(axis cs:9,8)
--cycle;

\path [fill=white] (axis cs:10,8)
--(axis cs:10,9)
--(axis cs:11,9)
--(axis cs:11,8)
--(axis cs:10,8)
--cycle;

\path [fill=white] (axis cs:11,8)
--(axis cs:11,9)
--(axis cs:12,9)
--(axis cs:12,8)
--(axis cs:11,8)
--cycle;

\path [fill=white] (axis cs:12,8)
--(axis cs:12,9)
--(axis cs:13,9)
--(axis cs:13,8)
--(axis cs:12,8)
--cycle;

\path [fill=white] (axis cs:13,8)
--(axis cs:13,9)
--(axis cs:14,9)
--(axis cs:14,8)
--(axis cs:13,8)
--cycle;

\path [fill=white] (axis cs:14,8)
--(axis cs:14,9)
--(axis cs:15,9)
--(axis cs:15,8)
--(axis cs:14,8)
--cycle;

\path [fill=white] (axis cs:15,8)
--(axis cs:15,9)
--(axis cs:16,9)
--(axis cs:16,8)
--(axis cs:15,8)
--cycle;

\path [fill=white] (axis cs:16,8)
--(axis cs:16,9)
--(axis cs:17,9)
--(axis cs:17,8)
--(axis cs:16,8)
--cycle;

\path [fill=white] (axis cs:17,8)
--(axis cs:17,9)
--(axis cs:18,9)
--(axis cs:18,8)
--(axis cs:17,8)
--cycle;

\path [fill=white] (axis cs:18,8)
--(axis cs:18,9)
--(axis cs:19,9)
--(axis cs:19,8)
--(axis cs:18,8)
--cycle;

\path [fill=white] (axis cs:19,8)
--(axis cs:19,9)
--(axis cs:20,9)
--(axis cs:20,8)
--(axis cs:19,8)
--cycle;

\path [fill=white] (axis cs:20,8)
--(axis cs:20,9)
--(axis cs:21,9)
--(axis cs:21,8)
--(axis cs:20,8)
--cycle;

\path [fill=white] (axis cs:21,8)
--(axis cs:21,9)
--(axis cs:22,9)
--(axis cs:22,8)
--(axis cs:21,8)
--cycle;

\path [fill=white] (axis cs:22,8)
--(axis cs:22,9)
--(axis cs:23,9)
--(axis cs:23,8)
--(axis cs:22,8)
--cycle;

\path [fill=white] (axis cs:23,8)
--(axis cs:23,9)
--(axis cs:24,9)
--(axis cs:24,8)
--(axis cs:23,8)
--cycle;

\path [fill=white] (axis cs:24,8)
--(axis cs:24,9)
--(axis cs:25,9)
--(axis cs:25,8)
--(axis cs:24,8)
--cycle;

\path [fill=white] (axis cs:25,8)
--(axis cs:25,9)
--(axis cs:26,9)
--(axis cs:26,8)
--(axis cs:25,8)
--cycle;

\path [fill=white] (axis cs:26,8)
--(axis cs:26,9)
--(axis cs:27,9)
--(axis cs:27,8)
--(axis cs:26,8)
--cycle;

\path [fill=white] (axis cs:27,8)
--(axis cs:27,9)
--(axis cs:28,9)
--(axis cs:28,8)
--(axis cs:27,8)
--cycle;

\path [fill=white] (axis cs:28,8)
--(axis cs:28,9)
--(axis cs:29,9)
--(axis cs:29,8)
--(axis cs:28,8)
--cycle;

\path [fill=white] (axis cs:29,8)
--(axis cs:29,9)
--(axis cs:30,9)
--(axis cs:30,8)
--(axis cs:29,8)
--cycle;

\path [fill=white] (axis cs:30,8)
--(axis cs:30,9)
--(axis cs:31,9)
--(axis cs:31,8)
--(axis cs:30,8)
--cycle;

\path [fill=white] (axis cs:31,8)
--(axis cs:31,9)
--(axis cs:32,9)
--(axis cs:32,8)
--(axis cs:31,8)
--cycle;

\path [fill=white] (axis cs:32,8)
--(axis cs:32,9)
--(axis cs:33,9)
--(axis cs:33,8)
--(axis cs:32,8)
--cycle;

\path [fill=white] (axis cs:33,8)
--(axis cs:33,9)
--(axis cs:34,9)
--(axis cs:34,8)
--(axis cs:33,8)
--cycle;

\path [fill=white] (axis cs:34,8)
--(axis cs:34,9)
--(axis cs:35,9)
--(axis cs:35,8)
--(axis cs:34,8)
--cycle;

\path [fill=white] (axis cs:35,8)
--(axis cs:35,9)
--(axis cs:36,9)
--(axis cs:36,8)
--(axis cs:35,8)
--cycle;

\path [fill=white] (axis cs:36,8)
--(axis cs:36,9)
--(axis cs:37,9)
--(axis cs:37,8)
--(axis cs:36,8)
--cycle;

\path [fill=white] (axis cs:37,8)
--(axis cs:37,9)
--(axis cs:38,9)
--(axis cs:38,8)
--(axis cs:37,8)
--cycle;

\path [fill=white] (axis cs:38,8)
--(axis cs:38,9)
--(axis cs:39,9)
--(axis cs:39,8)
--(axis cs:38,8)
--cycle;

\path [fill=white] (axis cs:39,8)
--(axis cs:39,9)
--(axis cs:40,9)
--(axis cs:40,8)
--(axis cs:39,8)
--cycle;

\path [fill=white] (axis cs:40,8)
--(axis cs:40,9)
--(axis cs:41,9)
--(axis cs:41,8)
--(axis cs:40,8)
--cycle;

\path [fill=white] (axis cs:41,8)
--(axis cs:41,9)
--(axis cs:42,9)
--(axis cs:42,8)
--(axis cs:41,8)
--cycle;

\path [fill=white] (axis cs:42,8)
--(axis cs:42,9)
--(axis cs:43,9)
--(axis cs:43,8)
--(axis cs:42,8)
--cycle;

\path [fill=white] (axis cs:43,8)
--(axis cs:43,9)
--(axis cs:44,9)
--(axis cs:44,8)
--(axis cs:43,8)
--cycle;

\path [fill=white] (axis cs:44,8)
--(axis cs:44,9)
--(axis cs:45,9)
--(axis cs:45,8)
--(axis cs:44,8)
--cycle;

\path [fill=white] (axis cs:45,8)
--(axis cs:45,9)
--(axis cs:46,9)
--(axis cs:46,8)
--(axis cs:45,8)
--cycle;

\path [fill=white] (axis cs:46,8)
--(axis cs:46,9)
--(axis cs:47,9)
--(axis cs:47,8)
--(axis cs:46,8)
--cycle;

\path [fill=white] (axis cs:47,8)
--(axis cs:47,9)
--(axis cs:48,9)
--(axis cs:48,8)
--(axis cs:47,8)
--cycle;

\path [fill=white] (axis cs:48,8)
--(axis cs:48,9)
--(axis cs:49,9)
--(axis cs:49,8)
--(axis cs:48,8)
--cycle;

\path [fill=white] (axis cs:49,8)
--(axis cs:49,9)
--(axis cs:50,9)
--(axis cs:50,8)
--(axis cs:49,8)
--cycle;

\path [fill=white] (axis cs:50,8)
--(axis cs:50,9)
--(axis cs:51,9)
--(axis cs:51,8)
--(axis cs:50,8)
--cycle;

\path [fill=white] (axis cs:51,8)
--(axis cs:51,9)
--(axis cs:52,9)
--(axis cs:52,8)
--(axis cs:51,8)
--cycle;

\path [fill=white] (axis cs:52,8)
--(axis cs:52,9)
--(axis cs:53,9)
--(axis cs:53,8)
--(axis cs:52,8)
--cycle;

\path [fill=white] (axis cs:53,8)
--(axis cs:53,9)
--(axis cs:54,9)
--(axis cs:54,8)
--(axis cs:53,8)
--cycle;

\path [fill=white] (axis cs:54,8)
--(axis cs:54,9)
--(axis cs:55,9)
--(axis cs:55,8)
--(axis cs:54,8)
--cycle;

\path [fill=white] (axis cs:55,8)
--(axis cs:55,9)
--(axis cs:56,9)
--(axis cs:56,8)
--(axis cs:55,8)
--cycle;

\path [fill=white] (axis cs:56,8)
--(axis cs:56,9)
--(axis cs:57,9)
--(axis cs:57,8)
--(axis cs:56,8)
--cycle;

\path [fill=white] (axis cs:57,8)
--(axis cs:57,9)
--(axis cs:58,9)
--(axis cs:58,8)
--(axis cs:57,8)
--cycle;

\path [fill=white] (axis cs:58,8)
--(axis cs:58,9)
--(axis cs:59,9)
--(axis cs:59,8)
--(axis cs:58,8)
--cycle;

\path [fill=white] (axis cs:59,8)
--(axis cs:59,9)
--(axis cs:60,9)
--(axis cs:60,8)
--(axis cs:59,8)
--cycle;

\path [fill=white] (axis cs:60,8)
--(axis cs:60,9)
--(axis cs:61,9)
--(axis cs:61,8)
--(axis cs:60,8)
--cycle;

\path [fill=white] (axis cs:61,8)
--(axis cs:61,9)
--(axis cs:62,9)
--(axis cs:62,8)
--(axis cs:61,8)
--cycle;

\path [fill=white] (axis cs:62,8)
--(axis cs:62,9)
--(axis cs:63,9)
--(axis cs:63,8)
--(axis cs:62,8)
--cycle;

\path [fill=white] (axis cs:63,8)
--(axis cs:63,9)
--(axis cs:64,9)
--(axis cs:64,8)
--(axis cs:63,8)
--cycle;

\path [fill=white] (axis cs:64,8)
--(axis cs:64,9)
--(axis cs:65,9)
--(axis cs:65,8)
--(axis cs:64,8)
--cycle;

\path [fill=white] (axis cs:65,8)
--(axis cs:65,9)
--(axis cs:66,9)
--(axis cs:66,8)
--(axis cs:65,8)
--cycle;

\path [fill=white] (axis cs:66,8)
--(axis cs:66,9)
--(axis cs:67,9)
--(axis cs:67,8)
--(axis cs:66,8)
--cycle;

\path [fill=white] (axis cs:67,8)
--(axis cs:67,9)
--(axis cs:68,9)
--(axis cs:68,8)
--(axis cs:67,8)
--cycle;

\path [fill=white] (axis cs:68,8)
--(axis cs:68,9)
--(axis cs:69,9)
--(axis cs:69,8)
--(axis cs:68,8)
--cycle;

\path [fill=white] (axis cs:69,8)
--(axis cs:69,9)
--(axis cs:70,9)
--(axis cs:70,8)
--(axis cs:69,8)
--cycle;

\path [fill=white] (axis cs:70,8)
--(axis cs:70,9)
--(axis cs:71,9)
--(axis cs:71,8)
--(axis cs:70,8)
--cycle;

\path [fill=white] (axis cs:71,8)
--(axis cs:71,9)
--(axis cs:72,9)
--(axis cs:72,8)
--(axis cs:71,8)
--cycle;

\path [fill=white] (axis cs:72,8)
--(axis cs:72,9)
--(axis cs:73,9)
--(axis cs:73,8)
--(axis cs:72,8)
--cycle;

\path [fill=white] (axis cs:73,8)
--(axis cs:73,9)
--(axis cs:74,9)
--(axis cs:74,8)
--(axis cs:73,8)
--cycle;

\path [fill=white] (axis cs:74,8)
--(axis cs:74,9)
--(axis cs:75,9)
--(axis cs:75,8)
--(axis cs:74,8)
--cycle;

\path [fill=white] (axis cs:75,8)
--(axis cs:75,9)
--(axis cs:76,9)
--(axis cs:76,8)
--(axis cs:75,8)
--cycle;

\path [fill=white] (axis cs:76,8)
--(axis cs:76,9)
--(axis cs:77,9)
--(axis cs:77,8)
--(axis cs:76,8)
--cycle;

\path [fill=white] (axis cs:77,8)
--(axis cs:77,9)
--(axis cs:78,9)
--(axis cs:78,8)
--(axis cs:77,8)
--cycle;

\path [fill=white] (axis cs:78,8)
--(axis cs:78,9)
--(axis cs:79,9)
--(axis cs:79,8)
--(axis cs:78,8)
--cycle;

\path [fill=white] (axis cs:79,8)
--(axis cs:79,9)
--(axis cs:80,9)
--(axis cs:80,8)
--(axis cs:79,8)
--cycle;

\path [fill=white] (axis cs:80,8)
--(axis cs:80,9)
--(axis cs:81,9)
--(axis cs:81,8)
--(axis cs:80,8)
--cycle;

\path [fill=white] (axis cs:81,8)
--(axis cs:81,9)
--(axis cs:82,9)
--(axis cs:82,8)
--(axis cs:81,8)
--cycle;

\path [fill=white] (axis cs:82,8)
--(axis cs:82,9)
--(axis cs:83,9)
--(axis cs:83,8)
--(axis cs:82,8)
--cycle;

\path [fill=white] (axis cs:83,8)
--(axis cs:83,9)
--(axis cs:84,9)
--(axis cs:84,8)
--(axis cs:83,8)
--cycle;

\path [fill=white] (axis cs:84,8)
--(axis cs:84,9)
--(axis cs:85,9)
--(axis cs:85,8)
--(axis cs:84,8)
--cycle;

\path [fill=white] (axis cs:85,8)
--(axis cs:85,9)
--(axis cs:86,9)
--(axis cs:86,8)
--(axis cs:85,8)
--cycle;

\path [fill=white] (axis cs:86,8)
--(axis cs:86,9)
--(axis cs:87,9)
--(axis cs:87,8)
--(axis cs:86,8)
--cycle;

\path [fill=white] (axis cs:87,8)
--(axis cs:87,9)
--(axis cs:88,9)
--(axis cs:88,8)
--(axis cs:87,8)
--cycle;

\path [fill=white] (axis cs:88,8)
--(axis cs:88,9)
--(axis cs:89,9)
--(axis cs:89,8)
--(axis cs:88,8)
--cycle;

\path [fill=white] (axis cs:89,8)
--(axis cs:89,9)
--(axis cs:90,9)
--(axis cs:90,8)
--(axis cs:89,8)
--cycle;

\path [fill=white] (axis cs:90,8)
--(axis cs:90,9)
--(axis cs:91,9)
--(axis cs:91,8)
--(axis cs:90,8)
--cycle;

\path [fill=white] (axis cs:91,8)
--(axis cs:91,9)
--(axis cs:92,9)
--(axis cs:92,8)
--(axis cs:91,8)
--cycle;

\path [fill=white] (axis cs:92,8)
--(axis cs:92,9)
--(axis cs:93,9)
--(axis cs:93,8)
--(axis cs:92,8)
--cycle;

\path [fill=white] (axis cs:93,8)
--(axis cs:93,9)
--(axis cs:94,9)
--(axis cs:94,8)
--(axis cs:93,8)
--cycle;

\path [fill=white] (axis cs:94,8)
--(axis cs:94,9)
--(axis cs:95,9)
--(axis cs:95,8)
--(axis cs:94,8)
--cycle;

\path [fill=white] (axis cs:95,8)
--(axis cs:95,9)
--(axis cs:96,9)
--(axis cs:96,8)
--(axis cs:95,8)
--cycle;

\path [fill=white] (axis cs:96,8)
--(axis cs:96,9)
--(axis cs:97,9)
--(axis cs:97,8)
--(axis cs:96,8)
--cycle;

\path [fill=white] (axis cs:97,8)
--(axis cs:97,9)
--(axis cs:98,9)
--(axis cs:98,8)
--(axis cs:97,8)
--cycle;

\path [fill=white] (axis cs:98,8)
--(axis cs:98,9)
--(axis cs:99,9)
--(axis cs:99,8)
--(axis cs:98,8)
--cycle;

\path [fill=white] (axis cs:99,8)
--(axis cs:99,9)
--(axis cs:100,9)
--(axis cs:100,8)
--(axis cs:99,8)
--cycle;

\path [fill=white] (axis cs:100,8)
--(axis cs:100,9)
--(axis cs:101,9)
--(axis cs:101,8)
--(axis cs:100,8)
--cycle;

\path [fill=white] (axis cs:101,8)
--(axis cs:101,9)
--(axis cs:102,9)
--(axis cs:102,8)
--(axis cs:101,8)
--cycle;

\path [fill=white] (axis cs:102,8)
--(axis cs:102,9)
--(axis cs:103,9)
--(axis cs:103,8)
--(axis cs:102,8)
--cycle;

\path [fill=white] (axis cs:103,8)
--(axis cs:103,9)
--(axis cs:104,9)
--(axis cs:104,8)
--(axis cs:103,8)
--cycle;

\path [fill=white] (axis cs:104,8)
--(axis cs:104,9)
--(axis cs:105,9)
--(axis cs:105,8)
--(axis cs:104,8)
--cycle;

\path [fill=white] (axis cs:105,8)
--(axis cs:105,9)
--(axis cs:106,9)
--(axis cs:106,8)
--(axis cs:105,8)
--cycle;

\path [fill=white] (axis cs:106,8)
--(axis cs:106,9)
--(axis cs:107,9)
--(axis cs:107,8)
--(axis cs:106,8)
--cycle;

\path [fill=white] (axis cs:107,8)
--(axis cs:107,9)
--(axis cs:108,9)
--(axis cs:108,8)
--(axis cs:107,8)
--cycle;

\path [fill=white] (axis cs:108,8)
--(axis cs:108,9)
--(axis cs:109,9)
--(axis cs:109,8)
--(axis cs:108,8)
--cycle;

\path [fill=white] (axis cs:109,8)
--(axis cs:109,9)
--(axis cs:110,9)
--(axis cs:110,8)
--(axis cs:109,8)
--cycle;

\path [fill=white] (axis cs:110,8)
--(axis cs:110,9)
--(axis cs:111,9)
--(axis cs:111,8)
--(axis cs:110,8)
--cycle;

\path [fill=white] (axis cs:111,8)
--(axis cs:111,9)
--(axis cs:112,9)
--(axis cs:112,8)
--(axis cs:111,8)
--cycle;

\path [fill=white] (axis cs:112,8)
--(axis cs:112,9)
--(axis cs:113,9)
--(axis cs:113,8)
--(axis cs:112,8)
--cycle;

\path [fill=white] (axis cs:113,8)
--(axis cs:113,9)
--(axis cs:114,9)
--(axis cs:114,8)
--(axis cs:113,8)
--cycle;

\path [fill=white] (axis cs:114,8)
--(axis cs:114,9)
--(axis cs:115,9)
--(axis cs:115,8)
--(axis cs:114,8)
--cycle;

\path [fill=white] (axis cs:115,8)
--(axis cs:115,9)
--(axis cs:116,9)
--(axis cs:116,8)
--(axis cs:115,8)
--cycle;

\path [fill=white] (axis cs:116,8)
--(axis cs:116,9)
--(axis cs:117,9)
--(axis cs:117,8)
--(axis cs:116,8)
--cycle;

\path [fill=white] (axis cs:117,8)
--(axis cs:117,9)
--(axis cs:118,9)
--(axis cs:118,8)
--(axis cs:117,8)
--cycle;

\path [fill=white] (axis cs:118,8)
--(axis cs:118,9)
--(axis cs:119,9)
--(axis cs:119,8)
--(axis cs:118,8)
--cycle;

\path [fill=white] (axis cs:119,8)
--(axis cs:119,9)
--(axis cs:120,9)
--(axis cs:120,8)
--(axis cs:119,8)
--cycle;

\path [fill=white] (axis cs:120,8)
--(axis cs:120,9)
--(axis cs:121,9)
--(axis cs:121,8)
--(axis cs:120,8)
--cycle;

\path [fill=white] (axis cs:121,8)
--(axis cs:121,9)
--(axis cs:122,9)
--(axis cs:122,8)
--(axis cs:121,8)
--cycle;

\path [fill=white] (axis cs:122,8)
--(axis cs:122,9)
--(axis cs:123,9)
--(axis cs:123,8)
--(axis cs:122,8)
--cycle;

\path [fill=white] (axis cs:123,8)
--(axis cs:123,9)
--(axis cs:124,9)
--(axis cs:124,8)
--(axis cs:123,8)
--cycle;

\path [fill=white] (axis cs:124,8)
--(axis cs:124,9)
--(axis cs:125,9)
--(axis cs:125,8)
--(axis cs:124,8)
--cycle;

\path [fill=white] (axis cs:125,8)
--(axis cs:125,9)
--(axis cs:126,9)
--(axis cs:126,8)
--(axis cs:125,8)
--cycle;

\path [fill=white] (axis cs:126,8)
--(axis cs:126,9)
--(axis cs:127,9)
--(axis cs:127,8)
--(axis cs:126,8)
--cycle;

\path [fill=white] (axis cs:127,8)
--(axis cs:127,9)
--(axis cs:128,9)
--(axis cs:128,8)
--(axis cs:127,8)
--cycle;

\path [fill=white] (axis cs:128,8)
--(axis cs:128,9)
--(axis cs:129,9)
--(axis cs:129,8)
--(axis cs:128,8)
--cycle;

\path [fill=white] (axis cs:129,8)
--(axis cs:129,9)
--(axis cs:130,9)
--(axis cs:130,8)
--(axis cs:129,8)
--cycle;

\path [fill=white] (axis cs:130,8)
--(axis cs:130,9)
--(axis cs:131,9)
--(axis cs:131,8)
--(axis cs:130,8)
--cycle;

\path [fill=white] (axis cs:131,8)
--(axis cs:131,9)
--(axis cs:132,9)
--(axis cs:132,8)
--(axis cs:131,8)
--cycle;

\path [fill=white] (axis cs:132,8)
--(axis cs:132,9)
--(axis cs:133,9)
--(axis cs:133,8)
--(axis cs:132,8)
--cycle;

\path [fill=white] (axis cs:133,8)
--(axis cs:133,9)
--(axis cs:134,9)
--(axis cs:134,8)
--(axis cs:133,8)
--cycle;

\path [fill=white] (axis cs:134,8)
--(axis cs:134,9)
--(axis cs:135,9)
--(axis cs:135,8)
--(axis cs:134,8)
--cycle;

\path [fill=white] (axis cs:135,8)
--(axis cs:135,9)
--(axis cs:136,9)
--(axis cs:136,8)
--(axis cs:135,8)
--cycle;

\path [fill=white] (axis cs:136,8)
--(axis cs:136,9)
--(axis cs:137,9)
--(axis cs:137,8)
--(axis cs:136,8)
--cycle;

\path [fill=white] (axis cs:137,8)
--(axis cs:137,9)
--(axis cs:138,9)
--(axis cs:138,8)
--(axis cs:137,8)
--cycle;

\path [fill=white] (axis cs:138,8)
--(axis cs:138,9)
--(axis cs:139,9)
--(axis cs:139,8)
--(axis cs:138,8)
--cycle;

\path [fill=white] (axis cs:139,8)
--(axis cs:139,9)
--(axis cs:140,9)
--(axis cs:140,8)
--(axis cs:139,8)
--cycle;

\path [fill=white] (axis cs:140,8)
--(axis cs:140,9)
--(axis cs:141,9)
--(axis cs:141,8)
--(axis cs:140,8)
--cycle;

\path [fill=white] (axis cs:141,8)
--(axis cs:141,9)
--(axis cs:142,9)
--(axis cs:142,8)
--(axis cs:141,8)
--cycle;

\path [fill=white] (axis cs:142,8)
--(axis cs:142,9)
--(axis cs:143,9)
--(axis cs:143,8)
--(axis cs:142,8)
--cycle;

\path [fill=white] (axis cs:143,8)
--(axis cs:143,9)
--(axis cs:144,9)
--(axis cs:144,8)
--(axis cs:143,8)
--cycle;

\path [fill=white] (axis cs:144,8)
--(axis cs:144,9)
--(axis cs:145,9)
--(axis cs:145,8)
--(axis cs:144,8)
--cycle;

\path [fill=white] (axis cs:145,8)
--(axis cs:145,9)
--(axis cs:146,9)
--(axis cs:146,8)
--(axis cs:145,8)
--cycle;

\path [fill=white] (axis cs:146,8)
--(axis cs:146,9)
--(axis cs:147,9)
--(axis cs:147,8)
--(axis cs:146,8)
--cycle;

\path [fill=white] (axis cs:147,8)
--(axis cs:147,9)
--(axis cs:148,9)
--(axis cs:148,8)
--(axis cs:147,8)
--cycle;

\path [fill=white] (axis cs:148,8)
--(axis cs:148,9)
--(axis cs:149,9)
--(axis cs:149,8)
--(axis cs:148,8)
--cycle;

\path [fill=white] (axis cs:149,8)
--(axis cs:149,9)
--(axis cs:150,9)
--(axis cs:150,8)
--(axis cs:149,8)
--cycle;

\path [fill=white] (axis cs:150,8)
--(axis cs:150,9)
--(axis cs:151,9)
--(axis cs:151,8)
--(axis cs:150,8)
--cycle;

\path [fill=white] (axis cs:151,8)
--(axis cs:151,9)
--(axis cs:152,9)
--(axis cs:152,8)
--(axis cs:151,8)
--cycle;

\path [fill=white] (axis cs:152,8)
--(axis cs:152,9)
--(axis cs:153,9)
--(axis cs:153,8)
--(axis cs:152,8)
--cycle;

\path [fill=white] (axis cs:153,8)
--(axis cs:153,9)
--(axis cs:154,9)
--(axis cs:154,8)
--(axis cs:153,8)
--cycle;

\path [fill=white] (axis cs:154,8)
--(axis cs:154,9)
--(axis cs:155,9)
--(axis cs:155,8)
--(axis cs:154,8)
--cycle;

\path [fill=white] (axis cs:155,8)
--(axis cs:155,9)
--(axis cs:156,9)
--(axis cs:156,8)
--(axis cs:155,8)
--cycle;

\path [fill=white] (axis cs:156,8)
--(axis cs:156,9)
--(axis cs:157,9)
--(axis cs:157,8)
--(axis cs:156,8)
--cycle;

\path [fill=white] (axis cs:157,8)
--(axis cs:157,9)
--(axis cs:158,9)
--(axis cs:158,8)
--(axis cs:157,8)
--cycle;

\path [fill=white] (axis cs:158,8)
--(axis cs:158,9)
--(axis cs:159,9)
--(axis cs:159,8)
--(axis cs:158,8)
--cycle;

\path [fill=white] (axis cs:159,8)
--(axis cs:159,9)
--(axis cs:160,9)
--(axis cs:160,8)
--(axis cs:159,8)
--cycle;

\path [fill=white] (axis cs:160,8)
--(axis cs:160,9)
--(axis cs:161,9)
--(axis cs:161,8)
--(axis cs:160,8)
--cycle;

\path [fill=white] (axis cs:161,8)
--(axis cs:161,9)
--(axis cs:162,9)
--(axis cs:162,8)
--(axis cs:161,8)
--cycle;

\path [fill=white] (axis cs:162,8)
--(axis cs:162,9)
--(axis cs:163,9)
--(axis cs:163,8)
--(axis cs:162,8)
--cycle;

\path [fill=white] (axis cs:163,8)
--(axis cs:163,9)
--(axis cs:164,9)
--(axis cs:164,8)
--(axis cs:163,8)
--cycle;

\path [fill=white] (axis cs:164,8)
--(axis cs:164,9)
--(axis cs:165,9)
--(axis cs:165,8)
--(axis cs:164,8)
--cycle;

\path [fill=white] (axis cs:165,8)
--(axis cs:165,9)
--(axis cs:166,9)
--(axis cs:166,8)
--(axis cs:165,8)
--cycle;

\path [fill=white] (axis cs:166,8)
--(axis cs:166,9)
--(axis cs:167,9)
--(axis cs:167,8)
--(axis cs:166,8)
--cycle;

\path [fill=white] (axis cs:167,8)
--(axis cs:167,9)
--(axis cs:168,9)
--(axis cs:168,8)
--(axis cs:167,8)
--cycle;

\path [fill=white] (axis cs:168,8)
--(axis cs:168,9)
--(axis cs:169,9)
--(axis cs:169,8)
--(axis cs:168,8)
--cycle;

\path [fill=white] (axis cs:169,8)
--(axis cs:169,9)
--(axis cs:170,9)
--(axis cs:170,8)
--(axis cs:169,8)
--cycle;

\path [fill=white] (axis cs:170,8)
--(axis cs:170,9)
--(axis cs:171,9)
--(axis cs:171,8)
--(axis cs:170,8)
--cycle;

\path [fill=white] (axis cs:171,8)
--(axis cs:171,9)
--(axis cs:172,9)
--(axis cs:172,8)
--(axis cs:171,8)
--cycle;

\path [fill=white] (axis cs:172,8)
--(axis cs:172,9)
--(axis cs:173,9)
--(axis cs:173,8)
--(axis cs:172,8)
--cycle;

\path [fill=white] (axis cs:173,8)
--(axis cs:173,9)
--(axis cs:174,9)
--(axis cs:174,8)
--(axis cs:173,8)
--cycle;

\path [fill=white] (axis cs:174,8)
--(axis cs:174,9)
--(axis cs:175,9)
--(axis cs:175,8)
--(axis cs:174,8)
--cycle;

\path [fill=white] (axis cs:175,8)
--(axis cs:175,9)
--(axis cs:176,9)
--(axis cs:176,8)
--(axis cs:175,8)
--cycle;

\path [fill=white] (axis cs:0,9)
--(axis cs:0,10)
--(axis cs:1,10)
--(axis cs:1,9)
--(axis cs:0,9)
--cycle;

\path [fill=white] (axis cs:1,9)
--(axis cs:1,10)
--(axis cs:2,10)
--(axis cs:2,9)
--(axis cs:1,9)
--cycle;

\path [fill=white] (axis cs:2,9)
--(axis cs:2,10)
--(axis cs:3,10)
--(axis cs:3,9)
--(axis cs:2,9)
--cycle;

\path [fill=white] (axis cs:3,9)
--(axis cs:3,10)
--(axis cs:4,10)
--(axis cs:4,9)
--(axis cs:3,9)
--cycle;

\path [fill=white] (axis cs:4,9)
--(axis cs:4,10)
--(axis cs:5,10)
--(axis cs:5,9)
--(axis cs:4,9)
--cycle;

\path [fill=white] (axis cs:5,9)
--(axis cs:5,10)
--(axis cs:6,10)
--(axis cs:6,9)
--(axis cs:5,9)
--cycle;

\path [fill=white] (axis cs:6,9)
--(axis cs:6,10)
--(axis cs:7,10)
--(axis cs:7,9)
--(axis cs:6,9)
--cycle;

\path [fill=white] (axis cs:7,9)
--(axis cs:7,10)
--(axis cs:8,10)
--(axis cs:8,9)
--(axis cs:7,9)
--cycle;

\path [fill=white] (axis cs:8,9)
--(axis cs:8,10)
--(axis cs:9,10)
--(axis cs:9,9)
--(axis cs:8,9)
--cycle;

\path [fill=white] (axis cs:9,9)
--(axis cs:9,10)
--(axis cs:10,10)
--(axis cs:10,9)
--(axis cs:9,9)
--cycle;

\path [fill=white] (axis cs:10,9)
--(axis cs:10,10)
--(axis cs:11,10)
--(axis cs:11,9)
--(axis cs:10,9)
--cycle;

\path [fill=white] (axis cs:11,9)
--(axis cs:11,10)
--(axis cs:12,10)
--(axis cs:12,9)
--(axis cs:11,9)
--cycle;

\path [fill=white] (axis cs:12,9)
--(axis cs:12,10)
--(axis cs:13,10)
--(axis cs:13,9)
--(axis cs:12,9)
--cycle;

\path [fill=white] (axis cs:13,9)
--(axis cs:13,10)
--(axis cs:14,10)
--(axis cs:14,9)
--(axis cs:13,9)
--cycle;

\path [fill=white] (axis cs:14,9)
--(axis cs:14,10)
--(axis cs:15,10)
--(axis cs:15,9)
--(axis cs:14,9)
--cycle;

\path [fill=white] (axis cs:15,9)
--(axis cs:15,10)
--(axis cs:16,10)
--(axis cs:16,9)
--(axis cs:15,9)
--cycle;

\path [fill=white] (axis cs:16,9)
--(axis cs:16,10)
--(axis cs:17,10)
--(axis cs:17,9)
--(axis cs:16,9)
--cycle;

\path [fill=white] (axis cs:17,9)
--(axis cs:17,10)
--(axis cs:18,10)
--(axis cs:18,9)
--(axis cs:17,9)
--cycle;

\path [fill=white] (axis cs:18,9)
--(axis cs:18,10)
--(axis cs:19,10)
--(axis cs:19,9)
--(axis cs:18,9)
--cycle;

\path [fill=white] (axis cs:19,9)
--(axis cs:19,10)
--(axis cs:20,10)
--(axis cs:20,9)
--(axis cs:19,9)
--cycle;

\path [fill=white] (axis cs:20,9)
--(axis cs:20,10)
--(axis cs:21,10)
--(axis cs:21,9)
--(axis cs:20,9)
--cycle;

\path [fill=white] (axis cs:21,9)
--(axis cs:21,10)
--(axis cs:22,10)
--(axis cs:22,9)
--(axis cs:21,9)
--cycle;

\path [fill=white] (axis cs:22,9)
--(axis cs:22,10)
--(axis cs:23,10)
--(axis cs:23,9)
--(axis cs:22,9)
--cycle;

\path [fill=white] (axis cs:23,9)
--(axis cs:23,10)
--(axis cs:24,10)
--(axis cs:24,9)
--(axis cs:23,9)
--cycle;

\path [fill=white] (axis cs:24,9)
--(axis cs:24,10)
--(axis cs:25,10)
--(axis cs:25,9)
--(axis cs:24,9)
--cycle;

\path [fill=white] (axis cs:25,9)
--(axis cs:25,10)
--(axis cs:26,10)
--(axis cs:26,9)
--(axis cs:25,9)
--cycle;

\path [fill=white] (axis cs:26,9)
--(axis cs:26,10)
--(axis cs:27,10)
--(axis cs:27,9)
--(axis cs:26,9)
--cycle;

\path [fill=white] (axis cs:27,9)
--(axis cs:27,10)
--(axis cs:28,10)
--(axis cs:28,9)
--(axis cs:27,9)
--cycle;

\path [fill=white] (axis cs:28,9)
--(axis cs:28,10)
--(axis cs:29,10)
--(axis cs:29,9)
--(axis cs:28,9)
--cycle;

\path [fill=white] (axis cs:29,9)
--(axis cs:29,10)
--(axis cs:30,10)
--(axis cs:30,9)
--(axis cs:29,9)
--cycle;

\path [fill=white] (axis cs:30,9)
--(axis cs:30,10)
--(axis cs:31,10)
--(axis cs:31,9)
--(axis cs:30,9)
--cycle;

\path [fill=white] (axis cs:31,9)
--(axis cs:31,10)
--(axis cs:32,10)
--(axis cs:32,9)
--(axis cs:31,9)
--cycle;

\path [fill=white] (axis cs:32,9)
--(axis cs:32,10)
--(axis cs:33,10)
--(axis cs:33,9)
--(axis cs:32,9)
--cycle;

\path [fill=white] (axis cs:33,9)
--(axis cs:33,10)
--(axis cs:34,10)
--(axis cs:34,9)
--(axis cs:33,9)
--cycle;

\path [fill=white] (axis cs:34,9)
--(axis cs:34,10)
--(axis cs:35,10)
--(axis cs:35,9)
--(axis cs:34,9)
--cycle;

\path [fill=white] (axis cs:35,9)
--(axis cs:35,10)
--(axis cs:36,10)
--(axis cs:36,9)
--(axis cs:35,9)
--cycle;

\path [fill=white] (axis cs:36,9)
--(axis cs:36,10)
--(axis cs:37,10)
--(axis cs:37,9)
--(axis cs:36,9)
--cycle;

\path [fill=white] (axis cs:37,9)
--(axis cs:37,10)
--(axis cs:38,10)
--(axis cs:38,9)
--(axis cs:37,9)
--cycle;

\path [fill=white] (axis cs:38,9)
--(axis cs:38,10)
--(axis cs:39,10)
--(axis cs:39,9)
--(axis cs:38,9)
--cycle;

\path [fill=white] (axis cs:39,9)
--(axis cs:39,10)
--(axis cs:40,10)
--(axis cs:40,9)
--(axis cs:39,9)
--cycle;

\path [fill=white] (axis cs:40,9)
--(axis cs:40,10)
--(axis cs:41,10)
--(axis cs:41,9)
--(axis cs:40,9)
--cycle;

\path [fill=white] (axis cs:41,9)
--(axis cs:41,10)
--(axis cs:42,10)
--(axis cs:42,9)
--(axis cs:41,9)
--cycle;

\path [fill=white] (axis cs:42,9)
--(axis cs:42,10)
--(axis cs:43,10)
--(axis cs:43,9)
--(axis cs:42,9)
--cycle;

\path [fill=white] (axis cs:43,9)
--(axis cs:43,10)
--(axis cs:44,10)
--(axis cs:44,9)
--(axis cs:43,9)
--cycle;

\path [fill=white] (axis cs:44,9)
--(axis cs:44,10)
--(axis cs:45,10)
--(axis cs:45,9)
--(axis cs:44,9)
--cycle;

\path [fill=white] (axis cs:45,9)
--(axis cs:45,10)
--(axis cs:46,10)
--(axis cs:46,9)
--(axis cs:45,9)
--cycle;

\path [fill=white] (axis cs:46,9)
--(axis cs:46,10)
--(axis cs:47,10)
--(axis cs:47,9)
--(axis cs:46,9)
--cycle;

\path [fill=white] (axis cs:47,9)
--(axis cs:47,10)
--(axis cs:48,10)
--(axis cs:48,9)
--(axis cs:47,9)
--cycle;

\path [fill=white] (axis cs:48,9)
--(axis cs:48,10)
--(axis cs:49,10)
--(axis cs:49,9)
--(axis cs:48,9)
--cycle;

\path [fill=white] (axis cs:49,9)
--(axis cs:49,10)
--(axis cs:50,10)
--(axis cs:50,9)
--(axis cs:49,9)
--cycle;

\path [fill=white] (axis cs:50,9)
--(axis cs:50,10)
--(axis cs:51,10)
--(axis cs:51,9)
--(axis cs:50,9)
--cycle;

\path [fill=white] (axis cs:51,9)
--(axis cs:51,10)
--(axis cs:52,10)
--(axis cs:52,9)
--(axis cs:51,9)
--cycle;

\path [fill=white] (axis cs:52,9)
--(axis cs:52,10)
--(axis cs:53,10)
--(axis cs:53,9)
--(axis cs:52,9)
--cycle;

\path [fill=white] (axis cs:53,9)
--(axis cs:53,10)
--(axis cs:54,10)
--(axis cs:54,9)
--(axis cs:53,9)
--cycle;

\path [fill=white] (axis cs:54,9)
--(axis cs:54,10)
--(axis cs:55,10)
--(axis cs:55,9)
--(axis cs:54,9)
--cycle;

\path [fill=white] (axis cs:55,9)
--(axis cs:55,10)
--(axis cs:56,10)
--(axis cs:56,9)
--(axis cs:55,9)
--cycle;

\path [fill=white] (axis cs:56,9)
--(axis cs:56,10)
--(axis cs:57,10)
--(axis cs:57,9)
--(axis cs:56,9)
--cycle;

\path [fill=white] (axis cs:57,9)
--(axis cs:57,10)
--(axis cs:58,10)
--(axis cs:58,9)
--(axis cs:57,9)
--cycle;

\path [fill=white] (axis cs:58,9)
--(axis cs:58,10)
--(axis cs:59,10)
--(axis cs:59,9)
--(axis cs:58,9)
--cycle;

\path [fill=white] (axis cs:59,9)
--(axis cs:59,10)
--(axis cs:60,10)
--(axis cs:60,9)
--(axis cs:59,9)
--cycle;

\path [fill=white] (axis cs:60,9)
--(axis cs:60,10)
--(axis cs:61,10)
--(axis cs:61,9)
--(axis cs:60,9)
--cycle;

\path [fill=white] (axis cs:61,9)
--(axis cs:61,10)
--(axis cs:62,10)
--(axis cs:62,9)
--(axis cs:61,9)
--cycle;

\path [fill=white] (axis cs:62,9)
--(axis cs:62,10)
--(axis cs:63,10)
--(axis cs:63,9)
--(axis cs:62,9)
--cycle;

\path [fill=white] (axis cs:63,9)
--(axis cs:63,10)
--(axis cs:64,10)
--(axis cs:64,9)
--(axis cs:63,9)
--cycle;

\path [fill=white] (axis cs:64,9)
--(axis cs:64,10)
--(axis cs:65,10)
--(axis cs:65,9)
--(axis cs:64,9)
--cycle;

\path [fill=white] (axis cs:65,9)
--(axis cs:65,10)
--(axis cs:66,10)
--(axis cs:66,9)
--(axis cs:65,9)
--cycle;

\path [fill=white] (axis cs:66,9)
--(axis cs:66,10)
--(axis cs:67,10)
--(axis cs:67,9)
--(axis cs:66,9)
--cycle;

\path [fill=white] (axis cs:67,9)
--(axis cs:67,10)
--(axis cs:68,10)
--(axis cs:68,9)
--(axis cs:67,9)
--cycle;

\path [fill=white] (axis cs:68,9)
--(axis cs:68,10)
--(axis cs:69,10)
--(axis cs:69,9)
--(axis cs:68,9)
--cycle;

\path [fill=white] (axis cs:69,9)
--(axis cs:69,10)
--(axis cs:70,10)
--(axis cs:70,9)
--(axis cs:69,9)
--cycle;

\path [fill=white] (axis cs:70,9)
--(axis cs:70,10)
--(axis cs:71,10)
--(axis cs:71,9)
--(axis cs:70,9)
--cycle;

\path [fill=white] (axis cs:71,9)
--(axis cs:71,10)
--(axis cs:72,10)
--(axis cs:72,9)
--(axis cs:71,9)
--cycle;

\path [fill=white] (axis cs:72,9)
--(axis cs:72,10)
--(axis cs:73,10)
--(axis cs:73,9)
--(axis cs:72,9)
--cycle;

\path [fill=white] (axis cs:73,9)
--(axis cs:73,10)
--(axis cs:74,10)
--(axis cs:74,9)
--(axis cs:73,9)
--cycle;

\path [fill=white] (axis cs:74,9)
--(axis cs:74,10)
--(axis cs:75,10)
--(axis cs:75,9)
--(axis cs:74,9)
--cycle;

\path [fill=white] (axis cs:75,9)
--(axis cs:75,10)
--(axis cs:76,10)
--(axis cs:76,9)
--(axis cs:75,9)
--cycle;

\path [fill=white] (axis cs:76,9)
--(axis cs:76,10)
--(axis cs:77,10)
--(axis cs:77,9)
--(axis cs:76,9)
--cycle;

\path [fill=white] (axis cs:77,9)
--(axis cs:77,10)
--(axis cs:78,10)
--(axis cs:78,9)
--(axis cs:77,9)
--cycle;

\path [fill=white] (axis cs:78,9)
--(axis cs:78,10)
--(axis cs:79,10)
--(axis cs:79,9)
--(axis cs:78,9)
--cycle;

\path [fill=white] (axis cs:79,9)
--(axis cs:79,10)
--(axis cs:80,10)
--(axis cs:80,9)
--(axis cs:79,9)
--cycle;

\path [fill=white] (axis cs:80,9)
--(axis cs:80,10)
--(axis cs:81,10)
--(axis cs:81,9)
--(axis cs:80,9)
--cycle;

\path [fill=white] (axis cs:81,9)
--(axis cs:81,10)
--(axis cs:82,10)
--(axis cs:82,9)
--(axis cs:81,9)
--cycle;

\path [fill=white] (axis cs:82,9)
--(axis cs:82,10)
--(axis cs:83,10)
--(axis cs:83,9)
--(axis cs:82,9)
--cycle;

\path [fill=white] (axis cs:83,9)
--(axis cs:83,10)
--(axis cs:84,10)
--(axis cs:84,9)
--(axis cs:83,9)
--cycle;

\path [fill=white] (axis cs:84,9)
--(axis cs:84,10)
--(axis cs:85,10)
--(axis cs:85,9)
--(axis cs:84,9)
--cycle;

\path [fill=white] (axis cs:85,9)
--(axis cs:85,10)
--(axis cs:86,10)
--(axis cs:86,9)
--(axis cs:85,9)
--cycle;

\path [fill=white] (axis cs:86,9)
--(axis cs:86,10)
--(axis cs:87,10)
--(axis cs:87,9)
--(axis cs:86,9)
--cycle;

\path [fill=white] (axis cs:87,9)
--(axis cs:87,10)
--(axis cs:88,10)
--(axis cs:88,9)
--(axis cs:87,9)
--cycle;

\path [fill=white] (axis cs:88,9)
--(axis cs:88,10)
--(axis cs:89,10)
--(axis cs:89,9)
--(axis cs:88,9)
--cycle;

\path [fill=white] (axis cs:89,9)
--(axis cs:89,10)
--(axis cs:90,10)
--(axis cs:90,9)
--(axis cs:89,9)
--cycle;

\path [fill=white] (axis cs:90,9)
--(axis cs:90,10)
--(axis cs:91,10)
--(axis cs:91,9)
--(axis cs:90,9)
--cycle;

\path [fill=white] (axis cs:91,9)
--(axis cs:91,10)
--(axis cs:92,10)
--(axis cs:92,9)
--(axis cs:91,9)
--cycle;

\path [fill=white] (axis cs:92,9)
--(axis cs:92,10)
--(axis cs:93,10)
--(axis cs:93,9)
--(axis cs:92,9)
--cycle;

\path [fill=white] (axis cs:93,9)
--(axis cs:93,10)
--(axis cs:94,10)
--(axis cs:94,9)
--(axis cs:93,9)
--cycle;

\path [fill=white] (axis cs:94,9)
--(axis cs:94,10)
--(axis cs:95,10)
--(axis cs:95,9)
--(axis cs:94,9)
--cycle;

\path [fill=white] (axis cs:95,9)
--(axis cs:95,10)
--(axis cs:96,10)
--(axis cs:96,9)
--(axis cs:95,9)
--cycle;

\path [fill=white] (axis cs:96,9)
--(axis cs:96,10)
--(axis cs:97,10)
--(axis cs:97,9)
--(axis cs:96,9)
--cycle;

\path [fill=white] (axis cs:97,9)
--(axis cs:97,10)
--(axis cs:98,10)
--(axis cs:98,9)
--(axis cs:97,9)
--cycle;

\path [fill=white] (axis cs:98,9)
--(axis cs:98,10)
--(axis cs:99,10)
--(axis cs:99,9)
--(axis cs:98,9)
--cycle;

\path [fill=white] (axis cs:99,9)
--(axis cs:99,10)
--(axis cs:100,10)
--(axis cs:100,9)
--(axis cs:99,9)
--cycle;

\path [fill=white] (axis cs:100,9)
--(axis cs:100,10)
--(axis cs:101,10)
--(axis cs:101,9)
--(axis cs:100,9)
--cycle;

\path [fill=white] (axis cs:101,9)
--(axis cs:101,10)
--(axis cs:102,10)
--(axis cs:102,9)
--(axis cs:101,9)
--cycle;

\path [fill=white] (axis cs:102,9)
--(axis cs:102,10)
--(axis cs:103,10)
--(axis cs:103,9)
--(axis cs:102,9)
--cycle;

\path [fill=white] (axis cs:103,9)
--(axis cs:103,10)
--(axis cs:104,10)
--(axis cs:104,9)
--(axis cs:103,9)
--cycle;

\path [fill=white] (axis cs:104,9)
--(axis cs:104,10)
--(axis cs:105,10)
--(axis cs:105,9)
--(axis cs:104,9)
--cycle;

\path [fill=white] (axis cs:105,9)
--(axis cs:105,10)
--(axis cs:106,10)
--(axis cs:106,9)
--(axis cs:105,9)
--cycle;

\path [fill=white] (axis cs:106,9)
--(axis cs:106,10)
--(axis cs:107,10)
--(axis cs:107,9)
--(axis cs:106,9)
--cycle;

\path [fill=white] (axis cs:107,9)
--(axis cs:107,10)
--(axis cs:108,10)
--(axis cs:108,9)
--(axis cs:107,9)
--cycle;

\path [fill=white] (axis cs:108,9)
--(axis cs:108,10)
--(axis cs:109,10)
--(axis cs:109,9)
--(axis cs:108,9)
--cycle;

\path [fill=white] (axis cs:109,9)
--(axis cs:109,10)
--(axis cs:110,10)
--(axis cs:110,9)
--(axis cs:109,9)
--cycle;

\path [fill=white] (axis cs:110,9)
--(axis cs:110,10)
--(axis cs:111,10)
--(axis cs:111,9)
--(axis cs:110,9)
--cycle;

\path [fill=white] (axis cs:111,9)
--(axis cs:111,10)
--(axis cs:112,10)
--(axis cs:112,9)
--(axis cs:111,9)
--cycle;

\path [fill=white] (axis cs:112,9)
--(axis cs:112,10)
--(axis cs:113,10)
--(axis cs:113,9)
--(axis cs:112,9)
--cycle;

\path [fill=white] (axis cs:113,9)
--(axis cs:113,10)
--(axis cs:114,10)
--(axis cs:114,9)
--(axis cs:113,9)
--cycle;

\path [fill=white] (axis cs:114,9)
--(axis cs:114,10)
--(axis cs:115,10)
--(axis cs:115,9)
--(axis cs:114,9)
--cycle;

\path [fill=white] (axis cs:115,9)
--(axis cs:115,10)
--(axis cs:116,10)
--(axis cs:116,9)
--(axis cs:115,9)
--cycle;

\path [fill=white] (axis cs:116,9)
--(axis cs:116,10)
--(axis cs:117,10)
--(axis cs:117,9)
--(axis cs:116,9)
--cycle;

\path [fill=white] (axis cs:117,9)
--(axis cs:117,10)
--(axis cs:118,10)
--(axis cs:118,9)
--(axis cs:117,9)
--cycle;

\path [fill=white] (axis cs:118,9)
--(axis cs:118,10)
--(axis cs:119,10)
--(axis cs:119,9)
--(axis cs:118,9)
--cycle;

\path [fill=white] (axis cs:119,9)
--(axis cs:119,10)
--(axis cs:120,10)
--(axis cs:120,9)
--(axis cs:119,9)
--cycle;

\path [fill=white] (axis cs:120,9)
--(axis cs:120,10)
--(axis cs:121,10)
--(axis cs:121,9)
--(axis cs:120,9)
--cycle;

\path [fill=white] (axis cs:121,9)
--(axis cs:121,10)
--(axis cs:122,10)
--(axis cs:122,9)
--(axis cs:121,9)
--cycle;

\path [fill=white] (axis cs:122,9)
--(axis cs:122,10)
--(axis cs:123,10)
--(axis cs:123,9)
--(axis cs:122,9)
--cycle;

\path [fill=white] (axis cs:123,9)
--(axis cs:123,10)
--(axis cs:124,10)
--(axis cs:124,9)
--(axis cs:123,9)
--cycle;

\path [fill=white] (axis cs:124,9)
--(axis cs:124,10)
--(axis cs:125,10)
--(axis cs:125,9)
--(axis cs:124,9)
--cycle;

\path [fill=white] (axis cs:125,9)
--(axis cs:125,10)
--(axis cs:126,10)
--(axis cs:126,9)
--(axis cs:125,9)
--cycle;

\path [fill=white] (axis cs:126,9)
--(axis cs:126,10)
--(axis cs:127,10)
--(axis cs:127,9)
--(axis cs:126,9)
--cycle;

\path [fill=white] (axis cs:127,9)
--(axis cs:127,10)
--(axis cs:128,10)
--(axis cs:128,9)
--(axis cs:127,9)
--cycle;

\path [fill=white] (axis cs:128,9)
--(axis cs:128,10)
--(axis cs:129,10)
--(axis cs:129,9)
--(axis cs:128,9)
--cycle;

\path [fill=white] (axis cs:129,9)
--(axis cs:129,10)
--(axis cs:130,10)
--(axis cs:130,9)
--(axis cs:129,9)
--cycle;

\path [fill=white] (axis cs:130,9)
--(axis cs:130,10)
--(axis cs:131,10)
--(axis cs:131,9)
--(axis cs:130,9)
--cycle;

\path [fill=white] (axis cs:131,9)
--(axis cs:131,10)
--(axis cs:132,10)
--(axis cs:132,9)
--(axis cs:131,9)
--cycle;

\path [fill=white] (axis cs:132,9)
--(axis cs:132,10)
--(axis cs:133,10)
--(axis cs:133,9)
--(axis cs:132,9)
--cycle;

\path [fill=white] (axis cs:133,9)
--(axis cs:133,10)
--(axis cs:134,10)
--(axis cs:134,9)
--(axis cs:133,9)
--cycle;

\path [fill=white] (axis cs:134,9)
--(axis cs:134,10)
--(axis cs:135,10)
--(axis cs:135,9)
--(axis cs:134,9)
--cycle;

\path [fill=white] (axis cs:135,9)
--(axis cs:135,10)
--(axis cs:136,10)
--(axis cs:136,9)
--(axis cs:135,9)
--cycle;

\path [fill=white] (axis cs:136,9)
--(axis cs:136,10)
--(axis cs:137,10)
--(axis cs:137,9)
--(axis cs:136,9)
--cycle;

\path [fill=white] (axis cs:137,9)
--(axis cs:137,10)
--(axis cs:138,10)
--(axis cs:138,9)
--(axis cs:137,9)
--cycle;

\path [fill=white] (axis cs:138,9)
--(axis cs:138,10)
--(axis cs:139,10)
--(axis cs:139,9)
--(axis cs:138,9)
--cycle;

\path [fill=white] (axis cs:139,9)
--(axis cs:139,10)
--(axis cs:140,10)
--(axis cs:140,9)
--(axis cs:139,9)
--cycle;

\path [fill=white] (axis cs:140,9)
--(axis cs:140,10)
--(axis cs:141,10)
--(axis cs:141,9)
--(axis cs:140,9)
--cycle;

\path [fill=white] (axis cs:141,9)
--(axis cs:141,10)
--(axis cs:142,10)
--(axis cs:142,9)
--(axis cs:141,9)
--cycle;

\path [fill=white] (axis cs:142,9)
--(axis cs:142,10)
--(axis cs:143,10)
--(axis cs:143,9)
--(axis cs:142,9)
--cycle;

\path [fill=white] (axis cs:143,9)
--(axis cs:143,10)
--(axis cs:144,10)
--(axis cs:144,9)
--(axis cs:143,9)
--cycle;

\path [fill=white] (axis cs:144,9)
--(axis cs:144,10)
--(axis cs:145,10)
--(axis cs:145,9)
--(axis cs:144,9)
--cycle;

\path [fill=white] (axis cs:145,9)
--(axis cs:145,10)
--(axis cs:146,10)
--(axis cs:146,9)
--(axis cs:145,9)
--cycle;

\path [fill=white] (axis cs:146,9)
--(axis cs:146,10)
--(axis cs:147,10)
--(axis cs:147,9)
--(axis cs:146,9)
--cycle;

\path [fill=white] (axis cs:147,9)
--(axis cs:147,10)
--(axis cs:148,10)
--(axis cs:148,9)
--(axis cs:147,9)
--cycle;

\path [fill=white] (axis cs:148,9)
--(axis cs:148,10)
--(axis cs:149,10)
--(axis cs:149,9)
--(axis cs:148,9)
--cycle;

\path [fill=white] (axis cs:149,9)
--(axis cs:149,10)
--(axis cs:150,10)
--(axis cs:150,9)
--(axis cs:149,9)
--cycle;

\path [fill=white] (axis cs:150,9)
--(axis cs:150,10)
--(axis cs:151,10)
--(axis cs:151,9)
--(axis cs:150,9)
--cycle;

\path [fill=white] (axis cs:151,9)
--(axis cs:151,10)
--(axis cs:152,10)
--(axis cs:152,9)
--(axis cs:151,9)
--cycle;

\path [fill=white] (axis cs:152,9)
--(axis cs:152,10)
--(axis cs:153,10)
--(axis cs:153,9)
--(axis cs:152,9)
--cycle;

\path [fill=white] (axis cs:153,9)
--(axis cs:153,10)
--(axis cs:154,10)
--(axis cs:154,9)
--(axis cs:153,9)
--cycle;

\path [fill=white] (axis cs:154,9)
--(axis cs:154,10)
--(axis cs:155,10)
--(axis cs:155,9)
--(axis cs:154,9)
--cycle;

\path [fill=white] (axis cs:155,9)
--(axis cs:155,10)
--(axis cs:156,10)
--(axis cs:156,9)
--(axis cs:155,9)
--cycle;

\path [fill=white] (axis cs:156,9)
--(axis cs:156,10)
--(axis cs:157,10)
--(axis cs:157,9)
--(axis cs:156,9)
--cycle;

\path [fill=white] (axis cs:157,9)
--(axis cs:157,10)
--(axis cs:158,10)
--(axis cs:158,9)
--(axis cs:157,9)
--cycle;

\path [fill=white] (axis cs:158,9)
--(axis cs:158,10)
--(axis cs:159,10)
--(axis cs:159,9)
--(axis cs:158,9)
--cycle;

\path [fill=white] (axis cs:159,9)
--(axis cs:159,10)
--(axis cs:160,10)
--(axis cs:160,9)
--(axis cs:159,9)
--cycle;

\path [fill=white] (axis cs:160,9)
--(axis cs:160,10)
--(axis cs:161,10)
--(axis cs:161,9)
--(axis cs:160,9)
--cycle;

\path [fill=white] (axis cs:161,9)
--(axis cs:161,10)
--(axis cs:162,10)
--(axis cs:162,9)
--(axis cs:161,9)
--cycle;

\path [fill=white] (axis cs:162,9)
--(axis cs:162,10)
--(axis cs:163,10)
--(axis cs:163,9)
--(axis cs:162,9)
--cycle;

\path [fill=white] (axis cs:163,9)
--(axis cs:163,10)
--(axis cs:164,10)
--(axis cs:164,9)
--(axis cs:163,9)
--cycle;

\path [fill=white] (axis cs:164,9)
--(axis cs:164,10)
--(axis cs:165,10)
--(axis cs:165,9)
--(axis cs:164,9)
--cycle;

\path [fill=white] (axis cs:165,9)
--(axis cs:165,10)
--(axis cs:166,10)
--(axis cs:166,9)
--(axis cs:165,9)
--cycle;

\path [fill=white] (axis cs:166,9)
--(axis cs:166,10)
--(axis cs:167,10)
--(axis cs:167,9)
--(axis cs:166,9)
--cycle;

\path [fill=white] (axis cs:167,9)
--(axis cs:167,10)
--(axis cs:168,10)
--(axis cs:168,9)
--(axis cs:167,9)
--cycle;

\path [fill=white] (axis cs:168,9)
--(axis cs:168,10)
--(axis cs:169,10)
--(axis cs:169,9)
--(axis cs:168,9)
--cycle;

\path [fill=white] (axis cs:169,9)
--(axis cs:169,10)
--(axis cs:170,10)
--(axis cs:170,9)
--(axis cs:169,9)
--cycle;

\path [fill=white] (axis cs:170,9)
--(axis cs:170,10)
--(axis cs:171,10)
--(axis cs:171,9)
--(axis cs:170,9)
--cycle;

\path [fill=white] (axis cs:171,9)
--(axis cs:171,10)
--(axis cs:172,10)
--(axis cs:172,9)
--(axis cs:171,9)
--cycle;

\path [fill=white] (axis cs:172,9)
--(axis cs:172,10)
--(axis cs:173,10)
--(axis cs:173,9)
--(axis cs:172,9)
--cycle;

\path [fill=white] (axis cs:173,9)
--(axis cs:173,10)
--(axis cs:174,10)
--(axis cs:174,9)
--(axis cs:173,9)
--cycle;

\path [fill=white] (axis cs:174,9)
--(axis cs:174,10)
--(axis cs:175,10)
--(axis cs:175,9)
--(axis cs:174,9)
--cycle;

\path [fill=white] (axis cs:175,9)
--(axis cs:175,10)
--(axis cs:176,10)
--(axis cs:176,9)
--(axis cs:175,9)
--cycle;

\path [fill=white] (axis cs:0,10)
--(axis cs:0,11)
--(axis cs:1,11)
--(axis cs:1,10)
--(axis cs:0,10)
--cycle;

\path [fill=white] (axis cs:1,10)
--(axis cs:1,11)
--(axis cs:2,11)
--(axis cs:2,10)
--(axis cs:1,10)
--cycle;

\path [fill=white] (axis cs:2,10)
--(axis cs:2,11)
--(axis cs:3,11)
--(axis cs:3,10)
--(axis cs:2,10)
--cycle;

\path [fill=white] (axis cs:3,10)
--(axis cs:3,11)
--(axis cs:4,11)
--(axis cs:4,10)
--(axis cs:3,10)
--cycle;

\path [fill=white] (axis cs:4,10)
--(axis cs:4,11)
--(axis cs:5,11)
--(axis cs:5,10)
--(axis cs:4,10)
--cycle;

\path [fill=white] (axis cs:5,10)
--(axis cs:5,11)
--(axis cs:6,11)
--(axis cs:6,10)
--(axis cs:5,10)
--cycle;

\path [fill=white] (axis cs:6,10)
--(axis cs:6,11)
--(axis cs:7,11)
--(axis cs:7,10)
--(axis cs:6,10)
--cycle;

\path [fill=white] (axis cs:7,10)
--(axis cs:7,11)
--(axis cs:8,11)
--(axis cs:8,10)
--(axis cs:7,10)
--cycle;

\path [fill=white] (axis cs:8,10)
--(axis cs:8,11)
--(axis cs:9,11)
--(axis cs:9,10)
--(axis cs:8,10)
--cycle;

\path [fill=white] (axis cs:9,10)
--(axis cs:9,11)
--(axis cs:10,11)
--(axis cs:10,10)
--(axis cs:9,10)
--cycle;

\path [fill=white] (axis cs:10,10)
--(axis cs:10,11)
--(axis cs:11,11)
--(axis cs:11,10)
--(axis cs:10,10)
--cycle;

\path [fill=white] (axis cs:11,10)
--(axis cs:11,11)
--(axis cs:12,11)
--(axis cs:12,10)
--(axis cs:11,10)
--cycle;

\path [fill=white] (axis cs:12,10)
--(axis cs:12,11)
--(axis cs:13,11)
--(axis cs:13,10)
--(axis cs:12,10)
--cycle;

\path [fill=white] (axis cs:13,10)
--(axis cs:13,11)
--(axis cs:14,11)
--(axis cs:14,10)
--(axis cs:13,10)
--cycle;

\path [fill=white] (axis cs:14,10)
--(axis cs:14,11)
--(axis cs:15,11)
--(axis cs:15,10)
--(axis cs:14,10)
--cycle;

\path [fill=white] (axis cs:15,10)
--(axis cs:15,11)
--(axis cs:16,11)
--(axis cs:16,10)
--(axis cs:15,10)
--cycle;

\path [fill=white] (axis cs:16,10)
--(axis cs:16,11)
--(axis cs:17,11)
--(axis cs:17,10)
--(axis cs:16,10)
--cycle;

\path [fill=white] (axis cs:17,10)
--(axis cs:17,11)
--(axis cs:18,11)
--(axis cs:18,10)
--(axis cs:17,10)
--cycle;

\path [fill=white] (axis cs:18,10)
--(axis cs:18,11)
--(axis cs:19,11)
--(axis cs:19,10)
--(axis cs:18,10)
--cycle;

\path [fill=white] (axis cs:19,10)
--(axis cs:19,11)
--(axis cs:20,11)
--(axis cs:20,10)
--(axis cs:19,10)
--cycle;

\path [fill=white] (axis cs:20,10)
--(axis cs:20,11)
--(axis cs:21,11)
--(axis cs:21,10)
--(axis cs:20,10)
--cycle;

\path [fill=white] (axis cs:21,10)
--(axis cs:21,11)
--(axis cs:22,11)
--(axis cs:22,10)
--(axis cs:21,10)
--cycle;

\path [fill=white] (axis cs:22,10)
--(axis cs:22,11)
--(axis cs:23,11)
--(axis cs:23,10)
--(axis cs:22,10)
--cycle;

\path [fill=white] (axis cs:23,10)
--(axis cs:23,11)
--(axis cs:24,11)
--(axis cs:24,10)
--(axis cs:23,10)
--cycle;

\path [fill=white] (axis cs:24,10)
--(axis cs:24,11)
--(axis cs:25,11)
--(axis cs:25,10)
--(axis cs:24,10)
--cycle;

\path [fill=white] (axis cs:25,10)
--(axis cs:25,11)
--(axis cs:26,11)
--(axis cs:26,10)
--(axis cs:25,10)
--cycle;

\path [fill=white] (axis cs:26,10)
--(axis cs:26,11)
--(axis cs:27,11)
--(axis cs:27,10)
--(axis cs:26,10)
--cycle;

\path [fill=white] (axis cs:27,10)
--(axis cs:27,11)
--(axis cs:28,11)
--(axis cs:28,10)
--(axis cs:27,10)
--cycle;

\path [fill=white] (axis cs:28,10)
--(axis cs:28,11)
--(axis cs:29,11)
--(axis cs:29,10)
--(axis cs:28,10)
--cycle;

\path [fill=white] (axis cs:29,10)
--(axis cs:29,11)
--(axis cs:30,11)
--(axis cs:30,10)
--(axis cs:29,10)
--cycle;

\path [fill=white] (axis cs:30,10)
--(axis cs:30,11)
--(axis cs:31,11)
--(axis cs:31,10)
--(axis cs:30,10)
--cycle;

\path [fill=white] (axis cs:31,10)
--(axis cs:31,11)
--(axis cs:32,11)
--(axis cs:32,10)
--(axis cs:31,10)
--cycle;

\path [fill=white] (axis cs:32,10)
--(axis cs:32,11)
--(axis cs:33,11)
--(axis cs:33,10)
--(axis cs:32,10)
--cycle;

\path [fill=white] (axis cs:33,10)
--(axis cs:33,11)
--(axis cs:34,11)
--(axis cs:34,10)
--(axis cs:33,10)
--cycle;

\path [fill=white] (axis cs:34,10)
--(axis cs:34,11)
--(axis cs:35,11)
--(axis cs:35,10)
--(axis cs:34,10)
--cycle;

\path [fill=white] (axis cs:35,10)
--(axis cs:35,11)
--(axis cs:36,11)
--(axis cs:36,10)
--(axis cs:35,10)
--cycle;

\path [fill=white] (axis cs:36,10)
--(axis cs:36,11)
--(axis cs:37,11)
--(axis cs:37,10)
--(axis cs:36,10)
--cycle;

\path [fill=white] (axis cs:37,10)
--(axis cs:37,11)
--(axis cs:38,11)
--(axis cs:38,10)
--(axis cs:37,10)
--cycle;

\path [fill=white] (axis cs:38,10)
--(axis cs:38,11)
--(axis cs:39,11)
--(axis cs:39,10)
--(axis cs:38,10)
--cycle;

\path [fill=white] (axis cs:39,10)
--(axis cs:39,11)
--(axis cs:40,11)
--(axis cs:40,10)
--(axis cs:39,10)
--cycle;

\path [fill=white] (axis cs:40,10)
--(axis cs:40,11)
--(axis cs:41,11)
--(axis cs:41,10)
--(axis cs:40,10)
--cycle;

\path [fill=white] (axis cs:41,10)
--(axis cs:41,11)
--(axis cs:42,11)
--(axis cs:42,10)
--(axis cs:41,10)
--cycle;

\path [fill=white] (axis cs:42,10)
--(axis cs:42,11)
--(axis cs:43,11)
--(axis cs:43,10)
--(axis cs:42,10)
--cycle;

\path [fill=white] (axis cs:43,10)
--(axis cs:43,11)
--(axis cs:44,11)
--(axis cs:44,10)
--(axis cs:43,10)
--cycle;

\path [fill=white] (axis cs:44,10)
--(axis cs:44,11)
--(axis cs:45,11)
--(axis cs:45,10)
--(axis cs:44,10)
--cycle;

\path [fill=white] (axis cs:45,10)
--(axis cs:45,11)
--(axis cs:46,11)
--(axis cs:46,10)
--(axis cs:45,10)
--cycle;

\path [fill=white] (axis cs:46,10)
--(axis cs:46,11)
--(axis cs:47,11)
--(axis cs:47,10)
--(axis cs:46,10)
--cycle;

\path [fill=white] (axis cs:47,10)
--(axis cs:47,11)
--(axis cs:48,11)
--(axis cs:48,10)
--(axis cs:47,10)
--cycle;

\path [fill=white] (axis cs:48,10)
--(axis cs:48,11)
--(axis cs:49,11)
--(axis cs:49,10)
--(axis cs:48,10)
--cycle;

\path [fill=white] (axis cs:49,10)
--(axis cs:49,11)
--(axis cs:50,11)
--(axis cs:50,10)
--(axis cs:49,10)
--cycle;

\path [fill=white] (axis cs:50,10)
--(axis cs:50,11)
--(axis cs:51,11)
--(axis cs:51,10)
--(axis cs:50,10)
--cycle;

\path [fill=white] (axis cs:51,10)
--(axis cs:51,11)
--(axis cs:52,11)
--(axis cs:52,10)
--(axis cs:51,10)
--cycle;

\path [fill=white] (axis cs:52,10)
--(axis cs:52,11)
--(axis cs:53,11)
--(axis cs:53,10)
--(axis cs:52,10)
--cycle;

\path [fill=white] (axis cs:53,10)
--(axis cs:53,11)
--(axis cs:54,11)
--(axis cs:54,10)
--(axis cs:53,10)
--cycle;

\path [fill=white] (axis cs:54,10)
--(axis cs:54,11)
--(axis cs:55,11)
--(axis cs:55,10)
--(axis cs:54,10)
--cycle;

\path [fill=white] (axis cs:55,10)
--(axis cs:55,11)
--(axis cs:56,11)
--(axis cs:56,10)
--(axis cs:55,10)
--cycle;

\path [fill=white] (axis cs:56,10)
--(axis cs:56,11)
--(axis cs:57,11)
--(axis cs:57,10)
--(axis cs:56,10)
--cycle;

\path [fill=white] (axis cs:57,10)
--(axis cs:57,11)
--(axis cs:58,11)
--(axis cs:58,10)
--(axis cs:57,10)
--cycle;

\path [fill=white] (axis cs:58,10)
--(axis cs:58,11)
--(axis cs:59,11)
--(axis cs:59,10)
--(axis cs:58,10)
--cycle;

\path [fill=white] (axis cs:59,10)
--(axis cs:59,11)
--(axis cs:60,11)
--(axis cs:60,10)
--(axis cs:59,10)
--cycle;

\path [fill=white] (axis cs:60,10)
--(axis cs:60,11)
--(axis cs:61,11)
--(axis cs:61,10)
--(axis cs:60,10)
--cycle;

\path [fill=white] (axis cs:61,10)
--(axis cs:61,11)
--(axis cs:62,11)
--(axis cs:62,10)
--(axis cs:61,10)
--cycle;

\path [fill=white] (axis cs:62,10)
--(axis cs:62,11)
--(axis cs:63,11)
--(axis cs:63,10)
--(axis cs:62,10)
--cycle;

\path [fill=white] (axis cs:63,10)
--(axis cs:63,11)
--(axis cs:64,11)
--(axis cs:64,10)
--(axis cs:63,10)
--cycle;

\path [fill=white] (axis cs:64,10)
--(axis cs:64,11)
--(axis cs:65,11)
--(axis cs:65,10)
--(axis cs:64,10)
--cycle;

\path [fill=white] (axis cs:65,10)
--(axis cs:65,11)
--(axis cs:66,11)
--(axis cs:66,10)
--(axis cs:65,10)
--cycle;

\path [fill=white] (axis cs:66,10)
--(axis cs:66,11)
--(axis cs:67,11)
--(axis cs:67,10)
--(axis cs:66,10)
--cycle;

\path [fill=white] (axis cs:67,10)
--(axis cs:67,11)
--(axis cs:68,11)
--(axis cs:68,10)
--(axis cs:67,10)
--cycle;

\path [fill=white] (axis cs:68,10)
--(axis cs:68,11)
--(axis cs:69,11)
--(axis cs:69,10)
--(axis cs:68,10)
--cycle;

\path [fill=white] (axis cs:69,10)
--(axis cs:69,11)
--(axis cs:70,11)
--(axis cs:70,10)
--(axis cs:69,10)
--cycle;

\path [fill=white] (axis cs:70,10)
--(axis cs:70,11)
--(axis cs:71,11)
--(axis cs:71,10)
--(axis cs:70,10)
--cycle;

\path [fill=white] (axis cs:71,10)
--(axis cs:71,11)
--(axis cs:72,11)
--(axis cs:72,10)
--(axis cs:71,10)
--cycle;

\path [fill=white] (axis cs:72,10)
--(axis cs:72,11)
--(axis cs:73,11)
--(axis cs:73,10)
--(axis cs:72,10)
--cycle;

\path [fill=white] (axis cs:73,10)
--(axis cs:73,11)
--(axis cs:74,11)
--(axis cs:74,10)
--(axis cs:73,10)
--cycle;

\path [fill=white] (axis cs:74,10)
--(axis cs:74,11)
--(axis cs:75,11)
--(axis cs:75,10)
--(axis cs:74,10)
--cycle;

\path [fill=white] (axis cs:75,10)
--(axis cs:75,11)
--(axis cs:76,11)
--(axis cs:76,10)
--(axis cs:75,10)
--cycle;

\path [fill=white] (axis cs:76,10)
--(axis cs:76,11)
--(axis cs:77,11)
--(axis cs:77,10)
--(axis cs:76,10)
--cycle;

\path [fill=white] (axis cs:77,10)
--(axis cs:77,11)
--(axis cs:78,11)
--(axis cs:78,10)
--(axis cs:77,10)
--cycle;

\path [fill=white] (axis cs:78,10)
--(axis cs:78,11)
--(axis cs:79,11)
--(axis cs:79,10)
--(axis cs:78,10)
--cycle;

\path [fill=white] (axis cs:79,10)
--(axis cs:79,11)
--(axis cs:80,11)
--(axis cs:80,10)
--(axis cs:79,10)
--cycle;

\path [fill=white] (axis cs:80,10)
--(axis cs:80,11)
--(axis cs:81,11)
--(axis cs:81,10)
--(axis cs:80,10)
--cycle;

\path [fill=white] (axis cs:81,10)
--(axis cs:81,11)
--(axis cs:82,11)
--(axis cs:82,10)
--(axis cs:81,10)
--cycle;

\path [fill=white] (axis cs:82,10)
--(axis cs:82,11)
--(axis cs:83,11)
--(axis cs:83,10)
--(axis cs:82,10)
--cycle;

\path [fill=white] (axis cs:83,10)
--(axis cs:83,11)
--(axis cs:84,11)
--(axis cs:84,10)
--(axis cs:83,10)
--cycle;

\path [fill=white] (axis cs:84,10)
--(axis cs:84,11)
--(axis cs:85,11)
--(axis cs:85,10)
--(axis cs:84,10)
--cycle;

\path [fill=white] (axis cs:85,10)
--(axis cs:85,11)
--(axis cs:86,11)
--(axis cs:86,10)
--(axis cs:85,10)
--cycle;

\path [fill=white] (axis cs:86,10)
--(axis cs:86,11)
--(axis cs:87,11)
--(axis cs:87,10)
--(axis cs:86,10)
--cycle;

\path [fill=white] (axis cs:87,10)
--(axis cs:87,11)
--(axis cs:88,11)
--(axis cs:88,10)
--(axis cs:87,10)
--cycle;

\path [fill=white] (axis cs:88,10)
--(axis cs:88,11)
--(axis cs:89,11)
--(axis cs:89,10)
--(axis cs:88,10)
--cycle;

\path [fill=white] (axis cs:89,10)
--(axis cs:89,11)
--(axis cs:90,11)
--(axis cs:90,10)
--(axis cs:89,10)
--cycle;

\path [fill=white] (axis cs:90,10)
--(axis cs:90,11)
--(axis cs:91,11)
--(axis cs:91,10)
--(axis cs:90,10)
--cycle;

\path [fill=white] (axis cs:91,10)
--(axis cs:91,11)
--(axis cs:92,11)
--(axis cs:92,10)
--(axis cs:91,10)
--cycle;

\path [fill=white] (axis cs:92,10)
--(axis cs:92,11)
--(axis cs:93,11)
--(axis cs:93,10)
--(axis cs:92,10)
--cycle;

\path [fill=white] (axis cs:93,10)
--(axis cs:93,11)
--(axis cs:94,11)
--(axis cs:94,10)
--(axis cs:93,10)
--cycle;

\path [fill=white] (axis cs:94,10)
--(axis cs:94,11)
--(axis cs:95,11)
--(axis cs:95,10)
--(axis cs:94,10)
--cycle;

\path [fill=white] (axis cs:95,10)
--(axis cs:95,11)
--(axis cs:96,11)
--(axis cs:96,10)
--(axis cs:95,10)
--cycle;

\path [fill=white] (axis cs:96,10)
--(axis cs:96,11)
--(axis cs:97,11)
--(axis cs:97,10)
--(axis cs:96,10)
--cycle;

\path [fill=white] (axis cs:97,10)
--(axis cs:97,11)
--(axis cs:98,11)
--(axis cs:98,10)
--(axis cs:97,10)
--cycle;

\path [fill=white] (axis cs:98,10)
--(axis cs:98,11)
--(axis cs:99,11)
--(axis cs:99,10)
--(axis cs:98,10)
--cycle;

\path [fill=white] (axis cs:99,10)
--(axis cs:99,11)
--(axis cs:100,11)
--(axis cs:100,10)
--(axis cs:99,10)
--cycle;

\path [fill=white] (axis cs:100,10)
--(axis cs:100,11)
--(axis cs:101,11)
--(axis cs:101,10)
--(axis cs:100,10)
--cycle;

\path [fill=white] (axis cs:101,10)
--(axis cs:101,11)
--(axis cs:102,11)
--(axis cs:102,10)
--(axis cs:101,10)
--cycle;

\path [fill=white] (axis cs:102,10)
--(axis cs:102,11)
--(axis cs:103,11)
--(axis cs:103,10)
--(axis cs:102,10)
--cycle;

\path [fill=white] (axis cs:103,10)
--(axis cs:103,11)
--(axis cs:104,11)
--(axis cs:104,10)
--(axis cs:103,10)
--cycle;

\path [fill=white] (axis cs:104,10)
--(axis cs:104,11)
--(axis cs:105,11)
--(axis cs:105,10)
--(axis cs:104,10)
--cycle;

\path [fill=white] (axis cs:105,10)
--(axis cs:105,11)
--(axis cs:106,11)
--(axis cs:106,10)
--(axis cs:105,10)
--cycle;

\path [fill=white] (axis cs:106,10)
--(axis cs:106,11)
--(axis cs:107,11)
--(axis cs:107,10)
--(axis cs:106,10)
--cycle;

\path [fill=white] (axis cs:107,10)
--(axis cs:107,11)
--(axis cs:108,11)
--(axis cs:108,10)
--(axis cs:107,10)
--cycle;

\path [fill=white] (axis cs:108,10)
--(axis cs:108,11)
--(axis cs:109,11)
--(axis cs:109,10)
--(axis cs:108,10)
--cycle;

\path [fill=white] (axis cs:109,10)
--(axis cs:109,11)
--(axis cs:110,11)
--(axis cs:110,10)
--(axis cs:109,10)
--cycle;

\path [fill=white] (axis cs:110,10)
--(axis cs:110,11)
--(axis cs:111,11)
--(axis cs:111,10)
--(axis cs:110,10)
--cycle;

\path [fill=white] (axis cs:111,10)
--(axis cs:111,11)
--(axis cs:112,11)
--(axis cs:112,10)
--(axis cs:111,10)
--cycle;

\path [fill=white] (axis cs:112,10)
--(axis cs:112,11)
--(axis cs:113,11)
--(axis cs:113,10)
--(axis cs:112,10)
--cycle;

\path [fill=white] (axis cs:113,10)
--(axis cs:113,11)
--(axis cs:114,11)
--(axis cs:114,10)
--(axis cs:113,10)
--cycle;

\path [fill=white] (axis cs:114,10)
--(axis cs:114,11)
--(axis cs:115,11)
--(axis cs:115,10)
--(axis cs:114,10)
--cycle;

\path [fill=white] (axis cs:115,10)
--(axis cs:115,11)
--(axis cs:116,11)
--(axis cs:116,10)
--(axis cs:115,10)
--cycle;

\path [fill=white] (axis cs:116,10)
--(axis cs:116,11)
--(axis cs:117,11)
--(axis cs:117,10)
--(axis cs:116,10)
--cycle;

\path [fill=white] (axis cs:117,10)
--(axis cs:117,11)
--(axis cs:118,11)
--(axis cs:118,10)
--(axis cs:117,10)
--cycle;

\path [fill=white] (axis cs:118,10)
--(axis cs:118,11)
--(axis cs:119,11)
--(axis cs:119,10)
--(axis cs:118,10)
--cycle;

\path [fill=white] (axis cs:119,10)
--(axis cs:119,11)
--(axis cs:120,11)
--(axis cs:120,10)
--(axis cs:119,10)
--cycle;

\path [fill=white] (axis cs:120,10)
--(axis cs:120,11)
--(axis cs:121,11)
--(axis cs:121,10)
--(axis cs:120,10)
--cycle;

\path [fill=white] (axis cs:121,10)
--(axis cs:121,11)
--(axis cs:122,11)
--(axis cs:122,10)
--(axis cs:121,10)
--cycle;

\path [fill=white] (axis cs:122,10)
--(axis cs:122,11)
--(axis cs:123,11)
--(axis cs:123,10)
--(axis cs:122,10)
--cycle;

\path [fill=white] (axis cs:123,10)
--(axis cs:123,11)
--(axis cs:124,11)
--(axis cs:124,10)
--(axis cs:123,10)
--cycle;

\path [fill=white] (axis cs:124,10)
--(axis cs:124,11)
--(axis cs:125,11)
--(axis cs:125,10)
--(axis cs:124,10)
--cycle;

\path [fill=white] (axis cs:125,10)
--(axis cs:125,11)
--(axis cs:126,11)
--(axis cs:126,10)
--(axis cs:125,10)
--cycle;

\path [fill=white] (axis cs:126,10)
--(axis cs:126,11)
--(axis cs:127,11)
--(axis cs:127,10)
--(axis cs:126,10)
--cycle;

\path [fill=white] (axis cs:127,10)
--(axis cs:127,11)
--(axis cs:128,11)
--(axis cs:128,10)
--(axis cs:127,10)
--cycle;

\path [fill=white] (axis cs:128,10)
--(axis cs:128,11)
--(axis cs:129,11)
--(axis cs:129,10)
--(axis cs:128,10)
--cycle;

\path [fill=white] (axis cs:129,10)
--(axis cs:129,11)
--(axis cs:130,11)
--(axis cs:130,10)
--(axis cs:129,10)
--cycle;

\path [fill=white] (axis cs:130,10)
--(axis cs:130,11)
--(axis cs:131,11)
--(axis cs:131,10)
--(axis cs:130,10)
--cycle;

\path [fill=white] (axis cs:131,10)
--(axis cs:131,11)
--(axis cs:132,11)
--(axis cs:132,10)
--(axis cs:131,10)
--cycle;

\path [fill=white] (axis cs:132,10)
--(axis cs:132,11)
--(axis cs:133,11)
--(axis cs:133,10)
--(axis cs:132,10)
--cycle;

\path [fill=white] (axis cs:133,10)
--(axis cs:133,11)
--(axis cs:134,11)
--(axis cs:134,10)
--(axis cs:133,10)
--cycle;

\path [fill=white] (axis cs:134,10)
--(axis cs:134,11)
--(axis cs:135,11)
--(axis cs:135,10)
--(axis cs:134,10)
--cycle;

\path [fill=white] (axis cs:135,10)
--(axis cs:135,11)
--(axis cs:136,11)
--(axis cs:136,10)
--(axis cs:135,10)
--cycle;

\path [fill=white] (axis cs:136,10)
--(axis cs:136,11)
--(axis cs:137,11)
--(axis cs:137,10)
--(axis cs:136,10)
--cycle;

\path [fill=white] (axis cs:137,10)
--(axis cs:137,11)
--(axis cs:138,11)
--(axis cs:138,10)
--(axis cs:137,10)
--cycle;

\path [fill=white] (axis cs:138,10)
--(axis cs:138,11)
--(axis cs:139,11)
--(axis cs:139,10)
--(axis cs:138,10)
--cycle;

\path [fill=white] (axis cs:139,10)
--(axis cs:139,11)
--(axis cs:140,11)
--(axis cs:140,10)
--(axis cs:139,10)
--cycle;

\path [fill=white] (axis cs:140,10)
--(axis cs:140,11)
--(axis cs:141,11)
--(axis cs:141,10)
--(axis cs:140,10)
--cycle;

\path [fill=white] (axis cs:141,10)
--(axis cs:141,11)
--(axis cs:142,11)
--(axis cs:142,10)
--(axis cs:141,10)
--cycle;

\path [fill=white] (axis cs:142,10)
--(axis cs:142,11)
--(axis cs:143,11)
--(axis cs:143,10)
--(axis cs:142,10)
--cycle;

\path [fill=white] (axis cs:143,10)
--(axis cs:143,11)
--(axis cs:144,11)
--(axis cs:144,10)
--(axis cs:143,10)
--cycle;

\path [fill=white] (axis cs:144,10)
--(axis cs:144,11)
--(axis cs:145,11)
--(axis cs:145,10)
--(axis cs:144,10)
--cycle;

\path [fill=white] (axis cs:145,10)
--(axis cs:145,11)
--(axis cs:146,11)
--(axis cs:146,10)
--(axis cs:145,10)
--cycle;

\path [fill=white] (axis cs:146,10)
--(axis cs:146,11)
--(axis cs:147,11)
--(axis cs:147,10)
--(axis cs:146,10)
--cycle;

\path [fill=white] (axis cs:147,10)
--(axis cs:147,11)
--(axis cs:148,11)
--(axis cs:148,10)
--(axis cs:147,10)
--cycle;

\path [fill=white] (axis cs:148,10)
--(axis cs:148,11)
--(axis cs:149,11)
--(axis cs:149,10)
--(axis cs:148,10)
--cycle;

\path [fill=white] (axis cs:149,10)
--(axis cs:149,11)
--(axis cs:150,11)
--(axis cs:150,10)
--(axis cs:149,10)
--cycle;

\path [fill=white] (axis cs:150,10)
--(axis cs:150,11)
--(axis cs:151,11)
--(axis cs:151,10)
--(axis cs:150,10)
--cycle;

\path [fill=white] (axis cs:151,10)
--(axis cs:151,11)
--(axis cs:152,11)
--(axis cs:152,10)
--(axis cs:151,10)
--cycle;

\path [fill=white] (axis cs:152,10)
--(axis cs:152,11)
--(axis cs:153,11)
--(axis cs:153,10)
--(axis cs:152,10)
--cycle;

\path [fill=white] (axis cs:153,10)
--(axis cs:153,11)
--(axis cs:154,11)
--(axis cs:154,10)
--(axis cs:153,10)
--cycle;

\path [fill=white] (axis cs:154,10)
--(axis cs:154,11)
--(axis cs:155,11)
--(axis cs:155,10)
--(axis cs:154,10)
--cycle;

\path [fill=white] (axis cs:155,10)
--(axis cs:155,11)
--(axis cs:156,11)
--(axis cs:156,10)
--(axis cs:155,10)
--cycle;

\path [fill=white] (axis cs:156,10)
--(axis cs:156,11)
--(axis cs:157,11)
--(axis cs:157,10)
--(axis cs:156,10)
--cycle;

\path [fill=white] (axis cs:157,10)
--(axis cs:157,11)
--(axis cs:158,11)
--(axis cs:158,10)
--(axis cs:157,10)
--cycle;

\path [fill=white] (axis cs:158,10)
--(axis cs:158,11)
--(axis cs:159,11)
--(axis cs:159,10)
--(axis cs:158,10)
--cycle;

\path [fill=white] (axis cs:159,10)
--(axis cs:159,11)
--(axis cs:160,11)
--(axis cs:160,10)
--(axis cs:159,10)
--cycle;

\path [fill=white] (axis cs:160,10)
--(axis cs:160,11)
--(axis cs:161,11)
--(axis cs:161,10)
--(axis cs:160,10)
--cycle;

\path [fill=white] (axis cs:161,10)
--(axis cs:161,11)
--(axis cs:162,11)
--(axis cs:162,10)
--(axis cs:161,10)
--cycle;

\path [fill=white] (axis cs:162,10)
--(axis cs:162,11)
--(axis cs:163,11)
--(axis cs:163,10)
--(axis cs:162,10)
--cycle;

\path [fill=white] (axis cs:163,10)
--(axis cs:163,11)
--(axis cs:164,11)
--(axis cs:164,10)
--(axis cs:163,10)
--cycle;

\path [fill=white] (axis cs:164,10)
--(axis cs:164,11)
--(axis cs:165,11)
--(axis cs:165,10)
--(axis cs:164,10)
--cycle;

\path [fill=white] (axis cs:165,10)
--(axis cs:165,11)
--(axis cs:166,11)
--(axis cs:166,10)
--(axis cs:165,10)
--cycle;

\path [fill=white] (axis cs:166,10)
--(axis cs:166,11)
--(axis cs:167,11)
--(axis cs:167,10)
--(axis cs:166,10)
--cycle;

\path [fill=white] (axis cs:167,10)
--(axis cs:167,11)
--(axis cs:168,11)
--(axis cs:168,10)
--(axis cs:167,10)
--cycle;

\path [fill=white] (axis cs:168,10)
--(axis cs:168,11)
--(axis cs:169,11)
--(axis cs:169,10)
--(axis cs:168,10)
--cycle;

\path [fill=white] (axis cs:169,10)
--(axis cs:169,11)
--(axis cs:170,11)
--(axis cs:170,10)
--(axis cs:169,10)
--cycle;

\path [fill=white] (axis cs:170,10)
--(axis cs:170,11)
--(axis cs:171,11)
--(axis cs:171,10)
--(axis cs:170,10)
--cycle;

\path [fill=white] (axis cs:171,10)
--(axis cs:171,11)
--(axis cs:172,11)
--(axis cs:172,10)
--(axis cs:171,10)
--cycle;

\path [fill=white] (axis cs:172,10)
--(axis cs:172,11)
--(axis cs:173,11)
--(axis cs:173,10)
--(axis cs:172,10)
--cycle;

\path [fill=white] (axis cs:173,10)
--(axis cs:173,11)
--(axis cs:174,11)
--(axis cs:174,10)
--(axis cs:173,10)
--cycle;

\path [fill=white] (axis cs:174,10)
--(axis cs:174,11)
--(axis cs:175,11)
--(axis cs:175,10)
--(axis cs:174,10)
--cycle;

\path [fill=white] (axis cs:175,10)
--(axis cs:175,11)
--(axis cs:176,11)
--(axis cs:176,10)
--(axis cs:175,10)
--cycle;

\path [fill=white] (axis cs:0,11)
--(axis cs:0,12)
--(axis cs:1,12)
--(axis cs:1,11)
--(axis cs:0,11)
--cycle;

\path [fill=white] (axis cs:1,11)
--(axis cs:1,12)
--(axis cs:2,12)
--(axis cs:2,11)
--(axis cs:1,11)
--cycle;

\path [fill=white] (axis cs:2,11)
--(axis cs:2,12)
--(axis cs:3,12)
--(axis cs:3,11)
--(axis cs:2,11)
--cycle;

\path [fill=white] (axis cs:3,11)
--(axis cs:3,12)
--(axis cs:4,12)
--(axis cs:4,11)
--(axis cs:3,11)
--cycle;

\path [fill=white] (axis cs:4,11)
--(axis cs:4,12)
--(axis cs:5,12)
--(axis cs:5,11)
--(axis cs:4,11)
--cycle;

\path [fill=white] (axis cs:5,11)
--(axis cs:5,12)
--(axis cs:6,12)
--(axis cs:6,11)
--(axis cs:5,11)
--cycle;

\path [fill=white] (axis cs:6,11)
--(axis cs:6,12)
--(axis cs:7,12)
--(axis cs:7,11)
--(axis cs:6,11)
--cycle;

\path [fill=white] (axis cs:7,11)
--(axis cs:7,12)
--(axis cs:8,12)
--(axis cs:8,11)
--(axis cs:7,11)
--cycle;

\path [fill=white] (axis cs:8,11)
--(axis cs:8,12)
--(axis cs:9,12)
--(axis cs:9,11)
--(axis cs:8,11)
--cycle;

\path [fill=white] (axis cs:9,11)
--(axis cs:9,12)
--(axis cs:10,12)
--(axis cs:10,11)
--(axis cs:9,11)
--cycle;

\path [fill=white] (axis cs:10,11)
--(axis cs:10,12)
--(axis cs:11,12)
--(axis cs:11,11)
--(axis cs:10,11)
--cycle;

\path [fill=white] (axis cs:11,11)
--(axis cs:11,12)
--(axis cs:12,12)
--(axis cs:12,11)
--(axis cs:11,11)
--cycle;

\path [fill=white] (axis cs:12,11)
--(axis cs:12,12)
--(axis cs:13,12)
--(axis cs:13,11)
--(axis cs:12,11)
--cycle;

\path [fill=white] (axis cs:13,11)
--(axis cs:13,12)
--(axis cs:14,12)
--(axis cs:14,11)
--(axis cs:13,11)
--cycle;

\path [fill=white] (axis cs:14,11)
--(axis cs:14,12)
--(axis cs:15,12)
--(axis cs:15,11)
--(axis cs:14,11)
--cycle;

\path [fill=white] (axis cs:15,11)
--(axis cs:15,12)
--(axis cs:16,12)
--(axis cs:16,11)
--(axis cs:15,11)
--cycle;

\path [fill=white] (axis cs:16,11)
--(axis cs:16,12)
--(axis cs:17,12)
--(axis cs:17,11)
--(axis cs:16,11)
--cycle;

\path [fill=white] (axis cs:17,11)
--(axis cs:17,12)
--(axis cs:18,12)
--(axis cs:18,11)
--(axis cs:17,11)
--cycle;

\path [fill=white] (axis cs:18,11)
--(axis cs:18,12)
--(axis cs:19,12)
--(axis cs:19,11)
--(axis cs:18,11)
--cycle;

\path [fill=white] (axis cs:19,11)
--(axis cs:19,12)
--(axis cs:20,12)
--(axis cs:20,11)
--(axis cs:19,11)
--cycle;

\path [fill=white] (axis cs:20,11)
--(axis cs:20,12)
--(axis cs:21,12)
--(axis cs:21,11)
--(axis cs:20,11)
--cycle;

\path [fill=white] (axis cs:21,11)
--(axis cs:21,12)
--(axis cs:22,12)
--(axis cs:22,11)
--(axis cs:21,11)
--cycle;

\path [fill=white] (axis cs:22,11)
--(axis cs:22,12)
--(axis cs:23,12)
--(axis cs:23,11)
--(axis cs:22,11)
--cycle;

\path [fill=white] (axis cs:23,11)
--(axis cs:23,12)
--(axis cs:24,12)
--(axis cs:24,11)
--(axis cs:23,11)
--cycle;

\path [fill=white] (axis cs:24,11)
--(axis cs:24,12)
--(axis cs:25,12)
--(axis cs:25,11)
--(axis cs:24,11)
--cycle;

\path [fill=white] (axis cs:25,11)
--(axis cs:25,12)
--(axis cs:26,12)
--(axis cs:26,11)
--(axis cs:25,11)
--cycle;

\path [fill=white] (axis cs:26,11)
--(axis cs:26,12)
--(axis cs:27,12)
--(axis cs:27,11)
--(axis cs:26,11)
--cycle;

\path [fill=white] (axis cs:27,11)
--(axis cs:27,12)
--(axis cs:28,12)
--(axis cs:28,11)
--(axis cs:27,11)
--cycle;

\path [fill=white] (axis cs:28,11)
--(axis cs:28,12)
--(axis cs:29,12)
--(axis cs:29,11)
--(axis cs:28,11)
--cycle;

\path [fill=white] (axis cs:29,11)
--(axis cs:29,12)
--(axis cs:30,12)
--(axis cs:30,11)
--(axis cs:29,11)
--cycle;

\path [fill=white] (axis cs:30,11)
--(axis cs:30,12)
--(axis cs:31,12)
--(axis cs:31,11)
--(axis cs:30,11)
--cycle;

\path [fill=white] (axis cs:31,11)
--(axis cs:31,12)
--(axis cs:32,12)
--(axis cs:32,11)
--(axis cs:31,11)
--cycle;

\path [fill=white] (axis cs:32,11)
--(axis cs:32,12)
--(axis cs:33,12)
--(axis cs:33,11)
--(axis cs:32,11)
--cycle;

\path [fill=white] (axis cs:33,11)
--(axis cs:33,12)
--(axis cs:34,12)
--(axis cs:34,11)
--(axis cs:33,11)
--cycle;

\path [fill=white] (axis cs:34,11)
--(axis cs:34,12)
--(axis cs:35,12)
--(axis cs:35,11)
--(axis cs:34,11)
--cycle;

\path [fill=white] (axis cs:35,11)
--(axis cs:35,12)
--(axis cs:36,12)
--(axis cs:36,11)
--(axis cs:35,11)
--cycle;

\path [fill=white] (axis cs:36,11)
--(axis cs:36,12)
--(axis cs:37,12)
--(axis cs:37,11)
--(axis cs:36,11)
--cycle;

\path [fill=white] (axis cs:37,11)
--(axis cs:37,12)
--(axis cs:38,12)
--(axis cs:38,11)
--(axis cs:37,11)
--cycle;

\path [fill=white] (axis cs:38,11)
--(axis cs:38,12)
--(axis cs:39,12)
--(axis cs:39,11)
--(axis cs:38,11)
--cycle;

\path [fill=white] (axis cs:39,11)
--(axis cs:39,12)
--(axis cs:40,12)
--(axis cs:40,11)
--(axis cs:39,11)
--cycle;

\path [fill=white] (axis cs:40,11)
--(axis cs:40,12)
--(axis cs:41,12)
--(axis cs:41,11)
--(axis cs:40,11)
--cycle;

\path [fill=white] (axis cs:41,11)
--(axis cs:41,12)
--(axis cs:42,12)
--(axis cs:42,11)
--(axis cs:41,11)
--cycle;

\path [fill=white] (axis cs:42,11)
--(axis cs:42,12)
--(axis cs:43,12)
--(axis cs:43,11)
--(axis cs:42,11)
--cycle;

\path [fill=white] (axis cs:43,11)
--(axis cs:43,12)
--(axis cs:44,12)
--(axis cs:44,11)
--(axis cs:43,11)
--cycle;

\path [fill=white] (axis cs:44,11)
--(axis cs:44,12)
--(axis cs:45,12)
--(axis cs:45,11)
--(axis cs:44,11)
--cycle;

\path [fill=white] (axis cs:45,11)
--(axis cs:45,12)
--(axis cs:46,12)
--(axis cs:46,11)
--(axis cs:45,11)
--cycle;

\path [fill=white] (axis cs:46,11)
--(axis cs:46,12)
--(axis cs:47,12)
--(axis cs:47,11)
--(axis cs:46,11)
--cycle;

\path [fill=white] (axis cs:47,11)
--(axis cs:47,12)
--(axis cs:48,12)
--(axis cs:48,11)
--(axis cs:47,11)
--cycle;

\path [fill=white] (axis cs:48,11)
--(axis cs:48,12)
--(axis cs:49,12)
--(axis cs:49,11)
--(axis cs:48,11)
--cycle;

\path [fill=white] (axis cs:49,11)
--(axis cs:49,12)
--(axis cs:50,12)
--(axis cs:50,11)
--(axis cs:49,11)
--cycle;

\path [fill=white] (axis cs:50,11)
--(axis cs:50,12)
--(axis cs:51,12)
--(axis cs:51,11)
--(axis cs:50,11)
--cycle;

\path [fill=white] (axis cs:51,11)
--(axis cs:51,12)
--(axis cs:52,12)
--(axis cs:52,11)
--(axis cs:51,11)
--cycle;

\path [fill=white] (axis cs:52,11)
--(axis cs:52,12)
--(axis cs:53,12)
--(axis cs:53,11)
--(axis cs:52,11)
--cycle;

\path [fill=white] (axis cs:53,11)
--(axis cs:53,12)
--(axis cs:54,12)
--(axis cs:54,11)
--(axis cs:53,11)
--cycle;

\path [fill=white] (axis cs:54,11)
--(axis cs:54,12)
--(axis cs:55,12)
--(axis cs:55,11)
--(axis cs:54,11)
--cycle;

\path [fill=white] (axis cs:55,11)
--(axis cs:55,12)
--(axis cs:56,12)
--(axis cs:56,11)
--(axis cs:55,11)
--cycle;

\path [fill=white] (axis cs:56,11)
--(axis cs:56,12)
--(axis cs:57,12)
--(axis cs:57,11)
--(axis cs:56,11)
--cycle;

\path [fill=white] (axis cs:57,11)
--(axis cs:57,12)
--(axis cs:58,12)
--(axis cs:58,11)
--(axis cs:57,11)
--cycle;

\path [fill=white] (axis cs:58,11)
--(axis cs:58,12)
--(axis cs:59,12)
--(axis cs:59,11)
--(axis cs:58,11)
--cycle;

\path [fill=white] (axis cs:59,11)
--(axis cs:59,12)
--(axis cs:60,12)
--(axis cs:60,11)
--(axis cs:59,11)
--cycle;

\path [fill=white] (axis cs:60,11)
--(axis cs:60,12)
--(axis cs:61,12)
--(axis cs:61,11)
--(axis cs:60,11)
--cycle;

\path [fill=white] (axis cs:61,11)
--(axis cs:61,12)
--(axis cs:62,12)
--(axis cs:62,11)
--(axis cs:61,11)
--cycle;

\path [fill=white] (axis cs:62,11)
--(axis cs:62,12)
--(axis cs:63,12)
--(axis cs:63,11)
--(axis cs:62,11)
--cycle;

\path [fill=white] (axis cs:63,11)
--(axis cs:63,12)
--(axis cs:64,12)
--(axis cs:64,11)
--(axis cs:63,11)
--cycle;

\path [fill=white] (axis cs:64,11)
--(axis cs:64,12)
--(axis cs:65,12)
--(axis cs:65,11)
--(axis cs:64,11)
--cycle;

\path [fill=white] (axis cs:65,11)
--(axis cs:65,12)
--(axis cs:66,12)
--(axis cs:66,11)
--(axis cs:65,11)
--cycle;

\path [fill=white] (axis cs:66,11)
--(axis cs:66,12)
--(axis cs:67,12)
--(axis cs:67,11)
--(axis cs:66,11)
--cycle;

\path [fill=white] (axis cs:67,11)
--(axis cs:67,12)
--(axis cs:68,12)
--(axis cs:68,11)
--(axis cs:67,11)
--cycle;

\path [fill=white] (axis cs:68,11)
--(axis cs:68,12)
--(axis cs:69,12)
--(axis cs:69,11)
--(axis cs:68,11)
--cycle;

\path [fill=white] (axis cs:69,11)
--(axis cs:69,12)
--(axis cs:70,12)
--(axis cs:70,11)
--(axis cs:69,11)
--cycle;

\path [fill=white] (axis cs:70,11)
--(axis cs:70,12)
--(axis cs:71,12)
--(axis cs:71,11)
--(axis cs:70,11)
--cycle;

\path [fill=white] (axis cs:71,11)
--(axis cs:71,12)
--(axis cs:72,12)
--(axis cs:72,11)
--(axis cs:71,11)
--cycle;

\path [fill=white] (axis cs:72,11)
--(axis cs:72,12)
--(axis cs:73,12)
--(axis cs:73,11)
--(axis cs:72,11)
--cycle;

\path [fill=white] (axis cs:73,11)
--(axis cs:73,12)
--(axis cs:74,12)
--(axis cs:74,11)
--(axis cs:73,11)
--cycle;

\path [fill=white] (axis cs:74,11)
--(axis cs:74,12)
--(axis cs:75,12)
--(axis cs:75,11)
--(axis cs:74,11)
--cycle;

\path [fill=white] (axis cs:75,11)
--(axis cs:75,12)
--(axis cs:76,12)
--(axis cs:76,11)
--(axis cs:75,11)
--cycle;

\path [fill=white] (axis cs:76,11)
--(axis cs:76,12)
--(axis cs:77,12)
--(axis cs:77,11)
--(axis cs:76,11)
--cycle;

\path [fill=white] (axis cs:77,11)
--(axis cs:77,12)
--(axis cs:78,12)
--(axis cs:78,11)
--(axis cs:77,11)
--cycle;

\path [fill=white] (axis cs:78,11)
--(axis cs:78,12)
--(axis cs:79,12)
--(axis cs:79,11)
--(axis cs:78,11)
--cycle;

\path [fill=white] (axis cs:79,11)
--(axis cs:79,12)
--(axis cs:80,12)
--(axis cs:80,11)
--(axis cs:79,11)
--cycle;

\path [fill=white] (axis cs:80,11)
--(axis cs:80,12)
--(axis cs:81,12)
--(axis cs:81,11)
--(axis cs:80,11)
--cycle;

\path [fill=white] (axis cs:81,11)
--(axis cs:81,12)
--(axis cs:82,12)
--(axis cs:82,11)
--(axis cs:81,11)
--cycle;

\path [fill=white] (axis cs:82,11)
--(axis cs:82,12)
--(axis cs:83,12)
--(axis cs:83,11)
--(axis cs:82,11)
--cycle;

\path [fill=white] (axis cs:83,11)
--(axis cs:83,12)
--(axis cs:84,12)
--(axis cs:84,11)
--(axis cs:83,11)
--cycle;

\path [fill=white] (axis cs:84,11)
--(axis cs:84,12)
--(axis cs:85,12)
--(axis cs:85,11)
--(axis cs:84,11)
--cycle;

\path [fill=white] (axis cs:85,11)
--(axis cs:85,12)
--(axis cs:86,12)
--(axis cs:86,11)
--(axis cs:85,11)
--cycle;

\path [fill=white] (axis cs:86,11)
--(axis cs:86,12)
--(axis cs:87,12)
--(axis cs:87,11)
--(axis cs:86,11)
--cycle;

\path [fill=white] (axis cs:87,11)
--(axis cs:87,12)
--(axis cs:88,12)
--(axis cs:88,11)
--(axis cs:87,11)
--cycle;

\path [fill=white] (axis cs:88,11)
--(axis cs:88,12)
--(axis cs:89,12)
--(axis cs:89,11)
--(axis cs:88,11)
--cycle;

\path [fill=white] (axis cs:89,11)
--(axis cs:89,12)
--(axis cs:90,12)
--(axis cs:90,11)
--(axis cs:89,11)
--cycle;

\path [fill=white] (axis cs:90,11)
--(axis cs:90,12)
--(axis cs:91,12)
--(axis cs:91,11)
--(axis cs:90,11)
--cycle;

\path [fill=white] (axis cs:91,11)
--(axis cs:91,12)
--(axis cs:92,12)
--(axis cs:92,11)
--(axis cs:91,11)
--cycle;

\path [fill=white] (axis cs:92,11)
--(axis cs:92,12)
--(axis cs:93,12)
--(axis cs:93,11)
--(axis cs:92,11)
--cycle;

\path [fill=white] (axis cs:93,11)
--(axis cs:93,12)
--(axis cs:94,12)
--(axis cs:94,11)
--(axis cs:93,11)
--cycle;

\path [fill=white] (axis cs:94,11)
--(axis cs:94,12)
--(axis cs:95,12)
--(axis cs:95,11)
--(axis cs:94,11)
--cycle;

\path [fill=white] (axis cs:95,11)
--(axis cs:95,12)
--(axis cs:96,12)
--(axis cs:96,11)
--(axis cs:95,11)
--cycle;

\path [fill=white] (axis cs:96,11)
--(axis cs:96,12)
--(axis cs:97,12)
--(axis cs:97,11)
--(axis cs:96,11)
--cycle;

\path [fill=white] (axis cs:97,11)
--(axis cs:97,12)
--(axis cs:98,12)
--(axis cs:98,11)
--(axis cs:97,11)
--cycle;

\path [fill=white] (axis cs:98,11)
--(axis cs:98,12)
--(axis cs:99,12)
--(axis cs:99,11)
--(axis cs:98,11)
--cycle;

\path [fill=white] (axis cs:99,11)
--(axis cs:99,12)
--(axis cs:100,12)
--(axis cs:100,11)
--(axis cs:99,11)
--cycle;

\path [fill=white] (axis cs:100,11)
--(axis cs:100,12)
--(axis cs:101,12)
--(axis cs:101,11)
--(axis cs:100,11)
--cycle;

\path [fill=white] (axis cs:101,11)
--(axis cs:101,12)
--(axis cs:102,12)
--(axis cs:102,11)
--(axis cs:101,11)
--cycle;

\path [fill=white] (axis cs:102,11)
--(axis cs:102,12)
--(axis cs:103,12)
--(axis cs:103,11)
--(axis cs:102,11)
--cycle;

\path [fill=white] (axis cs:103,11)
--(axis cs:103,12)
--(axis cs:104,12)
--(axis cs:104,11)
--(axis cs:103,11)
--cycle;

\path [fill=white] (axis cs:104,11)
--(axis cs:104,12)
--(axis cs:105,12)
--(axis cs:105,11)
--(axis cs:104,11)
--cycle;

\path [fill=white] (axis cs:105,11)
--(axis cs:105,12)
--(axis cs:106,12)
--(axis cs:106,11)
--(axis cs:105,11)
--cycle;

\path [fill=white] (axis cs:106,11)
--(axis cs:106,12)
--(axis cs:107,12)
--(axis cs:107,11)
--(axis cs:106,11)
--cycle;

\path [fill=white] (axis cs:107,11)
--(axis cs:107,12)
--(axis cs:108,12)
--(axis cs:108,11)
--(axis cs:107,11)
--cycle;

\path [fill=white] (axis cs:108,11)
--(axis cs:108,12)
--(axis cs:109,12)
--(axis cs:109,11)
--(axis cs:108,11)
--cycle;

\path [fill=white] (axis cs:109,11)
--(axis cs:109,12)
--(axis cs:110,12)
--(axis cs:110,11)
--(axis cs:109,11)
--cycle;

\path [fill=white] (axis cs:110,11)
--(axis cs:110,12)
--(axis cs:111,12)
--(axis cs:111,11)
--(axis cs:110,11)
--cycle;

\path [fill=white] (axis cs:111,11)
--(axis cs:111,12)
--(axis cs:112,12)
--(axis cs:112,11)
--(axis cs:111,11)
--cycle;

\path [fill=white] (axis cs:112,11)
--(axis cs:112,12)
--(axis cs:113,12)
--(axis cs:113,11)
--(axis cs:112,11)
--cycle;

\path [fill=white] (axis cs:113,11)
--(axis cs:113,12)
--(axis cs:114,12)
--(axis cs:114,11)
--(axis cs:113,11)
--cycle;

\path [fill=white] (axis cs:114,11)
--(axis cs:114,12)
--(axis cs:115,12)
--(axis cs:115,11)
--(axis cs:114,11)
--cycle;

\path [fill=white] (axis cs:115,11)
--(axis cs:115,12)
--(axis cs:116,12)
--(axis cs:116,11)
--(axis cs:115,11)
--cycle;

\path [fill=white] (axis cs:116,11)
--(axis cs:116,12)
--(axis cs:117,12)
--(axis cs:117,11)
--(axis cs:116,11)
--cycle;

\path [fill=white] (axis cs:117,11)
--(axis cs:117,12)
--(axis cs:118,12)
--(axis cs:118,11)
--(axis cs:117,11)
--cycle;

\path [fill=white] (axis cs:118,11)
--(axis cs:118,12)
--(axis cs:119,12)
--(axis cs:119,11)
--(axis cs:118,11)
--cycle;

\path [fill=white] (axis cs:119,11)
--(axis cs:119,12)
--(axis cs:120,12)
--(axis cs:120,11)
--(axis cs:119,11)
--cycle;

\path [fill=white] (axis cs:120,11)
--(axis cs:120,12)
--(axis cs:121,12)
--(axis cs:121,11)
--(axis cs:120,11)
--cycle;

\path [fill=white] (axis cs:121,11)
--(axis cs:121,12)
--(axis cs:122,12)
--(axis cs:122,11)
--(axis cs:121,11)
--cycle;

\path [fill=white] (axis cs:122,11)
--(axis cs:122,12)
--(axis cs:123,12)
--(axis cs:123,11)
--(axis cs:122,11)
--cycle;

\path [fill=white] (axis cs:123,11)
--(axis cs:123,12)
--(axis cs:124,12)
--(axis cs:124,11)
--(axis cs:123,11)
--cycle;

\path [fill=white] (axis cs:124,11)
--(axis cs:124,12)
--(axis cs:125,12)
--(axis cs:125,11)
--(axis cs:124,11)
--cycle;

\path [fill=white] (axis cs:125,11)
--(axis cs:125,12)
--(axis cs:126,12)
--(axis cs:126,11)
--(axis cs:125,11)
--cycle;

\path [fill=white] (axis cs:126,11)
--(axis cs:126,12)
--(axis cs:127,12)
--(axis cs:127,11)
--(axis cs:126,11)
--cycle;

\path [fill=white] (axis cs:127,11)
--(axis cs:127,12)
--(axis cs:128,12)
--(axis cs:128,11)
--(axis cs:127,11)
--cycle;

\path [fill=white] (axis cs:128,11)
--(axis cs:128,12)
--(axis cs:129,12)
--(axis cs:129,11)
--(axis cs:128,11)
--cycle;

\path [fill=white] (axis cs:129,11)
--(axis cs:129,12)
--(axis cs:130,12)
--(axis cs:130,11)
--(axis cs:129,11)
--cycle;

\path [fill=white] (axis cs:130,11)
--(axis cs:130,12)
--(axis cs:131,12)
--(axis cs:131,11)
--(axis cs:130,11)
--cycle;

\path [fill=white] (axis cs:131,11)
--(axis cs:131,12)
--(axis cs:132,12)
--(axis cs:132,11)
--(axis cs:131,11)
--cycle;

\path [fill=white] (axis cs:132,11)
--(axis cs:132,12)
--(axis cs:133,12)
--(axis cs:133,11)
--(axis cs:132,11)
--cycle;

\path [fill=white] (axis cs:133,11)
--(axis cs:133,12)
--(axis cs:134,12)
--(axis cs:134,11)
--(axis cs:133,11)
--cycle;

\path [fill=white] (axis cs:134,11)
--(axis cs:134,12)
--(axis cs:135,12)
--(axis cs:135,11)
--(axis cs:134,11)
--cycle;

\path [fill=white] (axis cs:135,11)
--(axis cs:135,12)
--(axis cs:136,12)
--(axis cs:136,11)
--(axis cs:135,11)
--cycle;

\path [fill=white] (axis cs:136,11)
--(axis cs:136,12)
--(axis cs:137,12)
--(axis cs:137,11)
--(axis cs:136,11)
--cycle;

\path [fill=white] (axis cs:137,11)
--(axis cs:137,12)
--(axis cs:138,12)
--(axis cs:138,11)
--(axis cs:137,11)
--cycle;

\path [fill=white] (axis cs:138,11)
--(axis cs:138,12)
--(axis cs:139,12)
--(axis cs:139,11)
--(axis cs:138,11)
--cycle;

\path [fill=white] (axis cs:139,11)
--(axis cs:139,12)
--(axis cs:140,12)
--(axis cs:140,11)
--(axis cs:139,11)
--cycle;

\path [fill=white] (axis cs:140,11)
--(axis cs:140,12)
--(axis cs:141,12)
--(axis cs:141,11)
--(axis cs:140,11)
--cycle;

\path [fill=white] (axis cs:141,11)
--(axis cs:141,12)
--(axis cs:142,12)
--(axis cs:142,11)
--(axis cs:141,11)
--cycle;

\path [fill=white] (axis cs:142,11)
--(axis cs:142,12)
--(axis cs:143,12)
--(axis cs:143,11)
--(axis cs:142,11)
--cycle;

\path [fill=white] (axis cs:143,11)
--(axis cs:143,12)
--(axis cs:144,12)
--(axis cs:144,11)
--(axis cs:143,11)
--cycle;

\path [fill=white] (axis cs:144,11)
--(axis cs:144,12)
--(axis cs:145,12)
--(axis cs:145,11)
--(axis cs:144,11)
--cycle;

\path [fill=white] (axis cs:145,11)
--(axis cs:145,12)
--(axis cs:146,12)
--(axis cs:146,11)
--(axis cs:145,11)
--cycle;

\path [fill=white] (axis cs:146,11)
--(axis cs:146,12)
--(axis cs:147,12)
--(axis cs:147,11)
--(axis cs:146,11)
--cycle;

\path [fill=white] (axis cs:147,11)
--(axis cs:147,12)
--(axis cs:148,12)
--(axis cs:148,11)
--(axis cs:147,11)
--cycle;

\path [fill=white] (axis cs:148,11)
--(axis cs:148,12)
--(axis cs:149,12)
--(axis cs:149,11)
--(axis cs:148,11)
--cycle;

\path [fill=white] (axis cs:149,11)
--(axis cs:149,12)
--(axis cs:150,12)
--(axis cs:150,11)
--(axis cs:149,11)
--cycle;

\path [fill=white] (axis cs:150,11)
--(axis cs:150,12)
--(axis cs:151,12)
--(axis cs:151,11)
--(axis cs:150,11)
--cycle;

\path [fill=white] (axis cs:151,11)
--(axis cs:151,12)
--(axis cs:152,12)
--(axis cs:152,11)
--(axis cs:151,11)
--cycle;

\path [fill=white] (axis cs:152,11)
--(axis cs:152,12)
--(axis cs:153,12)
--(axis cs:153,11)
--(axis cs:152,11)
--cycle;

\path [fill=white] (axis cs:153,11)
--(axis cs:153,12)
--(axis cs:154,12)
--(axis cs:154,11)
--(axis cs:153,11)
--cycle;

\path [fill=white] (axis cs:154,11)
--(axis cs:154,12)
--(axis cs:155,12)
--(axis cs:155,11)
--(axis cs:154,11)
--cycle;

\path [fill=white] (axis cs:155,11)
--(axis cs:155,12)
--(axis cs:156,12)
--(axis cs:156,11)
--(axis cs:155,11)
--cycle;

\path [fill=white] (axis cs:156,11)
--(axis cs:156,12)
--(axis cs:157,12)
--(axis cs:157,11)
--(axis cs:156,11)
--cycle;

\path [fill=white] (axis cs:157,11)
--(axis cs:157,12)
--(axis cs:158,12)
--(axis cs:158,11)
--(axis cs:157,11)
--cycle;

\path [fill=white] (axis cs:158,11)
--(axis cs:158,12)
--(axis cs:159,12)
--(axis cs:159,11)
--(axis cs:158,11)
--cycle;

\path [fill=white] (axis cs:159,11)
--(axis cs:159,12)
--(axis cs:160,12)
--(axis cs:160,11)
--(axis cs:159,11)
--cycle;

\path [fill=white] (axis cs:160,11)
--(axis cs:160,12)
--(axis cs:161,12)
--(axis cs:161,11)
--(axis cs:160,11)
--cycle;

\path [fill=white] (axis cs:161,11)
--(axis cs:161,12)
--(axis cs:162,12)
--(axis cs:162,11)
--(axis cs:161,11)
--cycle;

\path [fill=white] (axis cs:162,11)
--(axis cs:162,12)
--(axis cs:163,12)
--(axis cs:163,11)
--(axis cs:162,11)
--cycle;

\path [fill=white] (axis cs:163,11)
--(axis cs:163,12)
--(axis cs:164,12)
--(axis cs:164,11)
--(axis cs:163,11)
--cycle;

\path [fill=white] (axis cs:164,11)
--(axis cs:164,12)
--(axis cs:165,12)
--(axis cs:165,11)
--(axis cs:164,11)
--cycle;

\path [fill=white] (axis cs:165,11)
--(axis cs:165,12)
--(axis cs:166,12)
--(axis cs:166,11)
--(axis cs:165,11)
--cycle;

\path [fill=white] (axis cs:166,11)
--(axis cs:166,12)
--(axis cs:167,12)
--(axis cs:167,11)
--(axis cs:166,11)
--cycle;

\path [fill=white] (axis cs:167,11)
--(axis cs:167,12)
--(axis cs:168,12)
--(axis cs:168,11)
--(axis cs:167,11)
--cycle;

\path [fill=white] (axis cs:168,11)
--(axis cs:168,12)
--(axis cs:169,12)
--(axis cs:169,11)
--(axis cs:168,11)
--cycle;

\path [fill=white] (axis cs:169,11)
--(axis cs:169,12)
--(axis cs:170,12)
--(axis cs:170,11)
--(axis cs:169,11)
--cycle;

\path [fill=white] (axis cs:170,11)
--(axis cs:170,12)
--(axis cs:171,12)
--(axis cs:171,11)
--(axis cs:170,11)
--cycle;

\path [fill=white] (axis cs:171,11)
--(axis cs:171,12)
--(axis cs:172,12)
--(axis cs:172,11)
--(axis cs:171,11)
--cycle;

\path [fill=white] (axis cs:172,11)
--(axis cs:172,12)
--(axis cs:173,12)
--(axis cs:173,11)
--(axis cs:172,11)
--cycle;

\path [fill=white] (axis cs:173,11)
--(axis cs:173,12)
--(axis cs:174,12)
--(axis cs:174,11)
--(axis cs:173,11)
--cycle;

\path [fill=white] (axis cs:174,11)
--(axis cs:174,12)
--(axis cs:175,12)
--(axis cs:175,11)
--(axis cs:174,11)
--cycle;

\path [fill=white] (axis cs:175,11)
--(axis cs:175,12)
--(axis cs:176,12)
--(axis cs:176,11)
--(axis cs:175,11)
--cycle;

\path [fill=white] (axis cs:0,12)
--(axis cs:0,13)
--(axis cs:1,13)
--(axis cs:1,12)
--(axis cs:0,12)
--cycle;

\path [fill=white] (axis cs:1,12)
--(axis cs:1,13)
--(axis cs:2,13)
--(axis cs:2,12)
--(axis cs:1,12)
--cycle;

\path [fill=white] (axis cs:2,12)
--(axis cs:2,13)
--(axis cs:3,13)
--(axis cs:3,12)
--(axis cs:2,12)
--cycle;

\path [fill=white] (axis cs:3,12)
--(axis cs:3,13)
--(axis cs:4,13)
--(axis cs:4,12)
--(axis cs:3,12)
--cycle;

\path [fill=white] (axis cs:4,12)
--(axis cs:4,13)
--(axis cs:5,13)
--(axis cs:5,12)
--(axis cs:4,12)
--cycle;

\path [fill=white] (axis cs:5,12)
--(axis cs:5,13)
--(axis cs:6,13)
--(axis cs:6,12)
--(axis cs:5,12)
--cycle;

\path [fill=white] (axis cs:6,12)
--(axis cs:6,13)
--(axis cs:7,13)
--(axis cs:7,12)
--(axis cs:6,12)
--cycle;

\path [fill=white] (axis cs:7,12)
--(axis cs:7,13)
--(axis cs:8,13)
--(axis cs:8,12)
--(axis cs:7,12)
--cycle;

\path [fill=white] (axis cs:8,12)
--(axis cs:8,13)
--(axis cs:9,13)
--(axis cs:9,12)
--(axis cs:8,12)
--cycle;

\path [fill=white] (axis cs:9,12)
--(axis cs:9,13)
--(axis cs:10,13)
--(axis cs:10,12)
--(axis cs:9,12)
--cycle;

\path [fill=white] (axis cs:10,12)
--(axis cs:10,13)
--(axis cs:11,13)
--(axis cs:11,12)
--(axis cs:10,12)
--cycle;

\path [fill=white] (axis cs:11,12)
--(axis cs:11,13)
--(axis cs:12,13)
--(axis cs:12,12)
--(axis cs:11,12)
--cycle;

\path [fill=white] (axis cs:12,12)
--(axis cs:12,13)
--(axis cs:13,13)
--(axis cs:13,12)
--(axis cs:12,12)
--cycle;

\path [fill=white] (axis cs:13,12)
--(axis cs:13,13)
--(axis cs:14,13)
--(axis cs:14,12)
--(axis cs:13,12)
--cycle;

\path [fill=white] (axis cs:14,12)
--(axis cs:14,13)
--(axis cs:15,13)
--(axis cs:15,12)
--(axis cs:14,12)
--cycle;

\path [fill=white] (axis cs:15,12)
--(axis cs:15,13)
--(axis cs:16,13)
--(axis cs:16,12)
--(axis cs:15,12)
--cycle;

\path [fill=white] (axis cs:16,12)
--(axis cs:16,13)
--(axis cs:17,13)
--(axis cs:17,12)
--(axis cs:16,12)
--cycle;

\path [fill=white] (axis cs:17,12)
--(axis cs:17,13)
--(axis cs:18,13)
--(axis cs:18,12)
--(axis cs:17,12)
--cycle;

\path [fill=white] (axis cs:18,12)
--(axis cs:18,13)
--(axis cs:19,13)
--(axis cs:19,12)
--(axis cs:18,12)
--cycle;

\path [fill=white] (axis cs:19,12)
--(axis cs:19,13)
--(axis cs:20,13)
--(axis cs:20,12)
--(axis cs:19,12)
--cycle;

\path [fill=white] (axis cs:20,12)
--(axis cs:20,13)
--(axis cs:21,13)
--(axis cs:21,12)
--(axis cs:20,12)
--cycle;

\path [fill=white] (axis cs:21,12)
--(axis cs:21,13)
--(axis cs:22,13)
--(axis cs:22,12)
--(axis cs:21,12)
--cycle;

\path [fill=white] (axis cs:22,12)
--(axis cs:22,13)
--(axis cs:23,13)
--(axis cs:23,12)
--(axis cs:22,12)
--cycle;

\path [fill=white] (axis cs:23,12)
--(axis cs:23,13)
--(axis cs:24,13)
--(axis cs:24,12)
--(axis cs:23,12)
--cycle;

\path [fill=white] (axis cs:24,12)
--(axis cs:24,13)
--(axis cs:25,13)
--(axis cs:25,12)
--(axis cs:24,12)
--cycle;

\path [fill=white] (axis cs:25,12)
--(axis cs:25,13)
--(axis cs:26,13)
--(axis cs:26,12)
--(axis cs:25,12)
--cycle;

\path [fill=white] (axis cs:26,12)
--(axis cs:26,13)
--(axis cs:27,13)
--(axis cs:27,12)
--(axis cs:26,12)
--cycle;

\path [fill=white] (axis cs:27,12)
--(axis cs:27,13)
--(axis cs:28,13)
--(axis cs:28,12)
--(axis cs:27,12)
--cycle;

\path [fill=white] (axis cs:28,12)
--(axis cs:28,13)
--(axis cs:29,13)
--(axis cs:29,12)
--(axis cs:28,12)
--cycle;

\path [fill=white] (axis cs:29,12)
--(axis cs:29,13)
--(axis cs:30,13)
--(axis cs:30,12)
--(axis cs:29,12)
--cycle;

\path [fill=white] (axis cs:30,12)
--(axis cs:30,13)
--(axis cs:31,13)
--(axis cs:31,12)
--(axis cs:30,12)
--cycle;

\path [fill=white] (axis cs:31,12)
--(axis cs:31,13)
--(axis cs:32,13)
--(axis cs:32,12)
--(axis cs:31,12)
--cycle;

\path [fill=white] (axis cs:32,12)
--(axis cs:32,13)
--(axis cs:33,13)
--(axis cs:33,12)
--(axis cs:32,12)
--cycle;

\path [fill=white] (axis cs:33,12)
--(axis cs:33,13)
--(axis cs:34,13)
--(axis cs:34,12)
--(axis cs:33,12)
--cycle;

\path [fill=white] (axis cs:34,12)
--(axis cs:34,13)
--(axis cs:35,13)
--(axis cs:35,12)
--(axis cs:34,12)
--cycle;

\path [fill=white] (axis cs:35,12)
--(axis cs:35,13)
--(axis cs:36,13)
--(axis cs:36,12)
--(axis cs:35,12)
--cycle;

\path [fill=white] (axis cs:36,12)
--(axis cs:36,13)
--(axis cs:37,13)
--(axis cs:37,12)
--(axis cs:36,12)
--cycle;

\path [fill=white] (axis cs:37,12)
--(axis cs:37,13)
--(axis cs:38,13)
--(axis cs:38,12)
--(axis cs:37,12)
--cycle;

\path [fill=white] (axis cs:38,12)
--(axis cs:38,13)
--(axis cs:39,13)
--(axis cs:39,12)
--(axis cs:38,12)
--cycle;

\path [fill=white] (axis cs:39,12)
--(axis cs:39,13)
--(axis cs:40,13)
--(axis cs:40,12)
--(axis cs:39,12)
--cycle;

\path [fill=white] (axis cs:40,12)
--(axis cs:40,13)
--(axis cs:41,13)
--(axis cs:41,12)
--(axis cs:40,12)
--cycle;

\path [fill=white] (axis cs:41,12)
--(axis cs:41,13)
--(axis cs:42,13)
--(axis cs:42,12)
--(axis cs:41,12)
--cycle;

\path [fill=white] (axis cs:42,12)
--(axis cs:42,13)
--(axis cs:43,13)
--(axis cs:43,12)
--(axis cs:42,12)
--cycle;

\path [fill=white] (axis cs:43,12)
--(axis cs:43,13)
--(axis cs:44,13)
--(axis cs:44,12)
--(axis cs:43,12)
--cycle;

\path [fill=white] (axis cs:44,12)
--(axis cs:44,13)
--(axis cs:45,13)
--(axis cs:45,12)
--(axis cs:44,12)
--cycle;

\path [fill=white] (axis cs:45,12)
--(axis cs:45,13)
--(axis cs:46,13)
--(axis cs:46,12)
--(axis cs:45,12)
--cycle;

\path [fill=white] (axis cs:46,12)
--(axis cs:46,13)
--(axis cs:47,13)
--(axis cs:47,12)
--(axis cs:46,12)
--cycle;

\path [fill=white] (axis cs:47,12)
--(axis cs:47,13)
--(axis cs:48,13)
--(axis cs:48,12)
--(axis cs:47,12)
--cycle;

\path [fill=white] (axis cs:48,12)
--(axis cs:48,13)
--(axis cs:49,13)
--(axis cs:49,12)
--(axis cs:48,12)
--cycle;

\path [fill=white] (axis cs:49,12)
--(axis cs:49,13)
--(axis cs:50,13)
--(axis cs:50,12)
--(axis cs:49,12)
--cycle;

\path [fill=white] (axis cs:50,12)
--(axis cs:50,13)
--(axis cs:51,13)
--(axis cs:51,12)
--(axis cs:50,12)
--cycle;

\path [fill=white] (axis cs:51,12)
--(axis cs:51,13)
--(axis cs:52,13)
--(axis cs:52,12)
--(axis cs:51,12)
--cycle;

\path [fill=white] (axis cs:52,12)
--(axis cs:52,13)
--(axis cs:53,13)
--(axis cs:53,12)
--(axis cs:52,12)
--cycle;

\path [fill=white] (axis cs:53,12)
--(axis cs:53,13)
--(axis cs:54,13)
--(axis cs:54,12)
--(axis cs:53,12)
--cycle;

\path [fill=white] (axis cs:54,12)
--(axis cs:54,13)
--(axis cs:55,13)
--(axis cs:55,12)
--(axis cs:54,12)
--cycle;

\path [fill=white] (axis cs:55,12)
--(axis cs:55,13)
--(axis cs:56,13)
--(axis cs:56,12)
--(axis cs:55,12)
--cycle;

\path [fill=white] (axis cs:56,12)
--(axis cs:56,13)
--(axis cs:57,13)
--(axis cs:57,12)
--(axis cs:56,12)
--cycle;

\path [fill=white] (axis cs:57,12)
--(axis cs:57,13)
--(axis cs:58,13)
--(axis cs:58,12)
--(axis cs:57,12)
--cycle;

\path [fill=white] (axis cs:58,12)
--(axis cs:58,13)
--(axis cs:59,13)
--(axis cs:59,12)
--(axis cs:58,12)
--cycle;

\path [fill=white] (axis cs:59,12)
--(axis cs:59,13)
--(axis cs:60,13)
--(axis cs:60,12)
--(axis cs:59,12)
--cycle;

\path [fill=white] (axis cs:60,12)
--(axis cs:60,13)
--(axis cs:61,13)
--(axis cs:61,12)
--(axis cs:60,12)
--cycle;

\path [fill=white] (axis cs:61,12)
--(axis cs:61,13)
--(axis cs:62,13)
--(axis cs:62,12)
--(axis cs:61,12)
--cycle;

\path [fill=white] (axis cs:62,12)
--(axis cs:62,13)
--(axis cs:63,13)
--(axis cs:63,12)
--(axis cs:62,12)
--cycle;

\path [fill=white] (axis cs:63,12)
--(axis cs:63,13)
--(axis cs:64,13)
--(axis cs:64,12)
--(axis cs:63,12)
--cycle;

\path [fill=white] (axis cs:64,12)
--(axis cs:64,13)
--(axis cs:65,13)
--(axis cs:65,12)
--(axis cs:64,12)
--cycle;

\path [fill=white] (axis cs:65,12)
--(axis cs:65,13)
--(axis cs:66,13)
--(axis cs:66,12)
--(axis cs:65,12)
--cycle;

\path [fill=white] (axis cs:66,12)
--(axis cs:66,13)
--(axis cs:67,13)
--(axis cs:67,12)
--(axis cs:66,12)
--cycle;

\path [fill=white] (axis cs:67,12)
--(axis cs:67,13)
--(axis cs:68,13)
--(axis cs:68,12)
--(axis cs:67,12)
--cycle;

\path [fill=white] (axis cs:68,12)
--(axis cs:68,13)
--(axis cs:69,13)
--(axis cs:69,12)
--(axis cs:68,12)
--cycle;

\path [fill=white] (axis cs:69,12)
--(axis cs:69,13)
--(axis cs:70,13)
--(axis cs:70,12)
--(axis cs:69,12)
--cycle;

\path [fill=white] (axis cs:70,12)
--(axis cs:70,13)
--(axis cs:71,13)
--(axis cs:71,12)
--(axis cs:70,12)
--cycle;

\path [fill=white] (axis cs:71,12)
--(axis cs:71,13)
--(axis cs:72,13)
--(axis cs:72,12)
--(axis cs:71,12)
--cycle;

\path [fill=white] (axis cs:72,12)
--(axis cs:72,13)
--(axis cs:73,13)
--(axis cs:73,12)
--(axis cs:72,12)
--cycle;

\path [fill=white] (axis cs:73,12)
--(axis cs:73,13)
--(axis cs:74,13)
--(axis cs:74,12)
--(axis cs:73,12)
--cycle;

\path [fill=white] (axis cs:74,12)
--(axis cs:74,13)
--(axis cs:75,13)
--(axis cs:75,12)
--(axis cs:74,12)
--cycle;

\path [fill=white] (axis cs:75,12)
--(axis cs:75,13)
--(axis cs:76,13)
--(axis cs:76,12)
--(axis cs:75,12)
--cycle;

\path [fill=white] (axis cs:76,12)
--(axis cs:76,13)
--(axis cs:77,13)
--(axis cs:77,12)
--(axis cs:76,12)
--cycle;

\path [fill=white] (axis cs:77,12)
--(axis cs:77,13)
--(axis cs:78,13)
--(axis cs:78,12)
--(axis cs:77,12)
--cycle;

\path [fill=white] (axis cs:78,12)
--(axis cs:78,13)
--(axis cs:79,13)
--(axis cs:79,12)
--(axis cs:78,12)
--cycle;

\path [fill=white] (axis cs:79,12)
--(axis cs:79,13)
--(axis cs:80,13)
--(axis cs:80,12)
--(axis cs:79,12)
--cycle;

\path [fill=white] (axis cs:80,12)
--(axis cs:80,13)
--(axis cs:81,13)
--(axis cs:81,12)
--(axis cs:80,12)
--cycle;

\path [fill=white] (axis cs:81,12)
--(axis cs:81,13)
--(axis cs:82,13)
--(axis cs:82,12)
--(axis cs:81,12)
--cycle;

\path [fill=white] (axis cs:82,12)
--(axis cs:82,13)
--(axis cs:83,13)
--(axis cs:83,12)
--(axis cs:82,12)
--cycle;

\path [fill=white] (axis cs:83,12)
--(axis cs:83,13)
--(axis cs:84,13)
--(axis cs:84,12)
--(axis cs:83,12)
--cycle;

\path [fill=white] (axis cs:84,12)
--(axis cs:84,13)
--(axis cs:85,13)
--(axis cs:85,12)
--(axis cs:84,12)
--cycle;

\path [fill=white] (axis cs:85,12)
--(axis cs:85,13)
--(axis cs:86,13)
--(axis cs:86,12)
--(axis cs:85,12)
--cycle;

\path [fill=white] (axis cs:86,12)
--(axis cs:86,13)
--(axis cs:87,13)
--(axis cs:87,12)
--(axis cs:86,12)
--cycle;

\path [fill=white] (axis cs:87,12)
--(axis cs:87,13)
--(axis cs:88,13)
--(axis cs:88,12)
--(axis cs:87,12)
--cycle;

\path [fill=white] (axis cs:88,12)
--(axis cs:88,13)
--(axis cs:89,13)
--(axis cs:89,12)
--(axis cs:88,12)
--cycle;

\path [fill=white] (axis cs:89,12)
--(axis cs:89,13)
--(axis cs:90,13)
--(axis cs:90,12)
--(axis cs:89,12)
--cycle;

\path [fill=white] (axis cs:90,12)
--(axis cs:90,13)
--(axis cs:91,13)
--(axis cs:91,12)
--(axis cs:90,12)
--cycle;

\path [fill=white] (axis cs:91,12)
--(axis cs:91,13)
--(axis cs:92,13)
--(axis cs:92,12)
--(axis cs:91,12)
--cycle;

\path [fill=white] (axis cs:92,12)
--(axis cs:92,13)
--(axis cs:93,13)
--(axis cs:93,12)
--(axis cs:92,12)
--cycle;

\path [fill=white] (axis cs:93,12)
--(axis cs:93,13)
--(axis cs:94,13)
--(axis cs:94,12)
--(axis cs:93,12)
--cycle;

\path [fill=white] (axis cs:94,12)
--(axis cs:94,13)
--(axis cs:95,13)
--(axis cs:95,12)
--(axis cs:94,12)
--cycle;

\path [fill=white] (axis cs:95,12)
--(axis cs:95,13)
--(axis cs:96,13)
--(axis cs:96,12)
--(axis cs:95,12)
--cycle;

\path [fill=white] (axis cs:96,12)
--(axis cs:96,13)
--(axis cs:97,13)
--(axis cs:97,12)
--(axis cs:96,12)
--cycle;

\path [fill=white] (axis cs:97,12)
--(axis cs:97,13)
--(axis cs:98,13)
--(axis cs:98,12)
--(axis cs:97,12)
--cycle;

\path [fill=white] (axis cs:98,12)
--(axis cs:98,13)
--(axis cs:99,13)
--(axis cs:99,12)
--(axis cs:98,12)
--cycle;

\path [fill=white] (axis cs:99,12)
--(axis cs:99,13)
--(axis cs:100,13)
--(axis cs:100,12)
--(axis cs:99,12)
--cycle;

\path [fill=white] (axis cs:100,12)
--(axis cs:100,13)
--(axis cs:101,13)
--(axis cs:101,12)
--(axis cs:100,12)
--cycle;

\path [fill=white] (axis cs:101,12)
--(axis cs:101,13)
--(axis cs:102,13)
--(axis cs:102,12)
--(axis cs:101,12)
--cycle;

\path [fill=white] (axis cs:102,12)
--(axis cs:102,13)
--(axis cs:103,13)
--(axis cs:103,12)
--(axis cs:102,12)
--cycle;

\path [fill=white] (axis cs:103,12)
--(axis cs:103,13)
--(axis cs:104,13)
--(axis cs:104,12)
--(axis cs:103,12)
--cycle;

\path [fill=white] (axis cs:104,12)
--(axis cs:104,13)
--(axis cs:105,13)
--(axis cs:105,12)
--(axis cs:104,12)
--cycle;

\path [fill=white] (axis cs:105,12)
--(axis cs:105,13)
--(axis cs:106,13)
--(axis cs:106,12)
--(axis cs:105,12)
--cycle;

\path [fill=white] (axis cs:106,12)
--(axis cs:106,13)
--(axis cs:107,13)
--(axis cs:107,12)
--(axis cs:106,12)
--cycle;

\path [fill=white] (axis cs:107,12)
--(axis cs:107,13)
--(axis cs:108,13)
--(axis cs:108,12)
--(axis cs:107,12)
--cycle;

\path [fill=white] (axis cs:108,12)
--(axis cs:108,13)
--(axis cs:109,13)
--(axis cs:109,12)
--(axis cs:108,12)
--cycle;

\path [fill=white] (axis cs:109,12)
--(axis cs:109,13)
--(axis cs:110,13)
--(axis cs:110,12)
--(axis cs:109,12)
--cycle;

\path [fill=white] (axis cs:110,12)
--(axis cs:110,13)
--(axis cs:111,13)
--(axis cs:111,12)
--(axis cs:110,12)
--cycle;

\path [fill=white] (axis cs:111,12)
--(axis cs:111,13)
--(axis cs:112,13)
--(axis cs:112,12)
--(axis cs:111,12)
--cycle;

\path [fill=white] (axis cs:112,12)
--(axis cs:112,13)
--(axis cs:113,13)
--(axis cs:113,12)
--(axis cs:112,12)
--cycle;

\path [fill=white] (axis cs:113,12)
--(axis cs:113,13)
--(axis cs:114,13)
--(axis cs:114,12)
--(axis cs:113,12)
--cycle;

\path [fill=white] (axis cs:114,12)
--(axis cs:114,13)
--(axis cs:115,13)
--(axis cs:115,12)
--(axis cs:114,12)
--cycle;

\path [fill=white] (axis cs:115,12)
--(axis cs:115,13)
--(axis cs:116,13)
--(axis cs:116,12)
--(axis cs:115,12)
--cycle;

\path [fill=white] (axis cs:116,12)
--(axis cs:116,13)
--(axis cs:117,13)
--(axis cs:117,12)
--(axis cs:116,12)
--cycle;

\path [fill=white] (axis cs:117,12)
--(axis cs:117,13)
--(axis cs:118,13)
--(axis cs:118,12)
--(axis cs:117,12)
--cycle;

\path [fill=white] (axis cs:118,12)
--(axis cs:118,13)
--(axis cs:119,13)
--(axis cs:119,12)
--(axis cs:118,12)
--cycle;

\path [fill=white] (axis cs:119,12)
--(axis cs:119,13)
--(axis cs:120,13)
--(axis cs:120,12)
--(axis cs:119,12)
--cycle;

\path [fill=white] (axis cs:120,12)
--(axis cs:120,13)
--(axis cs:121,13)
--(axis cs:121,12)
--(axis cs:120,12)
--cycle;

\path [fill=white] (axis cs:121,12)
--(axis cs:121,13)
--(axis cs:122,13)
--(axis cs:122,12)
--(axis cs:121,12)
--cycle;

\path [fill=white] (axis cs:122,12)
--(axis cs:122,13)
--(axis cs:123,13)
--(axis cs:123,12)
--(axis cs:122,12)
--cycle;

\path [fill=white] (axis cs:123,12)
--(axis cs:123,13)
--(axis cs:124,13)
--(axis cs:124,12)
--(axis cs:123,12)
--cycle;

\path [fill=white] (axis cs:124,12)
--(axis cs:124,13)
--(axis cs:125,13)
--(axis cs:125,12)
--(axis cs:124,12)
--cycle;

\path [fill=white] (axis cs:125,12)
--(axis cs:125,13)
--(axis cs:126,13)
--(axis cs:126,12)
--(axis cs:125,12)
--cycle;

\path [fill=white] (axis cs:126,12)
--(axis cs:126,13)
--(axis cs:127,13)
--(axis cs:127,12)
--(axis cs:126,12)
--cycle;

\path [fill=white] (axis cs:127,12)
--(axis cs:127,13)
--(axis cs:128,13)
--(axis cs:128,12)
--(axis cs:127,12)
--cycle;

\path [fill=white] (axis cs:128,12)
--(axis cs:128,13)
--(axis cs:129,13)
--(axis cs:129,12)
--(axis cs:128,12)
--cycle;

\path [fill=white] (axis cs:129,12)
--(axis cs:129,13)
--(axis cs:130,13)
--(axis cs:130,12)
--(axis cs:129,12)
--cycle;

\path [fill=white] (axis cs:130,12)
--(axis cs:130,13)
--(axis cs:131,13)
--(axis cs:131,12)
--(axis cs:130,12)
--cycle;

\path [fill=white] (axis cs:131,12)
--(axis cs:131,13)
--(axis cs:132,13)
--(axis cs:132,12)
--(axis cs:131,12)
--cycle;

\path [fill=white] (axis cs:132,12)
--(axis cs:132,13)
--(axis cs:133,13)
--(axis cs:133,12)
--(axis cs:132,12)
--cycle;

\path [fill=white] (axis cs:133,12)
--(axis cs:133,13)
--(axis cs:134,13)
--(axis cs:134,12)
--(axis cs:133,12)
--cycle;

\path [fill=white] (axis cs:134,12)
--(axis cs:134,13)
--(axis cs:135,13)
--(axis cs:135,12)
--(axis cs:134,12)
--cycle;

\path [fill=white] (axis cs:135,12)
--(axis cs:135,13)
--(axis cs:136,13)
--(axis cs:136,12)
--(axis cs:135,12)
--cycle;

\path [fill=white] (axis cs:136,12)
--(axis cs:136,13)
--(axis cs:137,13)
--(axis cs:137,12)
--(axis cs:136,12)
--cycle;

\path [fill=white] (axis cs:137,12)
--(axis cs:137,13)
--(axis cs:138,13)
--(axis cs:138,12)
--(axis cs:137,12)
--cycle;

\path [fill=white] (axis cs:138,12)
--(axis cs:138,13)
--(axis cs:139,13)
--(axis cs:139,12)
--(axis cs:138,12)
--cycle;

\path [fill=white] (axis cs:139,12)
--(axis cs:139,13)
--(axis cs:140,13)
--(axis cs:140,12)
--(axis cs:139,12)
--cycle;

\path [fill=white] (axis cs:140,12)
--(axis cs:140,13)
--(axis cs:141,13)
--(axis cs:141,12)
--(axis cs:140,12)
--cycle;

\path [fill=white] (axis cs:141,12)
--(axis cs:141,13)
--(axis cs:142,13)
--(axis cs:142,12)
--(axis cs:141,12)
--cycle;

\path [fill=white] (axis cs:142,12)
--(axis cs:142,13)
--(axis cs:143,13)
--(axis cs:143,12)
--(axis cs:142,12)
--cycle;

\path [fill=white] (axis cs:143,12)
--(axis cs:143,13)
--(axis cs:144,13)
--(axis cs:144,12)
--(axis cs:143,12)
--cycle;

\path [fill=white] (axis cs:144,12)
--(axis cs:144,13)
--(axis cs:145,13)
--(axis cs:145,12)
--(axis cs:144,12)
--cycle;

\path [fill=white] (axis cs:145,12)
--(axis cs:145,13)
--(axis cs:146,13)
--(axis cs:146,12)
--(axis cs:145,12)
--cycle;

\path [fill=white] (axis cs:146,12)
--(axis cs:146,13)
--(axis cs:147,13)
--(axis cs:147,12)
--(axis cs:146,12)
--cycle;

\path [fill=white] (axis cs:147,12)
--(axis cs:147,13)
--(axis cs:148,13)
--(axis cs:148,12)
--(axis cs:147,12)
--cycle;

\path [fill=white] (axis cs:148,12)
--(axis cs:148,13)
--(axis cs:149,13)
--(axis cs:149,12)
--(axis cs:148,12)
--cycle;

\path [fill=white] (axis cs:149,12)
--(axis cs:149,13)
--(axis cs:150,13)
--(axis cs:150,12)
--(axis cs:149,12)
--cycle;

\path [fill=white] (axis cs:150,12)
--(axis cs:150,13)
--(axis cs:151,13)
--(axis cs:151,12)
--(axis cs:150,12)
--cycle;

\path [fill=white] (axis cs:151,12)
--(axis cs:151,13)
--(axis cs:152,13)
--(axis cs:152,12)
--(axis cs:151,12)
--cycle;

\path [fill=white] (axis cs:152,12)
--(axis cs:152,13)
--(axis cs:153,13)
--(axis cs:153,12)
--(axis cs:152,12)
--cycle;

\path [fill=white] (axis cs:153,12)
--(axis cs:153,13)
--(axis cs:154,13)
--(axis cs:154,12)
--(axis cs:153,12)
--cycle;

\path [fill=white] (axis cs:154,12)
--(axis cs:154,13)
--(axis cs:155,13)
--(axis cs:155,12)
--(axis cs:154,12)
--cycle;

\path [fill=white] (axis cs:155,12)
--(axis cs:155,13)
--(axis cs:156,13)
--(axis cs:156,12)
--(axis cs:155,12)
--cycle;

\path [fill=white] (axis cs:156,12)
--(axis cs:156,13)
--(axis cs:157,13)
--(axis cs:157,12)
--(axis cs:156,12)
--cycle;

\path [fill=white] (axis cs:157,12)
--(axis cs:157,13)
--(axis cs:158,13)
--(axis cs:158,12)
--(axis cs:157,12)
--cycle;

\path [fill=white] (axis cs:158,12)
--(axis cs:158,13)
--(axis cs:159,13)
--(axis cs:159,12)
--(axis cs:158,12)
--cycle;

\path [fill=white] (axis cs:159,12)
--(axis cs:159,13)
--(axis cs:160,13)
--(axis cs:160,12)
--(axis cs:159,12)
--cycle;

\path [fill=white] (axis cs:160,12)
--(axis cs:160,13)
--(axis cs:161,13)
--(axis cs:161,12)
--(axis cs:160,12)
--cycle;

\path [fill=white] (axis cs:161,12)
--(axis cs:161,13)
--(axis cs:162,13)
--(axis cs:162,12)
--(axis cs:161,12)
--cycle;

\path [fill=white] (axis cs:162,12)
--(axis cs:162,13)
--(axis cs:163,13)
--(axis cs:163,12)
--(axis cs:162,12)
--cycle;

\path [fill=white] (axis cs:163,12)
--(axis cs:163,13)
--(axis cs:164,13)
--(axis cs:164,12)
--(axis cs:163,12)
--cycle;

\path [fill=white] (axis cs:164,12)
--(axis cs:164,13)
--(axis cs:165,13)
--(axis cs:165,12)
--(axis cs:164,12)
--cycle;

\path [fill=white] (axis cs:165,12)
--(axis cs:165,13)
--(axis cs:166,13)
--(axis cs:166,12)
--(axis cs:165,12)
--cycle;

\path [fill=white] (axis cs:166,12)
--(axis cs:166,13)
--(axis cs:167,13)
--(axis cs:167,12)
--(axis cs:166,12)
--cycle;

\path [fill=white] (axis cs:167,12)
--(axis cs:167,13)
--(axis cs:168,13)
--(axis cs:168,12)
--(axis cs:167,12)
--cycle;

\path [fill=white] (axis cs:168,12)
--(axis cs:168,13)
--(axis cs:169,13)
--(axis cs:169,12)
--(axis cs:168,12)
--cycle;

\path [fill=white] (axis cs:169,12)
--(axis cs:169,13)
--(axis cs:170,13)
--(axis cs:170,12)
--(axis cs:169,12)
--cycle;

\path [fill=white] (axis cs:170,12)
--(axis cs:170,13)
--(axis cs:171,13)
--(axis cs:171,12)
--(axis cs:170,12)
--cycle;

\path [fill=white] (axis cs:171,12)
--(axis cs:171,13)
--(axis cs:172,13)
--(axis cs:172,12)
--(axis cs:171,12)
--cycle;

\path [fill=white] (axis cs:172,12)
--(axis cs:172,13)
--(axis cs:173,13)
--(axis cs:173,12)
--(axis cs:172,12)
--cycle;

\path [fill=white] (axis cs:173,12)
--(axis cs:173,13)
--(axis cs:174,13)
--(axis cs:174,12)
--(axis cs:173,12)
--cycle;

\path [fill=white] (axis cs:174,12)
--(axis cs:174,13)
--(axis cs:175,13)
--(axis cs:175,12)
--(axis cs:174,12)
--cycle;

\path [fill=white] (axis cs:175,12)
--(axis cs:175,13)
--(axis cs:176,13)
--(axis cs:176,12)
--(axis cs:175,12)
--cycle;

\path [fill=white] (axis cs:0,13)
--(axis cs:0,14)
--(axis cs:1,14)
--(axis cs:1,13)
--(axis cs:0,13)
--cycle;

\path [fill=white] (axis cs:1,13)
--(axis cs:1,14)
--(axis cs:2,14)
--(axis cs:2,13)
--(axis cs:1,13)
--cycle;

\path [fill=white] (axis cs:2,13)
--(axis cs:2,14)
--(axis cs:3,14)
--(axis cs:3,13)
--(axis cs:2,13)
--cycle;

\path [fill=white] (axis cs:3,13)
--(axis cs:3,14)
--(axis cs:4,14)
--(axis cs:4,13)
--(axis cs:3,13)
--cycle;

\path [fill=white] (axis cs:4,13)
--(axis cs:4,14)
--(axis cs:5,14)
--(axis cs:5,13)
--(axis cs:4,13)
--cycle;

\path [fill=white] (axis cs:5,13)
--(axis cs:5,14)
--(axis cs:6,14)
--(axis cs:6,13)
--(axis cs:5,13)
--cycle;

\path [fill=white] (axis cs:6,13)
--(axis cs:6,14)
--(axis cs:7,14)
--(axis cs:7,13)
--(axis cs:6,13)
--cycle;

\path [fill=white] (axis cs:7,13)
--(axis cs:7,14)
--(axis cs:8,14)
--(axis cs:8,13)
--(axis cs:7,13)
--cycle;

\path [fill=white] (axis cs:8,13)
--(axis cs:8,14)
--(axis cs:9,14)
--(axis cs:9,13)
--(axis cs:8,13)
--cycle;

\path [fill=white] (axis cs:9,13)
--(axis cs:9,14)
--(axis cs:10,14)
--(axis cs:10,13)
--(axis cs:9,13)
--cycle;

\path [fill=white] (axis cs:10,13)
--(axis cs:10,14)
--(axis cs:11,14)
--(axis cs:11,13)
--(axis cs:10,13)
--cycle;

\path [fill=white] (axis cs:11,13)
--(axis cs:11,14)
--(axis cs:12,14)
--(axis cs:12,13)
--(axis cs:11,13)
--cycle;

\path [fill=white] (axis cs:12,13)
--(axis cs:12,14)
--(axis cs:13,14)
--(axis cs:13,13)
--(axis cs:12,13)
--cycle;

\path [fill=white] (axis cs:13,13)
--(axis cs:13,14)
--(axis cs:14,14)
--(axis cs:14,13)
--(axis cs:13,13)
--cycle;

\path [fill=white] (axis cs:14,13)
--(axis cs:14,14)
--(axis cs:15,14)
--(axis cs:15,13)
--(axis cs:14,13)
--cycle;

\path [fill=white] (axis cs:15,13)
--(axis cs:15,14)
--(axis cs:16,14)
--(axis cs:16,13)
--(axis cs:15,13)
--cycle;

\path [fill=white] (axis cs:16,13)
--(axis cs:16,14)
--(axis cs:17,14)
--(axis cs:17,13)
--(axis cs:16,13)
--cycle;

\path [fill=white] (axis cs:17,13)
--(axis cs:17,14)
--(axis cs:18,14)
--(axis cs:18,13)
--(axis cs:17,13)
--cycle;

\path [fill=white] (axis cs:18,13)
--(axis cs:18,14)
--(axis cs:19,14)
--(axis cs:19,13)
--(axis cs:18,13)
--cycle;

\path [fill=white] (axis cs:19,13)
--(axis cs:19,14)
--(axis cs:20,14)
--(axis cs:20,13)
--(axis cs:19,13)
--cycle;

\path [fill=white] (axis cs:20,13)
--(axis cs:20,14)
--(axis cs:21,14)
--(axis cs:21,13)
--(axis cs:20,13)
--cycle;

\path [fill=white] (axis cs:21,13)
--(axis cs:21,14)
--(axis cs:22,14)
--(axis cs:22,13)
--(axis cs:21,13)
--cycle;

\path [fill=white] (axis cs:22,13)
--(axis cs:22,14)
--(axis cs:23,14)
--(axis cs:23,13)
--(axis cs:22,13)
--cycle;

\path [fill=white] (axis cs:23,13)
--(axis cs:23,14)
--(axis cs:24,14)
--(axis cs:24,13)
--(axis cs:23,13)
--cycle;

\path [fill=white] (axis cs:24,13)
--(axis cs:24,14)
--(axis cs:25,14)
--(axis cs:25,13)
--(axis cs:24,13)
--cycle;

\path [fill=white] (axis cs:25,13)
--(axis cs:25,14)
--(axis cs:26,14)
--(axis cs:26,13)
--(axis cs:25,13)
--cycle;

\path [fill=white] (axis cs:26,13)
--(axis cs:26,14)
--(axis cs:27,14)
--(axis cs:27,13)
--(axis cs:26,13)
--cycle;

\path [fill=white] (axis cs:27,13)
--(axis cs:27,14)
--(axis cs:28,14)
--(axis cs:28,13)
--(axis cs:27,13)
--cycle;

\path [fill=white] (axis cs:28,13)
--(axis cs:28,14)
--(axis cs:29,14)
--(axis cs:29,13)
--(axis cs:28,13)
--cycle;

\path [fill=white] (axis cs:29,13)
--(axis cs:29,14)
--(axis cs:30,14)
--(axis cs:30,13)
--(axis cs:29,13)
--cycle;

\path [fill=white] (axis cs:30,13)
--(axis cs:30,14)
--(axis cs:31,14)
--(axis cs:31,13)
--(axis cs:30,13)
--cycle;

\path [fill=white] (axis cs:31,13)
--(axis cs:31,14)
--(axis cs:32,14)
--(axis cs:32,13)
--(axis cs:31,13)
--cycle;

\path [fill=white] (axis cs:32,13)
--(axis cs:32,14)
--(axis cs:33,14)
--(axis cs:33,13)
--(axis cs:32,13)
--cycle;

\path [fill=white] (axis cs:33,13)
--(axis cs:33,14)
--(axis cs:34,14)
--(axis cs:34,13)
--(axis cs:33,13)
--cycle;

\path [fill=white] (axis cs:34,13)
--(axis cs:34,14)
--(axis cs:35,14)
--(axis cs:35,13)
--(axis cs:34,13)
--cycle;

\path [fill=white] (axis cs:35,13)
--(axis cs:35,14)
--(axis cs:36,14)
--(axis cs:36,13)
--(axis cs:35,13)
--cycle;

\path [fill=white] (axis cs:36,13)
--(axis cs:36,14)
--(axis cs:37,14)
--(axis cs:37,13)
--(axis cs:36,13)
--cycle;

\path [fill=white] (axis cs:37,13)
--(axis cs:37,14)
--(axis cs:38,14)
--(axis cs:38,13)
--(axis cs:37,13)
--cycle;

\path [fill=white] (axis cs:38,13)
--(axis cs:38,14)
--(axis cs:39,14)
--(axis cs:39,13)
--(axis cs:38,13)
--cycle;

\path [fill=white] (axis cs:39,13)
--(axis cs:39,14)
--(axis cs:40,14)
--(axis cs:40,13)
--(axis cs:39,13)
--cycle;

\path [fill=white] (axis cs:40,13)
--(axis cs:40,14)
--(axis cs:41,14)
--(axis cs:41,13)
--(axis cs:40,13)
--cycle;

\path [fill=white] (axis cs:41,13)
--(axis cs:41,14)
--(axis cs:42,14)
--(axis cs:42,13)
--(axis cs:41,13)
--cycle;

\path [fill=white] (axis cs:42,13)
--(axis cs:42,14)
--(axis cs:43,14)
--(axis cs:43,13)
--(axis cs:42,13)
--cycle;

\path [fill=white] (axis cs:43,13)
--(axis cs:43,14)
--(axis cs:44,14)
--(axis cs:44,13)
--(axis cs:43,13)
--cycle;

\path [fill=white] (axis cs:44,13)
--(axis cs:44,14)
--(axis cs:45,14)
--(axis cs:45,13)
--(axis cs:44,13)
--cycle;

\path [fill=white] (axis cs:45,13)
--(axis cs:45,14)
--(axis cs:46,14)
--(axis cs:46,13)
--(axis cs:45,13)
--cycle;

\path [fill=white] (axis cs:46,13)
--(axis cs:46,14)
--(axis cs:47,14)
--(axis cs:47,13)
--(axis cs:46,13)
--cycle;

\path [fill=white] (axis cs:47,13)
--(axis cs:47,14)
--(axis cs:48,14)
--(axis cs:48,13)
--(axis cs:47,13)
--cycle;

\path [fill=white] (axis cs:48,13)
--(axis cs:48,14)
--(axis cs:49,14)
--(axis cs:49,13)
--(axis cs:48,13)
--cycle;

\path [fill=white] (axis cs:49,13)
--(axis cs:49,14)
--(axis cs:50,14)
--(axis cs:50,13)
--(axis cs:49,13)
--cycle;

\path [fill=white] (axis cs:50,13)
--(axis cs:50,14)
--(axis cs:51,14)
--(axis cs:51,13)
--(axis cs:50,13)
--cycle;

\path [fill=white] (axis cs:51,13)
--(axis cs:51,14)
--(axis cs:52,14)
--(axis cs:52,13)
--(axis cs:51,13)
--cycle;

\path [fill=white] (axis cs:52,13)
--(axis cs:52,14)
--(axis cs:53,14)
--(axis cs:53,13)
--(axis cs:52,13)
--cycle;

\path [fill=white] (axis cs:53,13)
--(axis cs:53,14)
--(axis cs:54,14)
--(axis cs:54,13)
--(axis cs:53,13)
--cycle;

\path [fill=white] (axis cs:54,13)
--(axis cs:54,14)
--(axis cs:55,14)
--(axis cs:55,13)
--(axis cs:54,13)
--cycle;

\path [fill=white] (axis cs:55,13)
--(axis cs:55,14)
--(axis cs:56,14)
--(axis cs:56,13)
--(axis cs:55,13)
--cycle;

\path [fill=white] (axis cs:56,13)
--(axis cs:56,14)
--(axis cs:57,14)
--(axis cs:57,13)
--(axis cs:56,13)
--cycle;

\path [fill=white] (axis cs:57,13)
--(axis cs:57,14)
--(axis cs:58,14)
--(axis cs:58,13)
--(axis cs:57,13)
--cycle;

\path [fill=white] (axis cs:58,13)
--(axis cs:58,14)
--(axis cs:59,14)
--(axis cs:59,13)
--(axis cs:58,13)
--cycle;

\path [fill=white] (axis cs:59,13)
--(axis cs:59,14)
--(axis cs:60,14)
--(axis cs:60,13)
--(axis cs:59,13)
--cycle;

\path [fill=white] (axis cs:60,13)
--(axis cs:60,14)
--(axis cs:61,14)
--(axis cs:61,13)
--(axis cs:60,13)
--cycle;

\path [fill=white] (axis cs:61,13)
--(axis cs:61,14)
--(axis cs:62,14)
--(axis cs:62,13)
--(axis cs:61,13)
--cycle;

\path [fill=white] (axis cs:62,13)
--(axis cs:62,14)
--(axis cs:63,14)
--(axis cs:63,13)
--(axis cs:62,13)
--cycle;

\path [fill=white] (axis cs:63,13)
--(axis cs:63,14)
--(axis cs:64,14)
--(axis cs:64,13)
--(axis cs:63,13)
--cycle;

\path [fill=white] (axis cs:64,13)
--(axis cs:64,14)
--(axis cs:65,14)
--(axis cs:65,13)
--(axis cs:64,13)
--cycle;

\path [fill=white] (axis cs:65,13)
--(axis cs:65,14)
--(axis cs:66,14)
--(axis cs:66,13)
--(axis cs:65,13)
--cycle;

\path [fill=white] (axis cs:66,13)
--(axis cs:66,14)
--(axis cs:67,14)
--(axis cs:67,13)
--(axis cs:66,13)
--cycle;

\path [fill=white] (axis cs:67,13)
--(axis cs:67,14)
--(axis cs:68,14)
--(axis cs:68,13)
--(axis cs:67,13)
--cycle;

\path [fill=white] (axis cs:68,13)
--(axis cs:68,14)
--(axis cs:69,14)
--(axis cs:69,13)
--(axis cs:68,13)
--cycle;

\path [fill=white] (axis cs:69,13)
--(axis cs:69,14)
--(axis cs:70,14)
--(axis cs:70,13)
--(axis cs:69,13)
--cycle;

\path [fill=white] (axis cs:70,13)
--(axis cs:70,14)
--(axis cs:71,14)
--(axis cs:71,13)
--(axis cs:70,13)
--cycle;

\path [fill=white] (axis cs:71,13)
--(axis cs:71,14)
--(axis cs:72,14)
--(axis cs:72,13)
--(axis cs:71,13)
--cycle;

\path [fill=white] (axis cs:72,13)
--(axis cs:72,14)
--(axis cs:73,14)
--(axis cs:73,13)
--(axis cs:72,13)
--cycle;

\path [fill=white] (axis cs:73,13)
--(axis cs:73,14)
--(axis cs:74,14)
--(axis cs:74,13)
--(axis cs:73,13)
--cycle;

\path [fill=white] (axis cs:74,13)
--(axis cs:74,14)
--(axis cs:75,14)
--(axis cs:75,13)
--(axis cs:74,13)
--cycle;

\path [fill=white] (axis cs:75,13)
--(axis cs:75,14)
--(axis cs:76,14)
--(axis cs:76,13)
--(axis cs:75,13)
--cycle;

\path [fill=white] (axis cs:76,13)
--(axis cs:76,14)
--(axis cs:77,14)
--(axis cs:77,13)
--(axis cs:76,13)
--cycle;

\path [fill=white] (axis cs:77,13)
--(axis cs:77,14)
--(axis cs:78,14)
--(axis cs:78,13)
--(axis cs:77,13)
--cycle;

\path [fill=white] (axis cs:78,13)
--(axis cs:78,14)
--(axis cs:79,14)
--(axis cs:79,13)
--(axis cs:78,13)
--cycle;

\path [fill=white] (axis cs:79,13)
--(axis cs:79,14)
--(axis cs:80,14)
--(axis cs:80,13)
--(axis cs:79,13)
--cycle;

\path [fill=white] (axis cs:80,13)
--(axis cs:80,14)
--(axis cs:81,14)
--(axis cs:81,13)
--(axis cs:80,13)
--cycle;

\path [fill=white] (axis cs:81,13)
--(axis cs:81,14)
--(axis cs:82,14)
--(axis cs:82,13)
--(axis cs:81,13)
--cycle;

\path [fill=white] (axis cs:82,13)
--(axis cs:82,14)
--(axis cs:83,14)
--(axis cs:83,13)
--(axis cs:82,13)
--cycle;

\path [fill=white] (axis cs:83,13)
--(axis cs:83,14)
--(axis cs:84,14)
--(axis cs:84,13)
--(axis cs:83,13)
--cycle;

\path [fill=white] (axis cs:84,13)
--(axis cs:84,14)
--(axis cs:85,14)
--(axis cs:85,13)
--(axis cs:84,13)
--cycle;

\path [fill=white] (axis cs:85,13)
--(axis cs:85,14)
--(axis cs:86,14)
--(axis cs:86,13)
--(axis cs:85,13)
--cycle;

\path [fill=white] (axis cs:86,13)
--(axis cs:86,14)
--(axis cs:87,14)
--(axis cs:87,13)
--(axis cs:86,13)
--cycle;

\path [fill=white] (axis cs:87,13)
--(axis cs:87,14)
--(axis cs:88,14)
--(axis cs:88,13)
--(axis cs:87,13)
--cycle;

\path [fill=white] (axis cs:88,13)
--(axis cs:88,14)
--(axis cs:89,14)
--(axis cs:89,13)
--(axis cs:88,13)
--cycle;

\path [fill=white] (axis cs:89,13)
--(axis cs:89,14)
--(axis cs:90,14)
--(axis cs:90,13)
--(axis cs:89,13)
--cycle;

\path [fill=white] (axis cs:90,13)
--(axis cs:90,14)
--(axis cs:91,14)
--(axis cs:91,13)
--(axis cs:90,13)
--cycle;

\path [fill=white] (axis cs:91,13)
--(axis cs:91,14)
--(axis cs:92,14)
--(axis cs:92,13)
--(axis cs:91,13)
--cycle;

\path [fill=white] (axis cs:92,13)
--(axis cs:92,14)
--(axis cs:93,14)
--(axis cs:93,13)
--(axis cs:92,13)
--cycle;

\path [fill=white] (axis cs:93,13)
--(axis cs:93,14)
--(axis cs:94,14)
--(axis cs:94,13)
--(axis cs:93,13)
--cycle;

\path [fill=white] (axis cs:94,13)
--(axis cs:94,14)
--(axis cs:95,14)
--(axis cs:95,13)
--(axis cs:94,13)
--cycle;

\path [fill=white] (axis cs:95,13)
--(axis cs:95,14)
--(axis cs:96,14)
--(axis cs:96,13)
--(axis cs:95,13)
--cycle;

\path [fill=white] (axis cs:96,13)
--(axis cs:96,14)
--(axis cs:97,14)
--(axis cs:97,13)
--(axis cs:96,13)
--cycle;

\path [fill=white] (axis cs:97,13)
--(axis cs:97,14)
--(axis cs:98,14)
--(axis cs:98,13)
--(axis cs:97,13)
--cycle;

\path [fill=white] (axis cs:98,13)
--(axis cs:98,14)
--(axis cs:99,14)
--(axis cs:99,13)
--(axis cs:98,13)
--cycle;

\path [fill=white] (axis cs:99,13)
--(axis cs:99,14)
--(axis cs:100,14)
--(axis cs:100,13)
--(axis cs:99,13)
--cycle;

\path [fill=white] (axis cs:100,13)
--(axis cs:100,14)
--(axis cs:101,14)
--(axis cs:101,13)
--(axis cs:100,13)
--cycle;

\path [fill=white] (axis cs:101,13)
--(axis cs:101,14)
--(axis cs:102,14)
--(axis cs:102,13)
--(axis cs:101,13)
--cycle;

\path [fill=white] (axis cs:102,13)
--(axis cs:102,14)
--(axis cs:103,14)
--(axis cs:103,13)
--(axis cs:102,13)
--cycle;

\path [fill=white] (axis cs:103,13)
--(axis cs:103,14)
--(axis cs:104,14)
--(axis cs:104,13)
--(axis cs:103,13)
--cycle;

\path [fill=white] (axis cs:104,13)
--(axis cs:104,14)
--(axis cs:105,14)
--(axis cs:105,13)
--(axis cs:104,13)
--cycle;

\path [fill=white] (axis cs:105,13)
--(axis cs:105,14)
--(axis cs:106,14)
--(axis cs:106,13)
--(axis cs:105,13)
--cycle;

\path [fill=white] (axis cs:106,13)
--(axis cs:106,14)
--(axis cs:107,14)
--(axis cs:107,13)
--(axis cs:106,13)
--cycle;

\path [fill=white] (axis cs:107,13)
--(axis cs:107,14)
--(axis cs:108,14)
--(axis cs:108,13)
--(axis cs:107,13)
--cycle;

\path [fill=white] (axis cs:108,13)
--(axis cs:108,14)
--(axis cs:109,14)
--(axis cs:109,13)
--(axis cs:108,13)
--cycle;

\path [fill=white] (axis cs:109,13)
--(axis cs:109,14)
--(axis cs:110,14)
--(axis cs:110,13)
--(axis cs:109,13)
--cycle;

\path [fill=white] (axis cs:110,13)
--(axis cs:110,14)
--(axis cs:111,14)
--(axis cs:111,13)
--(axis cs:110,13)
--cycle;

\path [fill=white] (axis cs:111,13)
--(axis cs:111,14)
--(axis cs:112,14)
--(axis cs:112,13)
--(axis cs:111,13)
--cycle;

\path [fill=white] (axis cs:112,13)
--(axis cs:112,14)
--(axis cs:113,14)
--(axis cs:113,13)
--(axis cs:112,13)
--cycle;

\path [fill=white] (axis cs:113,13)
--(axis cs:113,14)
--(axis cs:114,14)
--(axis cs:114,13)
--(axis cs:113,13)
--cycle;

\path [fill=white] (axis cs:114,13)
--(axis cs:114,14)
--(axis cs:115,14)
--(axis cs:115,13)
--(axis cs:114,13)
--cycle;

\path [fill=white] (axis cs:115,13)
--(axis cs:115,14)
--(axis cs:116,14)
--(axis cs:116,13)
--(axis cs:115,13)
--cycle;

\path [fill=white] (axis cs:116,13)
--(axis cs:116,14)
--(axis cs:117,14)
--(axis cs:117,13)
--(axis cs:116,13)
--cycle;

\path [fill=white] (axis cs:117,13)
--(axis cs:117,14)
--(axis cs:118,14)
--(axis cs:118,13)
--(axis cs:117,13)
--cycle;

\path [fill=white] (axis cs:118,13)
--(axis cs:118,14)
--(axis cs:119,14)
--(axis cs:119,13)
--(axis cs:118,13)
--cycle;

\path [fill=white] (axis cs:119,13)
--(axis cs:119,14)
--(axis cs:120,14)
--(axis cs:120,13)
--(axis cs:119,13)
--cycle;

\path [fill=white] (axis cs:120,13)
--(axis cs:120,14)
--(axis cs:121,14)
--(axis cs:121,13)
--(axis cs:120,13)
--cycle;

\path [fill=white] (axis cs:121,13)
--(axis cs:121,14)
--(axis cs:122,14)
--(axis cs:122,13)
--(axis cs:121,13)
--cycle;

\path [fill=white] (axis cs:122,13)
--(axis cs:122,14)
--(axis cs:123,14)
--(axis cs:123,13)
--(axis cs:122,13)
--cycle;

\path [fill=white] (axis cs:123,13)
--(axis cs:123,14)
--(axis cs:124,14)
--(axis cs:124,13)
--(axis cs:123,13)
--cycle;

\path [fill=white] (axis cs:124,13)
--(axis cs:124,14)
--(axis cs:125,14)
--(axis cs:125,13)
--(axis cs:124,13)
--cycle;

\path [fill=white] (axis cs:125,13)
--(axis cs:125,14)
--(axis cs:126,14)
--(axis cs:126,13)
--(axis cs:125,13)
--cycle;

\path [fill=white] (axis cs:126,13)
--(axis cs:126,14)
--(axis cs:127,14)
--(axis cs:127,13)
--(axis cs:126,13)
--cycle;

\path [fill=white] (axis cs:127,13)
--(axis cs:127,14)
--(axis cs:128,14)
--(axis cs:128,13)
--(axis cs:127,13)
--cycle;

\path [fill=white] (axis cs:128,13)
--(axis cs:128,14)
--(axis cs:129,14)
--(axis cs:129,13)
--(axis cs:128,13)
--cycle;

\path [fill=white] (axis cs:129,13)
--(axis cs:129,14)
--(axis cs:130,14)
--(axis cs:130,13)
--(axis cs:129,13)
--cycle;

\path [fill=white] (axis cs:130,13)
--(axis cs:130,14)
--(axis cs:131,14)
--(axis cs:131,13)
--(axis cs:130,13)
--cycle;

\path [fill=white] (axis cs:131,13)
--(axis cs:131,14)
--(axis cs:132,14)
--(axis cs:132,13)
--(axis cs:131,13)
--cycle;

\path [fill=white] (axis cs:132,13)
--(axis cs:132,14)
--(axis cs:133,14)
--(axis cs:133,13)
--(axis cs:132,13)
--cycle;

\path [fill=white] (axis cs:133,13)
--(axis cs:133,14)
--(axis cs:134,14)
--(axis cs:134,13)
--(axis cs:133,13)
--cycle;

\path [fill=white] (axis cs:134,13)
--(axis cs:134,14)
--(axis cs:135,14)
--(axis cs:135,13)
--(axis cs:134,13)
--cycle;

\path [fill=white] (axis cs:135,13)
--(axis cs:135,14)
--(axis cs:136,14)
--(axis cs:136,13)
--(axis cs:135,13)
--cycle;

\path [fill=white] (axis cs:136,13)
--(axis cs:136,14)
--(axis cs:137,14)
--(axis cs:137,13)
--(axis cs:136,13)
--cycle;

\path [fill=white] (axis cs:137,13)
--(axis cs:137,14)
--(axis cs:138,14)
--(axis cs:138,13)
--(axis cs:137,13)
--cycle;

\path [fill=white] (axis cs:138,13)
--(axis cs:138,14)
--(axis cs:139,14)
--(axis cs:139,13)
--(axis cs:138,13)
--cycle;

\path [fill=white] (axis cs:139,13)
--(axis cs:139,14)
--(axis cs:140,14)
--(axis cs:140,13)
--(axis cs:139,13)
--cycle;

\path [fill=white] (axis cs:140,13)
--(axis cs:140,14)
--(axis cs:141,14)
--(axis cs:141,13)
--(axis cs:140,13)
--cycle;

\path [fill=white] (axis cs:141,13)
--(axis cs:141,14)
--(axis cs:142,14)
--(axis cs:142,13)
--(axis cs:141,13)
--cycle;

\path [fill=white] (axis cs:142,13)
--(axis cs:142,14)
--(axis cs:143,14)
--(axis cs:143,13)
--(axis cs:142,13)
--cycle;

\path [fill=white] (axis cs:143,13)
--(axis cs:143,14)
--(axis cs:144,14)
--(axis cs:144,13)
--(axis cs:143,13)
--cycle;

\path [fill=white] (axis cs:144,13)
--(axis cs:144,14)
--(axis cs:145,14)
--(axis cs:145,13)
--(axis cs:144,13)
--cycle;

\path [fill=white] (axis cs:145,13)
--(axis cs:145,14)
--(axis cs:146,14)
--(axis cs:146,13)
--(axis cs:145,13)
--cycle;

\path [fill=white] (axis cs:146,13)
--(axis cs:146,14)
--(axis cs:147,14)
--(axis cs:147,13)
--(axis cs:146,13)
--cycle;

\path [fill=white] (axis cs:147,13)
--(axis cs:147,14)
--(axis cs:148,14)
--(axis cs:148,13)
--(axis cs:147,13)
--cycle;

\path [fill=white] (axis cs:148,13)
--(axis cs:148,14)
--(axis cs:149,14)
--(axis cs:149,13)
--(axis cs:148,13)
--cycle;

\path [fill=white] (axis cs:149,13)
--(axis cs:149,14)
--(axis cs:150,14)
--(axis cs:150,13)
--(axis cs:149,13)
--cycle;

\path [fill=white] (axis cs:150,13)
--(axis cs:150,14)
--(axis cs:151,14)
--(axis cs:151,13)
--(axis cs:150,13)
--cycle;

\path [fill=white] (axis cs:151,13)
--(axis cs:151,14)
--(axis cs:152,14)
--(axis cs:152,13)
--(axis cs:151,13)
--cycle;

\path [fill=white] (axis cs:152,13)
--(axis cs:152,14)
--(axis cs:153,14)
--(axis cs:153,13)
--(axis cs:152,13)
--cycle;

\path [fill=white] (axis cs:153,13)
--(axis cs:153,14)
--(axis cs:154,14)
--(axis cs:154,13)
--(axis cs:153,13)
--cycle;

\path [fill=white] (axis cs:154,13)
--(axis cs:154,14)
--(axis cs:155,14)
--(axis cs:155,13)
--(axis cs:154,13)
--cycle;

\path [fill=white] (axis cs:155,13)
--(axis cs:155,14)
--(axis cs:156,14)
--(axis cs:156,13)
--(axis cs:155,13)
--cycle;

\path [fill=white] (axis cs:156,13)
--(axis cs:156,14)
--(axis cs:157,14)
--(axis cs:157,13)
--(axis cs:156,13)
--cycle;

\path [fill=white] (axis cs:157,13)
--(axis cs:157,14)
--(axis cs:158,14)
--(axis cs:158,13)
--(axis cs:157,13)
--cycle;

\path [fill=white] (axis cs:158,13)
--(axis cs:158,14)
--(axis cs:159,14)
--(axis cs:159,13)
--(axis cs:158,13)
--cycle;

\path [fill=white] (axis cs:159,13)
--(axis cs:159,14)
--(axis cs:160,14)
--(axis cs:160,13)
--(axis cs:159,13)
--cycle;

\path [fill=white] (axis cs:160,13)
--(axis cs:160,14)
--(axis cs:161,14)
--(axis cs:161,13)
--(axis cs:160,13)
--cycle;

\path [fill=white] (axis cs:161,13)
--(axis cs:161,14)
--(axis cs:162,14)
--(axis cs:162,13)
--(axis cs:161,13)
--cycle;

\path [fill=white] (axis cs:162,13)
--(axis cs:162,14)
--(axis cs:163,14)
--(axis cs:163,13)
--(axis cs:162,13)
--cycle;

\path [fill=white] (axis cs:163,13)
--(axis cs:163,14)
--(axis cs:164,14)
--(axis cs:164,13)
--(axis cs:163,13)
--cycle;

\path [fill=white] (axis cs:164,13)
--(axis cs:164,14)
--(axis cs:165,14)
--(axis cs:165,13)
--(axis cs:164,13)
--cycle;

\path [fill=white] (axis cs:165,13)
--(axis cs:165,14)
--(axis cs:166,14)
--(axis cs:166,13)
--(axis cs:165,13)
--cycle;

\path [fill=white] (axis cs:166,13)
--(axis cs:166,14)
--(axis cs:167,14)
--(axis cs:167,13)
--(axis cs:166,13)
--cycle;

\path [fill=white] (axis cs:167,13)
--(axis cs:167,14)
--(axis cs:168,14)
--(axis cs:168,13)
--(axis cs:167,13)
--cycle;

\path [fill=white] (axis cs:168,13)
--(axis cs:168,14)
--(axis cs:169,14)
--(axis cs:169,13)
--(axis cs:168,13)
--cycle;

\path [fill=white] (axis cs:169,13)
--(axis cs:169,14)
--(axis cs:170,14)
--(axis cs:170,13)
--(axis cs:169,13)
--cycle;

\path [fill=white] (axis cs:170,13)
--(axis cs:170,14)
--(axis cs:171,14)
--(axis cs:171,13)
--(axis cs:170,13)
--cycle;

\path [fill=white] (axis cs:171,13)
--(axis cs:171,14)
--(axis cs:172,14)
--(axis cs:172,13)
--(axis cs:171,13)
--cycle;

\path [fill=white] (axis cs:172,13)
--(axis cs:172,14)
--(axis cs:173,14)
--(axis cs:173,13)
--(axis cs:172,13)
--cycle;

\path [fill=white] (axis cs:173,13)
--(axis cs:173,14)
--(axis cs:174,14)
--(axis cs:174,13)
--(axis cs:173,13)
--cycle;

\path [fill=white] (axis cs:174,13)
--(axis cs:174,14)
--(axis cs:175,14)
--(axis cs:175,13)
--(axis cs:174,13)
--cycle;

\path [fill=white] (axis cs:175,13)
--(axis cs:175,14)
--(axis cs:176,14)
--(axis cs:176,13)
--(axis cs:175,13)
--cycle;

\path [fill=white] (axis cs:0,14)
--(axis cs:0,15)
--(axis cs:1,15)
--(axis cs:1,14)
--(axis cs:0,14)
--cycle;

\path [fill=white] (axis cs:1,14)
--(axis cs:1,15)
--(axis cs:2,15)
--(axis cs:2,14)
--(axis cs:1,14)
--cycle;

\path [fill=white] (axis cs:2,14)
--(axis cs:2,15)
--(axis cs:3,15)
--(axis cs:3,14)
--(axis cs:2,14)
--cycle;

\path [fill=white] (axis cs:3,14)
--(axis cs:3,15)
--(axis cs:4,15)
--(axis cs:4,14)
--(axis cs:3,14)
--cycle;

\path [fill=white] (axis cs:4,14)
--(axis cs:4,15)
--(axis cs:5,15)
--(axis cs:5,14)
--(axis cs:4,14)
--cycle;

\path [fill=white] (axis cs:5,14)
--(axis cs:5,15)
--(axis cs:6,15)
--(axis cs:6,14)
--(axis cs:5,14)
--cycle;

\path [fill=white] (axis cs:6,14)
--(axis cs:6,15)
--(axis cs:7,15)
--(axis cs:7,14)
--(axis cs:6,14)
--cycle;

\path [fill=white] (axis cs:7,14)
--(axis cs:7,15)
--(axis cs:8,15)
--(axis cs:8,14)
--(axis cs:7,14)
--cycle;

\path [fill=white] (axis cs:8,14)
--(axis cs:8,15)
--(axis cs:9,15)
--(axis cs:9,14)
--(axis cs:8,14)
--cycle;

\path [fill=white] (axis cs:9,14)
--(axis cs:9,15)
--(axis cs:10,15)
--(axis cs:10,14)
--(axis cs:9,14)
--cycle;

\path [fill=white] (axis cs:10,14)
--(axis cs:10,15)
--(axis cs:11,15)
--(axis cs:11,14)
--(axis cs:10,14)
--cycle;

\path [fill=white] (axis cs:11,14)
--(axis cs:11,15)
--(axis cs:12,15)
--(axis cs:12,14)
--(axis cs:11,14)
--cycle;

\path [fill=white] (axis cs:12,14)
--(axis cs:12,15)
--(axis cs:13,15)
--(axis cs:13,14)
--(axis cs:12,14)
--cycle;

\path [fill=white] (axis cs:13,14)
--(axis cs:13,15)
--(axis cs:14,15)
--(axis cs:14,14)
--(axis cs:13,14)
--cycle;

\path [fill=white] (axis cs:14,14)
--(axis cs:14,15)
--(axis cs:15,15)
--(axis cs:15,14)
--(axis cs:14,14)
--cycle;

\path [fill=white] (axis cs:15,14)
--(axis cs:15,15)
--(axis cs:16,15)
--(axis cs:16,14)
--(axis cs:15,14)
--cycle;

\path [fill=white] (axis cs:16,14)
--(axis cs:16,15)
--(axis cs:17,15)
--(axis cs:17,14)
--(axis cs:16,14)
--cycle;

\path [fill=white] (axis cs:17,14)
--(axis cs:17,15)
--(axis cs:18,15)
--(axis cs:18,14)
--(axis cs:17,14)
--cycle;

\path [fill=white] (axis cs:18,14)
--(axis cs:18,15)
--(axis cs:19,15)
--(axis cs:19,14)
--(axis cs:18,14)
--cycle;

\path [fill=white] (axis cs:19,14)
--(axis cs:19,15)
--(axis cs:20,15)
--(axis cs:20,14)
--(axis cs:19,14)
--cycle;

\path [fill=white] (axis cs:20,14)
--(axis cs:20,15)
--(axis cs:21,15)
--(axis cs:21,14)
--(axis cs:20,14)
--cycle;

\path [fill=white] (axis cs:21,14)
--(axis cs:21,15)
--(axis cs:22,15)
--(axis cs:22,14)
--(axis cs:21,14)
--cycle;

\path [fill=white] (axis cs:22,14)
--(axis cs:22,15)
--(axis cs:23,15)
--(axis cs:23,14)
--(axis cs:22,14)
--cycle;

\path [fill=white] (axis cs:23,14)
--(axis cs:23,15)
--(axis cs:24,15)
--(axis cs:24,14)
--(axis cs:23,14)
--cycle;

\path [fill=white] (axis cs:24,14)
--(axis cs:24,15)
--(axis cs:25,15)
--(axis cs:25,14)
--(axis cs:24,14)
--cycle;

\path [fill=white] (axis cs:25,14)
--(axis cs:25,15)
--(axis cs:26,15)
--(axis cs:26,14)
--(axis cs:25,14)
--cycle;

\path [fill=white] (axis cs:26,14)
--(axis cs:26,15)
--(axis cs:27,15)
--(axis cs:27,14)
--(axis cs:26,14)
--cycle;

\path [fill=white] (axis cs:27,14)
--(axis cs:27,15)
--(axis cs:28,15)
--(axis cs:28,14)
--(axis cs:27,14)
--cycle;

\path [fill=white] (axis cs:28,14)
--(axis cs:28,15)
--(axis cs:29,15)
--(axis cs:29,14)
--(axis cs:28,14)
--cycle;

\path [fill=white] (axis cs:29,14)
--(axis cs:29,15)
--(axis cs:30,15)
--(axis cs:30,14)
--(axis cs:29,14)
--cycle;

\path [fill=white] (axis cs:30,14)
--(axis cs:30,15)
--(axis cs:31,15)
--(axis cs:31,14)
--(axis cs:30,14)
--cycle;

\path [fill=white] (axis cs:31,14)
--(axis cs:31,15)
--(axis cs:32,15)
--(axis cs:32,14)
--(axis cs:31,14)
--cycle;

\path [fill=white] (axis cs:32,14)
--(axis cs:32,15)
--(axis cs:33,15)
--(axis cs:33,14)
--(axis cs:32,14)
--cycle;

\path [fill=white] (axis cs:33,14)
--(axis cs:33,15)
--(axis cs:34,15)
--(axis cs:34,14)
--(axis cs:33,14)
--cycle;

\path [fill=white] (axis cs:34,14)
--(axis cs:34,15)
--(axis cs:35,15)
--(axis cs:35,14)
--(axis cs:34,14)
--cycle;

\path [fill=white] (axis cs:35,14)
--(axis cs:35,15)
--(axis cs:36,15)
--(axis cs:36,14)
--(axis cs:35,14)
--cycle;

\path [fill=white] (axis cs:36,14)
--(axis cs:36,15)
--(axis cs:37,15)
--(axis cs:37,14)
--(axis cs:36,14)
--cycle;

\path [fill=white] (axis cs:37,14)
--(axis cs:37,15)
--(axis cs:38,15)
--(axis cs:38,14)
--(axis cs:37,14)
--cycle;

\path [fill=white] (axis cs:38,14)
--(axis cs:38,15)
--(axis cs:39,15)
--(axis cs:39,14)
--(axis cs:38,14)
--cycle;

\path [fill=white] (axis cs:39,14)
--(axis cs:39,15)
--(axis cs:40,15)
--(axis cs:40,14)
--(axis cs:39,14)
--cycle;

\path [fill=white] (axis cs:40,14)
--(axis cs:40,15)
--(axis cs:41,15)
--(axis cs:41,14)
--(axis cs:40,14)
--cycle;

\path [fill=white] (axis cs:41,14)
--(axis cs:41,15)
--(axis cs:42,15)
--(axis cs:42,14)
--(axis cs:41,14)
--cycle;

\path [fill=white] (axis cs:42,14)
--(axis cs:42,15)
--(axis cs:43,15)
--(axis cs:43,14)
--(axis cs:42,14)
--cycle;

\path [fill=white] (axis cs:43,14)
--(axis cs:43,15)
--(axis cs:44,15)
--(axis cs:44,14)
--(axis cs:43,14)
--cycle;

\path [fill=white] (axis cs:44,14)
--(axis cs:44,15)
--(axis cs:45,15)
--(axis cs:45,14)
--(axis cs:44,14)
--cycle;

\path [fill=white] (axis cs:45,14)
--(axis cs:45,15)
--(axis cs:46,15)
--(axis cs:46,14)
--(axis cs:45,14)
--cycle;

\path [fill=white] (axis cs:46,14)
--(axis cs:46,15)
--(axis cs:47,15)
--(axis cs:47,14)
--(axis cs:46,14)
--cycle;

\path [fill=white] (axis cs:47,14)
--(axis cs:47,15)
--(axis cs:48,15)
--(axis cs:48,14)
--(axis cs:47,14)
--cycle;

\path [fill=white] (axis cs:48,14)
--(axis cs:48,15)
--(axis cs:49,15)
--(axis cs:49,14)
--(axis cs:48,14)
--cycle;

\path [fill=white] (axis cs:49,14)
--(axis cs:49,15)
--(axis cs:50,15)
--(axis cs:50,14)
--(axis cs:49,14)
--cycle;

\path [fill=white] (axis cs:50,14)
--(axis cs:50,15)
--(axis cs:51,15)
--(axis cs:51,14)
--(axis cs:50,14)
--cycle;

\path [fill=white] (axis cs:51,14)
--(axis cs:51,15)
--(axis cs:52,15)
--(axis cs:52,14)
--(axis cs:51,14)
--cycle;

\path [fill=white] (axis cs:52,14)
--(axis cs:52,15)
--(axis cs:53,15)
--(axis cs:53,14)
--(axis cs:52,14)
--cycle;

\path [fill=white] (axis cs:53,14)
--(axis cs:53,15)
--(axis cs:54,15)
--(axis cs:54,14)
--(axis cs:53,14)
--cycle;

\path [fill=white] (axis cs:54,14)
--(axis cs:54,15)
--(axis cs:55,15)
--(axis cs:55,14)
--(axis cs:54,14)
--cycle;

\path [fill=white] (axis cs:55,14)
--(axis cs:55,15)
--(axis cs:56,15)
--(axis cs:56,14)
--(axis cs:55,14)
--cycle;

\path [fill=white] (axis cs:56,14)
--(axis cs:56,15)
--(axis cs:57,15)
--(axis cs:57,14)
--(axis cs:56,14)
--cycle;

\path [fill=white] (axis cs:57,14)
--(axis cs:57,15)
--(axis cs:58,15)
--(axis cs:58,14)
--(axis cs:57,14)
--cycle;

\path [fill=white] (axis cs:58,14)
--(axis cs:58,15)
--(axis cs:59,15)
--(axis cs:59,14)
--(axis cs:58,14)
--cycle;

\path [fill=white] (axis cs:59,14)
--(axis cs:59,15)
--(axis cs:60,15)
--(axis cs:60,14)
--(axis cs:59,14)
--cycle;

\path [fill=white] (axis cs:60,14)
--(axis cs:60,15)
--(axis cs:61,15)
--(axis cs:61,14)
--(axis cs:60,14)
--cycle;

\path [fill=white] (axis cs:61,14)
--(axis cs:61,15)
--(axis cs:62,15)
--(axis cs:62,14)
--(axis cs:61,14)
--cycle;

\path [fill=white] (axis cs:62,14)
--(axis cs:62,15)
--(axis cs:63,15)
--(axis cs:63,14)
--(axis cs:62,14)
--cycle;

\path [fill=white] (axis cs:63,14)
--(axis cs:63,15)
--(axis cs:64,15)
--(axis cs:64,14)
--(axis cs:63,14)
--cycle;

\path [fill=white] (axis cs:64,14)
--(axis cs:64,15)
--(axis cs:65,15)
--(axis cs:65,14)
--(axis cs:64,14)
--cycle;

\path [fill=white] (axis cs:65,14)
--(axis cs:65,15)
--(axis cs:66,15)
--(axis cs:66,14)
--(axis cs:65,14)
--cycle;

\path [fill=white] (axis cs:66,14)
--(axis cs:66,15)
--(axis cs:67,15)
--(axis cs:67,14)
--(axis cs:66,14)
--cycle;

\path [fill=white] (axis cs:67,14)
--(axis cs:67,15)
--(axis cs:68,15)
--(axis cs:68,14)
--(axis cs:67,14)
--cycle;

\path [fill=white] (axis cs:68,14)
--(axis cs:68,15)
--(axis cs:69,15)
--(axis cs:69,14)
--(axis cs:68,14)
--cycle;

\path [fill=white] (axis cs:69,14)
--(axis cs:69,15)
--(axis cs:70,15)
--(axis cs:70,14)
--(axis cs:69,14)
--cycle;

\path [fill=white] (axis cs:70,14)
--(axis cs:70,15)
--(axis cs:71,15)
--(axis cs:71,14)
--(axis cs:70,14)
--cycle;

\path [fill=white] (axis cs:71,14)
--(axis cs:71,15)
--(axis cs:72,15)
--(axis cs:72,14)
--(axis cs:71,14)
--cycle;

\path [fill=white] (axis cs:72,14)
--(axis cs:72,15)
--(axis cs:73,15)
--(axis cs:73,14)
--(axis cs:72,14)
--cycle;

\path [fill=white] (axis cs:73,14)
--(axis cs:73,15)
--(axis cs:74,15)
--(axis cs:74,14)
--(axis cs:73,14)
--cycle;

\path [fill=white] (axis cs:74,14)
--(axis cs:74,15)
--(axis cs:75,15)
--(axis cs:75,14)
--(axis cs:74,14)
--cycle;

\path [fill=white] (axis cs:75,14)
--(axis cs:75,15)
--(axis cs:76,15)
--(axis cs:76,14)
--(axis cs:75,14)
--cycle;

\path [fill=white] (axis cs:76,14)
--(axis cs:76,15)
--(axis cs:77,15)
--(axis cs:77,14)
--(axis cs:76,14)
--cycle;

\path [fill=white] (axis cs:77,14)
--(axis cs:77,15)
--(axis cs:78,15)
--(axis cs:78,14)
--(axis cs:77,14)
--cycle;

\path [fill=white] (axis cs:78,14)
--(axis cs:78,15)
--(axis cs:79,15)
--(axis cs:79,14)
--(axis cs:78,14)
--cycle;

\path [fill=white] (axis cs:79,14)
--(axis cs:79,15)
--(axis cs:80,15)
--(axis cs:80,14)
--(axis cs:79,14)
--cycle;

\path [fill=white] (axis cs:80,14)
--(axis cs:80,15)
--(axis cs:81,15)
--(axis cs:81,14)
--(axis cs:80,14)
--cycle;

\path [fill=white] (axis cs:81,14)
--(axis cs:81,15)
--(axis cs:82,15)
--(axis cs:82,14)
--(axis cs:81,14)
--cycle;

\path [fill=white] (axis cs:82,14)
--(axis cs:82,15)
--(axis cs:83,15)
--(axis cs:83,14)
--(axis cs:82,14)
--cycle;

\path [fill=white] (axis cs:83,14)
--(axis cs:83,15)
--(axis cs:84,15)
--(axis cs:84,14)
--(axis cs:83,14)
--cycle;

\path [fill=white] (axis cs:84,14)
--(axis cs:84,15)
--(axis cs:85,15)
--(axis cs:85,14)
--(axis cs:84,14)
--cycle;

\path [fill=white] (axis cs:85,14)
--(axis cs:85,15)
--(axis cs:86,15)
--(axis cs:86,14)
--(axis cs:85,14)
--cycle;

\path [fill=white] (axis cs:86,14)
--(axis cs:86,15)
--(axis cs:87,15)
--(axis cs:87,14)
--(axis cs:86,14)
--cycle;

\path [fill=white] (axis cs:87,14)
--(axis cs:87,15)
--(axis cs:88,15)
--(axis cs:88,14)
--(axis cs:87,14)
--cycle;

\path [fill=white] (axis cs:88,14)
--(axis cs:88,15)
--(axis cs:89,15)
--(axis cs:89,14)
--(axis cs:88,14)
--cycle;

\path [fill=white] (axis cs:89,14)
--(axis cs:89,15)
--(axis cs:90,15)
--(axis cs:90,14)
--(axis cs:89,14)
--cycle;

\path [fill=white] (axis cs:90,14)
--(axis cs:90,15)
--(axis cs:91,15)
--(axis cs:91,14)
--(axis cs:90,14)
--cycle;

\path [fill=white] (axis cs:91,14)
--(axis cs:91,15)
--(axis cs:92,15)
--(axis cs:92,14)
--(axis cs:91,14)
--cycle;

\path [fill=white] (axis cs:92,14)
--(axis cs:92,15)
--(axis cs:93,15)
--(axis cs:93,14)
--(axis cs:92,14)
--cycle;

\path [fill=white] (axis cs:93,14)
--(axis cs:93,15)
--(axis cs:94,15)
--(axis cs:94,14)
--(axis cs:93,14)
--cycle;

\path [fill=white] (axis cs:94,14)
--(axis cs:94,15)
--(axis cs:95,15)
--(axis cs:95,14)
--(axis cs:94,14)
--cycle;

\path [fill=white] (axis cs:95,14)
--(axis cs:95,15)
--(axis cs:96,15)
--(axis cs:96,14)
--(axis cs:95,14)
--cycle;

\path [fill=white] (axis cs:96,14)
--(axis cs:96,15)
--(axis cs:97,15)
--(axis cs:97,14)
--(axis cs:96,14)
--cycle;

\path [fill=white] (axis cs:97,14)
--(axis cs:97,15)
--(axis cs:98,15)
--(axis cs:98,14)
--(axis cs:97,14)
--cycle;

\path [fill=white] (axis cs:98,14)
--(axis cs:98,15)
--(axis cs:99,15)
--(axis cs:99,14)
--(axis cs:98,14)
--cycle;

\path [fill=white] (axis cs:99,14)
--(axis cs:99,15)
--(axis cs:100,15)
--(axis cs:100,14)
--(axis cs:99,14)
--cycle;

\path [fill=white] (axis cs:100,14)
--(axis cs:100,15)
--(axis cs:101,15)
--(axis cs:101,14)
--(axis cs:100,14)
--cycle;

\path [fill=white] (axis cs:101,14)
--(axis cs:101,15)
--(axis cs:102,15)
--(axis cs:102,14)
--(axis cs:101,14)
--cycle;

\path [fill=white] (axis cs:102,14)
--(axis cs:102,15)
--(axis cs:103,15)
--(axis cs:103,14)
--(axis cs:102,14)
--cycle;

\path [fill=white] (axis cs:103,14)
--(axis cs:103,15)
--(axis cs:104,15)
--(axis cs:104,14)
--(axis cs:103,14)
--cycle;

\path [fill=white] (axis cs:104,14)
--(axis cs:104,15)
--(axis cs:105,15)
--(axis cs:105,14)
--(axis cs:104,14)
--cycle;

\path [fill=white] (axis cs:105,14)
--(axis cs:105,15)
--(axis cs:106,15)
--(axis cs:106,14)
--(axis cs:105,14)
--cycle;

\path [fill=white] (axis cs:106,14)
--(axis cs:106,15)
--(axis cs:107,15)
--(axis cs:107,14)
--(axis cs:106,14)
--cycle;

\path [fill=white] (axis cs:107,14)
--(axis cs:107,15)
--(axis cs:108,15)
--(axis cs:108,14)
--(axis cs:107,14)
--cycle;

\path [fill=white] (axis cs:108,14)
--(axis cs:108,15)
--(axis cs:109,15)
--(axis cs:109,14)
--(axis cs:108,14)
--cycle;

\path [fill=white] (axis cs:109,14)
--(axis cs:109,15)
--(axis cs:110,15)
--(axis cs:110,14)
--(axis cs:109,14)
--cycle;

\path [fill=white] (axis cs:110,14)
--(axis cs:110,15)
--(axis cs:111,15)
--(axis cs:111,14)
--(axis cs:110,14)
--cycle;

\path [fill=white] (axis cs:111,14)
--(axis cs:111,15)
--(axis cs:112,15)
--(axis cs:112,14)
--(axis cs:111,14)
--cycle;

\path [fill=white] (axis cs:112,14)
--(axis cs:112,15)
--(axis cs:113,15)
--(axis cs:113,14)
--(axis cs:112,14)
--cycle;

\path [fill=white] (axis cs:113,14)
--(axis cs:113,15)
--(axis cs:114,15)
--(axis cs:114,14)
--(axis cs:113,14)
--cycle;

\path [fill=white] (axis cs:114,14)
--(axis cs:114,15)
--(axis cs:115,15)
--(axis cs:115,14)
--(axis cs:114,14)
--cycle;

\path [fill=white] (axis cs:115,14)
--(axis cs:115,15)
--(axis cs:116,15)
--(axis cs:116,14)
--(axis cs:115,14)
--cycle;

\path [fill=white] (axis cs:116,14)
--(axis cs:116,15)
--(axis cs:117,15)
--(axis cs:117,14)
--(axis cs:116,14)
--cycle;

\path [fill=white] (axis cs:117,14)
--(axis cs:117,15)
--(axis cs:118,15)
--(axis cs:118,14)
--(axis cs:117,14)
--cycle;

\path [fill=white] (axis cs:118,14)
--(axis cs:118,15)
--(axis cs:119,15)
--(axis cs:119,14)
--(axis cs:118,14)
--cycle;

\path [fill=white] (axis cs:119,14)
--(axis cs:119,15)
--(axis cs:120,15)
--(axis cs:120,14)
--(axis cs:119,14)
--cycle;

\path [fill=white] (axis cs:120,14)
--(axis cs:120,15)
--(axis cs:121,15)
--(axis cs:121,14)
--(axis cs:120,14)
--cycle;

\path [fill=white] (axis cs:121,14)
--(axis cs:121,15)
--(axis cs:122,15)
--(axis cs:122,14)
--(axis cs:121,14)
--cycle;

\path [fill=white] (axis cs:122,14)
--(axis cs:122,15)
--(axis cs:123,15)
--(axis cs:123,14)
--(axis cs:122,14)
--cycle;

\path [fill=white] (axis cs:123,14)
--(axis cs:123,15)
--(axis cs:124,15)
--(axis cs:124,14)
--(axis cs:123,14)
--cycle;

\path [fill=white] (axis cs:124,14)
--(axis cs:124,15)
--(axis cs:125,15)
--(axis cs:125,14)
--(axis cs:124,14)
--cycle;

\path [fill=white] (axis cs:125,14)
--(axis cs:125,15)
--(axis cs:126,15)
--(axis cs:126,14)
--(axis cs:125,14)
--cycle;

\path [fill=white] (axis cs:126,14)
--(axis cs:126,15)
--(axis cs:127,15)
--(axis cs:127,14)
--(axis cs:126,14)
--cycle;

\path [fill=white] (axis cs:127,14)
--(axis cs:127,15)
--(axis cs:128,15)
--(axis cs:128,14)
--(axis cs:127,14)
--cycle;

\path [fill=white] (axis cs:128,14)
--(axis cs:128,15)
--(axis cs:129,15)
--(axis cs:129,14)
--(axis cs:128,14)
--cycle;

\path [fill=white] (axis cs:129,14)
--(axis cs:129,15)
--(axis cs:130,15)
--(axis cs:130,14)
--(axis cs:129,14)
--cycle;

\path [fill=white] (axis cs:130,14)
--(axis cs:130,15)
--(axis cs:131,15)
--(axis cs:131,14)
--(axis cs:130,14)
--cycle;

\path [fill=white] (axis cs:131,14)
--(axis cs:131,15)
--(axis cs:132,15)
--(axis cs:132,14)
--(axis cs:131,14)
--cycle;

\path [fill=white] (axis cs:132,14)
--(axis cs:132,15)
--(axis cs:133,15)
--(axis cs:133,14)
--(axis cs:132,14)
--cycle;

\path [fill=white] (axis cs:133,14)
--(axis cs:133,15)
--(axis cs:134,15)
--(axis cs:134,14)
--(axis cs:133,14)
--cycle;

\path [fill=white] (axis cs:134,14)
--(axis cs:134,15)
--(axis cs:135,15)
--(axis cs:135,14)
--(axis cs:134,14)
--cycle;

\path [fill=white] (axis cs:135,14)
--(axis cs:135,15)
--(axis cs:136,15)
--(axis cs:136,14)
--(axis cs:135,14)
--cycle;

\path [fill=white] (axis cs:136,14)
--(axis cs:136,15)
--(axis cs:137,15)
--(axis cs:137,14)
--(axis cs:136,14)
--cycle;

\path [fill=white] (axis cs:137,14)
--(axis cs:137,15)
--(axis cs:138,15)
--(axis cs:138,14)
--(axis cs:137,14)
--cycle;

\path [fill=white] (axis cs:138,14)
--(axis cs:138,15)
--(axis cs:139,15)
--(axis cs:139,14)
--(axis cs:138,14)
--cycle;

\path [fill=white] (axis cs:139,14)
--(axis cs:139,15)
--(axis cs:140,15)
--(axis cs:140,14)
--(axis cs:139,14)
--cycle;

\path [fill=white] (axis cs:140,14)
--(axis cs:140,15)
--(axis cs:141,15)
--(axis cs:141,14)
--(axis cs:140,14)
--cycle;

\path [fill=white] (axis cs:141,14)
--(axis cs:141,15)
--(axis cs:142,15)
--(axis cs:142,14)
--(axis cs:141,14)
--cycle;

\path [fill=white] (axis cs:142,14)
--(axis cs:142,15)
--(axis cs:143,15)
--(axis cs:143,14)
--(axis cs:142,14)
--cycle;

\path [fill=white] (axis cs:143,14)
--(axis cs:143,15)
--(axis cs:144,15)
--(axis cs:144,14)
--(axis cs:143,14)
--cycle;

\path [fill=white] (axis cs:144,14)
--(axis cs:144,15)
--(axis cs:145,15)
--(axis cs:145,14)
--(axis cs:144,14)
--cycle;

\path [fill=white] (axis cs:145,14)
--(axis cs:145,15)
--(axis cs:146,15)
--(axis cs:146,14)
--(axis cs:145,14)
--cycle;

\path [fill=white] (axis cs:146,14)
--(axis cs:146,15)
--(axis cs:147,15)
--(axis cs:147,14)
--(axis cs:146,14)
--cycle;

\path [fill=white] (axis cs:147,14)
--(axis cs:147,15)
--(axis cs:148,15)
--(axis cs:148,14)
--(axis cs:147,14)
--cycle;

\path [fill=white] (axis cs:148,14)
--(axis cs:148,15)
--(axis cs:149,15)
--(axis cs:149,14)
--(axis cs:148,14)
--cycle;

\path [fill=white] (axis cs:149,14)
--(axis cs:149,15)
--(axis cs:150,15)
--(axis cs:150,14)
--(axis cs:149,14)
--cycle;

\path [fill=white] (axis cs:150,14)
--(axis cs:150,15)
--(axis cs:151,15)
--(axis cs:151,14)
--(axis cs:150,14)
--cycle;

\path [fill=white] (axis cs:151,14)
--(axis cs:151,15)
--(axis cs:152,15)
--(axis cs:152,14)
--(axis cs:151,14)
--cycle;

\path [fill=white] (axis cs:152,14)
--(axis cs:152,15)
--(axis cs:153,15)
--(axis cs:153,14)
--(axis cs:152,14)
--cycle;

\path [fill=white] (axis cs:153,14)
--(axis cs:153,15)
--(axis cs:154,15)
--(axis cs:154,14)
--(axis cs:153,14)
--cycle;

\path [fill=white] (axis cs:154,14)
--(axis cs:154,15)
--(axis cs:155,15)
--(axis cs:155,14)
--(axis cs:154,14)
--cycle;

\path [fill=white] (axis cs:155,14)
--(axis cs:155,15)
--(axis cs:156,15)
--(axis cs:156,14)
--(axis cs:155,14)
--cycle;

\path [fill=white] (axis cs:156,14)
--(axis cs:156,15)
--(axis cs:157,15)
--(axis cs:157,14)
--(axis cs:156,14)
--cycle;

\path [fill=white] (axis cs:157,14)
--(axis cs:157,15)
--(axis cs:158,15)
--(axis cs:158,14)
--(axis cs:157,14)
--cycle;

\path [fill=white] (axis cs:158,14)
--(axis cs:158,15)
--(axis cs:159,15)
--(axis cs:159,14)
--(axis cs:158,14)
--cycle;

\path [fill=white] (axis cs:159,14)
--(axis cs:159,15)
--(axis cs:160,15)
--(axis cs:160,14)
--(axis cs:159,14)
--cycle;

\path [fill=white] (axis cs:160,14)
--(axis cs:160,15)
--(axis cs:161,15)
--(axis cs:161,14)
--(axis cs:160,14)
--cycle;

\path [fill=white] (axis cs:161,14)
--(axis cs:161,15)
--(axis cs:162,15)
--(axis cs:162,14)
--(axis cs:161,14)
--cycle;

\path [fill=white] (axis cs:162,14)
--(axis cs:162,15)
--(axis cs:163,15)
--(axis cs:163,14)
--(axis cs:162,14)
--cycle;

\path [fill=white] (axis cs:163,14)
--(axis cs:163,15)
--(axis cs:164,15)
--(axis cs:164,14)
--(axis cs:163,14)
--cycle;

\path [fill=white] (axis cs:164,14)
--(axis cs:164,15)
--(axis cs:165,15)
--(axis cs:165,14)
--(axis cs:164,14)
--cycle;

\path [fill=white] (axis cs:165,14)
--(axis cs:165,15)
--(axis cs:166,15)
--(axis cs:166,14)
--(axis cs:165,14)
--cycle;

\path [fill=white] (axis cs:166,14)
--(axis cs:166,15)
--(axis cs:167,15)
--(axis cs:167,14)
--(axis cs:166,14)
--cycle;

\path [fill=white] (axis cs:167,14)
--(axis cs:167,15)
--(axis cs:168,15)
--(axis cs:168,14)
--(axis cs:167,14)
--cycle;

\path [fill=white] (axis cs:168,14)
--(axis cs:168,15)
--(axis cs:169,15)
--(axis cs:169,14)
--(axis cs:168,14)
--cycle;

\path [fill=white] (axis cs:169,14)
--(axis cs:169,15)
--(axis cs:170,15)
--(axis cs:170,14)
--(axis cs:169,14)
--cycle;

\path [fill=white] (axis cs:170,14)
--(axis cs:170,15)
--(axis cs:171,15)
--(axis cs:171,14)
--(axis cs:170,14)
--cycle;

\path [fill=white] (axis cs:171,14)
--(axis cs:171,15)
--(axis cs:172,15)
--(axis cs:172,14)
--(axis cs:171,14)
--cycle;

\path [fill=white] (axis cs:172,14)
--(axis cs:172,15)
--(axis cs:173,15)
--(axis cs:173,14)
--(axis cs:172,14)
--cycle;

\path [fill=white] (axis cs:173,14)
--(axis cs:173,15)
--(axis cs:174,15)
--(axis cs:174,14)
--(axis cs:173,14)
--cycle;

\path [fill=white] (axis cs:174,14)
--(axis cs:174,15)
--(axis cs:175,15)
--(axis cs:175,14)
--(axis cs:174,14)
--cycle;

\path [fill=white] (axis cs:175,14)
--(axis cs:175,15)
--(axis cs:176,15)
--(axis cs:176,14)
--(axis cs:175,14)
--cycle;

\path [fill=white] (axis cs:0,15)
--(axis cs:0,16)
--(axis cs:1,16)
--(axis cs:1,15)
--(axis cs:0,15)
--cycle;

\path [fill=white] (axis cs:1,15)
--(axis cs:1,16)
--(axis cs:2,16)
--(axis cs:2,15)
--(axis cs:1,15)
--cycle;

\path [fill=white] (axis cs:2,15)
--(axis cs:2,16)
--(axis cs:3,16)
--(axis cs:3,15)
--(axis cs:2,15)
--cycle;

\path [fill=white] (axis cs:3,15)
--(axis cs:3,16)
--(axis cs:4,16)
--(axis cs:4,15)
--(axis cs:3,15)
--cycle;

\path [fill=white] (axis cs:4,15)
--(axis cs:4,16)
--(axis cs:5,16)
--(axis cs:5,15)
--(axis cs:4,15)
--cycle;

\path [fill=white] (axis cs:5,15)
--(axis cs:5,16)
--(axis cs:6,16)
--(axis cs:6,15)
--(axis cs:5,15)
--cycle;

\path [fill=white] (axis cs:6,15)
--(axis cs:6,16)
--(axis cs:7,16)
--(axis cs:7,15)
--(axis cs:6,15)
--cycle;

\path [fill=white] (axis cs:7,15)
--(axis cs:7,16)
--(axis cs:8,16)
--(axis cs:8,15)
--(axis cs:7,15)
--cycle;

\path [fill=white] (axis cs:8,15)
--(axis cs:8,16)
--(axis cs:9,16)
--(axis cs:9,15)
--(axis cs:8,15)
--cycle;

\path [fill=white] (axis cs:9,15)
--(axis cs:9,16)
--(axis cs:10,16)
--(axis cs:10,15)
--(axis cs:9,15)
--cycle;

\path [fill=white] (axis cs:10,15)
--(axis cs:10,16)
--(axis cs:11,16)
--(axis cs:11,15)
--(axis cs:10,15)
--cycle;

\path [fill=white] (axis cs:11,15)
--(axis cs:11,16)
--(axis cs:12,16)
--(axis cs:12,15)
--(axis cs:11,15)
--cycle;

\path [fill=white] (axis cs:12,15)
--(axis cs:12,16)
--(axis cs:13,16)
--(axis cs:13,15)
--(axis cs:12,15)
--cycle;

\path [fill=white] (axis cs:13,15)
--(axis cs:13,16)
--(axis cs:14,16)
--(axis cs:14,15)
--(axis cs:13,15)
--cycle;

\path [fill=white] (axis cs:14,15)
--(axis cs:14,16)
--(axis cs:15,16)
--(axis cs:15,15)
--(axis cs:14,15)
--cycle;

\path [fill=white] (axis cs:15,15)
--(axis cs:15,16)
--(axis cs:16,16)
--(axis cs:16,15)
--(axis cs:15,15)
--cycle;

\path [fill=white] (axis cs:16,15)
--(axis cs:16,16)
--(axis cs:17,16)
--(axis cs:17,15)
--(axis cs:16,15)
--cycle;

\path [fill=white] (axis cs:17,15)
--(axis cs:17,16)
--(axis cs:18,16)
--(axis cs:18,15)
--(axis cs:17,15)
--cycle;

\path [fill=white] (axis cs:18,15)
--(axis cs:18,16)
--(axis cs:19,16)
--(axis cs:19,15)
--(axis cs:18,15)
--cycle;

\path [fill=white] (axis cs:19,15)
--(axis cs:19,16)
--(axis cs:20,16)
--(axis cs:20,15)
--(axis cs:19,15)
--cycle;

\path [fill=white] (axis cs:20,15)
--(axis cs:20,16)
--(axis cs:21,16)
--(axis cs:21,15)
--(axis cs:20,15)
--cycle;

\path [fill=white] (axis cs:21,15)
--(axis cs:21,16)
--(axis cs:22,16)
--(axis cs:22,15)
--(axis cs:21,15)
--cycle;

\path [fill=white] (axis cs:22,15)
--(axis cs:22,16)
--(axis cs:23,16)
--(axis cs:23,15)
--(axis cs:22,15)
--cycle;

\path [fill=white] (axis cs:23,15)
--(axis cs:23,16)
--(axis cs:24,16)
--(axis cs:24,15)
--(axis cs:23,15)
--cycle;

\path [fill=white] (axis cs:24,15)
--(axis cs:24,16)
--(axis cs:25,16)
--(axis cs:25,15)
--(axis cs:24,15)
--cycle;

\path [fill=white] (axis cs:25,15)
--(axis cs:25,16)
--(axis cs:26,16)
--(axis cs:26,15)
--(axis cs:25,15)
--cycle;

\path [fill=white] (axis cs:26,15)
--(axis cs:26,16)
--(axis cs:27,16)
--(axis cs:27,15)
--(axis cs:26,15)
--cycle;

\path [fill=white] (axis cs:27,15)
--(axis cs:27,16)
--(axis cs:28,16)
--(axis cs:28,15)
--(axis cs:27,15)
--cycle;

\path [fill=white] (axis cs:28,15)
--(axis cs:28,16)
--(axis cs:29,16)
--(axis cs:29,15)
--(axis cs:28,15)
--cycle;

\path [fill=white] (axis cs:29,15)
--(axis cs:29,16)
--(axis cs:30,16)
--(axis cs:30,15)
--(axis cs:29,15)
--cycle;

\path [fill=white] (axis cs:30,15)
--(axis cs:30,16)
--(axis cs:31,16)
--(axis cs:31,15)
--(axis cs:30,15)
--cycle;

\path [fill=white] (axis cs:31,15)
--(axis cs:31,16)
--(axis cs:32,16)
--(axis cs:32,15)
--(axis cs:31,15)
--cycle;

\path [fill=white] (axis cs:32,15)
--(axis cs:32,16)
--(axis cs:33,16)
--(axis cs:33,15)
--(axis cs:32,15)
--cycle;

\path [fill=white] (axis cs:33,15)
--(axis cs:33,16)
--(axis cs:34,16)
--(axis cs:34,15)
--(axis cs:33,15)
--cycle;

\path [fill=white] (axis cs:34,15)
--(axis cs:34,16)
--(axis cs:35,16)
--(axis cs:35,15)
--(axis cs:34,15)
--cycle;

\path [fill=white] (axis cs:35,15)
--(axis cs:35,16)
--(axis cs:36,16)
--(axis cs:36,15)
--(axis cs:35,15)
--cycle;

\path [fill=white] (axis cs:36,15)
--(axis cs:36,16)
--(axis cs:37,16)
--(axis cs:37,15)
--(axis cs:36,15)
--cycle;

\path [fill=white] (axis cs:37,15)
--(axis cs:37,16)
--(axis cs:38,16)
--(axis cs:38,15)
--(axis cs:37,15)
--cycle;

\path [fill=white] (axis cs:38,15)
--(axis cs:38,16)
--(axis cs:39,16)
--(axis cs:39,15)
--(axis cs:38,15)
--cycle;

\path [fill=white] (axis cs:39,15)
--(axis cs:39,16)
--(axis cs:40,16)
--(axis cs:40,15)
--(axis cs:39,15)
--cycle;

\path [fill=white] (axis cs:40,15)
--(axis cs:40,16)
--(axis cs:41,16)
--(axis cs:41,15)
--(axis cs:40,15)
--cycle;

\path [fill=white] (axis cs:41,15)
--(axis cs:41,16)
--(axis cs:42,16)
--(axis cs:42,15)
--(axis cs:41,15)
--cycle;

\path [fill=white] (axis cs:42,15)
--(axis cs:42,16)
--(axis cs:43,16)
--(axis cs:43,15)
--(axis cs:42,15)
--cycle;

\path [fill=white] (axis cs:43,15)
--(axis cs:43,16)
--(axis cs:44,16)
--(axis cs:44,15)
--(axis cs:43,15)
--cycle;

\path [fill=white] (axis cs:44,15)
--(axis cs:44,16)
--(axis cs:45,16)
--(axis cs:45,15)
--(axis cs:44,15)
--cycle;

\path [fill=white] (axis cs:45,15)
--(axis cs:45,16)
--(axis cs:46,16)
--(axis cs:46,15)
--(axis cs:45,15)
--cycle;

\path [fill=white] (axis cs:46,15)
--(axis cs:46,16)
--(axis cs:47,16)
--(axis cs:47,15)
--(axis cs:46,15)
--cycle;

\path [fill=white] (axis cs:47,15)
--(axis cs:47,16)
--(axis cs:48,16)
--(axis cs:48,15)
--(axis cs:47,15)
--cycle;

\path [fill=white] (axis cs:48,15)
--(axis cs:48,16)
--(axis cs:49,16)
--(axis cs:49,15)
--(axis cs:48,15)
--cycle;

\path [fill=white] (axis cs:49,15)
--(axis cs:49,16)
--(axis cs:50,16)
--(axis cs:50,15)
--(axis cs:49,15)
--cycle;

\path [fill=white] (axis cs:50,15)
--(axis cs:50,16)
--(axis cs:51,16)
--(axis cs:51,15)
--(axis cs:50,15)
--cycle;

\path [fill=white] (axis cs:51,15)
--(axis cs:51,16)
--(axis cs:52,16)
--(axis cs:52,15)
--(axis cs:51,15)
--cycle;

\path [fill=white] (axis cs:52,15)
--(axis cs:52,16)
--(axis cs:53,16)
--(axis cs:53,15)
--(axis cs:52,15)
--cycle;

\path [fill=white] (axis cs:53,15)
--(axis cs:53,16)
--(axis cs:54,16)
--(axis cs:54,15)
--(axis cs:53,15)
--cycle;

\path [fill=white] (axis cs:54,15)
--(axis cs:54,16)
--(axis cs:55,16)
--(axis cs:55,15)
--(axis cs:54,15)
--cycle;

\path [fill=white] (axis cs:55,15)
--(axis cs:55,16)
--(axis cs:56,16)
--(axis cs:56,15)
--(axis cs:55,15)
--cycle;

\path [fill=white] (axis cs:56,15)
--(axis cs:56,16)
--(axis cs:57,16)
--(axis cs:57,15)
--(axis cs:56,15)
--cycle;

\path [fill=white] (axis cs:57,15)
--(axis cs:57,16)
--(axis cs:58,16)
--(axis cs:58,15)
--(axis cs:57,15)
--cycle;

\path [fill=white] (axis cs:58,15)
--(axis cs:58,16)
--(axis cs:59,16)
--(axis cs:59,15)
--(axis cs:58,15)
--cycle;

\path [fill=white] (axis cs:59,15)
--(axis cs:59,16)
--(axis cs:60,16)
--(axis cs:60,15)
--(axis cs:59,15)
--cycle;

\path [fill=white] (axis cs:60,15)
--(axis cs:60,16)
--(axis cs:61,16)
--(axis cs:61,15)
--(axis cs:60,15)
--cycle;

\path [fill=white] (axis cs:61,15)
--(axis cs:61,16)
--(axis cs:62,16)
--(axis cs:62,15)
--(axis cs:61,15)
--cycle;

\path [fill=white] (axis cs:62,15)
--(axis cs:62,16)
--(axis cs:63,16)
--(axis cs:63,15)
--(axis cs:62,15)
--cycle;

\path [fill=white] (axis cs:63,15)
--(axis cs:63,16)
--(axis cs:64,16)
--(axis cs:64,15)
--(axis cs:63,15)
--cycle;

\path [fill=white] (axis cs:64,15)
--(axis cs:64,16)
--(axis cs:65,16)
--(axis cs:65,15)
--(axis cs:64,15)
--cycle;

\path [fill=white] (axis cs:65,15)
--(axis cs:65,16)
--(axis cs:66,16)
--(axis cs:66,15)
--(axis cs:65,15)
--cycle;

\path [fill=white] (axis cs:66,15)
--(axis cs:66,16)
--(axis cs:67,16)
--(axis cs:67,15)
--(axis cs:66,15)
--cycle;

\path [fill=white] (axis cs:67,15)
--(axis cs:67,16)
--(axis cs:68,16)
--(axis cs:68,15)
--(axis cs:67,15)
--cycle;

\path [fill=white] (axis cs:68,15)
--(axis cs:68,16)
--(axis cs:69,16)
--(axis cs:69,15)
--(axis cs:68,15)
--cycle;

\path [fill=white] (axis cs:69,15)
--(axis cs:69,16)
--(axis cs:70,16)
--(axis cs:70,15)
--(axis cs:69,15)
--cycle;

\path [fill=white] (axis cs:70,15)
--(axis cs:70,16)
--(axis cs:71,16)
--(axis cs:71,15)
--(axis cs:70,15)
--cycle;

\path [fill=white] (axis cs:71,15)
--(axis cs:71,16)
--(axis cs:72,16)
--(axis cs:72,15)
--(axis cs:71,15)
--cycle;

\path [fill=white] (axis cs:72,15)
--(axis cs:72,16)
--(axis cs:73,16)
--(axis cs:73,15)
--(axis cs:72,15)
--cycle;

\path [fill=white] (axis cs:73,15)
--(axis cs:73,16)
--(axis cs:74,16)
--(axis cs:74,15)
--(axis cs:73,15)
--cycle;

\path [fill=white] (axis cs:74,15)
--(axis cs:74,16)
--(axis cs:75,16)
--(axis cs:75,15)
--(axis cs:74,15)
--cycle;

\path [fill=white] (axis cs:75,15)
--(axis cs:75,16)
--(axis cs:76,16)
--(axis cs:76,15)
--(axis cs:75,15)
--cycle;

\path [fill=white] (axis cs:76,15)
--(axis cs:76,16)
--(axis cs:77,16)
--(axis cs:77,15)
--(axis cs:76,15)
--cycle;

\path [fill=white] (axis cs:77,15)
--(axis cs:77,16)
--(axis cs:78,16)
--(axis cs:78,15)
--(axis cs:77,15)
--cycle;

\path [fill=white] (axis cs:78,15)
--(axis cs:78,16)
--(axis cs:79,16)
--(axis cs:79,15)
--(axis cs:78,15)
--cycle;

\path [fill=white] (axis cs:79,15)
--(axis cs:79,16)
--(axis cs:80,16)
--(axis cs:80,15)
--(axis cs:79,15)
--cycle;

\path [fill=white] (axis cs:80,15)
--(axis cs:80,16)
--(axis cs:81,16)
--(axis cs:81,15)
--(axis cs:80,15)
--cycle;

\path [fill=white] (axis cs:81,15)
--(axis cs:81,16)
--(axis cs:82,16)
--(axis cs:82,15)
--(axis cs:81,15)
--cycle;

\path [fill=white] (axis cs:82,15)
--(axis cs:82,16)
--(axis cs:83,16)
--(axis cs:83,15)
--(axis cs:82,15)
--cycle;

\path [fill=white] (axis cs:83,15)
--(axis cs:83,16)
--(axis cs:84,16)
--(axis cs:84,15)
--(axis cs:83,15)
--cycle;

\path [fill=white] (axis cs:84,15)
--(axis cs:84,16)
--(axis cs:85,16)
--(axis cs:85,15)
--(axis cs:84,15)
--cycle;

\path [fill=white] (axis cs:85,15)
--(axis cs:85,16)
--(axis cs:86,16)
--(axis cs:86,15)
--(axis cs:85,15)
--cycle;

\path [fill=white] (axis cs:86,15)
--(axis cs:86,16)
--(axis cs:87,16)
--(axis cs:87,15)
--(axis cs:86,15)
--cycle;

\path [fill=white] (axis cs:87,15)
--(axis cs:87,16)
--(axis cs:88,16)
--(axis cs:88,15)
--(axis cs:87,15)
--cycle;

\path [fill=white] (axis cs:88,15)
--(axis cs:88,16)
--(axis cs:89,16)
--(axis cs:89,15)
--(axis cs:88,15)
--cycle;

\path [fill=white] (axis cs:89,15)
--(axis cs:89,16)
--(axis cs:90,16)
--(axis cs:90,15)
--(axis cs:89,15)
--cycle;

\path [fill=white] (axis cs:90,15)
--(axis cs:90,16)
--(axis cs:91,16)
--(axis cs:91,15)
--(axis cs:90,15)
--cycle;

\path [fill=white] (axis cs:91,15)
--(axis cs:91,16)
--(axis cs:92,16)
--(axis cs:92,15)
--(axis cs:91,15)
--cycle;

\path [fill=white] (axis cs:92,15)
--(axis cs:92,16)
--(axis cs:93,16)
--(axis cs:93,15)
--(axis cs:92,15)
--cycle;

\path [fill=white] (axis cs:93,15)
--(axis cs:93,16)
--(axis cs:94,16)
--(axis cs:94,15)
--(axis cs:93,15)
--cycle;

\path [fill=white] (axis cs:94,15)
--(axis cs:94,16)
--(axis cs:95,16)
--(axis cs:95,15)
--(axis cs:94,15)
--cycle;

\path [fill=white] (axis cs:95,15)
--(axis cs:95,16)
--(axis cs:96,16)
--(axis cs:96,15)
--(axis cs:95,15)
--cycle;

\path [fill=white] (axis cs:96,15)
--(axis cs:96,16)
--(axis cs:97,16)
--(axis cs:97,15)
--(axis cs:96,15)
--cycle;

\path [fill=white] (axis cs:97,15)
--(axis cs:97,16)
--(axis cs:98,16)
--(axis cs:98,15)
--(axis cs:97,15)
--cycle;

\path [fill=white] (axis cs:98,15)
--(axis cs:98,16)
--(axis cs:99,16)
--(axis cs:99,15)
--(axis cs:98,15)
--cycle;

\path [fill=white] (axis cs:99,15)
--(axis cs:99,16)
--(axis cs:100,16)
--(axis cs:100,15)
--(axis cs:99,15)
--cycle;

\path [fill=white] (axis cs:100,15)
--(axis cs:100,16)
--(axis cs:101,16)
--(axis cs:101,15)
--(axis cs:100,15)
--cycle;

\path [fill=white] (axis cs:101,15)
--(axis cs:101,16)
--(axis cs:102,16)
--(axis cs:102,15)
--(axis cs:101,15)
--cycle;

\path [fill=white] (axis cs:102,15)
--(axis cs:102,16)
--(axis cs:103,16)
--(axis cs:103,15)
--(axis cs:102,15)
--cycle;

\path [fill=white] (axis cs:103,15)
--(axis cs:103,16)
--(axis cs:104,16)
--(axis cs:104,15)
--(axis cs:103,15)
--cycle;

\path [fill=white] (axis cs:104,15)
--(axis cs:104,16)
--(axis cs:105,16)
--(axis cs:105,15)
--(axis cs:104,15)
--cycle;

\path [fill=white] (axis cs:105,15)
--(axis cs:105,16)
--(axis cs:106,16)
--(axis cs:106,15)
--(axis cs:105,15)
--cycle;

\path [fill=white] (axis cs:106,15)
--(axis cs:106,16)
--(axis cs:107,16)
--(axis cs:107,15)
--(axis cs:106,15)
--cycle;

\path [fill=white] (axis cs:107,15)
--(axis cs:107,16)
--(axis cs:108,16)
--(axis cs:108,15)
--(axis cs:107,15)
--cycle;

\path [fill=white] (axis cs:108,15)
--(axis cs:108,16)
--(axis cs:109,16)
--(axis cs:109,15)
--(axis cs:108,15)
--cycle;

\path [fill=white] (axis cs:109,15)
--(axis cs:109,16)
--(axis cs:110,16)
--(axis cs:110,15)
--(axis cs:109,15)
--cycle;

\path [fill=white] (axis cs:110,15)
--(axis cs:110,16)
--(axis cs:111,16)
--(axis cs:111,15)
--(axis cs:110,15)
--cycle;

\path [fill=white] (axis cs:111,15)
--(axis cs:111,16)
--(axis cs:112,16)
--(axis cs:112,15)
--(axis cs:111,15)
--cycle;

\path [fill=white] (axis cs:112,15)
--(axis cs:112,16)
--(axis cs:113,16)
--(axis cs:113,15)
--(axis cs:112,15)
--cycle;

\path [fill=white] (axis cs:113,15)
--(axis cs:113,16)
--(axis cs:114,16)
--(axis cs:114,15)
--(axis cs:113,15)
--cycle;

\path [fill=white] (axis cs:114,15)
--(axis cs:114,16)
--(axis cs:115,16)
--(axis cs:115,15)
--(axis cs:114,15)
--cycle;

\path [fill=white] (axis cs:115,15)
--(axis cs:115,16)
--(axis cs:116,16)
--(axis cs:116,15)
--(axis cs:115,15)
--cycle;

\path [fill=white] (axis cs:116,15)
--(axis cs:116,16)
--(axis cs:117,16)
--(axis cs:117,15)
--(axis cs:116,15)
--cycle;

\path [fill=white] (axis cs:117,15)
--(axis cs:117,16)
--(axis cs:118,16)
--(axis cs:118,15)
--(axis cs:117,15)
--cycle;

\path [fill=white] (axis cs:118,15)
--(axis cs:118,16)
--(axis cs:119,16)
--(axis cs:119,15)
--(axis cs:118,15)
--cycle;

\path [fill=white] (axis cs:119,15)
--(axis cs:119,16)
--(axis cs:120,16)
--(axis cs:120,15)
--(axis cs:119,15)
--cycle;

\path [fill=white] (axis cs:120,15)
--(axis cs:120,16)
--(axis cs:121,16)
--(axis cs:121,15)
--(axis cs:120,15)
--cycle;

\path [fill=white] (axis cs:121,15)
--(axis cs:121,16)
--(axis cs:122,16)
--(axis cs:122,15)
--(axis cs:121,15)
--cycle;

\path [fill=white] (axis cs:122,15)
--(axis cs:122,16)
--(axis cs:123,16)
--(axis cs:123,15)
--(axis cs:122,15)
--cycle;

\path [fill=white] (axis cs:123,15)
--(axis cs:123,16)
--(axis cs:124,16)
--(axis cs:124,15)
--(axis cs:123,15)
--cycle;

\path [fill=white] (axis cs:124,15)
--(axis cs:124,16)
--(axis cs:125,16)
--(axis cs:125,15)
--(axis cs:124,15)
--cycle;

\path [fill=white] (axis cs:125,15)
--(axis cs:125,16)
--(axis cs:126,16)
--(axis cs:126,15)
--(axis cs:125,15)
--cycle;

\path [fill=white] (axis cs:126,15)
--(axis cs:126,16)
--(axis cs:127,16)
--(axis cs:127,15)
--(axis cs:126,15)
--cycle;

\path [fill=white] (axis cs:127,15)
--(axis cs:127,16)
--(axis cs:128,16)
--(axis cs:128,15)
--(axis cs:127,15)
--cycle;

\path [fill=white] (axis cs:128,15)
--(axis cs:128,16)
--(axis cs:129,16)
--(axis cs:129,15)
--(axis cs:128,15)
--cycle;

\path [fill=white] (axis cs:129,15)
--(axis cs:129,16)
--(axis cs:130,16)
--(axis cs:130,15)
--(axis cs:129,15)
--cycle;

\path [fill=white] (axis cs:130,15)
--(axis cs:130,16)
--(axis cs:131,16)
--(axis cs:131,15)
--(axis cs:130,15)
--cycle;

\path [fill=white] (axis cs:131,15)
--(axis cs:131,16)
--(axis cs:132,16)
--(axis cs:132,15)
--(axis cs:131,15)
--cycle;

\path [fill=white] (axis cs:132,15)
--(axis cs:132,16)
--(axis cs:133,16)
--(axis cs:133,15)
--(axis cs:132,15)
--cycle;

\path [fill=white] (axis cs:133,15)
--(axis cs:133,16)
--(axis cs:134,16)
--(axis cs:134,15)
--(axis cs:133,15)
--cycle;

\path [fill=white] (axis cs:134,15)
--(axis cs:134,16)
--(axis cs:135,16)
--(axis cs:135,15)
--(axis cs:134,15)
--cycle;

\path [fill=white] (axis cs:135,15)
--(axis cs:135,16)
--(axis cs:136,16)
--(axis cs:136,15)
--(axis cs:135,15)
--cycle;

\path [fill=white] (axis cs:136,15)
--(axis cs:136,16)
--(axis cs:137,16)
--(axis cs:137,15)
--(axis cs:136,15)
--cycle;

\path [fill=white] (axis cs:137,15)
--(axis cs:137,16)
--(axis cs:138,16)
--(axis cs:138,15)
--(axis cs:137,15)
--cycle;

\path [fill=white] (axis cs:138,15)
--(axis cs:138,16)
--(axis cs:139,16)
--(axis cs:139,15)
--(axis cs:138,15)
--cycle;

\path [fill=white] (axis cs:139,15)
--(axis cs:139,16)
--(axis cs:140,16)
--(axis cs:140,15)
--(axis cs:139,15)
--cycle;

\path [fill=white] (axis cs:140,15)
--(axis cs:140,16)
--(axis cs:141,16)
--(axis cs:141,15)
--(axis cs:140,15)
--cycle;

\path [fill=white] (axis cs:141,15)
--(axis cs:141,16)
--(axis cs:142,16)
--(axis cs:142,15)
--(axis cs:141,15)
--cycle;

\path [fill=white] (axis cs:142,15)
--(axis cs:142,16)
--(axis cs:143,16)
--(axis cs:143,15)
--(axis cs:142,15)
--cycle;

\path [fill=white] (axis cs:143,15)
--(axis cs:143,16)
--(axis cs:144,16)
--(axis cs:144,15)
--(axis cs:143,15)
--cycle;

\path [fill=white] (axis cs:144,15)
--(axis cs:144,16)
--(axis cs:145,16)
--(axis cs:145,15)
--(axis cs:144,15)
--cycle;

\path [fill=white] (axis cs:145,15)
--(axis cs:145,16)
--(axis cs:146,16)
--(axis cs:146,15)
--(axis cs:145,15)
--cycle;

\path [fill=white] (axis cs:146,15)
--(axis cs:146,16)
--(axis cs:147,16)
--(axis cs:147,15)
--(axis cs:146,15)
--cycle;

\path [fill=white] (axis cs:147,15)
--(axis cs:147,16)
--(axis cs:148,16)
--(axis cs:148,15)
--(axis cs:147,15)
--cycle;

\path [fill=white] (axis cs:148,15)
--(axis cs:148,16)
--(axis cs:149,16)
--(axis cs:149,15)
--(axis cs:148,15)
--cycle;

\path [fill=white] (axis cs:149,15)
--(axis cs:149,16)
--(axis cs:150,16)
--(axis cs:150,15)
--(axis cs:149,15)
--cycle;

\path [fill=white] (axis cs:150,15)
--(axis cs:150,16)
--(axis cs:151,16)
--(axis cs:151,15)
--(axis cs:150,15)
--cycle;

\path [fill=white] (axis cs:151,15)
--(axis cs:151,16)
--(axis cs:152,16)
--(axis cs:152,15)
--(axis cs:151,15)
--cycle;

\path [fill=white] (axis cs:152,15)
--(axis cs:152,16)
--(axis cs:153,16)
--(axis cs:153,15)
--(axis cs:152,15)
--cycle;

\path [fill=white] (axis cs:153,15)
--(axis cs:153,16)
--(axis cs:154,16)
--(axis cs:154,15)
--(axis cs:153,15)
--cycle;

\path [fill=white] (axis cs:154,15)
--(axis cs:154,16)
--(axis cs:155,16)
--(axis cs:155,15)
--(axis cs:154,15)
--cycle;

\path [fill=white] (axis cs:155,15)
--(axis cs:155,16)
--(axis cs:156,16)
--(axis cs:156,15)
--(axis cs:155,15)
--cycle;

\path [fill=white] (axis cs:156,15)
--(axis cs:156,16)
--(axis cs:157,16)
--(axis cs:157,15)
--(axis cs:156,15)
--cycle;

\path [fill=white] (axis cs:157,15)
--(axis cs:157,16)
--(axis cs:158,16)
--(axis cs:158,15)
--(axis cs:157,15)
--cycle;

\path [fill=white] (axis cs:158,15)
--(axis cs:158,16)
--(axis cs:159,16)
--(axis cs:159,15)
--(axis cs:158,15)
--cycle;

\path [fill=white] (axis cs:159,15)
--(axis cs:159,16)
--(axis cs:160,16)
--(axis cs:160,15)
--(axis cs:159,15)
--cycle;

\path [fill=white] (axis cs:160,15)
--(axis cs:160,16)
--(axis cs:161,16)
--(axis cs:161,15)
--(axis cs:160,15)
--cycle;

\path [fill=white] (axis cs:161,15)
--(axis cs:161,16)
--(axis cs:162,16)
--(axis cs:162,15)
--(axis cs:161,15)
--cycle;

\path [fill=white] (axis cs:162,15)
--(axis cs:162,16)
--(axis cs:163,16)
--(axis cs:163,15)
--(axis cs:162,15)
--cycle;

\path [fill=white] (axis cs:163,15)
--(axis cs:163,16)
--(axis cs:164,16)
--(axis cs:164,15)
--(axis cs:163,15)
--cycle;

\path [fill=white] (axis cs:164,15)
--(axis cs:164,16)
--(axis cs:165,16)
--(axis cs:165,15)
--(axis cs:164,15)
--cycle;

\path [fill=white] (axis cs:165,15)
--(axis cs:165,16)
--(axis cs:166,16)
--(axis cs:166,15)
--(axis cs:165,15)
--cycle;

\path [fill=white] (axis cs:166,15)
--(axis cs:166,16)
--(axis cs:167,16)
--(axis cs:167,15)
--(axis cs:166,15)
--cycle;

\path [fill=white] (axis cs:167,15)
--(axis cs:167,16)
--(axis cs:168,16)
--(axis cs:168,15)
--(axis cs:167,15)
--cycle;

\path [fill=white] (axis cs:168,15)
--(axis cs:168,16)
--(axis cs:169,16)
--(axis cs:169,15)
--(axis cs:168,15)
--cycle;

\path [fill=white] (axis cs:169,15)
--(axis cs:169,16)
--(axis cs:170,16)
--(axis cs:170,15)
--(axis cs:169,15)
--cycle;

\path [fill=white] (axis cs:170,15)
--(axis cs:170,16)
--(axis cs:171,16)
--(axis cs:171,15)
--(axis cs:170,15)
--cycle;

\path [fill=white] (axis cs:171,15)
--(axis cs:171,16)
--(axis cs:172,16)
--(axis cs:172,15)
--(axis cs:171,15)
--cycle;

\path [fill=white] (axis cs:172,15)
--(axis cs:172,16)
--(axis cs:173,16)
--(axis cs:173,15)
--(axis cs:172,15)
--cycle;

\path [fill=white] (axis cs:173,15)
--(axis cs:173,16)
--(axis cs:174,16)
--(axis cs:174,15)
--(axis cs:173,15)
--cycle;

\path [fill=white] (axis cs:174,15)
--(axis cs:174,16)
--(axis cs:175,16)
--(axis cs:175,15)
--(axis cs:174,15)
--cycle;

\path [fill=white] (axis cs:175,15)
--(axis cs:175,16)
--(axis cs:176,16)
--(axis cs:176,15)
--(axis cs:175,15)
--cycle;

\path [fill=white] (axis cs:0,16)
--(axis cs:0,17)
--(axis cs:1,17)
--(axis cs:1,16)
--(axis cs:0,16)
--cycle;

\path [fill=white] (axis cs:1,16)
--(axis cs:1,17)
--(axis cs:2,17)
--(axis cs:2,16)
--(axis cs:1,16)
--cycle;

\path [fill=white] (axis cs:2,16)
--(axis cs:2,17)
--(axis cs:3,17)
--(axis cs:3,16)
--(axis cs:2,16)
--cycle;

\path [fill=white] (axis cs:3,16)
--(axis cs:3,17)
--(axis cs:4,17)
--(axis cs:4,16)
--(axis cs:3,16)
--cycle;

\path [fill=white] (axis cs:4,16)
--(axis cs:4,17)
--(axis cs:5,17)
--(axis cs:5,16)
--(axis cs:4,16)
--cycle;

\path [fill=white] (axis cs:5,16)
--(axis cs:5,17)
--(axis cs:6,17)
--(axis cs:6,16)
--(axis cs:5,16)
--cycle;

\path [fill=white] (axis cs:6,16)
--(axis cs:6,17)
--(axis cs:7,17)
--(axis cs:7,16)
--(axis cs:6,16)
--cycle;

\path [fill=white] (axis cs:7,16)
--(axis cs:7,17)
--(axis cs:8,17)
--(axis cs:8,16)
--(axis cs:7,16)
--cycle;

\path [fill=white] (axis cs:8,16)
--(axis cs:8,17)
--(axis cs:9,17)
--(axis cs:9,16)
--(axis cs:8,16)
--cycle;

\path [fill=white] (axis cs:9,16)
--(axis cs:9,17)
--(axis cs:10,17)
--(axis cs:10,16)
--(axis cs:9,16)
--cycle;

\path [fill=white] (axis cs:10,16)
--(axis cs:10,17)
--(axis cs:11,17)
--(axis cs:11,16)
--(axis cs:10,16)
--cycle;

\path [fill=white] (axis cs:11,16)
--(axis cs:11,17)
--(axis cs:12,17)
--(axis cs:12,16)
--(axis cs:11,16)
--cycle;

\path [fill=white] (axis cs:12,16)
--(axis cs:12,17)
--(axis cs:13,17)
--(axis cs:13,16)
--(axis cs:12,16)
--cycle;

\path [fill=white] (axis cs:13,16)
--(axis cs:13,17)
--(axis cs:14,17)
--(axis cs:14,16)
--(axis cs:13,16)
--cycle;

\path [fill=white] (axis cs:14,16)
--(axis cs:14,17)
--(axis cs:15,17)
--(axis cs:15,16)
--(axis cs:14,16)
--cycle;

\path [fill=white] (axis cs:15,16)
--(axis cs:15,17)
--(axis cs:16,17)
--(axis cs:16,16)
--(axis cs:15,16)
--cycle;

\path [fill=white] (axis cs:16,16)
--(axis cs:16,17)
--(axis cs:17,17)
--(axis cs:17,16)
--(axis cs:16,16)
--cycle;

\path [fill=white] (axis cs:17,16)
--(axis cs:17,17)
--(axis cs:18,17)
--(axis cs:18,16)
--(axis cs:17,16)
--cycle;

\path [fill=white] (axis cs:18,16)
--(axis cs:18,17)
--(axis cs:19,17)
--(axis cs:19,16)
--(axis cs:18,16)
--cycle;

\path [fill=white] (axis cs:19,16)
--(axis cs:19,17)
--(axis cs:20,17)
--(axis cs:20,16)
--(axis cs:19,16)
--cycle;

\path [fill=white] (axis cs:20,16)
--(axis cs:20,17)
--(axis cs:21,17)
--(axis cs:21,16)
--(axis cs:20,16)
--cycle;

\path [fill=white] (axis cs:21,16)
--(axis cs:21,17)
--(axis cs:22,17)
--(axis cs:22,16)
--(axis cs:21,16)
--cycle;

\path [fill=white] (axis cs:22,16)
--(axis cs:22,17)
--(axis cs:23,17)
--(axis cs:23,16)
--(axis cs:22,16)
--cycle;

\path [fill=white] (axis cs:23,16)
--(axis cs:23,17)
--(axis cs:24,17)
--(axis cs:24,16)
--(axis cs:23,16)
--cycle;

\path [fill=white] (axis cs:24,16)
--(axis cs:24,17)
--(axis cs:25,17)
--(axis cs:25,16)
--(axis cs:24,16)
--cycle;

\path [fill=white] (axis cs:25,16)
--(axis cs:25,17)
--(axis cs:26,17)
--(axis cs:26,16)
--(axis cs:25,16)
--cycle;

\path [fill=white] (axis cs:26,16)
--(axis cs:26,17)
--(axis cs:27,17)
--(axis cs:27,16)
--(axis cs:26,16)
--cycle;

\path [fill=white] (axis cs:27,16)
--(axis cs:27,17)
--(axis cs:28,17)
--(axis cs:28,16)
--(axis cs:27,16)
--cycle;

\path [fill=white] (axis cs:28,16)
--(axis cs:28,17)
--(axis cs:29,17)
--(axis cs:29,16)
--(axis cs:28,16)
--cycle;

\path [fill=white] (axis cs:29,16)
--(axis cs:29,17)
--(axis cs:30,17)
--(axis cs:30,16)
--(axis cs:29,16)
--cycle;

\path [fill=white] (axis cs:30,16)
--(axis cs:30,17)
--(axis cs:31,17)
--(axis cs:31,16)
--(axis cs:30,16)
--cycle;

\path [fill=white] (axis cs:31,16)
--(axis cs:31,17)
--(axis cs:32,17)
--(axis cs:32,16)
--(axis cs:31,16)
--cycle;

\path [fill=white] (axis cs:32,16)
--(axis cs:32,17)
--(axis cs:33,17)
--(axis cs:33,16)
--(axis cs:32,16)
--cycle;

\path [fill=white] (axis cs:33,16)
--(axis cs:33,17)
--(axis cs:34,17)
--(axis cs:34,16)
--(axis cs:33,16)
--cycle;

\path [fill=white] (axis cs:34,16)
--(axis cs:34,17)
--(axis cs:35,17)
--(axis cs:35,16)
--(axis cs:34,16)
--cycle;

\path [fill=white] (axis cs:35,16)
--(axis cs:35,17)
--(axis cs:36,17)
--(axis cs:36,16)
--(axis cs:35,16)
--cycle;

\path [fill=white] (axis cs:36,16)
--(axis cs:36,17)
--(axis cs:37,17)
--(axis cs:37,16)
--(axis cs:36,16)
--cycle;

\path [fill=white] (axis cs:37,16)
--(axis cs:37,17)
--(axis cs:38,17)
--(axis cs:38,16)
--(axis cs:37,16)
--cycle;

\path [fill=white] (axis cs:38,16)
--(axis cs:38,17)
--(axis cs:39,17)
--(axis cs:39,16)
--(axis cs:38,16)
--cycle;

\path [fill=white] (axis cs:39,16)
--(axis cs:39,17)
--(axis cs:40,17)
--(axis cs:40,16)
--(axis cs:39,16)
--cycle;

\path [fill=white] (axis cs:40,16)
--(axis cs:40,17)
--(axis cs:41,17)
--(axis cs:41,16)
--(axis cs:40,16)
--cycle;

\path [fill=white] (axis cs:41,16)
--(axis cs:41,17)
--(axis cs:42,17)
--(axis cs:42,16)
--(axis cs:41,16)
--cycle;

\path [fill=white] (axis cs:42,16)
--(axis cs:42,17)
--(axis cs:43,17)
--(axis cs:43,16)
--(axis cs:42,16)
--cycle;

\path [fill=white] (axis cs:43,16)
--(axis cs:43,17)
--(axis cs:44,17)
--(axis cs:44,16)
--(axis cs:43,16)
--cycle;

\path [fill=white] (axis cs:44,16)
--(axis cs:44,17)
--(axis cs:45,17)
--(axis cs:45,16)
--(axis cs:44,16)
--cycle;

\path [fill=white] (axis cs:45,16)
--(axis cs:45,17)
--(axis cs:46,17)
--(axis cs:46,16)
--(axis cs:45,16)
--cycle;

\path [fill=white] (axis cs:46,16)
--(axis cs:46,17)
--(axis cs:47,17)
--(axis cs:47,16)
--(axis cs:46,16)
--cycle;

\path [fill=white] (axis cs:47,16)
--(axis cs:47,17)
--(axis cs:48,17)
--(axis cs:48,16)
--(axis cs:47,16)
--cycle;

\path [fill=white] (axis cs:48,16)
--(axis cs:48,17)
--(axis cs:49,17)
--(axis cs:49,16)
--(axis cs:48,16)
--cycle;

\path [fill=white] (axis cs:49,16)
--(axis cs:49,17)
--(axis cs:50,17)
--(axis cs:50,16)
--(axis cs:49,16)
--cycle;

\path [fill=white] (axis cs:50,16)
--(axis cs:50,17)
--(axis cs:51,17)
--(axis cs:51,16)
--(axis cs:50,16)
--cycle;

\path [fill=white] (axis cs:51,16)
--(axis cs:51,17)
--(axis cs:52,17)
--(axis cs:52,16)
--(axis cs:51,16)
--cycle;

\path [fill=white] (axis cs:52,16)
--(axis cs:52,17)
--(axis cs:53,17)
--(axis cs:53,16)
--(axis cs:52,16)
--cycle;

\path [fill=white] (axis cs:53,16)
--(axis cs:53,17)
--(axis cs:54,17)
--(axis cs:54,16)
--(axis cs:53,16)
--cycle;

\path [fill=white] (axis cs:54,16)
--(axis cs:54,17)
--(axis cs:55,17)
--(axis cs:55,16)
--(axis cs:54,16)
--cycle;

\path [fill=white] (axis cs:55,16)
--(axis cs:55,17)
--(axis cs:56,17)
--(axis cs:56,16)
--(axis cs:55,16)
--cycle;

\path [fill=white] (axis cs:56,16)
--(axis cs:56,17)
--(axis cs:57,17)
--(axis cs:57,16)
--(axis cs:56,16)
--cycle;

\path [fill=white] (axis cs:57,16)
--(axis cs:57,17)
--(axis cs:58,17)
--(axis cs:58,16)
--(axis cs:57,16)
--cycle;

\path [fill=white] (axis cs:58,16)
--(axis cs:58,17)
--(axis cs:59,17)
--(axis cs:59,16)
--(axis cs:58,16)
--cycle;

\path [fill=white] (axis cs:59,16)
--(axis cs:59,17)
--(axis cs:60,17)
--(axis cs:60,16)
--(axis cs:59,16)
--cycle;

\path [fill=white] (axis cs:60,16)
--(axis cs:60,17)
--(axis cs:61,17)
--(axis cs:61,16)
--(axis cs:60,16)
--cycle;

\path [fill=white] (axis cs:61,16)
--(axis cs:61,17)
--(axis cs:62,17)
--(axis cs:62,16)
--(axis cs:61,16)
--cycle;

\path [fill=white] (axis cs:62,16)
--(axis cs:62,17)
--(axis cs:63,17)
--(axis cs:63,16)
--(axis cs:62,16)
--cycle;

\path [fill=white] (axis cs:63,16)
--(axis cs:63,17)
--(axis cs:64,17)
--(axis cs:64,16)
--(axis cs:63,16)
--cycle;

\path [fill=white] (axis cs:64,16)
--(axis cs:64,17)
--(axis cs:65,17)
--(axis cs:65,16)
--(axis cs:64,16)
--cycle;

\path [fill=white] (axis cs:65,16)
--(axis cs:65,17)
--(axis cs:66,17)
--(axis cs:66,16)
--(axis cs:65,16)
--cycle;

\path [fill=white] (axis cs:66,16)
--(axis cs:66,17)
--(axis cs:67,17)
--(axis cs:67,16)
--(axis cs:66,16)
--cycle;

\path [fill=white] (axis cs:67,16)
--(axis cs:67,17)
--(axis cs:68,17)
--(axis cs:68,16)
--(axis cs:67,16)
--cycle;

\path [fill=white] (axis cs:68,16)
--(axis cs:68,17)
--(axis cs:69,17)
--(axis cs:69,16)
--(axis cs:68,16)
--cycle;

\path [fill=white] (axis cs:69,16)
--(axis cs:69,17)
--(axis cs:70,17)
--(axis cs:70,16)
--(axis cs:69,16)
--cycle;

\path [fill=white] (axis cs:70,16)
--(axis cs:70,17)
--(axis cs:71,17)
--(axis cs:71,16)
--(axis cs:70,16)
--cycle;

\path [fill=white] (axis cs:71,16)
--(axis cs:71,17)
--(axis cs:72,17)
--(axis cs:72,16)
--(axis cs:71,16)
--cycle;

\path [fill=white] (axis cs:72,16)
--(axis cs:72,17)
--(axis cs:73,17)
--(axis cs:73,16)
--(axis cs:72,16)
--cycle;

\path [fill=white] (axis cs:73,16)
--(axis cs:73,17)
--(axis cs:74,17)
--(axis cs:74,16)
--(axis cs:73,16)
--cycle;

\path [fill=white] (axis cs:74,16)
--(axis cs:74,17)
--(axis cs:75,17)
--(axis cs:75,16)
--(axis cs:74,16)
--cycle;

\path [fill=white] (axis cs:75,16)
--(axis cs:75,17)
--(axis cs:76,17)
--(axis cs:76,16)
--(axis cs:75,16)
--cycle;

\path [fill=white] (axis cs:76,16)
--(axis cs:76,17)
--(axis cs:77,17)
--(axis cs:77,16)
--(axis cs:76,16)
--cycle;

\path [fill=white] (axis cs:77,16)
--(axis cs:77,17)
--(axis cs:78,17)
--(axis cs:78,16)
--(axis cs:77,16)
--cycle;

\path [fill=white] (axis cs:78,16)
--(axis cs:78,17)
--(axis cs:79,17)
--(axis cs:79,16)
--(axis cs:78,16)
--cycle;

\path [fill=white] (axis cs:79,16)
--(axis cs:79,17)
--(axis cs:80,17)
--(axis cs:80,16)
--(axis cs:79,16)
--cycle;

\path [fill=white] (axis cs:80,16)
--(axis cs:80,17)
--(axis cs:81,17)
--(axis cs:81,16)
--(axis cs:80,16)
--cycle;

\path [fill=white] (axis cs:81,16)
--(axis cs:81,17)
--(axis cs:82,17)
--(axis cs:82,16)
--(axis cs:81,16)
--cycle;

\path [fill=white] (axis cs:82,16)
--(axis cs:82,17)
--(axis cs:83,17)
--(axis cs:83,16)
--(axis cs:82,16)
--cycle;

\path [fill=white] (axis cs:83,16)
--(axis cs:83,17)
--(axis cs:84,17)
--(axis cs:84,16)
--(axis cs:83,16)
--cycle;

\path [fill=white] (axis cs:84,16)
--(axis cs:84,17)
--(axis cs:85,17)
--(axis cs:85,16)
--(axis cs:84,16)
--cycle;

\path [fill=white] (axis cs:85,16)
--(axis cs:85,17)
--(axis cs:86,17)
--(axis cs:86,16)
--(axis cs:85,16)
--cycle;

\path [fill=white] (axis cs:86,16)
--(axis cs:86,17)
--(axis cs:87,17)
--(axis cs:87,16)
--(axis cs:86,16)
--cycle;

\path [fill=white] (axis cs:87,16)
--(axis cs:87,17)
--(axis cs:88,17)
--(axis cs:88,16)
--(axis cs:87,16)
--cycle;

\path [fill=white] (axis cs:88,16)
--(axis cs:88,17)
--(axis cs:89,17)
--(axis cs:89,16)
--(axis cs:88,16)
--cycle;

\path [fill=white] (axis cs:89,16)
--(axis cs:89,17)
--(axis cs:90,17)
--(axis cs:90,16)
--(axis cs:89,16)
--cycle;

\path [fill=white] (axis cs:90,16)
--(axis cs:90,17)
--(axis cs:91,17)
--(axis cs:91,16)
--(axis cs:90,16)
--cycle;

\path [fill=white] (axis cs:91,16)
--(axis cs:91,17)
--(axis cs:92,17)
--(axis cs:92,16)
--(axis cs:91,16)
--cycle;

\path [fill=white] (axis cs:92,16)
--(axis cs:92,17)
--(axis cs:93,17)
--(axis cs:93,16)
--(axis cs:92,16)
--cycle;

\path [fill=white] (axis cs:93,16)
--(axis cs:93,17)
--(axis cs:94,17)
--(axis cs:94,16)
--(axis cs:93,16)
--cycle;

\path [fill=white] (axis cs:94,16)
--(axis cs:94,17)
--(axis cs:95,17)
--(axis cs:95,16)
--(axis cs:94,16)
--cycle;

\path [fill=white] (axis cs:95,16)
--(axis cs:95,17)
--(axis cs:96,17)
--(axis cs:96,16)
--(axis cs:95,16)
--cycle;

\path [fill=white] (axis cs:96,16)
--(axis cs:96,17)
--(axis cs:97,17)
--(axis cs:97,16)
--(axis cs:96,16)
--cycle;

\path [fill=white] (axis cs:97,16)
--(axis cs:97,17)
--(axis cs:98,17)
--(axis cs:98,16)
--(axis cs:97,16)
--cycle;

\path [fill=white] (axis cs:98,16)
--(axis cs:98,17)
--(axis cs:99,17)
--(axis cs:99,16)
--(axis cs:98,16)
--cycle;

\path [fill=white] (axis cs:99,16)
--(axis cs:99,17)
--(axis cs:100,17)
--(axis cs:100,16)
--(axis cs:99,16)
--cycle;

\path [fill=white] (axis cs:100,16)
--(axis cs:100,17)
--(axis cs:101,17)
--(axis cs:101,16)
--(axis cs:100,16)
--cycle;

\path [fill=white] (axis cs:101,16)
--(axis cs:101,17)
--(axis cs:102,17)
--(axis cs:102,16)
--(axis cs:101,16)
--cycle;

\path [fill=white] (axis cs:102,16)
--(axis cs:102,17)
--(axis cs:103,17)
--(axis cs:103,16)
--(axis cs:102,16)
--cycle;

\path [fill=white] (axis cs:103,16)
--(axis cs:103,17)
--(axis cs:104,17)
--(axis cs:104,16)
--(axis cs:103,16)
--cycle;

\path [fill=white] (axis cs:104,16)
--(axis cs:104,17)
--(axis cs:105,17)
--(axis cs:105,16)
--(axis cs:104,16)
--cycle;

\path [fill=white] (axis cs:105,16)
--(axis cs:105,17)
--(axis cs:106,17)
--(axis cs:106,16)
--(axis cs:105,16)
--cycle;

\path [fill=white] (axis cs:106,16)
--(axis cs:106,17)
--(axis cs:107,17)
--(axis cs:107,16)
--(axis cs:106,16)
--cycle;

\path [fill=white] (axis cs:107,16)
--(axis cs:107,17)
--(axis cs:108,17)
--(axis cs:108,16)
--(axis cs:107,16)
--cycle;

\path [fill=white] (axis cs:108,16)
--(axis cs:108,17)
--(axis cs:109,17)
--(axis cs:109,16)
--(axis cs:108,16)
--cycle;

\path [fill=white] (axis cs:109,16)
--(axis cs:109,17)
--(axis cs:110,17)
--(axis cs:110,16)
--(axis cs:109,16)
--cycle;

\path [fill=white] (axis cs:110,16)
--(axis cs:110,17)
--(axis cs:111,17)
--(axis cs:111,16)
--(axis cs:110,16)
--cycle;

\path [fill=white] (axis cs:111,16)
--(axis cs:111,17)
--(axis cs:112,17)
--(axis cs:112,16)
--(axis cs:111,16)
--cycle;

\path [fill=white] (axis cs:112,16)
--(axis cs:112,17)
--(axis cs:113,17)
--(axis cs:113,16)
--(axis cs:112,16)
--cycle;

\path [fill=white] (axis cs:113,16)
--(axis cs:113,17)
--(axis cs:114,17)
--(axis cs:114,16)
--(axis cs:113,16)
--cycle;

\path [fill=white] (axis cs:114,16)
--(axis cs:114,17)
--(axis cs:115,17)
--(axis cs:115,16)
--(axis cs:114,16)
--cycle;

\path [fill=white] (axis cs:115,16)
--(axis cs:115,17)
--(axis cs:116,17)
--(axis cs:116,16)
--(axis cs:115,16)
--cycle;

\path [fill=white] (axis cs:116,16)
--(axis cs:116,17)
--(axis cs:117,17)
--(axis cs:117,16)
--(axis cs:116,16)
--cycle;

\path [fill=white] (axis cs:117,16)
--(axis cs:117,17)
--(axis cs:118,17)
--(axis cs:118,16)
--(axis cs:117,16)
--cycle;

\path [fill=white] (axis cs:118,16)
--(axis cs:118,17)
--(axis cs:119,17)
--(axis cs:119,16)
--(axis cs:118,16)
--cycle;

\path [fill=white] (axis cs:119,16)
--(axis cs:119,17)
--(axis cs:120,17)
--(axis cs:120,16)
--(axis cs:119,16)
--cycle;

\path [fill=white] (axis cs:120,16)
--(axis cs:120,17)
--(axis cs:121,17)
--(axis cs:121,16)
--(axis cs:120,16)
--cycle;

\path [fill=white] (axis cs:121,16)
--(axis cs:121,17)
--(axis cs:122,17)
--(axis cs:122,16)
--(axis cs:121,16)
--cycle;

\path [fill=white] (axis cs:122,16)
--(axis cs:122,17)
--(axis cs:123,17)
--(axis cs:123,16)
--(axis cs:122,16)
--cycle;

\path [fill=white] (axis cs:123,16)
--(axis cs:123,17)
--(axis cs:124,17)
--(axis cs:124,16)
--(axis cs:123,16)
--cycle;

\path [fill=white] (axis cs:124,16)
--(axis cs:124,17)
--(axis cs:125,17)
--(axis cs:125,16)
--(axis cs:124,16)
--cycle;

\path [fill=white] (axis cs:125,16)
--(axis cs:125,17)
--(axis cs:126,17)
--(axis cs:126,16)
--(axis cs:125,16)
--cycle;

\path [fill=white] (axis cs:126,16)
--(axis cs:126,17)
--(axis cs:127,17)
--(axis cs:127,16)
--(axis cs:126,16)
--cycle;

\path [fill=white] (axis cs:127,16)
--(axis cs:127,17)
--(axis cs:128,17)
--(axis cs:128,16)
--(axis cs:127,16)
--cycle;

\path [fill=white] (axis cs:128,16)
--(axis cs:128,17)
--(axis cs:129,17)
--(axis cs:129,16)
--(axis cs:128,16)
--cycle;

\path [fill=white] (axis cs:129,16)
--(axis cs:129,17)
--(axis cs:130,17)
--(axis cs:130,16)
--(axis cs:129,16)
--cycle;

\path [fill=white] (axis cs:130,16)
--(axis cs:130,17)
--(axis cs:131,17)
--(axis cs:131,16)
--(axis cs:130,16)
--cycle;

\path [fill=white] (axis cs:131,16)
--(axis cs:131,17)
--(axis cs:132,17)
--(axis cs:132,16)
--(axis cs:131,16)
--cycle;

\path [fill=white] (axis cs:132,16)
--(axis cs:132,17)
--(axis cs:133,17)
--(axis cs:133,16)
--(axis cs:132,16)
--cycle;

\path [fill=white] (axis cs:133,16)
--(axis cs:133,17)
--(axis cs:134,17)
--(axis cs:134,16)
--(axis cs:133,16)
--cycle;

\path [fill=white] (axis cs:134,16)
--(axis cs:134,17)
--(axis cs:135,17)
--(axis cs:135,16)
--(axis cs:134,16)
--cycle;

\path [fill=white] (axis cs:135,16)
--(axis cs:135,17)
--(axis cs:136,17)
--(axis cs:136,16)
--(axis cs:135,16)
--cycle;

\path [fill=white] (axis cs:136,16)
--(axis cs:136,17)
--(axis cs:137,17)
--(axis cs:137,16)
--(axis cs:136,16)
--cycle;

\path [fill=white] (axis cs:137,16)
--(axis cs:137,17)
--(axis cs:138,17)
--(axis cs:138,16)
--(axis cs:137,16)
--cycle;

\path [fill=white] (axis cs:138,16)
--(axis cs:138,17)
--(axis cs:139,17)
--(axis cs:139,16)
--(axis cs:138,16)
--cycle;

\path [fill=white] (axis cs:139,16)
--(axis cs:139,17)
--(axis cs:140,17)
--(axis cs:140,16)
--(axis cs:139,16)
--cycle;

\path [fill=white] (axis cs:140,16)
--(axis cs:140,17)
--(axis cs:141,17)
--(axis cs:141,16)
--(axis cs:140,16)
--cycle;

\path [fill=white] (axis cs:141,16)
--(axis cs:141,17)
--(axis cs:142,17)
--(axis cs:142,16)
--(axis cs:141,16)
--cycle;

\path [fill=white] (axis cs:142,16)
--(axis cs:142,17)
--(axis cs:143,17)
--(axis cs:143,16)
--(axis cs:142,16)
--cycle;

\path [fill=white] (axis cs:143,16)
--(axis cs:143,17)
--(axis cs:144,17)
--(axis cs:144,16)
--(axis cs:143,16)
--cycle;

\path [fill=white] (axis cs:144,16)
--(axis cs:144,17)
--(axis cs:145,17)
--(axis cs:145,16)
--(axis cs:144,16)
--cycle;

\path [fill=white] (axis cs:145,16)
--(axis cs:145,17)
--(axis cs:146,17)
--(axis cs:146,16)
--(axis cs:145,16)
--cycle;

\path [fill=white] (axis cs:146,16)
--(axis cs:146,17)
--(axis cs:147,17)
--(axis cs:147,16)
--(axis cs:146,16)
--cycle;

\path [fill=white] (axis cs:147,16)
--(axis cs:147,17)
--(axis cs:148,17)
--(axis cs:148,16)
--(axis cs:147,16)
--cycle;

\path [fill=white] (axis cs:148,16)
--(axis cs:148,17)
--(axis cs:149,17)
--(axis cs:149,16)
--(axis cs:148,16)
--cycle;

\path [fill=white] (axis cs:149,16)
--(axis cs:149,17)
--(axis cs:150,17)
--(axis cs:150,16)
--(axis cs:149,16)
--cycle;

\path [fill=white] (axis cs:150,16)
--(axis cs:150,17)
--(axis cs:151,17)
--(axis cs:151,16)
--(axis cs:150,16)
--cycle;

\path [fill=white] (axis cs:151,16)
--(axis cs:151,17)
--(axis cs:152,17)
--(axis cs:152,16)
--(axis cs:151,16)
--cycle;

\path [fill=white] (axis cs:152,16)
--(axis cs:152,17)
--(axis cs:153,17)
--(axis cs:153,16)
--(axis cs:152,16)
--cycle;

\path [fill=white] (axis cs:153,16)
--(axis cs:153,17)
--(axis cs:154,17)
--(axis cs:154,16)
--(axis cs:153,16)
--cycle;

\path [fill=white] (axis cs:154,16)
--(axis cs:154,17)
--(axis cs:155,17)
--(axis cs:155,16)
--(axis cs:154,16)
--cycle;

\path [fill=white] (axis cs:155,16)
--(axis cs:155,17)
--(axis cs:156,17)
--(axis cs:156,16)
--(axis cs:155,16)
--cycle;

\path [fill=white] (axis cs:156,16)
--(axis cs:156,17)
--(axis cs:157,17)
--(axis cs:157,16)
--(axis cs:156,16)
--cycle;

\path [fill=white] (axis cs:157,16)
--(axis cs:157,17)
--(axis cs:158,17)
--(axis cs:158,16)
--(axis cs:157,16)
--cycle;

\path [fill=white] (axis cs:158,16)
--(axis cs:158,17)
--(axis cs:159,17)
--(axis cs:159,16)
--(axis cs:158,16)
--cycle;

\path [fill=white] (axis cs:159,16)
--(axis cs:159,17)
--(axis cs:160,17)
--(axis cs:160,16)
--(axis cs:159,16)
--cycle;

\path [fill=white] (axis cs:160,16)
--(axis cs:160,17)
--(axis cs:161,17)
--(axis cs:161,16)
--(axis cs:160,16)
--cycle;

\path [fill=white] (axis cs:161,16)
--(axis cs:161,17)
--(axis cs:162,17)
--(axis cs:162,16)
--(axis cs:161,16)
--cycle;

\path [fill=white] (axis cs:162,16)
--(axis cs:162,17)
--(axis cs:163,17)
--(axis cs:163,16)
--(axis cs:162,16)
--cycle;

\path [fill=white] (axis cs:163,16)
--(axis cs:163,17)
--(axis cs:164,17)
--(axis cs:164,16)
--(axis cs:163,16)
--cycle;

\path [fill=white] (axis cs:164,16)
--(axis cs:164,17)
--(axis cs:165,17)
--(axis cs:165,16)
--(axis cs:164,16)
--cycle;

\path [fill=white] (axis cs:165,16)
--(axis cs:165,17)
--(axis cs:166,17)
--(axis cs:166,16)
--(axis cs:165,16)
--cycle;

\path [fill=white] (axis cs:166,16)
--(axis cs:166,17)
--(axis cs:167,17)
--(axis cs:167,16)
--(axis cs:166,16)
--cycle;

\path [fill=white] (axis cs:167,16)
--(axis cs:167,17)
--(axis cs:168,17)
--(axis cs:168,16)
--(axis cs:167,16)
--cycle;

\path [fill=white] (axis cs:168,16)
--(axis cs:168,17)
--(axis cs:169,17)
--(axis cs:169,16)
--(axis cs:168,16)
--cycle;

\path [fill=white] (axis cs:169,16)
--(axis cs:169,17)
--(axis cs:170,17)
--(axis cs:170,16)
--(axis cs:169,16)
--cycle;

\path [fill=white] (axis cs:170,16)
--(axis cs:170,17)
--(axis cs:171,17)
--(axis cs:171,16)
--(axis cs:170,16)
--cycle;

\path [fill=white] (axis cs:171,16)
--(axis cs:171,17)
--(axis cs:172,17)
--(axis cs:172,16)
--(axis cs:171,16)
--cycle;

\path [fill=white] (axis cs:172,16)
--(axis cs:172,17)
--(axis cs:173,17)
--(axis cs:173,16)
--(axis cs:172,16)
--cycle;

\path [fill=white] (axis cs:173,16)
--(axis cs:173,17)
--(axis cs:174,17)
--(axis cs:174,16)
--(axis cs:173,16)
--cycle;

\path [fill=white] (axis cs:174,16)
--(axis cs:174,17)
--(axis cs:175,17)
--(axis cs:175,16)
--(axis cs:174,16)
--cycle;

\path [fill=white] (axis cs:175,16)
--(axis cs:175,17)
--(axis cs:176,17)
--(axis cs:176,16)
--(axis cs:175,16)
--cycle;

\path [fill=white] (axis cs:0,17)
--(axis cs:0,18)
--(axis cs:1,18)
--(axis cs:1,17)
--(axis cs:0,17)
--cycle;

\path [fill=white] (axis cs:1,17)
--(axis cs:1,18)
--(axis cs:2,18)
--(axis cs:2,17)
--(axis cs:1,17)
--cycle;

\path [fill=white] (axis cs:2,17)
--(axis cs:2,18)
--(axis cs:3,18)
--(axis cs:3,17)
--(axis cs:2,17)
--cycle;

\path [fill=white] (axis cs:3,17)
--(axis cs:3,18)
--(axis cs:4,18)
--(axis cs:4,17)
--(axis cs:3,17)
--cycle;

\path [fill=white] (axis cs:4,17)
--(axis cs:4,18)
--(axis cs:5,18)
--(axis cs:5,17)
--(axis cs:4,17)
--cycle;

\path [fill=white] (axis cs:5,17)
--(axis cs:5,18)
--(axis cs:6,18)
--(axis cs:6,17)
--(axis cs:5,17)
--cycle;

\path [fill=white] (axis cs:6,17)
--(axis cs:6,18)
--(axis cs:7,18)
--(axis cs:7,17)
--(axis cs:6,17)
--cycle;

\path [fill=white] (axis cs:7,17)
--(axis cs:7,18)
--(axis cs:8,18)
--(axis cs:8,17)
--(axis cs:7,17)
--cycle;

\path [fill=white] (axis cs:8,17)
--(axis cs:8,18)
--(axis cs:9,18)
--(axis cs:9,17)
--(axis cs:8,17)
--cycle;

\path [fill=white] (axis cs:9,17)
--(axis cs:9,18)
--(axis cs:10,18)
--(axis cs:10,17)
--(axis cs:9,17)
--cycle;

\path [fill=white] (axis cs:10,17)
--(axis cs:10,18)
--(axis cs:11,18)
--(axis cs:11,17)
--(axis cs:10,17)
--cycle;

\path [fill=white] (axis cs:11,17)
--(axis cs:11,18)
--(axis cs:12,18)
--(axis cs:12,17)
--(axis cs:11,17)
--cycle;

\path [fill=white] (axis cs:12,17)
--(axis cs:12,18)
--(axis cs:13,18)
--(axis cs:13,17)
--(axis cs:12,17)
--cycle;

\path [fill=white] (axis cs:13,17)
--(axis cs:13,18)
--(axis cs:14,18)
--(axis cs:14,17)
--(axis cs:13,17)
--cycle;

\path [fill=white] (axis cs:14,17)
--(axis cs:14,18)
--(axis cs:15,18)
--(axis cs:15,17)
--(axis cs:14,17)
--cycle;

\path [fill=white] (axis cs:15,17)
--(axis cs:15,18)
--(axis cs:16,18)
--(axis cs:16,17)
--(axis cs:15,17)
--cycle;

\path [fill=white] (axis cs:16,17)
--(axis cs:16,18)
--(axis cs:17,18)
--(axis cs:17,17)
--(axis cs:16,17)
--cycle;

\path [fill=white] (axis cs:17,17)
--(axis cs:17,18)
--(axis cs:18,18)
--(axis cs:18,17)
--(axis cs:17,17)
--cycle;

\path [fill=white] (axis cs:18,17)
--(axis cs:18,18)
--(axis cs:19,18)
--(axis cs:19,17)
--(axis cs:18,17)
--cycle;

\path [fill=white] (axis cs:19,17)
--(axis cs:19,18)
--(axis cs:20,18)
--(axis cs:20,17)
--(axis cs:19,17)
--cycle;

\path [fill=white] (axis cs:20,17)
--(axis cs:20,18)
--(axis cs:21,18)
--(axis cs:21,17)
--(axis cs:20,17)
--cycle;

\path [fill=white] (axis cs:21,17)
--(axis cs:21,18)
--(axis cs:22,18)
--(axis cs:22,17)
--(axis cs:21,17)
--cycle;

\path [fill=white] (axis cs:22,17)
--(axis cs:22,18)
--(axis cs:23,18)
--(axis cs:23,17)
--(axis cs:22,17)
--cycle;

\path [fill=white] (axis cs:23,17)
--(axis cs:23,18)
--(axis cs:24,18)
--(axis cs:24,17)
--(axis cs:23,17)
--cycle;

\path [fill=white] (axis cs:24,17)
--(axis cs:24,18)
--(axis cs:25,18)
--(axis cs:25,17)
--(axis cs:24,17)
--cycle;

\path [fill=white] (axis cs:25,17)
--(axis cs:25,18)
--(axis cs:26,18)
--(axis cs:26,17)
--(axis cs:25,17)
--cycle;

\path [fill=white] (axis cs:26,17)
--(axis cs:26,18)
--(axis cs:27,18)
--(axis cs:27,17)
--(axis cs:26,17)
--cycle;

\path [fill=white] (axis cs:27,17)
--(axis cs:27,18)
--(axis cs:28,18)
--(axis cs:28,17)
--(axis cs:27,17)
--cycle;

\path [fill=white] (axis cs:28,17)
--(axis cs:28,18)
--(axis cs:29,18)
--(axis cs:29,17)
--(axis cs:28,17)
--cycle;

\path [fill=white] (axis cs:29,17)
--(axis cs:29,18)
--(axis cs:30,18)
--(axis cs:30,17)
--(axis cs:29,17)
--cycle;

\path [fill=white] (axis cs:30,17)
--(axis cs:30,18)
--(axis cs:31,18)
--(axis cs:31,17)
--(axis cs:30,17)
--cycle;

\path [fill=white] (axis cs:31,17)
--(axis cs:31,18)
--(axis cs:32,18)
--(axis cs:32,17)
--(axis cs:31,17)
--cycle;

\path [fill=white] (axis cs:32,17)
--(axis cs:32,18)
--(axis cs:33,18)
--(axis cs:33,17)
--(axis cs:32,17)
--cycle;

\path [fill=white] (axis cs:33,17)
--(axis cs:33,18)
--(axis cs:34,18)
--(axis cs:34,17)
--(axis cs:33,17)
--cycle;

\path [fill=white] (axis cs:34,17)
--(axis cs:34,18)
--(axis cs:35,18)
--(axis cs:35,17)
--(axis cs:34,17)
--cycle;

\path [fill=white] (axis cs:35,17)
--(axis cs:35,18)
--(axis cs:36,18)
--(axis cs:36,17)
--(axis cs:35,17)
--cycle;

\path [fill=white] (axis cs:36,17)
--(axis cs:36,18)
--(axis cs:37,18)
--(axis cs:37,17)
--(axis cs:36,17)
--cycle;

\path [fill=white] (axis cs:37,17)
--(axis cs:37,18)
--(axis cs:38,18)
--(axis cs:38,17)
--(axis cs:37,17)
--cycle;

\path [fill=white] (axis cs:38,17)
--(axis cs:38,18)
--(axis cs:39,18)
--(axis cs:39,17)
--(axis cs:38,17)
--cycle;

\path [fill=white] (axis cs:39,17)
--(axis cs:39,18)
--(axis cs:40,18)
--(axis cs:40,17)
--(axis cs:39,17)
--cycle;

\path [fill=white] (axis cs:40,17)
--(axis cs:40,18)
--(axis cs:41,18)
--(axis cs:41,17)
--(axis cs:40,17)
--cycle;

\path [fill=white] (axis cs:41,17)
--(axis cs:41,18)
--(axis cs:42,18)
--(axis cs:42,17)
--(axis cs:41,17)
--cycle;

\path [fill=white] (axis cs:42,17)
--(axis cs:42,18)
--(axis cs:43,18)
--(axis cs:43,17)
--(axis cs:42,17)
--cycle;

\path [fill=white] (axis cs:43,17)
--(axis cs:43,18)
--(axis cs:44,18)
--(axis cs:44,17)
--(axis cs:43,17)
--cycle;

\path [fill=white] (axis cs:44,17)
--(axis cs:44,18)
--(axis cs:45,18)
--(axis cs:45,17)
--(axis cs:44,17)
--cycle;

\path [fill=white] (axis cs:45,17)
--(axis cs:45,18)
--(axis cs:46,18)
--(axis cs:46,17)
--(axis cs:45,17)
--cycle;

\path [fill=white] (axis cs:46,17)
--(axis cs:46,18)
--(axis cs:47,18)
--(axis cs:47,17)
--(axis cs:46,17)
--cycle;

\path [fill=white] (axis cs:47,17)
--(axis cs:47,18)
--(axis cs:48,18)
--(axis cs:48,17)
--(axis cs:47,17)
--cycle;

\path [fill=white] (axis cs:48,17)
--(axis cs:48,18)
--(axis cs:49,18)
--(axis cs:49,17)
--(axis cs:48,17)
--cycle;

\path [fill=white] (axis cs:49,17)
--(axis cs:49,18)
--(axis cs:50,18)
--(axis cs:50,17)
--(axis cs:49,17)
--cycle;

\path [fill=white] (axis cs:50,17)
--(axis cs:50,18)
--(axis cs:51,18)
--(axis cs:51,17)
--(axis cs:50,17)
--cycle;

\path [fill=white] (axis cs:51,17)
--(axis cs:51,18)
--(axis cs:52,18)
--(axis cs:52,17)
--(axis cs:51,17)
--cycle;

\path [fill=white] (axis cs:52,17)
--(axis cs:52,18)
--(axis cs:53,18)
--(axis cs:53,17)
--(axis cs:52,17)
--cycle;

\path [fill=white] (axis cs:53,17)
--(axis cs:53,18)
--(axis cs:54,18)
--(axis cs:54,17)
--(axis cs:53,17)
--cycle;

\path [fill=white] (axis cs:54,17)
--(axis cs:54,18)
--(axis cs:55,18)
--(axis cs:55,17)
--(axis cs:54,17)
--cycle;

\path [fill=white] (axis cs:55,17)
--(axis cs:55,18)
--(axis cs:56,18)
--(axis cs:56,17)
--(axis cs:55,17)
--cycle;

\path [fill=white] (axis cs:56,17)
--(axis cs:56,18)
--(axis cs:57,18)
--(axis cs:57,17)
--(axis cs:56,17)
--cycle;

\path [fill=white] (axis cs:57,17)
--(axis cs:57,18)
--(axis cs:58,18)
--(axis cs:58,17)
--(axis cs:57,17)
--cycle;

\path [fill=white] (axis cs:58,17)
--(axis cs:58,18)
--(axis cs:59,18)
--(axis cs:59,17)
--(axis cs:58,17)
--cycle;

\path [fill=white] (axis cs:59,17)
--(axis cs:59,18)
--(axis cs:60,18)
--(axis cs:60,17)
--(axis cs:59,17)
--cycle;

\path [fill=white] (axis cs:60,17)
--(axis cs:60,18)
--(axis cs:61,18)
--(axis cs:61,17)
--(axis cs:60,17)
--cycle;

\path [fill=white] (axis cs:61,17)
--(axis cs:61,18)
--(axis cs:62,18)
--(axis cs:62,17)
--(axis cs:61,17)
--cycle;

\path [fill=white] (axis cs:62,17)
--(axis cs:62,18)
--(axis cs:63,18)
--(axis cs:63,17)
--(axis cs:62,17)
--cycle;

\path [fill=white] (axis cs:63,17)
--(axis cs:63,18)
--(axis cs:64,18)
--(axis cs:64,17)
--(axis cs:63,17)
--cycle;

\path [fill=white] (axis cs:64,17)
--(axis cs:64,18)
--(axis cs:65,18)
--(axis cs:65,17)
--(axis cs:64,17)
--cycle;

\path [fill=white] (axis cs:65,17)
--(axis cs:65,18)
--(axis cs:66,18)
--(axis cs:66,17)
--(axis cs:65,17)
--cycle;

\path [fill=white] (axis cs:66,17)
--(axis cs:66,18)
--(axis cs:67,18)
--(axis cs:67,17)
--(axis cs:66,17)
--cycle;

\path [fill=white] (axis cs:67,17)
--(axis cs:67,18)
--(axis cs:68,18)
--(axis cs:68,17)
--(axis cs:67,17)
--cycle;

\path [fill=white] (axis cs:68,17)
--(axis cs:68,18)
--(axis cs:69,18)
--(axis cs:69,17)
--(axis cs:68,17)
--cycle;

\path [fill=white] (axis cs:69,17)
--(axis cs:69,18)
--(axis cs:70,18)
--(axis cs:70,17)
--(axis cs:69,17)
--cycle;

\path [fill=white] (axis cs:70,17)
--(axis cs:70,18)
--(axis cs:71,18)
--(axis cs:71,17)
--(axis cs:70,17)
--cycle;

\path [fill=white] (axis cs:71,17)
--(axis cs:71,18)
--(axis cs:72,18)
--(axis cs:72,17)
--(axis cs:71,17)
--cycle;

\path [fill=white] (axis cs:72,17)
--(axis cs:72,18)
--(axis cs:73,18)
--(axis cs:73,17)
--(axis cs:72,17)
--cycle;

\path [fill=white] (axis cs:73,17)
--(axis cs:73,18)
--(axis cs:74,18)
--(axis cs:74,17)
--(axis cs:73,17)
--cycle;

\path [fill=white] (axis cs:74,17)
--(axis cs:74,18)
--(axis cs:75,18)
--(axis cs:75,17)
--(axis cs:74,17)
--cycle;

\path [fill=white] (axis cs:75,17)
--(axis cs:75,18)
--(axis cs:76,18)
--(axis cs:76,17)
--(axis cs:75,17)
--cycle;

\path [fill=white] (axis cs:76,17)
--(axis cs:76,18)
--(axis cs:77,18)
--(axis cs:77,17)
--(axis cs:76,17)
--cycle;

\path [fill=white] (axis cs:77,17)
--(axis cs:77,18)
--(axis cs:78,18)
--(axis cs:78,17)
--(axis cs:77,17)
--cycle;

\path [fill=white] (axis cs:78,17)
--(axis cs:78,18)
--(axis cs:79,18)
--(axis cs:79,17)
--(axis cs:78,17)
--cycle;

\path [fill=white] (axis cs:79,17)
--(axis cs:79,18)
--(axis cs:80,18)
--(axis cs:80,17)
--(axis cs:79,17)
--cycle;

\path [fill=white] (axis cs:80,17)
--(axis cs:80,18)
--(axis cs:81,18)
--(axis cs:81,17)
--(axis cs:80,17)
--cycle;

\path [fill=white] (axis cs:81,17)
--(axis cs:81,18)
--(axis cs:82,18)
--(axis cs:82,17)
--(axis cs:81,17)
--cycle;

\path [fill=white] (axis cs:82,17)
--(axis cs:82,18)
--(axis cs:83,18)
--(axis cs:83,17)
--(axis cs:82,17)
--cycle;

\path [fill=white] (axis cs:83,17)
--(axis cs:83,18)
--(axis cs:84,18)
--(axis cs:84,17)
--(axis cs:83,17)
--cycle;

\path [fill=white] (axis cs:84,17)
--(axis cs:84,18)
--(axis cs:85,18)
--(axis cs:85,17)
--(axis cs:84,17)
--cycle;

\path [fill=white] (axis cs:85,17)
--(axis cs:85,18)
--(axis cs:86,18)
--(axis cs:86,17)
--(axis cs:85,17)
--cycle;

\path [fill=white] (axis cs:86,17)
--(axis cs:86,18)
--(axis cs:87,18)
--(axis cs:87,17)
--(axis cs:86,17)
--cycle;

\path [fill=white] (axis cs:87,17)
--(axis cs:87,18)
--(axis cs:88,18)
--(axis cs:88,17)
--(axis cs:87,17)
--cycle;

\path [fill=white] (axis cs:88,17)
--(axis cs:88,18)
--(axis cs:89,18)
--(axis cs:89,17)
--(axis cs:88,17)
--cycle;

\path [fill=white] (axis cs:89,17)
--(axis cs:89,18)
--(axis cs:90,18)
--(axis cs:90,17)
--(axis cs:89,17)
--cycle;

\path [fill=white] (axis cs:90,17)
--(axis cs:90,18)
--(axis cs:91,18)
--(axis cs:91,17)
--(axis cs:90,17)
--cycle;

\path [fill=white] (axis cs:91,17)
--(axis cs:91,18)
--(axis cs:92,18)
--(axis cs:92,17)
--(axis cs:91,17)
--cycle;

\path [fill=white] (axis cs:92,17)
--(axis cs:92,18)
--(axis cs:93,18)
--(axis cs:93,17)
--(axis cs:92,17)
--cycle;

\path [fill=white] (axis cs:93,17)
--(axis cs:93,18)
--(axis cs:94,18)
--(axis cs:94,17)
--(axis cs:93,17)
--cycle;

\path [fill=white] (axis cs:94,17)
--(axis cs:94,18)
--(axis cs:95,18)
--(axis cs:95,17)
--(axis cs:94,17)
--cycle;

\path [fill=white] (axis cs:95,17)
--(axis cs:95,18)
--(axis cs:96,18)
--(axis cs:96,17)
--(axis cs:95,17)
--cycle;

\path [fill=white] (axis cs:96,17)
--(axis cs:96,18)
--(axis cs:97,18)
--(axis cs:97,17)
--(axis cs:96,17)
--cycle;

\path [fill=white] (axis cs:97,17)
--(axis cs:97,18)
--(axis cs:98,18)
--(axis cs:98,17)
--(axis cs:97,17)
--cycle;

\path [fill=white] (axis cs:98,17)
--(axis cs:98,18)
--(axis cs:99,18)
--(axis cs:99,17)
--(axis cs:98,17)
--cycle;

\path [fill=white] (axis cs:99,17)
--(axis cs:99,18)
--(axis cs:100,18)
--(axis cs:100,17)
--(axis cs:99,17)
--cycle;

\path [fill=white] (axis cs:100,17)
--(axis cs:100,18)
--(axis cs:101,18)
--(axis cs:101,17)
--(axis cs:100,17)
--cycle;

\path [fill=white] (axis cs:101,17)
--(axis cs:101,18)
--(axis cs:102,18)
--(axis cs:102,17)
--(axis cs:101,17)
--cycle;

\path [fill=white] (axis cs:102,17)
--(axis cs:102,18)
--(axis cs:103,18)
--(axis cs:103,17)
--(axis cs:102,17)
--cycle;

\path [fill=white] (axis cs:103,17)
--(axis cs:103,18)
--(axis cs:104,18)
--(axis cs:104,17)
--(axis cs:103,17)
--cycle;

\path [fill=white] (axis cs:104,17)
--(axis cs:104,18)
--(axis cs:105,18)
--(axis cs:105,17)
--(axis cs:104,17)
--cycle;

\path [fill=white] (axis cs:105,17)
--(axis cs:105,18)
--(axis cs:106,18)
--(axis cs:106,17)
--(axis cs:105,17)
--cycle;

\path [fill=white] (axis cs:106,17)
--(axis cs:106,18)
--(axis cs:107,18)
--(axis cs:107,17)
--(axis cs:106,17)
--cycle;

\path [fill=white] (axis cs:107,17)
--(axis cs:107,18)
--(axis cs:108,18)
--(axis cs:108,17)
--(axis cs:107,17)
--cycle;

\path [fill=white] (axis cs:108,17)
--(axis cs:108,18)
--(axis cs:109,18)
--(axis cs:109,17)
--(axis cs:108,17)
--cycle;

\path [fill=white] (axis cs:109,17)
--(axis cs:109,18)
--(axis cs:110,18)
--(axis cs:110,17)
--(axis cs:109,17)
--cycle;

\path [fill=white] (axis cs:110,17)
--(axis cs:110,18)
--(axis cs:111,18)
--(axis cs:111,17)
--(axis cs:110,17)
--cycle;

\path [fill=white] (axis cs:111,17)
--(axis cs:111,18)
--(axis cs:112,18)
--(axis cs:112,17)
--(axis cs:111,17)
--cycle;

\path [fill=white] (axis cs:112,17)
--(axis cs:112,18)
--(axis cs:113,18)
--(axis cs:113,17)
--(axis cs:112,17)
--cycle;

\path [fill=white] (axis cs:113,17)
--(axis cs:113,18)
--(axis cs:114,18)
--(axis cs:114,17)
--(axis cs:113,17)
--cycle;

\path [fill=white] (axis cs:114,17)
--(axis cs:114,18)
--(axis cs:115,18)
--(axis cs:115,17)
--(axis cs:114,17)
--cycle;

\path [fill=white] (axis cs:115,17)
--(axis cs:115,18)
--(axis cs:116,18)
--(axis cs:116,17)
--(axis cs:115,17)
--cycle;

\path [fill=white] (axis cs:116,17)
--(axis cs:116,18)
--(axis cs:117,18)
--(axis cs:117,17)
--(axis cs:116,17)
--cycle;

\path [fill=white] (axis cs:117,17)
--(axis cs:117,18)
--(axis cs:118,18)
--(axis cs:118,17)
--(axis cs:117,17)
--cycle;

\path [fill=white] (axis cs:118,17)
--(axis cs:118,18)
--(axis cs:119,18)
--(axis cs:119,17)
--(axis cs:118,17)
--cycle;

\path [fill=white] (axis cs:119,17)
--(axis cs:119,18)
--(axis cs:120,18)
--(axis cs:120,17)
--(axis cs:119,17)
--cycle;

\path [fill=white] (axis cs:120,17)
--(axis cs:120,18)
--(axis cs:121,18)
--(axis cs:121,17)
--(axis cs:120,17)
--cycle;

\path [fill=white] (axis cs:121,17)
--(axis cs:121,18)
--(axis cs:122,18)
--(axis cs:122,17)
--(axis cs:121,17)
--cycle;

\path [fill=white] (axis cs:122,17)
--(axis cs:122,18)
--(axis cs:123,18)
--(axis cs:123,17)
--(axis cs:122,17)
--cycle;

\path [fill=white] (axis cs:123,17)
--(axis cs:123,18)
--(axis cs:124,18)
--(axis cs:124,17)
--(axis cs:123,17)
--cycle;

\path [fill=white] (axis cs:124,17)
--(axis cs:124,18)
--(axis cs:125,18)
--(axis cs:125,17)
--(axis cs:124,17)
--cycle;

\path [fill=white] (axis cs:125,17)
--(axis cs:125,18)
--(axis cs:126,18)
--(axis cs:126,17)
--(axis cs:125,17)
--cycle;

\path [fill=white] (axis cs:126,17)
--(axis cs:126,18)
--(axis cs:127,18)
--(axis cs:127,17)
--(axis cs:126,17)
--cycle;

\path [fill=white] (axis cs:127,17)
--(axis cs:127,18)
--(axis cs:128,18)
--(axis cs:128,17)
--(axis cs:127,17)
--cycle;

\path [fill=white] (axis cs:128,17)
--(axis cs:128,18)
--(axis cs:129,18)
--(axis cs:129,17)
--(axis cs:128,17)
--cycle;

\path [fill=white] (axis cs:129,17)
--(axis cs:129,18)
--(axis cs:130,18)
--(axis cs:130,17)
--(axis cs:129,17)
--cycle;

\path [fill=white] (axis cs:130,17)
--(axis cs:130,18)
--(axis cs:131,18)
--(axis cs:131,17)
--(axis cs:130,17)
--cycle;

\path [fill=white] (axis cs:131,17)
--(axis cs:131,18)
--(axis cs:132,18)
--(axis cs:132,17)
--(axis cs:131,17)
--cycle;

\path [fill=white] (axis cs:132,17)
--(axis cs:132,18)
--(axis cs:133,18)
--(axis cs:133,17)
--(axis cs:132,17)
--cycle;

\path [fill=white] (axis cs:133,17)
--(axis cs:133,18)
--(axis cs:134,18)
--(axis cs:134,17)
--(axis cs:133,17)
--cycle;

\path [fill=white] (axis cs:134,17)
--(axis cs:134,18)
--(axis cs:135,18)
--(axis cs:135,17)
--(axis cs:134,17)
--cycle;

\path [fill=white] (axis cs:135,17)
--(axis cs:135,18)
--(axis cs:136,18)
--(axis cs:136,17)
--(axis cs:135,17)
--cycle;

\path [fill=white] (axis cs:136,17)
--(axis cs:136,18)
--(axis cs:137,18)
--(axis cs:137,17)
--(axis cs:136,17)
--cycle;

\path [fill=white] (axis cs:137,17)
--(axis cs:137,18)
--(axis cs:138,18)
--(axis cs:138,17)
--(axis cs:137,17)
--cycle;

\path [fill=white] (axis cs:138,17)
--(axis cs:138,18)
--(axis cs:139,18)
--(axis cs:139,17)
--(axis cs:138,17)
--cycle;

\path [fill=white] (axis cs:139,17)
--(axis cs:139,18)
--(axis cs:140,18)
--(axis cs:140,17)
--(axis cs:139,17)
--cycle;

\path [fill=white] (axis cs:140,17)
--(axis cs:140,18)
--(axis cs:141,18)
--(axis cs:141,17)
--(axis cs:140,17)
--cycle;

\path [fill=white] (axis cs:141,17)
--(axis cs:141,18)
--(axis cs:142,18)
--(axis cs:142,17)
--(axis cs:141,17)
--cycle;

\path [fill=white] (axis cs:142,17)
--(axis cs:142,18)
--(axis cs:143,18)
--(axis cs:143,17)
--(axis cs:142,17)
--cycle;

\path [fill=white] (axis cs:143,17)
--(axis cs:143,18)
--(axis cs:144,18)
--(axis cs:144,17)
--(axis cs:143,17)
--cycle;

\path [fill=white] (axis cs:144,17)
--(axis cs:144,18)
--(axis cs:145,18)
--(axis cs:145,17)
--(axis cs:144,17)
--cycle;

\path [fill=white] (axis cs:145,17)
--(axis cs:145,18)
--(axis cs:146,18)
--(axis cs:146,17)
--(axis cs:145,17)
--cycle;

\path [fill=white] (axis cs:146,17)
--(axis cs:146,18)
--(axis cs:147,18)
--(axis cs:147,17)
--(axis cs:146,17)
--cycle;

\path [fill=white] (axis cs:147,17)
--(axis cs:147,18)
--(axis cs:148,18)
--(axis cs:148,17)
--(axis cs:147,17)
--cycle;

\path [fill=white] (axis cs:148,17)
--(axis cs:148,18)
--(axis cs:149,18)
--(axis cs:149,17)
--(axis cs:148,17)
--cycle;

\path [fill=white] (axis cs:149,17)
--(axis cs:149,18)
--(axis cs:150,18)
--(axis cs:150,17)
--(axis cs:149,17)
--cycle;

\path [fill=white] (axis cs:150,17)
--(axis cs:150,18)
--(axis cs:151,18)
--(axis cs:151,17)
--(axis cs:150,17)
--cycle;

\path [fill=white] (axis cs:151,17)
--(axis cs:151,18)
--(axis cs:152,18)
--(axis cs:152,17)
--(axis cs:151,17)
--cycle;

\path [fill=white] (axis cs:152,17)
--(axis cs:152,18)
--(axis cs:153,18)
--(axis cs:153,17)
--(axis cs:152,17)
--cycle;

\path [fill=white] (axis cs:153,17)
--(axis cs:153,18)
--(axis cs:154,18)
--(axis cs:154,17)
--(axis cs:153,17)
--cycle;

\path [fill=white] (axis cs:154,17)
--(axis cs:154,18)
--(axis cs:155,18)
--(axis cs:155,17)
--(axis cs:154,17)
--cycle;

\path [fill=white] (axis cs:155,17)
--(axis cs:155,18)
--(axis cs:156,18)
--(axis cs:156,17)
--(axis cs:155,17)
--cycle;

\path [fill=white] (axis cs:156,17)
--(axis cs:156,18)
--(axis cs:157,18)
--(axis cs:157,17)
--(axis cs:156,17)
--cycle;

\path [fill=white] (axis cs:157,17)
--(axis cs:157,18)
--(axis cs:158,18)
--(axis cs:158,17)
--(axis cs:157,17)
--cycle;

\path [fill=white] (axis cs:158,17)
--(axis cs:158,18)
--(axis cs:159,18)
--(axis cs:159,17)
--(axis cs:158,17)
--cycle;

\path [fill=white] (axis cs:159,17)
--(axis cs:159,18)
--(axis cs:160,18)
--(axis cs:160,17)
--(axis cs:159,17)
--cycle;

\path [fill=white] (axis cs:160,17)
--(axis cs:160,18)
--(axis cs:161,18)
--(axis cs:161,17)
--(axis cs:160,17)
--cycle;

\path [fill=white] (axis cs:161,17)
--(axis cs:161,18)
--(axis cs:162,18)
--(axis cs:162,17)
--(axis cs:161,17)
--cycle;

\path [fill=white] (axis cs:162,17)
--(axis cs:162,18)
--(axis cs:163,18)
--(axis cs:163,17)
--(axis cs:162,17)
--cycle;

\path [fill=white] (axis cs:163,17)
--(axis cs:163,18)
--(axis cs:164,18)
--(axis cs:164,17)
--(axis cs:163,17)
--cycle;

\path [fill=white] (axis cs:164,17)
--(axis cs:164,18)
--(axis cs:165,18)
--(axis cs:165,17)
--(axis cs:164,17)
--cycle;

\path [fill=white] (axis cs:165,17)
--(axis cs:165,18)
--(axis cs:166,18)
--(axis cs:166,17)
--(axis cs:165,17)
--cycle;

\path [fill=white] (axis cs:166,17)
--(axis cs:166,18)
--(axis cs:167,18)
--(axis cs:167,17)
--(axis cs:166,17)
--cycle;

\path [fill=white] (axis cs:167,17)
--(axis cs:167,18)
--(axis cs:168,18)
--(axis cs:168,17)
--(axis cs:167,17)
--cycle;

\path [fill=white] (axis cs:168,17)
--(axis cs:168,18)
--(axis cs:169,18)
--(axis cs:169,17)
--(axis cs:168,17)
--cycle;

\path [fill=white] (axis cs:169,17)
--(axis cs:169,18)
--(axis cs:170,18)
--(axis cs:170,17)
--(axis cs:169,17)
--cycle;

\path [fill=white] (axis cs:170,17)
--(axis cs:170,18)
--(axis cs:171,18)
--(axis cs:171,17)
--(axis cs:170,17)
--cycle;

\path [fill=white] (axis cs:171,17)
--(axis cs:171,18)
--(axis cs:172,18)
--(axis cs:172,17)
--(axis cs:171,17)
--cycle;

\path [fill=white] (axis cs:172,17)
--(axis cs:172,18)
--(axis cs:173,18)
--(axis cs:173,17)
--(axis cs:172,17)
--cycle;

\path [fill=white] (axis cs:173,17)
--(axis cs:173,18)
--(axis cs:174,18)
--(axis cs:174,17)
--(axis cs:173,17)
--cycle;

\path [fill=white] (axis cs:174,17)
--(axis cs:174,18)
--(axis cs:175,18)
--(axis cs:175,17)
--(axis cs:174,17)
--cycle;

\path [fill=white] (axis cs:175,17)
--(axis cs:175,18)
--(axis cs:176,18)
--(axis cs:176,17)
--(axis cs:175,17)
--cycle;

\path [fill=white] (axis cs:0,18)
--(axis cs:0,19)
--(axis cs:1,19)
--(axis cs:1,18)
--(axis cs:0,18)
--cycle;

\path [fill=white] (axis cs:1,18)
--(axis cs:1,19)
--(axis cs:2,19)
--(axis cs:2,18)
--(axis cs:1,18)
--cycle;

\path [fill=white] (axis cs:2,18)
--(axis cs:2,19)
--(axis cs:3,19)
--(axis cs:3,18)
--(axis cs:2,18)
--cycle;

\path [fill=white] (axis cs:3,18)
--(axis cs:3,19)
--(axis cs:4,19)
--(axis cs:4,18)
--(axis cs:3,18)
--cycle;

\path [fill=white] (axis cs:4,18)
--(axis cs:4,19)
--(axis cs:5,19)
--(axis cs:5,18)
--(axis cs:4,18)
--cycle;

\path [fill=white] (axis cs:5,18)
--(axis cs:5,19)
--(axis cs:6,19)
--(axis cs:6,18)
--(axis cs:5,18)
--cycle;

\path [fill=white] (axis cs:6,18)
--(axis cs:6,19)
--(axis cs:7,19)
--(axis cs:7,18)
--(axis cs:6,18)
--cycle;

\path [fill=white] (axis cs:7,18)
--(axis cs:7,19)
--(axis cs:8,19)
--(axis cs:8,18)
--(axis cs:7,18)
--cycle;

\path [fill=white] (axis cs:8,18)
--(axis cs:8,19)
--(axis cs:9,19)
--(axis cs:9,18)
--(axis cs:8,18)
--cycle;

\path [fill=white] (axis cs:9,18)
--(axis cs:9,19)
--(axis cs:10,19)
--(axis cs:10,18)
--(axis cs:9,18)
--cycle;

\path [fill=white] (axis cs:10,18)
--(axis cs:10,19)
--(axis cs:11,19)
--(axis cs:11,18)
--(axis cs:10,18)
--cycle;

\path [fill=white] (axis cs:11,18)
--(axis cs:11,19)
--(axis cs:12,19)
--(axis cs:12,18)
--(axis cs:11,18)
--cycle;

\path [fill=white] (axis cs:12,18)
--(axis cs:12,19)
--(axis cs:13,19)
--(axis cs:13,18)
--(axis cs:12,18)
--cycle;

\path [fill=white] (axis cs:13,18)
--(axis cs:13,19)
--(axis cs:14,19)
--(axis cs:14,18)
--(axis cs:13,18)
--cycle;

\path [fill=white] (axis cs:14,18)
--(axis cs:14,19)
--(axis cs:15,19)
--(axis cs:15,18)
--(axis cs:14,18)
--cycle;

\path [fill=white] (axis cs:15,18)
--(axis cs:15,19)
--(axis cs:16,19)
--(axis cs:16,18)
--(axis cs:15,18)
--cycle;

\path [fill=white] (axis cs:16,18)
--(axis cs:16,19)
--(axis cs:17,19)
--(axis cs:17,18)
--(axis cs:16,18)
--cycle;

\path [fill=white] (axis cs:17,18)
--(axis cs:17,19)
--(axis cs:18,19)
--(axis cs:18,18)
--(axis cs:17,18)
--cycle;

\path [fill=white] (axis cs:18,18)
--(axis cs:18,19)
--(axis cs:19,19)
--(axis cs:19,18)
--(axis cs:18,18)
--cycle;

\path [fill=white] (axis cs:19,18)
--(axis cs:19,19)
--(axis cs:20,19)
--(axis cs:20,18)
--(axis cs:19,18)
--cycle;

\path [fill=white] (axis cs:20,18)
--(axis cs:20,19)
--(axis cs:21,19)
--(axis cs:21,18)
--(axis cs:20,18)
--cycle;

\path [fill=white] (axis cs:21,18)
--(axis cs:21,19)
--(axis cs:22,19)
--(axis cs:22,18)
--(axis cs:21,18)
--cycle;

\path [fill=white] (axis cs:22,18)
--(axis cs:22,19)
--(axis cs:23,19)
--(axis cs:23,18)
--(axis cs:22,18)
--cycle;

\path [fill=white] (axis cs:23,18)
--(axis cs:23,19)
--(axis cs:24,19)
--(axis cs:24,18)
--(axis cs:23,18)
--cycle;

\path [fill=white] (axis cs:24,18)
--(axis cs:24,19)
--(axis cs:25,19)
--(axis cs:25,18)
--(axis cs:24,18)
--cycle;

\path [fill=white] (axis cs:25,18)
--(axis cs:25,19)
--(axis cs:26,19)
--(axis cs:26,18)
--(axis cs:25,18)
--cycle;

\path [fill=white] (axis cs:26,18)
--(axis cs:26,19)
--(axis cs:27,19)
--(axis cs:27,18)
--(axis cs:26,18)
--cycle;

\path [fill=white] (axis cs:27,18)
--(axis cs:27,19)
--(axis cs:28,19)
--(axis cs:28,18)
--(axis cs:27,18)
--cycle;

\path [fill=white] (axis cs:28,18)
--(axis cs:28,19)
--(axis cs:29,19)
--(axis cs:29,18)
--(axis cs:28,18)
--cycle;

\path [fill=white] (axis cs:29,18)
--(axis cs:29,19)
--(axis cs:30,19)
--(axis cs:30,18)
--(axis cs:29,18)
--cycle;

\path [fill=white] (axis cs:30,18)
--(axis cs:30,19)
--(axis cs:31,19)
--(axis cs:31,18)
--(axis cs:30,18)
--cycle;

\path [fill=white] (axis cs:31,18)
--(axis cs:31,19)
--(axis cs:32,19)
--(axis cs:32,18)
--(axis cs:31,18)
--cycle;

\path [fill=white] (axis cs:32,18)
--(axis cs:32,19)
--(axis cs:33,19)
--(axis cs:33,18)
--(axis cs:32,18)
--cycle;

\path [fill=white] (axis cs:33,18)
--(axis cs:33,19)
--(axis cs:34,19)
--(axis cs:34,18)
--(axis cs:33,18)
--cycle;

\path [fill=white] (axis cs:34,18)
--(axis cs:34,19)
--(axis cs:35,19)
--(axis cs:35,18)
--(axis cs:34,18)
--cycle;

\path [fill=white] (axis cs:35,18)
--(axis cs:35,19)
--(axis cs:36,19)
--(axis cs:36,18)
--(axis cs:35,18)
--cycle;

\path [fill=white] (axis cs:36,18)
--(axis cs:36,19)
--(axis cs:37,19)
--(axis cs:37,18)
--(axis cs:36,18)
--cycle;

\path [fill=white] (axis cs:37,18)
--(axis cs:37,19)
--(axis cs:38,19)
--(axis cs:38,18)
--(axis cs:37,18)
--cycle;

\path [fill=white] (axis cs:38,18)
--(axis cs:38,19)
--(axis cs:39,19)
--(axis cs:39,18)
--(axis cs:38,18)
--cycle;

\path [fill=white] (axis cs:39,18)
--(axis cs:39,19)
--(axis cs:40,19)
--(axis cs:40,18)
--(axis cs:39,18)
--cycle;

\path [fill=white] (axis cs:40,18)
--(axis cs:40,19)
--(axis cs:41,19)
--(axis cs:41,18)
--(axis cs:40,18)
--cycle;

\path [fill=white] (axis cs:41,18)
--(axis cs:41,19)
--(axis cs:42,19)
--(axis cs:42,18)
--(axis cs:41,18)
--cycle;

\path [fill=white] (axis cs:42,18)
--(axis cs:42,19)
--(axis cs:43,19)
--(axis cs:43,18)
--(axis cs:42,18)
--cycle;

\path [fill=white] (axis cs:43,18)
--(axis cs:43,19)
--(axis cs:44,19)
--(axis cs:44,18)
--(axis cs:43,18)
--cycle;

\path [fill=white] (axis cs:44,18)
--(axis cs:44,19)
--(axis cs:45,19)
--(axis cs:45,18)
--(axis cs:44,18)
--cycle;

\path [fill=white] (axis cs:45,18)
--(axis cs:45,19)
--(axis cs:46,19)
--(axis cs:46,18)
--(axis cs:45,18)
--cycle;

\path [fill=white] (axis cs:46,18)
--(axis cs:46,19)
--(axis cs:47,19)
--(axis cs:47,18)
--(axis cs:46,18)
--cycle;

\path [fill=white] (axis cs:47,18)
--(axis cs:47,19)
--(axis cs:48,19)
--(axis cs:48,18)
--(axis cs:47,18)
--cycle;

\path [fill=white] (axis cs:48,18)
--(axis cs:48,19)
--(axis cs:49,19)
--(axis cs:49,18)
--(axis cs:48,18)
--cycle;

\path [fill=white] (axis cs:49,18)
--(axis cs:49,19)
--(axis cs:50,19)
--(axis cs:50,18)
--(axis cs:49,18)
--cycle;

\path [fill=white] (axis cs:50,18)
--(axis cs:50,19)
--(axis cs:51,19)
--(axis cs:51,18)
--(axis cs:50,18)
--cycle;

\path [fill=white] (axis cs:51,18)
--(axis cs:51,19)
--(axis cs:52,19)
--(axis cs:52,18)
--(axis cs:51,18)
--cycle;

\path [fill=white] (axis cs:52,18)
--(axis cs:52,19)
--(axis cs:53,19)
--(axis cs:53,18)
--(axis cs:52,18)
--cycle;

\path [fill=white] (axis cs:53,18)
--(axis cs:53,19)
--(axis cs:54,19)
--(axis cs:54,18)
--(axis cs:53,18)
--cycle;

\path [fill=white] (axis cs:54,18)
--(axis cs:54,19)
--(axis cs:55,19)
--(axis cs:55,18)
--(axis cs:54,18)
--cycle;

\path [fill=white] (axis cs:55,18)
--(axis cs:55,19)
--(axis cs:56,19)
--(axis cs:56,18)
--(axis cs:55,18)
--cycle;

\path [fill=white] (axis cs:56,18)
--(axis cs:56,19)
--(axis cs:57,19)
--(axis cs:57,18)
--(axis cs:56,18)
--cycle;

\path [fill=white] (axis cs:57,18)
--(axis cs:57,19)
--(axis cs:58,19)
--(axis cs:58,18)
--(axis cs:57,18)
--cycle;

\path [fill=white] (axis cs:58,18)
--(axis cs:58,19)
--(axis cs:59,19)
--(axis cs:59,18)
--(axis cs:58,18)
--cycle;

\path [fill=white] (axis cs:59,18)
--(axis cs:59,19)
--(axis cs:60,19)
--(axis cs:60,18)
--(axis cs:59,18)
--cycle;

\path [fill=white] (axis cs:60,18)
--(axis cs:60,19)
--(axis cs:61,19)
--(axis cs:61,18)
--(axis cs:60,18)
--cycle;

\path [fill=white] (axis cs:61,18)
--(axis cs:61,19)
--(axis cs:62,19)
--(axis cs:62,18)
--(axis cs:61,18)
--cycle;

\path [fill=white] (axis cs:62,18)
--(axis cs:62,19)
--(axis cs:63,19)
--(axis cs:63,18)
--(axis cs:62,18)
--cycle;

\path [fill=white] (axis cs:63,18)
--(axis cs:63,19)
--(axis cs:64,19)
--(axis cs:64,18)
--(axis cs:63,18)
--cycle;

\path [fill=white] (axis cs:64,18)
--(axis cs:64,19)
--(axis cs:65,19)
--(axis cs:65,18)
--(axis cs:64,18)
--cycle;

\path [fill=white] (axis cs:65,18)
--(axis cs:65,19)
--(axis cs:66,19)
--(axis cs:66,18)
--(axis cs:65,18)
--cycle;

\path [fill=white] (axis cs:66,18)
--(axis cs:66,19)
--(axis cs:67,19)
--(axis cs:67,18)
--(axis cs:66,18)
--cycle;

\path [fill=white] (axis cs:67,18)
--(axis cs:67,19)
--(axis cs:68,19)
--(axis cs:68,18)
--(axis cs:67,18)
--cycle;

\path [fill=white] (axis cs:68,18)
--(axis cs:68,19)
--(axis cs:69,19)
--(axis cs:69,18)
--(axis cs:68,18)
--cycle;

\path [fill=white] (axis cs:69,18)
--(axis cs:69,19)
--(axis cs:70,19)
--(axis cs:70,18)
--(axis cs:69,18)
--cycle;

\path [fill=white] (axis cs:70,18)
--(axis cs:70,19)
--(axis cs:71,19)
--(axis cs:71,18)
--(axis cs:70,18)
--cycle;

\path [fill=white] (axis cs:71,18)
--(axis cs:71,19)
--(axis cs:72,19)
--(axis cs:72,18)
--(axis cs:71,18)
--cycle;

\path [fill=white] (axis cs:72,18)
--(axis cs:72,19)
--(axis cs:73,19)
--(axis cs:73,18)
--(axis cs:72,18)
--cycle;

\path [fill=white] (axis cs:73,18)
--(axis cs:73,19)
--(axis cs:74,19)
--(axis cs:74,18)
--(axis cs:73,18)
--cycle;

\path [fill=white] (axis cs:74,18)
--(axis cs:74,19)
--(axis cs:75,19)
--(axis cs:75,18)
--(axis cs:74,18)
--cycle;

\path [fill=white] (axis cs:75,18)
--(axis cs:75,19)
--(axis cs:76,19)
--(axis cs:76,18)
--(axis cs:75,18)
--cycle;

\path [fill=white] (axis cs:76,18)
--(axis cs:76,19)
--(axis cs:77,19)
--(axis cs:77,18)
--(axis cs:76,18)
--cycle;

\path [fill=white] (axis cs:77,18)
--(axis cs:77,19)
--(axis cs:78,19)
--(axis cs:78,18)
--(axis cs:77,18)
--cycle;

\path [fill=white] (axis cs:78,18)
--(axis cs:78,19)
--(axis cs:79,19)
--(axis cs:79,18)
--(axis cs:78,18)
--cycle;

\path [fill=white] (axis cs:79,18)
--(axis cs:79,19)
--(axis cs:80,19)
--(axis cs:80,18)
--(axis cs:79,18)
--cycle;

\path [fill=white] (axis cs:80,18)
--(axis cs:80,19)
--(axis cs:81,19)
--(axis cs:81,18)
--(axis cs:80,18)
--cycle;

\path [fill=white] (axis cs:81,18)
--(axis cs:81,19)
--(axis cs:82,19)
--(axis cs:82,18)
--(axis cs:81,18)
--cycle;

\path [fill=white] (axis cs:82,18)
--(axis cs:82,19)
--(axis cs:83,19)
--(axis cs:83,18)
--(axis cs:82,18)
--cycle;

\path [fill=white] (axis cs:83,18)
--(axis cs:83,19)
--(axis cs:84,19)
--(axis cs:84,18)
--(axis cs:83,18)
--cycle;

\path [fill=white] (axis cs:84,18)
--(axis cs:84,19)
--(axis cs:85,19)
--(axis cs:85,18)
--(axis cs:84,18)
--cycle;

\path [fill=white] (axis cs:85,18)
--(axis cs:85,19)
--(axis cs:86,19)
--(axis cs:86,18)
--(axis cs:85,18)
--cycle;

\path [fill=white] (axis cs:86,18)
--(axis cs:86,19)
--(axis cs:87,19)
--(axis cs:87,18)
--(axis cs:86,18)
--cycle;

\path [fill=white] (axis cs:87,18)
--(axis cs:87,19)
--(axis cs:88,19)
--(axis cs:88,18)
--(axis cs:87,18)
--cycle;

\path [fill=white] (axis cs:88,18)
--(axis cs:88,19)
--(axis cs:89,19)
--(axis cs:89,18)
--(axis cs:88,18)
--cycle;

\path [fill=white] (axis cs:89,18)
--(axis cs:89,19)
--(axis cs:90,19)
--(axis cs:90,18)
--(axis cs:89,18)
--cycle;

\path [fill=white] (axis cs:90,18)
--(axis cs:90,19)
--(axis cs:91,19)
--(axis cs:91,18)
--(axis cs:90,18)
--cycle;

\path [fill=white] (axis cs:91,18)
--(axis cs:91,19)
--(axis cs:92,19)
--(axis cs:92,18)
--(axis cs:91,18)
--cycle;

\path [fill=white] (axis cs:92,18)
--(axis cs:92,19)
--(axis cs:93,19)
--(axis cs:93,18)
--(axis cs:92,18)
--cycle;

\path [fill=white] (axis cs:93,18)
--(axis cs:93,19)
--(axis cs:94,19)
--(axis cs:94,18)
--(axis cs:93,18)
--cycle;

\path [fill=white] (axis cs:94,18)
--(axis cs:94,19)
--(axis cs:95,19)
--(axis cs:95,18)
--(axis cs:94,18)
--cycle;

\path [fill=white] (axis cs:95,18)
--(axis cs:95,19)
--(axis cs:96,19)
--(axis cs:96,18)
--(axis cs:95,18)
--cycle;

\path [fill=white] (axis cs:96,18)
--(axis cs:96,19)
--(axis cs:97,19)
--(axis cs:97,18)
--(axis cs:96,18)
--cycle;

\path [fill=white] (axis cs:97,18)
--(axis cs:97,19)
--(axis cs:98,19)
--(axis cs:98,18)
--(axis cs:97,18)
--cycle;

\path [fill=white] (axis cs:98,18)
--(axis cs:98,19)
--(axis cs:99,19)
--(axis cs:99,18)
--(axis cs:98,18)
--cycle;

\path [fill=white] (axis cs:99,18)
--(axis cs:99,19)
--(axis cs:100,19)
--(axis cs:100,18)
--(axis cs:99,18)
--cycle;

\path [fill=white] (axis cs:100,18)
--(axis cs:100,19)
--(axis cs:101,19)
--(axis cs:101,18)
--(axis cs:100,18)
--cycle;

\path [fill=white] (axis cs:101,18)
--(axis cs:101,19)
--(axis cs:102,19)
--(axis cs:102,18)
--(axis cs:101,18)
--cycle;

\path [fill=white] (axis cs:102,18)
--(axis cs:102,19)
--(axis cs:103,19)
--(axis cs:103,18)
--(axis cs:102,18)
--cycle;

\path [fill=white] (axis cs:103,18)
--(axis cs:103,19)
--(axis cs:104,19)
--(axis cs:104,18)
--(axis cs:103,18)
--cycle;

\path [fill=white] (axis cs:104,18)
--(axis cs:104,19)
--(axis cs:105,19)
--(axis cs:105,18)
--(axis cs:104,18)
--cycle;

\path [fill=white] (axis cs:105,18)
--(axis cs:105,19)
--(axis cs:106,19)
--(axis cs:106,18)
--(axis cs:105,18)
--cycle;

\path [fill=white] (axis cs:106,18)
--(axis cs:106,19)
--(axis cs:107,19)
--(axis cs:107,18)
--(axis cs:106,18)
--cycle;

\path [fill=white] (axis cs:107,18)
--(axis cs:107,19)
--(axis cs:108,19)
--(axis cs:108,18)
--(axis cs:107,18)
--cycle;

\path [fill=white] (axis cs:108,18)
--(axis cs:108,19)
--(axis cs:109,19)
--(axis cs:109,18)
--(axis cs:108,18)
--cycle;

\path [fill=white] (axis cs:109,18)
--(axis cs:109,19)
--(axis cs:110,19)
--(axis cs:110,18)
--(axis cs:109,18)
--cycle;

\path [fill=white] (axis cs:110,18)
--(axis cs:110,19)
--(axis cs:111,19)
--(axis cs:111,18)
--(axis cs:110,18)
--cycle;

\path [fill=white] (axis cs:111,18)
--(axis cs:111,19)
--(axis cs:112,19)
--(axis cs:112,18)
--(axis cs:111,18)
--cycle;

\path [fill=white] (axis cs:112,18)
--(axis cs:112,19)
--(axis cs:113,19)
--(axis cs:113,18)
--(axis cs:112,18)
--cycle;

\path [fill=white] (axis cs:113,18)
--(axis cs:113,19)
--(axis cs:114,19)
--(axis cs:114,18)
--(axis cs:113,18)
--cycle;

\path [fill=white] (axis cs:114,18)
--(axis cs:114,19)
--(axis cs:115,19)
--(axis cs:115,18)
--(axis cs:114,18)
--cycle;

\path [fill=white] (axis cs:115,18)
--(axis cs:115,19)
--(axis cs:116,19)
--(axis cs:116,18)
--(axis cs:115,18)
--cycle;

\path [fill=white] (axis cs:116,18)
--(axis cs:116,19)
--(axis cs:117,19)
--(axis cs:117,18)
--(axis cs:116,18)
--cycle;

\path [fill=white] (axis cs:117,18)
--(axis cs:117,19)
--(axis cs:118,19)
--(axis cs:118,18)
--(axis cs:117,18)
--cycle;

\path [fill=white] (axis cs:118,18)
--(axis cs:118,19)
--(axis cs:119,19)
--(axis cs:119,18)
--(axis cs:118,18)
--cycle;

\path [fill=white] (axis cs:119,18)
--(axis cs:119,19)
--(axis cs:120,19)
--(axis cs:120,18)
--(axis cs:119,18)
--cycle;

\path [fill=white] (axis cs:120,18)
--(axis cs:120,19)
--(axis cs:121,19)
--(axis cs:121,18)
--(axis cs:120,18)
--cycle;

\path [fill=white] (axis cs:121,18)
--(axis cs:121,19)
--(axis cs:122,19)
--(axis cs:122,18)
--(axis cs:121,18)
--cycle;

\path [fill=white] (axis cs:122,18)
--(axis cs:122,19)
--(axis cs:123,19)
--(axis cs:123,18)
--(axis cs:122,18)
--cycle;

\path [fill=white] (axis cs:123,18)
--(axis cs:123,19)
--(axis cs:124,19)
--(axis cs:124,18)
--(axis cs:123,18)
--cycle;

\path [fill=white] (axis cs:124,18)
--(axis cs:124,19)
--(axis cs:125,19)
--(axis cs:125,18)
--(axis cs:124,18)
--cycle;

\path [fill=white] (axis cs:125,18)
--(axis cs:125,19)
--(axis cs:126,19)
--(axis cs:126,18)
--(axis cs:125,18)
--cycle;

\path [fill=white] (axis cs:126,18)
--(axis cs:126,19)
--(axis cs:127,19)
--(axis cs:127,18)
--(axis cs:126,18)
--cycle;

\path [fill=white] (axis cs:127,18)
--(axis cs:127,19)
--(axis cs:128,19)
--(axis cs:128,18)
--(axis cs:127,18)
--cycle;

\path [fill=white] (axis cs:128,18)
--(axis cs:128,19)
--(axis cs:129,19)
--(axis cs:129,18)
--(axis cs:128,18)
--cycle;

\path [fill=white] (axis cs:129,18)
--(axis cs:129,19)
--(axis cs:130,19)
--(axis cs:130,18)
--(axis cs:129,18)
--cycle;

\path [fill=white] (axis cs:130,18)
--(axis cs:130,19)
--(axis cs:131,19)
--(axis cs:131,18)
--(axis cs:130,18)
--cycle;

\path [fill=white] (axis cs:131,18)
--(axis cs:131,19)
--(axis cs:132,19)
--(axis cs:132,18)
--(axis cs:131,18)
--cycle;

\path [fill=white] (axis cs:132,18)
--(axis cs:132,19)
--(axis cs:133,19)
--(axis cs:133,18)
--(axis cs:132,18)
--cycle;

\path [fill=white] (axis cs:133,18)
--(axis cs:133,19)
--(axis cs:134,19)
--(axis cs:134,18)
--(axis cs:133,18)
--cycle;

\path [fill=white] (axis cs:134,18)
--(axis cs:134,19)
--(axis cs:135,19)
--(axis cs:135,18)
--(axis cs:134,18)
--cycle;

\path [fill=white] (axis cs:135,18)
--(axis cs:135,19)
--(axis cs:136,19)
--(axis cs:136,18)
--(axis cs:135,18)
--cycle;

\path [fill=white] (axis cs:136,18)
--(axis cs:136,19)
--(axis cs:137,19)
--(axis cs:137,18)
--(axis cs:136,18)
--cycle;

\path [fill=white] (axis cs:137,18)
--(axis cs:137,19)
--(axis cs:138,19)
--(axis cs:138,18)
--(axis cs:137,18)
--cycle;

\path [fill=white] (axis cs:138,18)
--(axis cs:138,19)
--(axis cs:139,19)
--(axis cs:139,18)
--(axis cs:138,18)
--cycle;

\path [fill=white] (axis cs:139,18)
--(axis cs:139,19)
--(axis cs:140,19)
--(axis cs:140,18)
--(axis cs:139,18)
--cycle;

\path [fill=white] (axis cs:140,18)
--(axis cs:140,19)
--(axis cs:141,19)
--(axis cs:141,18)
--(axis cs:140,18)
--cycle;

\path [fill=white] (axis cs:141,18)
--(axis cs:141,19)
--(axis cs:142,19)
--(axis cs:142,18)
--(axis cs:141,18)
--cycle;

\path [fill=white] (axis cs:142,18)
--(axis cs:142,19)
--(axis cs:143,19)
--(axis cs:143,18)
--(axis cs:142,18)
--cycle;

\path [fill=white] (axis cs:143,18)
--(axis cs:143,19)
--(axis cs:144,19)
--(axis cs:144,18)
--(axis cs:143,18)
--cycle;

\path [fill=white] (axis cs:144,18)
--(axis cs:144,19)
--(axis cs:145,19)
--(axis cs:145,18)
--(axis cs:144,18)
--cycle;

\path [fill=white] (axis cs:145,18)
--(axis cs:145,19)
--(axis cs:146,19)
--(axis cs:146,18)
--(axis cs:145,18)
--cycle;

\path [fill=white] (axis cs:146,18)
--(axis cs:146,19)
--(axis cs:147,19)
--(axis cs:147,18)
--(axis cs:146,18)
--cycle;

\path [fill=white] (axis cs:147,18)
--(axis cs:147,19)
--(axis cs:148,19)
--(axis cs:148,18)
--(axis cs:147,18)
--cycle;

\path [fill=white] (axis cs:148,18)
--(axis cs:148,19)
--(axis cs:149,19)
--(axis cs:149,18)
--(axis cs:148,18)
--cycle;

\path [fill=white] (axis cs:149,18)
--(axis cs:149,19)
--(axis cs:150,19)
--(axis cs:150,18)
--(axis cs:149,18)
--cycle;

\path [fill=white] (axis cs:150,18)
--(axis cs:150,19)
--(axis cs:151,19)
--(axis cs:151,18)
--(axis cs:150,18)
--cycle;

\path [fill=white] (axis cs:151,18)
--(axis cs:151,19)
--(axis cs:152,19)
--(axis cs:152,18)
--(axis cs:151,18)
--cycle;

\path [fill=white] (axis cs:152,18)
--(axis cs:152,19)
--(axis cs:153,19)
--(axis cs:153,18)
--(axis cs:152,18)
--cycle;

\path [fill=white] (axis cs:153,18)
--(axis cs:153,19)
--(axis cs:154,19)
--(axis cs:154,18)
--(axis cs:153,18)
--cycle;

\path [fill=white] (axis cs:154,18)
--(axis cs:154,19)
--(axis cs:155,19)
--(axis cs:155,18)
--(axis cs:154,18)
--cycle;

\path [fill=white] (axis cs:155,18)
--(axis cs:155,19)
--(axis cs:156,19)
--(axis cs:156,18)
--(axis cs:155,18)
--cycle;

\path [fill=white] (axis cs:156,18)
--(axis cs:156,19)
--(axis cs:157,19)
--(axis cs:157,18)
--(axis cs:156,18)
--cycle;

\path [fill=white] (axis cs:157,18)
--(axis cs:157,19)
--(axis cs:158,19)
--(axis cs:158,18)
--(axis cs:157,18)
--cycle;

\path [fill=white] (axis cs:158,18)
--(axis cs:158,19)
--(axis cs:159,19)
--(axis cs:159,18)
--(axis cs:158,18)
--cycle;

\path [fill=white] (axis cs:159,18)
--(axis cs:159,19)
--(axis cs:160,19)
--(axis cs:160,18)
--(axis cs:159,18)
--cycle;

\path [fill=white] (axis cs:160,18)
--(axis cs:160,19)
--(axis cs:161,19)
--(axis cs:161,18)
--(axis cs:160,18)
--cycle;

\path [fill=white] (axis cs:161,18)
--(axis cs:161,19)
--(axis cs:162,19)
--(axis cs:162,18)
--(axis cs:161,18)
--cycle;

\path [fill=white] (axis cs:162,18)
--(axis cs:162,19)
--(axis cs:163,19)
--(axis cs:163,18)
--(axis cs:162,18)
--cycle;

\path [fill=white] (axis cs:163,18)
--(axis cs:163,19)
--(axis cs:164,19)
--(axis cs:164,18)
--(axis cs:163,18)
--cycle;

\path [fill=white] (axis cs:164,18)
--(axis cs:164,19)
--(axis cs:165,19)
--(axis cs:165,18)
--(axis cs:164,18)
--cycle;

\path [fill=white] (axis cs:165,18)
--(axis cs:165,19)
--(axis cs:166,19)
--(axis cs:166,18)
--(axis cs:165,18)
--cycle;

\path [fill=white] (axis cs:166,18)
--(axis cs:166,19)
--(axis cs:167,19)
--(axis cs:167,18)
--(axis cs:166,18)
--cycle;

\path [fill=white] (axis cs:167,18)
--(axis cs:167,19)
--(axis cs:168,19)
--(axis cs:168,18)
--(axis cs:167,18)
--cycle;

\path [fill=white] (axis cs:168,18)
--(axis cs:168,19)
--(axis cs:169,19)
--(axis cs:169,18)
--(axis cs:168,18)
--cycle;

\path [fill=white] (axis cs:169,18)
--(axis cs:169,19)
--(axis cs:170,19)
--(axis cs:170,18)
--(axis cs:169,18)
--cycle;

\path [fill=white] (axis cs:170,18)
--(axis cs:170,19)
--(axis cs:171,19)
--(axis cs:171,18)
--(axis cs:170,18)
--cycle;

\path [fill=white] (axis cs:171,18)
--(axis cs:171,19)
--(axis cs:172,19)
--(axis cs:172,18)
--(axis cs:171,18)
--cycle;

\path [fill=white] (axis cs:172,18)
--(axis cs:172,19)
--(axis cs:173,19)
--(axis cs:173,18)
--(axis cs:172,18)
--cycle;

\path [fill=white] (axis cs:173,18)
--(axis cs:173,19)
--(axis cs:174,19)
--(axis cs:174,18)
--(axis cs:173,18)
--cycle;

\path [fill=white] (axis cs:174,18)
--(axis cs:174,19)
--(axis cs:175,19)
--(axis cs:175,18)
--(axis cs:174,18)
--cycle;

\path [fill=white] (axis cs:175,18)
--(axis cs:175,19)
--(axis cs:176,19)
--(axis cs:176,18)
--(axis cs:175,18)
--cycle;

\path [fill=white] (axis cs:0,19)
--(axis cs:0,20)
--(axis cs:1,20)
--(axis cs:1,19)
--(axis cs:0,19)
--cycle;

\path [fill=white] (axis cs:1,19)
--(axis cs:1,20)
--(axis cs:2,20)
--(axis cs:2,19)
--(axis cs:1,19)
--cycle;

\path [fill=white] (axis cs:2,19)
--(axis cs:2,20)
--(axis cs:3,20)
--(axis cs:3,19)
--(axis cs:2,19)
--cycle;

\path [fill=white] (axis cs:3,19)
--(axis cs:3,20)
--(axis cs:4,20)
--(axis cs:4,19)
--(axis cs:3,19)
--cycle;

\path [fill=white] (axis cs:4,19)
--(axis cs:4,20)
--(axis cs:5,20)
--(axis cs:5,19)
--(axis cs:4,19)
--cycle;

\path [fill=white] (axis cs:5,19)
--(axis cs:5,20)
--(axis cs:6,20)
--(axis cs:6,19)
--(axis cs:5,19)
--cycle;

\path [fill=white] (axis cs:6,19)
--(axis cs:6,20)
--(axis cs:7,20)
--(axis cs:7,19)
--(axis cs:6,19)
--cycle;

\path [fill=white] (axis cs:7,19)
--(axis cs:7,20)
--(axis cs:8,20)
--(axis cs:8,19)
--(axis cs:7,19)
--cycle;

\path [fill=white] (axis cs:8,19)
--(axis cs:8,20)
--(axis cs:9,20)
--(axis cs:9,19)
--(axis cs:8,19)
--cycle;

\path [fill=white] (axis cs:9,19)
--(axis cs:9,20)
--(axis cs:10,20)
--(axis cs:10,19)
--(axis cs:9,19)
--cycle;

\path [fill=white] (axis cs:10,19)
--(axis cs:10,20)
--(axis cs:11,20)
--(axis cs:11,19)
--(axis cs:10,19)
--cycle;

\path [fill=white] (axis cs:11,19)
--(axis cs:11,20)
--(axis cs:12,20)
--(axis cs:12,19)
--(axis cs:11,19)
--cycle;

\path [fill=white] (axis cs:12,19)
--(axis cs:12,20)
--(axis cs:13,20)
--(axis cs:13,19)
--(axis cs:12,19)
--cycle;

\path [fill=white] (axis cs:13,19)
--(axis cs:13,20)
--(axis cs:14,20)
--(axis cs:14,19)
--(axis cs:13,19)
--cycle;

\path [fill=white] (axis cs:14,19)
--(axis cs:14,20)
--(axis cs:15,20)
--(axis cs:15,19)
--(axis cs:14,19)
--cycle;

\path [fill=white] (axis cs:15,19)
--(axis cs:15,20)
--(axis cs:16,20)
--(axis cs:16,19)
--(axis cs:15,19)
--cycle;

\path [fill=white] (axis cs:16,19)
--(axis cs:16,20)
--(axis cs:17,20)
--(axis cs:17,19)
--(axis cs:16,19)
--cycle;

\path [fill=white] (axis cs:17,19)
--(axis cs:17,20)
--(axis cs:18,20)
--(axis cs:18,19)
--(axis cs:17,19)
--cycle;

\path [fill=white] (axis cs:18,19)
--(axis cs:18,20)
--(axis cs:19,20)
--(axis cs:19,19)
--(axis cs:18,19)
--cycle;

\path [fill=white] (axis cs:19,19)
--(axis cs:19,20)
--(axis cs:20,20)
--(axis cs:20,19)
--(axis cs:19,19)
--cycle;

\path [fill=white] (axis cs:20,19)
--(axis cs:20,20)
--(axis cs:21,20)
--(axis cs:21,19)
--(axis cs:20,19)
--cycle;

\path [fill=white] (axis cs:21,19)
--(axis cs:21,20)
--(axis cs:22,20)
--(axis cs:22,19)
--(axis cs:21,19)
--cycle;

\path [fill=white] (axis cs:22,19)
--(axis cs:22,20)
--(axis cs:23,20)
--(axis cs:23,19)
--(axis cs:22,19)
--cycle;

\path [fill=white] (axis cs:23,19)
--(axis cs:23,20)
--(axis cs:24,20)
--(axis cs:24,19)
--(axis cs:23,19)
--cycle;

\path [fill=white] (axis cs:24,19)
--(axis cs:24,20)
--(axis cs:25,20)
--(axis cs:25,19)
--(axis cs:24,19)
--cycle;

\path [fill=white] (axis cs:25,19)
--(axis cs:25,20)
--(axis cs:26,20)
--(axis cs:26,19)
--(axis cs:25,19)
--cycle;

\path [fill=white] (axis cs:26,19)
--(axis cs:26,20)
--(axis cs:27,20)
--(axis cs:27,19)
--(axis cs:26,19)
--cycle;

\path [fill=white] (axis cs:27,19)
--(axis cs:27,20)
--(axis cs:28,20)
--(axis cs:28,19)
--(axis cs:27,19)
--cycle;

\path [fill=white] (axis cs:28,19)
--(axis cs:28,20)
--(axis cs:29,20)
--(axis cs:29,19)
--(axis cs:28,19)
--cycle;

\path [fill=white] (axis cs:29,19)
--(axis cs:29,20)
--(axis cs:30,20)
--(axis cs:30,19)
--(axis cs:29,19)
--cycle;

\path [fill=white] (axis cs:30,19)
--(axis cs:30,20)
--(axis cs:31,20)
--(axis cs:31,19)
--(axis cs:30,19)
--cycle;

\path [fill=white] (axis cs:31,19)
--(axis cs:31,20)
--(axis cs:32,20)
--(axis cs:32,19)
--(axis cs:31,19)
--cycle;

\path [fill=white] (axis cs:32,19)
--(axis cs:32,20)
--(axis cs:33,20)
--(axis cs:33,19)
--(axis cs:32,19)
--cycle;

\path [fill=white] (axis cs:33,19)
--(axis cs:33,20)
--(axis cs:34,20)
--(axis cs:34,19)
--(axis cs:33,19)
--cycle;

\path [fill=white] (axis cs:34,19)
--(axis cs:34,20)
--(axis cs:35,20)
--(axis cs:35,19)
--(axis cs:34,19)
--cycle;

\path [fill=white] (axis cs:35,19)
--(axis cs:35,20)
--(axis cs:36,20)
--(axis cs:36,19)
--(axis cs:35,19)
--cycle;

\path [fill=white] (axis cs:36,19)
--(axis cs:36,20)
--(axis cs:37,20)
--(axis cs:37,19)
--(axis cs:36,19)
--cycle;

\path [fill=white] (axis cs:37,19)
--(axis cs:37,20)
--(axis cs:38,20)
--(axis cs:38,19)
--(axis cs:37,19)
--cycle;

\path [fill=white] (axis cs:38,19)
--(axis cs:38,20)
--(axis cs:39,20)
--(axis cs:39,19)
--(axis cs:38,19)
--cycle;

\path [fill=white] (axis cs:39,19)
--(axis cs:39,20)
--(axis cs:40,20)
--(axis cs:40,19)
--(axis cs:39,19)
--cycle;

\path [fill=white] (axis cs:40,19)
--(axis cs:40,20)
--(axis cs:41,20)
--(axis cs:41,19)
--(axis cs:40,19)
--cycle;

\path [fill=white] (axis cs:41,19)
--(axis cs:41,20)
--(axis cs:42,20)
--(axis cs:42,19)
--(axis cs:41,19)
--cycle;

\path [fill=white] (axis cs:42,19)
--(axis cs:42,20)
--(axis cs:43,20)
--(axis cs:43,19)
--(axis cs:42,19)
--cycle;

\path [fill=white] (axis cs:43,19)
--(axis cs:43,20)
--(axis cs:44,20)
--(axis cs:44,19)
--(axis cs:43,19)
--cycle;

\path [fill=white] (axis cs:44,19)
--(axis cs:44,20)
--(axis cs:45,20)
--(axis cs:45,19)
--(axis cs:44,19)
--cycle;

\path [fill=white] (axis cs:45,19)
--(axis cs:45,20)
--(axis cs:46,20)
--(axis cs:46,19)
--(axis cs:45,19)
--cycle;

\path [fill=white] (axis cs:46,19)
--(axis cs:46,20)
--(axis cs:47,20)
--(axis cs:47,19)
--(axis cs:46,19)
--cycle;

\path [fill=white] (axis cs:47,19)
--(axis cs:47,20)
--(axis cs:48,20)
--(axis cs:48,19)
--(axis cs:47,19)
--cycle;

\path [fill=white] (axis cs:48,19)
--(axis cs:48,20)
--(axis cs:49,20)
--(axis cs:49,19)
--(axis cs:48,19)
--cycle;

\path [fill=white] (axis cs:49,19)
--(axis cs:49,20)
--(axis cs:50,20)
--(axis cs:50,19)
--(axis cs:49,19)
--cycle;

\path [fill=white] (axis cs:50,19)
--(axis cs:50,20)
--(axis cs:51,20)
--(axis cs:51,19)
--(axis cs:50,19)
--cycle;

\path [fill=white] (axis cs:51,19)
--(axis cs:51,20)
--(axis cs:52,20)
--(axis cs:52,19)
--(axis cs:51,19)
--cycle;

\path [fill=white] (axis cs:52,19)
--(axis cs:52,20)
--(axis cs:53,20)
--(axis cs:53,19)
--(axis cs:52,19)
--cycle;

\path [fill=white] (axis cs:53,19)
--(axis cs:53,20)
--(axis cs:54,20)
--(axis cs:54,19)
--(axis cs:53,19)
--cycle;

\path [fill=white] (axis cs:54,19)
--(axis cs:54,20)
--(axis cs:55,20)
--(axis cs:55,19)
--(axis cs:54,19)
--cycle;

\path [fill=white] (axis cs:55,19)
--(axis cs:55,20)
--(axis cs:56,20)
--(axis cs:56,19)
--(axis cs:55,19)
--cycle;

\path [fill=white] (axis cs:56,19)
--(axis cs:56,20)
--(axis cs:57,20)
--(axis cs:57,19)
--(axis cs:56,19)
--cycle;

\path [fill=white] (axis cs:57,19)
--(axis cs:57,20)
--(axis cs:58,20)
--(axis cs:58,19)
--(axis cs:57,19)
--cycle;

\path [fill=white] (axis cs:58,19)
--(axis cs:58,20)
--(axis cs:59,20)
--(axis cs:59,19)
--(axis cs:58,19)
--cycle;

\path [fill=white] (axis cs:59,19)
--(axis cs:59,20)
--(axis cs:60,20)
--(axis cs:60,19)
--(axis cs:59,19)
--cycle;

\path [fill=white] (axis cs:60,19)
--(axis cs:60,20)
--(axis cs:61,20)
--(axis cs:61,19)
--(axis cs:60,19)
--cycle;

\path [fill=white] (axis cs:61,19)
--(axis cs:61,20)
--(axis cs:62,20)
--(axis cs:62,19)
--(axis cs:61,19)
--cycle;

\path [fill=white] (axis cs:62,19)
--(axis cs:62,20)
--(axis cs:63,20)
--(axis cs:63,19)
--(axis cs:62,19)
--cycle;

\path [fill=white] (axis cs:63,19)
--(axis cs:63,20)
--(axis cs:64,20)
--(axis cs:64,19)
--(axis cs:63,19)
--cycle;

\path [fill=white] (axis cs:64,19)
--(axis cs:64,20)
--(axis cs:65,20)
--(axis cs:65,19)
--(axis cs:64,19)
--cycle;

\path [fill=white] (axis cs:65,19)
--(axis cs:65,20)
--(axis cs:66,20)
--(axis cs:66,19)
--(axis cs:65,19)
--cycle;

\path [fill=white] (axis cs:66,19)
--(axis cs:66,20)
--(axis cs:67,20)
--(axis cs:67,19)
--(axis cs:66,19)
--cycle;

\path [fill=white] (axis cs:67,19)
--(axis cs:67,20)
--(axis cs:68,20)
--(axis cs:68,19)
--(axis cs:67,19)
--cycle;

\path [fill=white] (axis cs:68,19)
--(axis cs:68,20)
--(axis cs:69,20)
--(axis cs:69,19)
--(axis cs:68,19)
--cycle;

\path [fill=white] (axis cs:69,19)
--(axis cs:69,20)
--(axis cs:70,20)
--(axis cs:70,19)
--(axis cs:69,19)
--cycle;

\path [fill=white] (axis cs:70,19)
--(axis cs:70,20)
--(axis cs:71,20)
--(axis cs:71,19)
--(axis cs:70,19)
--cycle;

\path [fill=white] (axis cs:71,19)
--(axis cs:71,20)
--(axis cs:72,20)
--(axis cs:72,19)
--(axis cs:71,19)
--cycle;

\path [fill=white] (axis cs:72,19)
--(axis cs:72,20)
--(axis cs:73,20)
--(axis cs:73,19)
--(axis cs:72,19)
--cycle;

\path [fill=white] (axis cs:73,19)
--(axis cs:73,20)
--(axis cs:74,20)
--(axis cs:74,19)
--(axis cs:73,19)
--cycle;

\path [fill=white] (axis cs:74,19)
--(axis cs:74,20)
--(axis cs:75,20)
--(axis cs:75,19)
--(axis cs:74,19)
--cycle;

\path [fill=white] (axis cs:75,19)
--(axis cs:75,20)
--(axis cs:76,20)
--(axis cs:76,19)
--(axis cs:75,19)
--cycle;

\path [fill=white] (axis cs:76,19)
--(axis cs:76,20)
--(axis cs:77,20)
--(axis cs:77,19)
--(axis cs:76,19)
--cycle;

\path [fill=white] (axis cs:77,19)
--(axis cs:77,20)
--(axis cs:78,20)
--(axis cs:78,19)
--(axis cs:77,19)
--cycle;

\path [fill=white] (axis cs:78,19)
--(axis cs:78,20)
--(axis cs:79,20)
--(axis cs:79,19)
--(axis cs:78,19)
--cycle;

\path [fill=white] (axis cs:79,19)
--(axis cs:79,20)
--(axis cs:80,20)
--(axis cs:80,19)
--(axis cs:79,19)
--cycle;

\path [fill=white] (axis cs:80,19)
--(axis cs:80,20)
--(axis cs:81,20)
--(axis cs:81,19)
--(axis cs:80,19)
--cycle;

\path [fill=white] (axis cs:81,19)
--(axis cs:81,20)
--(axis cs:82,20)
--(axis cs:82,19)
--(axis cs:81,19)
--cycle;

\path [fill=white] (axis cs:82,19)
--(axis cs:82,20)
--(axis cs:83,20)
--(axis cs:83,19)
--(axis cs:82,19)
--cycle;

\path [fill=white] (axis cs:83,19)
--(axis cs:83,20)
--(axis cs:84,20)
--(axis cs:84,19)
--(axis cs:83,19)
--cycle;

\path [fill=white] (axis cs:84,19)
--(axis cs:84,20)
--(axis cs:85,20)
--(axis cs:85,19)
--(axis cs:84,19)
--cycle;

\path [fill=white] (axis cs:85,19)
--(axis cs:85,20)
--(axis cs:86,20)
--(axis cs:86,19)
--(axis cs:85,19)
--cycle;

\path [fill=white] (axis cs:86,19)
--(axis cs:86,20)
--(axis cs:87,20)
--(axis cs:87,19)
--(axis cs:86,19)
--cycle;

\path [fill=white] (axis cs:87,19)
--(axis cs:87,20)
--(axis cs:88,20)
--(axis cs:88,19)
--(axis cs:87,19)
--cycle;

\path [fill=white] (axis cs:88,19)
--(axis cs:88,20)
--(axis cs:89,20)
--(axis cs:89,19)
--(axis cs:88,19)
--cycle;

\path [fill=white] (axis cs:89,19)
--(axis cs:89,20)
--(axis cs:90,20)
--(axis cs:90,19)
--(axis cs:89,19)
--cycle;

\path [fill=white] (axis cs:90,19)
--(axis cs:90,20)
--(axis cs:91,20)
--(axis cs:91,19)
--(axis cs:90,19)
--cycle;

\path [fill=white] (axis cs:91,19)
--(axis cs:91,20)
--(axis cs:92,20)
--(axis cs:92,19)
--(axis cs:91,19)
--cycle;

\path [fill=white] (axis cs:92,19)
--(axis cs:92,20)
--(axis cs:93,20)
--(axis cs:93,19)
--(axis cs:92,19)
--cycle;

\path [fill=white] (axis cs:93,19)
--(axis cs:93,20)
--(axis cs:94,20)
--(axis cs:94,19)
--(axis cs:93,19)
--cycle;

\path [fill=white] (axis cs:94,19)
--(axis cs:94,20)
--(axis cs:95,20)
--(axis cs:95,19)
--(axis cs:94,19)
--cycle;

\path [fill=white] (axis cs:95,19)
--(axis cs:95,20)
--(axis cs:96,20)
--(axis cs:96,19)
--(axis cs:95,19)
--cycle;

\path [fill=white] (axis cs:96,19)
--(axis cs:96,20)
--(axis cs:97,20)
--(axis cs:97,19)
--(axis cs:96,19)
--cycle;

\path [fill=white] (axis cs:97,19)
--(axis cs:97,20)
--(axis cs:98,20)
--(axis cs:98,19)
--(axis cs:97,19)
--cycle;

\path [fill=white] (axis cs:98,19)
--(axis cs:98,20)
--(axis cs:99,20)
--(axis cs:99,19)
--(axis cs:98,19)
--cycle;

\path [fill=white] (axis cs:99,19)
--(axis cs:99,20)
--(axis cs:100,20)
--(axis cs:100,19)
--(axis cs:99,19)
--cycle;

\path [fill=white] (axis cs:100,19)
--(axis cs:100,20)
--(axis cs:101,20)
--(axis cs:101,19)
--(axis cs:100,19)
--cycle;

\path [fill=white] (axis cs:101,19)
--(axis cs:101,20)
--(axis cs:102,20)
--(axis cs:102,19)
--(axis cs:101,19)
--cycle;

\path [fill=white] (axis cs:102,19)
--(axis cs:102,20)
--(axis cs:103,20)
--(axis cs:103,19)
--(axis cs:102,19)
--cycle;

\path [fill=white] (axis cs:103,19)
--(axis cs:103,20)
--(axis cs:104,20)
--(axis cs:104,19)
--(axis cs:103,19)
--cycle;

\path [fill=white] (axis cs:104,19)
--(axis cs:104,20)
--(axis cs:105,20)
--(axis cs:105,19)
--(axis cs:104,19)
--cycle;

\path [fill=white] (axis cs:105,19)
--(axis cs:105,20)
--(axis cs:106,20)
--(axis cs:106,19)
--(axis cs:105,19)
--cycle;

\path [fill=white] (axis cs:106,19)
--(axis cs:106,20)
--(axis cs:107,20)
--(axis cs:107,19)
--(axis cs:106,19)
--cycle;

\path [fill=white] (axis cs:107,19)
--(axis cs:107,20)
--(axis cs:108,20)
--(axis cs:108,19)
--(axis cs:107,19)
--cycle;

\path [fill=white] (axis cs:108,19)
--(axis cs:108,20)
--(axis cs:109,20)
--(axis cs:109,19)
--(axis cs:108,19)
--cycle;

\path [fill=white] (axis cs:109,19)
--(axis cs:109,20)
--(axis cs:110,20)
--(axis cs:110,19)
--(axis cs:109,19)
--cycle;

\path [fill=white] (axis cs:110,19)
--(axis cs:110,20)
--(axis cs:111,20)
--(axis cs:111,19)
--(axis cs:110,19)
--cycle;

\path [fill=white] (axis cs:111,19)
--(axis cs:111,20)
--(axis cs:112,20)
--(axis cs:112,19)
--(axis cs:111,19)
--cycle;

\path [fill=white] (axis cs:112,19)
--(axis cs:112,20)
--(axis cs:113,20)
--(axis cs:113,19)
--(axis cs:112,19)
--cycle;

\path [fill=white] (axis cs:113,19)
--(axis cs:113,20)
--(axis cs:114,20)
--(axis cs:114,19)
--(axis cs:113,19)
--cycle;

\path [fill=white] (axis cs:114,19)
--(axis cs:114,20)
--(axis cs:115,20)
--(axis cs:115,19)
--(axis cs:114,19)
--cycle;

\path [fill=white] (axis cs:115,19)
--(axis cs:115,20)
--(axis cs:116,20)
--(axis cs:116,19)
--(axis cs:115,19)
--cycle;

\path [fill=white] (axis cs:116,19)
--(axis cs:116,20)
--(axis cs:117,20)
--(axis cs:117,19)
--(axis cs:116,19)
--cycle;

\path [fill=white] (axis cs:117,19)
--(axis cs:117,20)
--(axis cs:118,20)
--(axis cs:118,19)
--(axis cs:117,19)
--cycle;

\path [fill=white] (axis cs:118,19)
--(axis cs:118,20)
--(axis cs:119,20)
--(axis cs:119,19)
--(axis cs:118,19)
--cycle;

\path [fill=white] (axis cs:119,19)
--(axis cs:119,20)
--(axis cs:120,20)
--(axis cs:120,19)
--(axis cs:119,19)
--cycle;

\path [fill=white] (axis cs:120,19)
--(axis cs:120,20)
--(axis cs:121,20)
--(axis cs:121,19)
--(axis cs:120,19)
--cycle;

\path [fill=white] (axis cs:121,19)
--(axis cs:121,20)
--(axis cs:122,20)
--(axis cs:122,19)
--(axis cs:121,19)
--cycle;

\path [fill=white] (axis cs:122,19)
--(axis cs:122,20)
--(axis cs:123,20)
--(axis cs:123,19)
--(axis cs:122,19)
--cycle;

\path [fill=white] (axis cs:123,19)
--(axis cs:123,20)
--(axis cs:124,20)
--(axis cs:124,19)
--(axis cs:123,19)
--cycle;

\path [fill=white] (axis cs:124,19)
--(axis cs:124,20)
--(axis cs:125,20)
--(axis cs:125,19)
--(axis cs:124,19)
--cycle;

\path [fill=white] (axis cs:125,19)
--(axis cs:125,20)
--(axis cs:126,20)
--(axis cs:126,19)
--(axis cs:125,19)
--cycle;

\path [fill=white] (axis cs:126,19)
--(axis cs:126,20)
--(axis cs:127,20)
--(axis cs:127,19)
--(axis cs:126,19)
--cycle;

\path [fill=white] (axis cs:127,19)
--(axis cs:127,20)
--(axis cs:128,20)
--(axis cs:128,19)
--(axis cs:127,19)
--cycle;

\path [fill=white] (axis cs:128,19)
--(axis cs:128,20)
--(axis cs:129,20)
--(axis cs:129,19)
--(axis cs:128,19)
--cycle;

\path [fill=white] (axis cs:129,19)
--(axis cs:129,20)
--(axis cs:130,20)
--(axis cs:130,19)
--(axis cs:129,19)
--cycle;

\path [fill=white] (axis cs:130,19)
--(axis cs:130,20)
--(axis cs:131,20)
--(axis cs:131,19)
--(axis cs:130,19)
--cycle;

\path [fill=white] (axis cs:131,19)
--(axis cs:131,20)
--(axis cs:132,20)
--(axis cs:132,19)
--(axis cs:131,19)
--cycle;

\path [fill=white] (axis cs:132,19)
--(axis cs:132,20)
--(axis cs:133,20)
--(axis cs:133,19)
--(axis cs:132,19)
--cycle;

\path [fill=white] (axis cs:133,19)
--(axis cs:133,20)
--(axis cs:134,20)
--(axis cs:134,19)
--(axis cs:133,19)
--cycle;

\path [fill=white] (axis cs:134,19)
--(axis cs:134,20)
--(axis cs:135,20)
--(axis cs:135,19)
--(axis cs:134,19)
--cycle;

\path [fill=white] (axis cs:135,19)
--(axis cs:135,20)
--(axis cs:136,20)
--(axis cs:136,19)
--(axis cs:135,19)
--cycle;

\path [fill=white] (axis cs:136,19)
--(axis cs:136,20)
--(axis cs:137,20)
--(axis cs:137,19)
--(axis cs:136,19)
--cycle;

\path [fill=white] (axis cs:137,19)
--(axis cs:137,20)
--(axis cs:138,20)
--(axis cs:138,19)
--(axis cs:137,19)
--cycle;

\path [fill=white] (axis cs:138,19)
--(axis cs:138,20)
--(axis cs:139,20)
--(axis cs:139,19)
--(axis cs:138,19)
--cycle;

\path [fill=white] (axis cs:139,19)
--(axis cs:139,20)
--(axis cs:140,20)
--(axis cs:140,19)
--(axis cs:139,19)
--cycle;

\path [fill=white] (axis cs:140,19)
--(axis cs:140,20)
--(axis cs:141,20)
--(axis cs:141,19)
--(axis cs:140,19)
--cycle;

\path [fill=white] (axis cs:141,19)
--(axis cs:141,20)
--(axis cs:142,20)
--(axis cs:142,19)
--(axis cs:141,19)
--cycle;

\path [fill=white] (axis cs:142,19)
--(axis cs:142,20)
--(axis cs:143,20)
--(axis cs:143,19)
--(axis cs:142,19)
--cycle;

\path [fill=white] (axis cs:143,19)
--(axis cs:143,20)
--(axis cs:144,20)
--(axis cs:144,19)
--(axis cs:143,19)
--cycle;

\path [fill=white] (axis cs:144,19)
--(axis cs:144,20)
--(axis cs:145,20)
--(axis cs:145,19)
--(axis cs:144,19)
--cycle;

\path [fill=white] (axis cs:145,19)
--(axis cs:145,20)
--(axis cs:146,20)
--(axis cs:146,19)
--(axis cs:145,19)
--cycle;

\path [fill=white] (axis cs:146,19)
--(axis cs:146,20)
--(axis cs:147,20)
--(axis cs:147,19)
--(axis cs:146,19)
--cycle;

\path [fill=white] (axis cs:147,19)
--(axis cs:147,20)
--(axis cs:148,20)
--(axis cs:148,19)
--(axis cs:147,19)
--cycle;

\path [fill=white] (axis cs:148,19)
--(axis cs:148,20)
--(axis cs:149,20)
--(axis cs:149,19)
--(axis cs:148,19)
--cycle;

\path [fill=white] (axis cs:149,19)
--(axis cs:149,20)
--(axis cs:150,20)
--(axis cs:150,19)
--(axis cs:149,19)
--cycle;

\path [fill=white] (axis cs:150,19)
--(axis cs:150,20)
--(axis cs:151,20)
--(axis cs:151,19)
--(axis cs:150,19)
--cycle;

\path [fill=white] (axis cs:151,19)
--(axis cs:151,20)
--(axis cs:152,20)
--(axis cs:152,19)
--(axis cs:151,19)
--cycle;

\path [fill=white] (axis cs:152,19)
--(axis cs:152,20)
--(axis cs:153,20)
--(axis cs:153,19)
--(axis cs:152,19)
--cycle;

\path [fill=white] (axis cs:153,19)
--(axis cs:153,20)
--(axis cs:154,20)
--(axis cs:154,19)
--(axis cs:153,19)
--cycle;

\path [fill=white] (axis cs:154,19)
--(axis cs:154,20)
--(axis cs:155,20)
--(axis cs:155,19)
--(axis cs:154,19)
--cycle;

\path [fill=white] (axis cs:155,19)
--(axis cs:155,20)
--(axis cs:156,20)
--(axis cs:156,19)
--(axis cs:155,19)
--cycle;

\path [fill=white] (axis cs:156,19)
--(axis cs:156,20)
--(axis cs:157,20)
--(axis cs:157,19)
--(axis cs:156,19)
--cycle;

\path [fill=white] (axis cs:157,19)
--(axis cs:157,20)
--(axis cs:158,20)
--(axis cs:158,19)
--(axis cs:157,19)
--cycle;

\path [fill=white] (axis cs:158,19)
--(axis cs:158,20)
--(axis cs:159,20)
--(axis cs:159,19)
--(axis cs:158,19)
--cycle;

\path [fill=white] (axis cs:159,19)
--(axis cs:159,20)
--(axis cs:160,20)
--(axis cs:160,19)
--(axis cs:159,19)
--cycle;

\path [fill=white] (axis cs:160,19)
--(axis cs:160,20)
--(axis cs:161,20)
--(axis cs:161,19)
--(axis cs:160,19)
--cycle;

\path [fill=white] (axis cs:161,19)
--(axis cs:161,20)
--(axis cs:162,20)
--(axis cs:162,19)
--(axis cs:161,19)
--cycle;

\path [fill=white] (axis cs:162,19)
--(axis cs:162,20)
--(axis cs:163,20)
--(axis cs:163,19)
--(axis cs:162,19)
--cycle;

\path [fill=white] (axis cs:163,19)
--(axis cs:163,20)
--(axis cs:164,20)
--(axis cs:164,19)
--(axis cs:163,19)
--cycle;

\path [fill=white] (axis cs:164,19)
--(axis cs:164,20)
--(axis cs:165,20)
--(axis cs:165,19)
--(axis cs:164,19)
--cycle;

\path [fill=white] (axis cs:165,19)
--(axis cs:165,20)
--(axis cs:166,20)
--(axis cs:166,19)
--(axis cs:165,19)
--cycle;

\path [fill=white] (axis cs:166,19)
--(axis cs:166,20)
--(axis cs:167,20)
--(axis cs:167,19)
--(axis cs:166,19)
--cycle;

\path [fill=white] (axis cs:167,19)
--(axis cs:167,20)
--(axis cs:168,20)
--(axis cs:168,19)
--(axis cs:167,19)
--cycle;

\path [fill=white] (axis cs:168,19)
--(axis cs:168,20)
--(axis cs:169,20)
--(axis cs:169,19)
--(axis cs:168,19)
--cycle;

\path [fill=white] (axis cs:169,19)
--(axis cs:169,20)
--(axis cs:170,20)
--(axis cs:170,19)
--(axis cs:169,19)
--cycle;

\path [fill=white] (axis cs:170,19)
--(axis cs:170,20)
--(axis cs:171,20)
--(axis cs:171,19)
--(axis cs:170,19)
--cycle;

\path [fill=white] (axis cs:171,19)
--(axis cs:171,20)
--(axis cs:172,20)
--(axis cs:172,19)
--(axis cs:171,19)
--cycle;

\path [fill=white] (axis cs:172,19)
--(axis cs:172,20)
--(axis cs:173,20)
--(axis cs:173,19)
--(axis cs:172,19)
--cycle;

\path [fill=white] (axis cs:173,19)
--(axis cs:173,20)
--(axis cs:174,20)
--(axis cs:174,19)
--(axis cs:173,19)
--cycle;

\path [fill=white] (axis cs:174,19)
--(axis cs:174,20)
--(axis cs:175,20)
--(axis cs:175,19)
--(axis cs:174,19)
--cycle;

\path [fill=white] (axis cs:175,19)
--(axis cs:175,20)
--(axis cs:176,20)
--(axis cs:176,19)
--(axis cs:175,19)
--cycle;

\path [fill=white] (axis cs:0,20)
--(axis cs:0,21)
--(axis cs:1,21)
--(axis cs:1,20)
--(axis cs:0,20)
--cycle;

\path [fill=white] (axis cs:1,20)
--(axis cs:1,21)
--(axis cs:2,21)
--(axis cs:2,20)
--(axis cs:1,20)
--cycle;

\path [fill=white] (axis cs:2,20)
--(axis cs:2,21)
--(axis cs:3,21)
--(axis cs:3,20)
--(axis cs:2,20)
--cycle;

\path [fill=white] (axis cs:3,20)
--(axis cs:3,21)
--(axis cs:4,21)
--(axis cs:4,20)
--(axis cs:3,20)
--cycle;

\path [fill=white] (axis cs:4,20)
--(axis cs:4,21)
--(axis cs:5,21)
--(axis cs:5,20)
--(axis cs:4,20)
--cycle;

\path [fill=white] (axis cs:5,20)
--(axis cs:5,21)
--(axis cs:6,21)
--(axis cs:6,20)
--(axis cs:5,20)
--cycle;

\path [fill=white] (axis cs:6,20)
--(axis cs:6,21)
--(axis cs:7,21)
--(axis cs:7,20)
--(axis cs:6,20)
--cycle;

\path [fill=white] (axis cs:7,20)
--(axis cs:7,21)
--(axis cs:8,21)
--(axis cs:8,20)
--(axis cs:7,20)
--cycle;

\path [fill=white] (axis cs:8,20)
--(axis cs:8,21)
--(axis cs:9,21)
--(axis cs:9,20)
--(axis cs:8,20)
--cycle;

\path [fill=white] (axis cs:9,20)
--(axis cs:9,21)
--(axis cs:10,21)
--(axis cs:10,20)
--(axis cs:9,20)
--cycle;

\path [fill=white] (axis cs:10,20)
--(axis cs:10,21)
--(axis cs:11,21)
--(axis cs:11,20)
--(axis cs:10,20)
--cycle;

\path [fill=white] (axis cs:11,20)
--(axis cs:11,21)
--(axis cs:12,21)
--(axis cs:12,20)
--(axis cs:11,20)
--cycle;

\path [fill=white] (axis cs:12,20)
--(axis cs:12,21)
--(axis cs:13,21)
--(axis cs:13,20)
--(axis cs:12,20)
--cycle;

\path [fill=white] (axis cs:13,20)
--(axis cs:13,21)
--(axis cs:14,21)
--(axis cs:14,20)
--(axis cs:13,20)
--cycle;

\path [fill=white] (axis cs:14,20)
--(axis cs:14,21)
--(axis cs:15,21)
--(axis cs:15,20)
--(axis cs:14,20)
--cycle;

\path [fill=white] (axis cs:15,20)
--(axis cs:15,21)
--(axis cs:16,21)
--(axis cs:16,20)
--(axis cs:15,20)
--cycle;

\path [fill=white] (axis cs:16,20)
--(axis cs:16,21)
--(axis cs:17,21)
--(axis cs:17,20)
--(axis cs:16,20)
--cycle;

\path [fill=white] (axis cs:17,20)
--(axis cs:17,21)
--(axis cs:18,21)
--(axis cs:18,20)
--(axis cs:17,20)
--cycle;

\path [fill=white] (axis cs:18,20)
--(axis cs:18,21)
--(axis cs:19,21)
--(axis cs:19,20)
--(axis cs:18,20)
--cycle;

\path [fill=white] (axis cs:19,20)
--(axis cs:19,21)
--(axis cs:20,21)
--(axis cs:20,20)
--(axis cs:19,20)
--cycle;

\path [fill=white] (axis cs:20,20)
--(axis cs:20,21)
--(axis cs:21,21)
--(axis cs:21,20)
--(axis cs:20,20)
--cycle;

\path [fill=white] (axis cs:21,20)
--(axis cs:21,21)
--(axis cs:22,21)
--(axis cs:22,20)
--(axis cs:21,20)
--cycle;

\path [fill=white] (axis cs:22,20)
--(axis cs:22,21)
--(axis cs:23,21)
--(axis cs:23,20)
--(axis cs:22,20)
--cycle;

\path [fill=white] (axis cs:23,20)
--(axis cs:23,21)
--(axis cs:24,21)
--(axis cs:24,20)
--(axis cs:23,20)
--cycle;

\path [fill=white] (axis cs:24,20)
--(axis cs:24,21)
--(axis cs:25,21)
--(axis cs:25,20)
--(axis cs:24,20)
--cycle;

\path [fill=white] (axis cs:25,20)
--(axis cs:25,21)
--(axis cs:26,21)
--(axis cs:26,20)
--(axis cs:25,20)
--cycle;

\path [fill=white] (axis cs:26,20)
--(axis cs:26,21)
--(axis cs:27,21)
--(axis cs:27,20)
--(axis cs:26,20)
--cycle;

\path [fill=white] (axis cs:27,20)
--(axis cs:27,21)
--(axis cs:28,21)
--(axis cs:28,20)
--(axis cs:27,20)
--cycle;

\path [fill=white] (axis cs:28,20)
--(axis cs:28,21)
--(axis cs:29,21)
--(axis cs:29,20)
--(axis cs:28,20)
--cycle;

\path [fill=white] (axis cs:29,20)
--(axis cs:29,21)
--(axis cs:30,21)
--(axis cs:30,20)
--(axis cs:29,20)
--cycle;

\path [fill=white] (axis cs:30,20)
--(axis cs:30,21)
--(axis cs:31,21)
--(axis cs:31,20)
--(axis cs:30,20)
--cycle;

\path [fill=white] (axis cs:31,20)
--(axis cs:31,21)
--(axis cs:32,21)
--(axis cs:32,20)
--(axis cs:31,20)
--cycle;

\path [fill=white] (axis cs:32,20)
--(axis cs:32,21)
--(axis cs:33,21)
--(axis cs:33,20)
--(axis cs:32,20)
--cycle;

\path [fill=white] (axis cs:33,20)
--(axis cs:33,21)
--(axis cs:34,21)
--(axis cs:34,20)
--(axis cs:33,20)
--cycle;

\path [fill=white] (axis cs:34,20)
--(axis cs:34,21)
--(axis cs:35,21)
--(axis cs:35,20)
--(axis cs:34,20)
--cycle;

\path [fill=white] (axis cs:35,20)
--(axis cs:35,21)
--(axis cs:36,21)
--(axis cs:36,20)
--(axis cs:35,20)
--cycle;

\path [fill=white] (axis cs:36,20)
--(axis cs:36,21)
--(axis cs:37,21)
--(axis cs:37,20)
--(axis cs:36,20)
--cycle;

\path [fill=white] (axis cs:37,20)
--(axis cs:37,21)
--(axis cs:38,21)
--(axis cs:38,20)
--(axis cs:37,20)
--cycle;

\path [fill=white] (axis cs:38,20)
--(axis cs:38,21)
--(axis cs:39,21)
--(axis cs:39,20)
--(axis cs:38,20)
--cycle;

\path [fill=white] (axis cs:39,20)
--(axis cs:39,21)
--(axis cs:40,21)
--(axis cs:40,20)
--(axis cs:39,20)
--cycle;

\path [fill=white] (axis cs:40,20)
--(axis cs:40,21)
--(axis cs:41,21)
--(axis cs:41,20)
--(axis cs:40,20)
--cycle;

\path [fill=white] (axis cs:41,20)
--(axis cs:41,21)
--(axis cs:42,21)
--(axis cs:42,20)
--(axis cs:41,20)
--cycle;

\path [fill=white] (axis cs:42,20)
--(axis cs:42,21)
--(axis cs:43,21)
--(axis cs:43,20)
--(axis cs:42,20)
--cycle;

\path [fill=white] (axis cs:43,20)
--(axis cs:43,21)
--(axis cs:44,21)
--(axis cs:44,20)
--(axis cs:43,20)
--cycle;

\path [fill=white] (axis cs:44,20)
--(axis cs:44,21)
--(axis cs:45,21)
--(axis cs:45,20)
--(axis cs:44,20)
--cycle;

\path [fill=white] (axis cs:45,20)
--(axis cs:45,21)
--(axis cs:46,21)
--(axis cs:46,20)
--(axis cs:45,20)
--cycle;

\path [fill=white] (axis cs:46,20)
--(axis cs:46,21)
--(axis cs:47,21)
--(axis cs:47,20)
--(axis cs:46,20)
--cycle;

\path [fill=white] (axis cs:47,20)
--(axis cs:47,21)
--(axis cs:48,21)
--(axis cs:48,20)
--(axis cs:47,20)
--cycle;

\path [fill=white] (axis cs:48,20)
--(axis cs:48,21)
--(axis cs:49,21)
--(axis cs:49,20)
--(axis cs:48,20)
--cycle;

\path [fill=white] (axis cs:49,20)
--(axis cs:49,21)
--(axis cs:50,21)
--(axis cs:50,20)
--(axis cs:49,20)
--cycle;

\path [fill=white] (axis cs:50,20)
--(axis cs:50,21)
--(axis cs:51,21)
--(axis cs:51,20)
--(axis cs:50,20)
--cycle;

\path [fill=white] (axis cs:51,20)
--(axis cs:51,21)
--(axis cs:52,21)
--(axis cs:52,20)
--(axis cs:51,20)
--cycle;

\path [fill=white] (axis cs:52,20)
--(axis cs:52,21)
--(axis cs:53,21)
--(axis cs:53,20)
--(axis cs:52,20)
--cycle;

\path [fill=white] (axis cs:53,20)
--(axis cs:53,21)
--(axis cs:54,21)
--(axis cs:54,20)
--(axis cs:53,20)
--cycle;

\path [fill=white] (axis cs:54,20)
--(axis cs:54,21)
--(axis cs:55,21)
--(axis cs:55,20)
--(axis cs:54,20)
--cycle;

\path [fill=white] (axis cs:55,20)
--(axis cs:55,21)
--(axis cs:56,21)
--(axis cs:56,20)
--(axis cs:55,20)
--cycle;

\path [fill=white] (axis cs:56,20)
--(axis cs:56,21)
--(axis cs:57,21)
--(axis cs:57,20)
--(axis cs:56,20)
--cycle;

\path [fill=white] (axis cs:57,20)
--(axis cs:57,21)
--(axis cs:58,21)
--(axis cs:58,20)
--(axis cs:57,20)
--cycle;

\path [fill=white] (axis cs:58,20)
--(axis cs:58,21)
--(axis cs:59,21)
--(axis cs:59,20)
--(axis cs:58,20)
--cycle;

\path [fill=white] (axis cs:59,20)
--(axis cs:59,21)
--(axis cs:60,21)
--(axis cs:60,20)
--(axis cs:59,20)
--cycle;

\path [fill=white] (axis cs:60,20)
--(axis cs:60,21)
--(axis cs:61,21)
--(axis cs:61,20)
--(axis cs:60,20)
--cycle;

\path [fill=white] (axis cs:61,20)
--(axis cs:61,21)
--(axis cs:62,21)
--(axis cs:62,20)
--(axis cs:61,20)
--cycle;

\path [fill=white] (axis cs:62,20)
--(axis cs:62,21)
--(axis cs:63,21)
--(axis cs:63,20)
--(axis cs:62,20)
--cycle;

\path [fill=white] (axis cs:63,20)
--(axis cs:63,21)
--(axis cs:64,21)
--(axis cs:64,20)
--(axis cs:63,20)
--cycle;

\path [fill=white] (axis cs:64,20)
--(axis cs:64,21)
--(axis cs:65,21)
--(axis cs:65,20)
--(axis cs:64,20)
--cycle;

\path [fill=white] (axis cs:65,20)
--(axis cs:65,21)
--(axis cs:66,21)
--(axis cs:66,20)
--(axis cs:65,20)
--cycle;

\path [fill=white] (axis cs:66,20)
--(axis cs:66,21)
--(axis cs:67,21)
--(axis cs:67,20)
--(axis cs:66,20)
--cycle;

\path [fill=white] (axis cs:67,20)
--(axis cs:67,21)
--(axis cs:68,21)
--(axis cs:68,20)
--(axis cs:67,20)
--cycle;

\path [fill=white] (axis cs:68,20)
--(axis cs:68,21)
--(axis cs:69,21)
--(axis cs:69,20)
--(axis cs:68,20)
--cycle;

\path [fill=white] (axis cs:69,20)
--(axis cs:69,21)
--(axis cs:70,21)
--(axis cs:70,20)
--(axis cs:69,20)
--cycle;

\path [fill=white] (axis cs:70,20)
--(axis cs:70,21)
--(axis cs:71,21)
--(axis cs:71,20)
--(axis cs:70,20)
--cycle;

\path [fill=white] (axis cs:71,20)
--(axis cs:71,21)
--(axis cs:72,21)
--(axis cs:72,20)
--(axis cs:71,20)
--cycle;

\path [fill=white] (axis cs:72,20)
--(axis cs:72,21)
--(axis cs:73,21)
--(axis cs:73,20)
--(axis cs:72,20)
--cycle;

\path [fill=white] (axis cs:73,20)
--(axis cs:73,21)
--(axis cs:74,21)
--(axis cs:74,20)
--(axis cs:73,20)
--cycle;

\path [fill=white] (axis cs:74,20)
--(axis cs:74,21)
--(axis cs:75,21)
--(axis cs:75,20)
--(axis cs:74,20)
--cycle;

\path [fill=white] (axis cs:75,20)
--(axis cs:75,21)
--(axis cs:76,21)
--(axis cs:76,20)
--(axis cs:75,20)
--cycle;

\path [fill=white] (axis cs:76,20)
--(axis cs:76,21)
--(axis cs:77,21)
--(axis cs:77,20)
--(axis cs:76,20)
--cycle;

\path [fill=white] (axis cs:77,20)
--(axis cs:77,21)
--(axis cs:78,21)
--(axis cs:78,20)
--(axis cs:77,20)
--cycle;

\path [fill=white] (axis cs:78,20)
--(axis cs:78,21)
--(axis cs:79,21)
--(axis cs:79,20)
--(axis cs:78,20)
--cycle;

\path [fill=white] (axis cs:79,20)
--(axis cs:79,21)
--(axis cs:80,21)
--(axis cs:80,20)
--(axis cs:79,20)
--cycle;

\path [fill=white] (axis cs:80,20)
--(axis cs:80,21)
--(axis cs:81,21)
--(axis cs:81,20)
--(axis cs:80,20)
--cycle;

\path [fill=white] (axis cs:81,20)
--(axis cs:81,21)
--(axis cs:82,21)
--(axis cs:82,20)
--(axis cs:81,20)
--cycle;

\path [fill=white] (axis cs:82,20)
--(axis cs:82,21)
--(axis cs:83,21)
--(axis cs:83,20)
--(axis cs:82,20)
--cycle;

\path [fill=white] (axis cs:83,20)
--(axis cs:83,21)
--(axis cs:84,21)
--(axis cs:84,20)
--(axis cs:83,20)
--cycle;

\path [fill=white] (axis cs:84,20)
--(axis cs:84,21)
--(axis cs:85,21)
--(axis cs:85,20)
--(axis cs:84,20)
--cycle;

\path [fill=white] (axis cs:85,20)
--(axis cs:85,21)
--(axis cs:86,21)
--(axis cs:86,20)
--(axis cs:85,20)
--cycle;

\path [fill=white] (axis cs:86,20)
--(axis cs:86,21)
--(axis cs:87,21)
--(axis cs:87,20)
--(axis cs:86,20)
--cycle;

\path [fill=white] (axis cs:87,20)
--(axis cs:87,21)
--(axis cs:88,21)
--(axis cs:88,20)
--(axis cs:87,20)
--cycle;

\path [fill=white] (axis cs:88,20)
--(axis cs:88,21)
--(axis cs:89,21)
--(axis cs:89,20)
--(axis cs:88,20)
--cycle;

\path [fill=white] (axis cs:89,20)
--(axis cs:89,21)
--(axis cs:90,21)
--(axis cs:90,20)
--(axis cs:89,20)
--cycle;

\path [fill=white] (axis cs:90,20)
--(axis cs:90,21)
--(axis cs:91,21)
--(axis cs:91,20)
--(axis cs:90,20)
--cycle;

\path [fill=white] (axis cs:91,20)
--(axis cs:91,21)
--(axis cs:92,21)
--(axis cs:92,20)
--(axis cs:91,20)
--cycle;

\path [fill=white] (axis cs:92,20)
--(axis cs:92,21)
--(axis cs:93,21)
--(axis cs:93,20)
--(axis cs:92,20)
--cycle;

\path [fill=white] (axis cs:93,20)
--(axis cs:93,21)
--(axis cs:94,21)
--(axis cs:94,20)
--(axis cs:93,20)
--cycle;

\path [fill=white] (axis cs:94,20)
--(axis cs:94,21)
--(axis cs:95,21)
--(axis cs:95,20)
--(axis cs:94,20)
--cycle;

\path [fill=white] (axis cs:95,20)
--(axis cs:95,21)
--(axis cs:96,21)
--(axis cs:96,20)
--(axis cs:95,20)
--cycle;

\path [fill=white] (axis cs:96,20)
--(axis cs:96,21)
--(axis cs:97,21)
--(axis cs:97,20)
--(axis cs:96,20)
--cycle;

\path [fill=white] (axis cs:97,20)
--(axis cs:97,21)
--(axis cs:98,21)
--(axis cs:98,20)
--(axis cs:97,20)
--cycle;

\path [fill=white] (axis cs:98,20)
--(axis cs:98,21)
--(axis cs:99,21)
--(axis cs:99,20)
--(axis cs:98,20)
--cycle;

\path [fill=white] (axis cs:99,20)
--(axis cs:99,21)
--(axis cs:100,21)
--(axis cs:100,20)
--(axis cs:99,20)
--cycle;

\path [fill=white] (axis cs:100,20)
--(axis cs:100,21)
--(axis cs:101,21)
--(axis cs:101,20)
--(axis cs:100,20)
--cycle;

\path [fill=white] (axis cs:101,20)
--(axis cs:101,21)
--(axis cs:102,21)
--(axis cs:102,20)
--(axis cs:101,20)
--cycle;

\path [fill=white] (axis cs:102,20)
--(axis cs:102,21)
--(axis cs:103,21)
--(axis cs:103,20)
--(axis cs:102,20)
--cycle;

\path [fill=white] (axis cs:103,20)
--(axis cs:103,21)
--(axis cs:104,21)
--(axis cs:104,20)
--(axis cs:103,20)
--cycle;

\path [fill=white] (axis cs:104,20)
--(axis cs:104,21)
--(axis cs:105,21)
--(axis cs:105,20)
--(axis cs:104,20)
--cycle;

\path [fill=white] (axis cs:105,20)
--(axis cs:105,21)
--(axis cs:106,21)
--(axis cs:106,20)
--(axis cs:105,20)
--cycle;

\path [fill=white] (axis cs:106,20)
--(axis cs:106,21)
--(axis cs:107,21)
--(axis cs:107,20)
--(axis cs:106,20)
--cycle;

\path [fill=white] (axis cs:107,20)
--(axis cs:107,21)
--(axis cs:108,21)
--(axis cs:108,20)
--(axis cs:107,20)
--cycle;

\path [fill=white] (axis cs:108,20)
--(axis cs:108,21)
--(axis cs:109,21)
--(axis cs:109,20)
--(axis cs:108,20)
--cycle;

\path [fill=white] (axis cs:109,20)
--(axis cs:109,21)
--(axis cs:110,21)
--(axis cs:110,20)
--(axis cs:109,20)
--cycle;

\path [fill=white] (axis cs:110,20)
--(axis cs:110,21)
--(axis cs:111,21)
--(axis cs:111,20)
--(axis cs:110,20)
--cycle;

\path [fill=white] (axis cs:111,20)
--(axis cs:111,21)
--(axis cs:112,21)
--(axis cs:112,20)
--(axis cs:111,20)
--cycle;

\path [fill=white] (axis cs:112,20)
--(axis cs:112,21)
--(axis cs:113,21)
--(axis cs:113,20)
--(axis cs:112,20)
--cycle;

\path [fill=white] (axis cs:113,20)
--(axis cs:113,21)
--(axis cs:114,21)
--(axis cs:114,20)
--(axis cs:113,20)
--cycle;

\path [fill=white] (axis cs:114,20)
--(axis cs:114,21)
--(axis cs:115,21)
--(axis cs:115,20)
--(axis cs:114,20)
--cycle;

\path [fill=white] (axis cs:115,20)
--(axis cs:115,21)
--(axis cs:116,21)
--(axis cs:116,20)
--(axis cs:115,20)
--cycle;

\path [fill=white] (axis cs:116,20)
--(axis cs:116,21)
--(axis cs:117,21)
--(axis cs:117,20)
--(axis cs:116,20)
--cycle;

\path [fill=white] (axis cs:117,20)
--(axis cs:117,21)
--(axis cs:118,21)
--(axis cs:118,20)
--(axis cs:117,20)
--cycle;

\path [fill=white] (axis cs:118,20)
--(axis cs:118,21)
--(axis cs:119,21)
--(axis cs:119,20)
--(axis cs:118,20)
--cycle;

\path [fill=white] (axis cs:119,20)
--(axis cs:119,21)
--(axis cs:120,21)
--(axis cs:120,20)
--(axis cs:119,20)
--cycle;

\path [fill=white] (axis cs:120,20)
--(axis cs:120,21)
--(axis cs:121,21)
--(axis cs:121,20)
--(axis cs:120,20)
--cycle;

\path [fill=white] (axis cs:121,20)
--(axis cs:121,21)
--(axis cs:122,21)
--(axis cs:122,20)
--(axis cs:121,20)
--cycle;

\path [fill=white] (axis cs:122,20)
--(axis cs:122,21)
--(axis cs:123,21)
--(axis cs:123,20)
--(axis cs:122,20)
--cycle;

\path [fill=white] (axis cs:123,20)
--(axis cs:123,21)
--(axis cs:124,21)
--(axis cs:124,20)
--(axis cs:123,20)
--cycle;

\path [fill=white] (axis cs:124,20)
--(axis cs:124,21)
--(axis cs:125,21)
--(axis cs:125,20)
--(axis cs:124,20)
--cycle;

\path [fill=white] (axis cs:125,20)
--(axis cs:125,21)
--(axis cs:126,21)
--(axis cs:126,20)
--(axis cs:125,20)
--cycle;

\path [fill=white] (axis cs:126,20)
--(axis cs:126,21)
--(axis cs:127,21)
--(axis cs:127,20)
--(axis cs:126,20)
--cycle;

\path [fill=white] (axis cs:127,20)
--(axis cs:127,21)
--(axis cs:128,21)
--(axis cs:128,20)
--(axis cs:127,20)
--cycle;

\path [fill=white] (axis cs:128,20)
--(axis cs:128,21)
--(axis cs:129,21)
--(axis cs:129,20)
--(axis cs:128,20)
--cycle;

\path [fill=white] (axis cs:129,20)
--(axis cs:129,21)
--(axis cs:130,21)
--(axis cs:130,20)
--(axis cs:129,20)
--cycle;

\path [fill=white] (axis cs:130,20)
--(axis cs:130,21)
--(axis cs:131,21)
--(axis cs:131,20)
--(axis cs:130,20)
--cycle;

\path [fill=white] (axis cs:131,20)
--(axis cs:131,21)
--(axis cs:132,21)
--(axis cs:132,20)
--(axis cs:131,20)
--cycle;

\path [fill=white] (axis cs:132,20)
--(axis cs:132,21)
--(axis cs:133,21)
--(axis cs:133,20)
--(axis cs:132,20)
--cycle;

\path [fill=white] (axis cs:133,20)
--(axis cs:133,21)
--(axis cs:134,21)
--(axis cs:134,20)
--(axis cs:133,20)
--cycle;

\path [fill=white] (axis cs:134,20)
--(axis cs:134,21)
--(axis cs:135,21)
--(axis cs:135,20)
--(axis cs:134,20)
--cycle;

\path [fill=white] (axis cs:135,20)
--(axis cs:135,21)
--(axis cs:136,21)
--(axis cs:136,20)
--(axis cs:135,20)
--cycle;

\path [fill=white] (axis cs:136,20)
--(axis cs:136,21)
--(axis cs:137,21)
--(axis cs:137,20)
--(axis cs:136,20)
--cycle;

\path [fill=white] (axis cs:137,20)
--(axis cs:137,21)
--(axis cs:138,21)
--(axis cs:138,20)
--(axis cs:137,20)
--cycle;

\path [fill=white] (axis cs:138,20)
--(axis cs:138,21)
--(axis cs:139,21)
--(axis cs:139,20)
--(axis cs:138,20)
--cycle;

\path [fill=white] (axis cs:139,20)
--(axis cs:139,21)
--(axis cs:140,21)
--(axis cs:140,20)
--(axis cs:139,20)
--cycle;

\path [fill=white] (axis cs:140,20)
--(axis cs:140,21)
--(axis cs:141,21)
--(axis cs:141,20)
--(axis cs:140,20)
--cycle;

\path [fill=white] (axis cs:141,20)
--(axis cs:141,21)
--(axis cs:142,21)
--(axis cs:142,20)
--(axis cs:141,20)
--cycle;

\path [fill=white] (axis cs:142,20)
--(axis cs:142,21)
--(axis cs:143,21)
--(axis cs:143,20)
--(axis cs:142,20)
--cycle;

\path [fill=white] (axis cs:143,20)
--(axis cs:143,21)
--(axis cs:144,21)
--(axis cs:144,20)
--(axis cs:143,20)
--cycle;

\path [fill=white] (axis cs:144,20)
--(axis cs:144,21)
--(axis cs:145,21)
--(axis cs:145,20)
--(axis cs:144,20)
--cycle;

\path [fill=white] (axis cs:145,20)
--(axis cs:145,21)
--(axis cs:146,21)
--(axis cs:146,20)
--(axis cs:145,20)
--cycle;

\path [fill=white] (axis cs:146,20)
--(axis cs:146,21)
--(axis cs:147,21)
--(axis cs:147,20)
--(axis cs:146,20)
--cycle;

\path [fill=white] (axis cs:147,20)
--(axis cs:147,21)
--(axis cs:148,21)
--(axis cs:148,20)
--(axis cs:147,20)
--cycle;

\path [fill=white] (axis cs:148,20)
--(axis cs:148,21)
--(axis cs:149,21)
--(axis cs:149,20)
--(axis cs:148,20)
--cycle;

\path [fill=white] (axis cs:149,20)
--(axis cs:149,21)
--(axis cs:150,21)
--(axis cs:150,20)
--(axis cs:149,20)
--cycle;

\path [fill=white] (axis cs:150,20)
--(axis cs:150,21)
--(axis cs:151,21)
--(axis cs:151,20)
--(axis cs:150,20)
--cycle;

\path [fill=white] (axis cs:151,20)
--(axis cs:151,21)
--(axis cs:152,21)
--(axis cs:152,20)
--(axis cs:151,20)
--cycle;

\path [fill=white] (axis cs:152,20)
--(axis cs:152,21)
--(axis cs:153,21)
--(axis cs:153,20)
--(axis cs:152,20)
--cycle;

\path [fill=white] (axis cs:153,20)
--(axis cs:153,21)
--(axis cs:154,21)
--(axis cs:154,20)
--(axis cs:153,20)
--cycle;

\path [fill=white] (axis cs:154,20)
--(axis cs:154,21)
--(axis cs:155,21)
--(axis cs:155,20)
--(axis cs:154,20)
--cycle;

\path [fill=white] (axis cs:155,20)
--(axis cs:155,21)
--(axis cs:156,21)
--(axis cs:156,20)
--(axis cs:155,20)
--cycle;

\path [fill=white] (axis cs:156,20)
--(axis cs:156,21)
--(axis cs:157,21)
--(axis cs:157,20)
--(axis cs:156,20)
--cycle;

\path [fill=white] (axis cs:157,20)
--(axis cs:157,21)
--(axis cs:158,21)
--(axis cs:158,20)
--(axis cs:157,20)
--cycle;

\path [fill=white] (axis cs:158,20)
--(axis cs:158,21)
--(axis cs:159,21)
--(axis cs:159,20)
--(axis cs:158,20)
--cycle;

\path [fill=white] (axis cs:159,20)
--(axis cs:159,21)
--(axis cs:160,21)
--(axis cs:160,20)
--(axis cs:159,20)
--cycle;

\path [fill=white] (axis cs:160,20)
--(axis cs:160,21)
--(axis cs:161,21)
--(axis cs:161,20)
--(axis cs:160,20)
--cycle;

\path [fill=white] (axis cs:161,20)
--(axis cs:161,21)
--(axis cs:162,21)
--(axis cs:162,20)
--(axis cs:161,20)
--cycle;

\path [fill=white] (axis cs:162,20)
--(axis cs:162,21)
--(axis cs:163,21)
--(axis cs:163,20)
--(axis cs:162,20)
--cycle;

\path [fill=white] (axis cs:163,20)
--(axis cs:163,21)
--(axis cs:164,21)
--(axis cs:164,20)
--(axis cs:163,20)
--cycle;

\path [fill=white] (axis cs:164,20)
--(axis cs:164,21)
--(axis cs:165,21)
--(axis cs:165,20)
--(axis cs:164,20)
--cycle;

\path [fill=white] (axis cs:165,20)
--(axis cs:165,21)
--(axis cs:166,21)
--(axis cs:166,20)
--(axis cs:165,20)
--cycle;

\path [fill=white] (axis cs:166,20)
--(axis cs:166,21)
--(axis cs:167,21)
--(axis cs:167,20)
--(axis cs:166,20)
--cycle;

\path [fill=white] (axis cs:167,20)
--(axis cs:167,21)
--(axis cs:168,21)
--(axis cs:168,20)
--(axis cs:167,20)
--cycle;

\path [fill=white] (axis cs:168,20)
--(axis cs:168,21)
--(axis cs:169,21)
--(axis cs:169,20)
--(axis cs:168,20)
--cycle;

\path [fill=white] (axis cs:169,20)
--(axis cs:169,21)
--(axis cs:170,21)
--(axis cs:170,20)
--(axis cs:169,20)
--cycle;

\path [fill=white] (axis cs:170,20)
--(axis cs:170,21)
--(axis cs:171,21)
--(axis cs:171,20)
--(axis cs:170,20)
--cycle;

\path [fill=white] (axis cs:171,20)
--(axis cs:171,21)
--(axis cs:172,21)
--(axis cs:172,20)
--(axis cs:171,20)
--cycle;

\path [fill=white] (axis cs:172,20)
--(axis cs:172,21)
--(axis cs:173,21)
--(axis cs:173,20)
--(axis cs:172,20)
--cycle;

\path [fill=white] (axis cs:173,20)
--(axis cs:173,21)
--(axis cs:174,21)
--(axis cs:174,20)
--(axis cs:173,20)
--cycle;

\path [fill=white] (axis cs:174,20)
--(axis cs:174,21)
--(axis cs:175,21)
--(axis cs:175,20)
--(axis cs:174,20)
--cycle;

\path [fill=white] (axis cs:175,20)
--(axis cs:175,21)
--(axis cs:176,21)
--(axis cs:176,20)
--(axis cs:175,20)
--cycle;

\path [fill=white] (axis cs:0,21)
--(axis cs:0,22)
--(axis cs:1,22)
--(axis cs:1,21)
--(axis cs:0,21)
--cycle;

\path [fill=white] (axis cs:1,21)
--(axis cs:1,22)
--(axis cs:2,22)
--(axis cs:2,21)
--(axis cs:1,21)
--cycle;

\path [fill=white] (axis cs:2,21)
--(axis cs:2,22)
--(axis cs:3,22)
--(axis cs:3,21)
--(axis cs:2,21)
--cycle;

\path [fill=white] (axis cs:3,21)
--(axis cs:3,22)
--(axis cs:4,22)
--(axis cs:4,21)
--(axis cs:3,21)
--cycle;

\path [fill=white] (axis cs:4,21)
--(axis cs:4,22)
--(axis cs:5,22)
--(axis cs:5,21)
--(axis cs:4,21)
--cycle;

\path [fill=white] (axis cs:5,21)
--(axis cs:5,22)
--(axis cs:6,22)
--(axis cs:6,21)
--(axis cs:5,21)
--cycle;

\path [fill=white] (axis cs:6,21)
--(axis cs:6,22)
--(axis cs:7,22)
--(axis cs:7,21)
--(axis cs:6,21)
--cycle;

\path [fill=white] (axis cs:7,21)
--(axis cs:7,22)
--(axis cs:8,22)
--(axis cs:8,21)
--(axis cs:7,21)
--cycle;

\path [fill=white] (axis cs:8,21)
--(axis cs:8,22)
--(axis cs:9,22)
--(axis cs:9,21)
--(axis cs:8,21)
--cycle;

\path [fill=white] (axis cs:9,21)
--(axis cs:9,22)
--(axis cs:10,22)
--(axis cs:10,21)
--(axis cs:9,21)
--cycle;

\path [fill=white] (axis cs:10,21)
--(axis cs:10,22)
--(axis cs:11,22)
--(axis cs:11,21)
--(axis cs:10,21)
--cycle;

\path [fill=white] (axis cs:11,21)
--(axis cs:11,22)
--(axis cs:12,22)
--(axis cs:12,21)
--(axis cs:11,21)
--cycle;

\path [fill=white] (axis cs:12,21)
--(axis cs:12,22)
--(axis cs:13,22)
--(axis cs:13,21)
--(axis cs:12,21)
--cycle;

\path [fill=white] (axis cs:13,21)
--(axis cs:13,22)
--(axis cs:14,22)
--(axis cs:14,21)
--(axis cs:13,21)
--cycle;

\path [fill=white] (axis cs:14,21)
--(axis cs:14,22)
--(axis cs:15,22)
--(axis cs:15,21)
--(axis cs:14,21)
--cycle;

\path [fill=white] (axis cs:15,21)
--(axis cs:15,22)
--(axis cs:16,22)
--(axis cs:16,21)
--(axis cs:15,21)
--cycle;

\path [fill=white] (axis cs:16,21)
--(axis cs:16,22)
--(axis cs:17,22)
--(axis cs:17,21)
--(axis cs:16,21)
--cycle;

\path [fill=white] (axis cs:17,21)
--(axis cs:17,22)
--(axis cs:18,22)
--(axis cs:18,21)
--(axis cs:17,21)
--cycle;

\path [fill=white] (axis cs:18,21)
--(axis cs:18,22)
--(axis cs:19,22)
--(axis cs:19,21)
--(axis cs:18,21)
--cycle;

\path [fill=white] (axis cs:19,21)
--(axis cs:19,22)
--(axis cs:20,22)
--(axis cs:20,21)
--(axis cs:19,21)
--cycle;

\path [fill=white] (axis cs:20,21)
--(axis cs:20,22)
--(axis cs:21,22)
--(axis cs:21,21)
--(axis cs:20,21)
--cycle;

\path [fill=white] (axis cs:21,21)
--(axis cs:21,22)
--(axis cs:22,22)
--(axis cs:22,21)
--(axis cs:21,21)
--cycle;

\path [fill=white] (axis cs:22,21)
--(axis cs:22,22)
--(axis cs:23,22)
--(axis cs:23,21)
--(axis cs:22,21)
--cycle;

\path [fill=white] (axis cs:23,21)
--(axis cs:23,22)
--(axis cs:24,22)
--(axis cs:24,21)
--(axis cs:23,21)
--cycle;

\path [fill=white] (axis cs:24,21)
--(axis cs:24,22)
--(axis cs:25,22)
--(axis cs:25,21)
--(axis cs:24,21)
--cycle;

\path [fill=white] (axis cs:25,21)
--(axis cs:25,22)
--(axis cs:26,22)
--(axis cs:26,21)
--(axis cs:25,21)
--cycle;

\path [fill=white] (axis cs:26,21)
--(axis cs:26,22)
--(axis cs:27,22)
--(axis cs:27,21)
--(axis cs:26,21)
--cycle;

\path [fill=white] (axis cs:27,21)
--(axis cs:27,22)
--(axis cs:28,22)
--(axis cs:28,21)
--(axis cs:27,21)
--cycle;

\path [fill=white] (axis cs:28,21)
--(axis cs:28,22)
--(axis cs:29,22)
--(axis cs:29,21)
--(axis cs:28,21)
--cycle;

\path [fill=white] (axis cs:29,21)
--(axis cs:29,22)
--(axis cs:30,22)
--(axis cs:30,21)
--(axis cs:29,21)
--cycle;

\path [fill=white] (axis cs:30,21)
--(axis cs:30,22)
--(axis cs:31,22)
--(axis cs:31,21)
--(axis cs:30,21)
--cycle;

\path [fill=white] (axis cs:31,21)
--(axis cs:31,22)
--(axis cs:32,22)
--(axis cs:32,21)
--(axis cs:31,21)
--cycle;

\path [fill=white] (axis cs:32,21)
--(axis cs:32,22)
--(axis cs:33,22)
--(axis cs:33,21)
--(axis cs:32,21)
--cycle;

\path [fill=white] (axis cs:33,21)
--(axis cs:33,22)
--(axis cs:34,22)
--(axis cs:34,21)
--(axis cs:33,21)
--cycle;

\path [fill=white] (axis cs:34,21)
--(axis cs:34,22)
--(axis cs:35,22)
--(axis cs:35,21)
--(axis cs:34,21)
--cycle;

\path [fill=white] (axis cs:35,21)
--(axis cs:35,22)
--(axis cs:36,22)
--(axis cs:36,21)
--(axis cs:35,21)
--cycle;

\path [fill=white] (axis cs:36,21)
--(axis cs:36,22)
--(axis cs:37,22)
--(axis cs:37,21)
--(axis cs:36,21)
--cycle;

\path [fill=white] (axis cs:37,21)
--(axis cs:37,22)
--(axis cs:38,22)
--(axis cs:38,21)
--(axis cs:37,21)
--cycle;

\path [fill=white] (axis cs:38,21)
--(axis cs:38,22)
--(axis cs:39,22)
--(axis cs:39,21)
--(axis cs:38,21)
--cycle;

\path [fill=white] (axis cs:39,21)
--(axis cs:39,22)
--(axis cs:40,22)
--(axis cs:40,21)
--(axis cs:39,21)
--cycle;

\path [fill=white] (axis cs:40,21)
--(axis cs:40,22)
--(axis cs:41,22)
--(axis cs:41,21)
--(axis cs:40,21)
--cycle;

\path [fill=white] (axis cs:41,21)
--(axis cs:41,22)
--(axis cs:42,22)
--(axis cs:42,21)
--(axis cs:41,21)
--cycle;

\path [fill=white] (axis cs:42,21)
--(axis cs:42,22)
--(axis cs:43,22)
--(axis cs:43,21)
--(axis cs:42,21)
--cycle;

\path [fill=white] (axis cs:43,21)
--(axis cs:43,22)
--(axis cs:44,22)
--(axis cs:44,21)
--(axis cs:43,21)
--cycle;

\path [fill=white] (axis cs:44,21)
--(axis cs:44,22)
--(axis cs:45,22)
--(axis cs:45,21)
--(axis cs:44,21)
--cycle;

\path [fill=white] (axis cs:45,21)
--(axis cs:45,22)
--(axis cs:46,22)
--(axis cs:46,21)
--(axis cs:45,21)
--cycle;

\path [fill=white] (axis cs:46,21)
--(axis cs:46,22)
--(axis cs:47,22)
--(axis cs:47,21)
--(axis cs:46,21)
--cycle;

\path [fill=white] (axis cs:47,21)
--(axis cs:47,22)
--(axis cs:48,22)
--(axis cs:48,21)
--(axis cs:47,21)
--cycle;

\path [fill=white] (axis cs:48,21)
--(axis cs:48,22)
--(axis cs:49,22)
--(axis cs:49,21)
--(axis cs:48,21)
--cycle;

\path [fill=white] (axis cs:49,21)
--(axis cs:49,22)
--(axis cs:50,22)
--(axis cs:50,21)
--(axis cs:49,21)
--cycle;

\path [fill=white] (axis cs:50,21)
--(axis cs:50,22)
--(axis cs:51,22)
--(axis cs:51,21)
--(axis cs:50,21)
--cycle;

\path [fill=white] (axis cs:51,21)
--(axis cs:51,22)
--(axis cs:52,22)
--(axis cs:52,21)
--(axis cs:51,21)
--cycle;

\path [fill=white] (axis cs:52,21)
--(axis cs:52,22)
--(axis cs:53,22)
--(axis cs:53,21)
--(axis cs:52,21)
--cycle;

\path [fill=white] (axis cs:53,21)
--(axis cs:53,22)
--(axis cs:54,22)
--(axis cs:54,21)
--(axis cs:53,21)
--cycle;

\path [fill=white] (axis cs:54,21)
--(axis cs:54,22)
--(axis cs:55,22)
--(axis cs:55,21)
--(axis cs:54,21)
--cycle;

\path [fill=white] (axis cs:55,21)
--(axis cs:55,22)
--(axis cs:56,22)
--(axis cs:56,21)
--(axis cs:55,21)
--cycle;

\path [fill=white] (axis cs:56,21)
--(axis cs:56,22)
--(axis cs:57,22)
--(axis cs:57,21)
--(axis cs:56,21)
--cycle;

\path [fill=white] (axis cs:57,21)
--(axis cs:57,22)
--(axis cs:58,22)
--(axis cs:58,21)
--(axis cs:57,21)
--cycle;

\path [fill=white] (axis cs:58,21)
--(axis cs:58,22)
--(axis cs:59,22)
--(axis cs:59,21)
--(axis cs:58,21)
--cycle;

\path [fill=white] (axis cs:59,21)
--(axis cs:59,22)
--(axis cs:60,22)
--(axis cs:60,21)
--(axis cs:59,21)
--cycle;

\path [fill=white] (axis cs:60,21)
--(axis cs:60,22)
--(axis cs:61,22)
--(axis cs:61,21)
--(axis cs:60,21)
--cycle;

\path [fill=white] (axis cs:61,21)
--(axis cs:61,22)
--(axis cs:62,22)
--(axis cs:62,21)
--(axis cs:61,21)
--cycle;

\path [fill=white] (axis cs:62,21)
--(axis cs:62,22)
--(axis cs:63,22)
--(axis cs:63,21)
--(axis cs:62,21)
--cycle;

\path [fill=white] (axis cs:63,21)
--(axis cs:63,22)
--(axis cs:64,22)
--(axis cs:64,21)
--(axis cs:63,21)
--cycle;

\path [fill=white] (axis cs:64,21)
--(axis cs:64,22)
--(axis cs:65,22)
--(axis cs:65,21)
--(axis cs:64,21)
--cycle;

\path [fill=white] (axis cs:65,21)
--(axis cs:65,22)
--(axis cs:66,22)
--(axis cs:66,21)
--(axis cs:65,21)
--cycle;

\path [fill=white] (axis cs:66,21)
--(axis cs:66,22)
--(axis cs:67,22)
--(axis cs:67,21)
--(axis cs:66,21)
--cycle;

\path [fill=white] (axis cs:67,21)
--(axis cs:67,22)
--(axis cs:68,22)
--(axis cs:68,21)
--(axis cs:67,21)
--cycle;

\path [fill=white] (axis cs:68,21)
--(axis cs:68,22)
--(axis cs:69,22)
--(axis cs:69,21)
--(axis cs:68,21)
--cycle;

\path [fill=white] (axis cs:69,21)
--(axis cs:69,22)
--(axis cs:70,22)
--(axis cs:70,21)
--(axis cs:69,21)
--cycle;

\path [fill=white] (axis cs:70,21)
--(axis cs:70,22)
--(axis cs:71,22)
--(axis cs:71,21)
--(axis cs:70,21)
--cycle;

\path [fill=white] (axis cs:71,21)
--(axis cs:71,22)
--(axis cs:72,22)
--(axis cs:72,21)
--(axis cs:71,21)
--cycle;

\path [fill=white] (axis cs:72,21)
--(axis cs:72,22)
--(axis cs:73,22)
--(axis cs:73,21)
--(axis cs:72,21)
--cycle;

\path [fill=white] (axis cs:73,21)
--(axis cs:73,22)
--(axis cs:74,22)
--(axis cs:74,21)
--(axis cs:73,21)
--cycle;

\path [fill=white] (axis cs:74,21)
--(axis cs:74,22)
--(axis cs:75,22)
--(axis cs:75,21)
--(axis cs:74,21)
--cycle;

\path [fill=white] (axis cs:75,21)
--(axis cs:75,22)
--(axis cs:76,22)
--(axis cs:76,21)
--(axis cs:75,21)
--cycle;

\path [fill=white] (axis cs:76,21)
--(axis cs:76,22)
--(axis cs:77,22)
--(axis cs:77,21)
--(axis cs:76,21)
--cycle;

\path [fill=white] (axis cs:77,21)
--(axis cs:77,22)
--(axis cs:78,22)
--(axis cs:78,21)
--(axis cs:77,21)
--cycle;

\path [fill=white] (axis cs:78,21)
--(axis cs:78,22)
--(axis cs:79,22)
--(axis cs:79,21)
--(axis cs:78,21)
--cycle;

\path [fill=white] (axis cs:79,21)
--(axis cs:79,22)
--(axis cs:80,22)
--(axis cs:80,21)
--(axis cs:79,21)
--cycle;

\path [fill=white] (axis cs:80,21)
--(axis cs:80,22)
--(axis cs:81,22)
--(axis cs:81,21)
--(axis cs:80,21)
--cycle;

\path [fill=white] (axis cs:81,21)
--(axis cs:81,22)
--(axis cs:82,22)
--(axis cs:82,21)
--(axis cs:81,21)
--cycle;

\path [fill=white] (axis cs:82,21)
--(axis cs:82,22)
--(axis cs:83,22)
--(axis cs:83,21)
--(axis cs:82,21)
--cycle;

\path [fill=white] (axis cs:83,21)
--(axis cs:83,22)
--(axis cs:84,22)
--(axis cs:84,21)
--(axis cs:83,21)
--cycle;

\path [fill=white] (axis cs:84,21)
--(axis cs:84,22)
--(axis cs:85,22)
--(axis cs:85,21)
--(axis cs:84,21)
--cycle;

\path [fill=white] (axis cs:85,21)
--(axis cs:85,22)
--(axis cs:86,22)
--(axis cs:86,21)
--(axis cs:85,21)
--cycle;

\path [fill=white] (axis cs:86,21)
--(axis cs:86,22)
--(axis cs:87,22)
--(axis cs:87,21)
--(axis cs:86,21)
--cycle;

\path [fill=white] (axis cs:87,21)
--(axis cs:87,22)
--(axis cs:88,22)
--(axis cs:88,21)
--(axis cs:87,21)
--cycle;

\path [fill=white] (axis cs:88,21)
--(axis cs:88,22)
--(axis cs:89,22)
--(axis cs:89,21)
--(axis cs:88,21)
--cycle;

\path [fill=white] (axis cs:89,21)
--(axis cs:89,22)
--(axis cs:90,22)
--(axis cs:90,21)
--(axis cs:89,21)
--cycle;

\path [fill=white] (axis cs:90,21)
--(axis cs:90,22)
--(axis cs:91,22)
--(axis cs:91,21)
--(axis cs:90,21)
--cycle;

\path [fill=white] (axis cs:91,21)
--(axis cs:91,22)
--(axis cs:92,22)
--(axis cs:92,21)
--(axis cs:91,21)
--cycle;

\path [fill=white] (axis cs:92,21)
--(axis cs:92,22)
--(axis cs:93,22)
--(axis cs:93,21)
--(axis cs:92,21)
--cycle;

\path [fill=white] (axis cs:93,21)
--(axis cs:93,22)
--(axis cs:94,22)
--(axis cs:94,21)
--(axis cs:93,21)
--cycle;

\path [fill=white] (axis cs:94,21)
--(axis cs:94,22)
--(axis cs:95,22)
--(axis cs:95,21)
--(axis cs:94,21)
--cycle;

\path [fill=white] (axis cs:95,21)
--(axis cs:95,22)
--(axis cs:96,22)
--(axis cs:96,21)
--(axis cs:95,21)
--cycle;

\path [fill=white] (axis cs:96,21)
--(axis cs:96,22)
--(axis cs:97,22)
--(axis cs:97,21)
--(axis cs:96,21)
--cycle;

\path [fill=white] (axis cs:97,21)
--(axis cs:97,22)
--(axis cs:98,22)
--(axis cs:98,21)
--(axis cs:97,21)
--cycle;

\path [fill=white] (axis cs:98,21)
--(axis cs:98,22)
--(axis cs:99,22)
--(axis cs:99,21)
--(axis cs:98,21)
--cycle;

\path [fill=white] (axis cs:99,21)
--(axis cs:99,22)
--(axis cs:100,22)
--(axis cs:100,21)
--(axis cs:99,21)
--cycle;

\path [fill=white] (axis cs:100,21)
--(axis cs:100,22)
--(axis cs:101,22)
--(axis cs:101,21)
--(axis cs:100,21)
--cycle;

\path [fill=white] (axis cs:101,21)
--(axis cs:101,22)
--(axis cs:102,22)
--(axis cs:102,21)
--(axis cs:101,21)
--cycle;

\path [fill=white] (axis cs:102,21)
--(axis cs:102,22)
--(axis cs:103,22)
--(axis cs:103,21)
--(axis cs:102,21)
--cycle;

\path [fill=white] (axis cs:103,21)
--(axis cs:103,22)
--(axis cs:104,22)
--(axis cs:104,21)
--(axis cs:103,21)
--cycle;

\path [fill=white] (axis cs:104,21)
--(axis cs:104,22)
--(axis cs:105,22)
--(axis cs:105,21)
--(axis cs:104,21)
--cycle;

\path [fill=white] (axis cs:105,21)
--(axis cs:105,22)
--(axis cs:106,22)
--(axis cs:106,21)
--(axis cs:105,21)
--cycle;

\path [fill=white] (axis cs:106,21)
--(axis cs:106,22)
--(axis cs:107,22)
--(axis cs:107,21)
--(axis cs:106,21)
--cycle;

\path [fill=white] (axis cs:107,21)
--(axis cs:107,22)
--(axis cs:108,22)
--(axis cs:108,21)
--(axis cs:107,21)
--cycle;

\path [fill=white] (axis cs:108,21)
--(axis cs:108,22)
--(axis cs:109,22)
--(axis cs:109,21)
--(axis cs:108,21)
--cycle;

\path [fill=white] (axis cs:109,21)
--(axis cs:109,22)
--(axis cs:110,22)
--(axis cs:110,21)
--(axis cs:109,21)
--cycle;

\path [fill=white] (axis cs:110,21)
--(axis cs:110,22)
--(axis cs:111,22)
--(axis cs:111,21)
--(axis cs:110,21)
--cycle;

\path [fill=white] (axis cs:111,21)
--(axis cs:111,22)
--(axis cs:112,22)
--(axis cs:112,21)
--(axis cs:111,21)
--cycle;

\path [fill=white] (axis cs:112,21)
--(axis cs:112,22)
--(axis cs:113,22)
--(axis cs:113,21)
--(axis cs:112,21)
--cycle;

\path [fill=white] (axis cs:113,21)
--(axis cs:113,22)
--(axis cs:114,22)
--(axis cs:114,21)
--(axis cs:113,21)
--cycle;

\path [fill=white] (axis cs:114,21)
--(axis cs:114,22)
--(axis cs:115,22)
--(axis cs:115,21)
--(axis cs:114,21)
--cycle;

\path [fill=white] (axis cs:115,21)
--(axis cs:115,22)
--(axis cs:116,22)
--(axis cs:116,21)
--(axis cs:115,21)
--cycle;

\path [fill=white] (axis cs:116,21)
--(axis cs:116,22)
--(axis cs:117,22)
--(axis cs:117,21)
--(axis cs:116,21)
--cycle;

\path [fill=white] (axis cs:117,21)
--(axis cs:117,22)
--(axis cs:118,22)
--(axis cs:118,21)
--(axis cs:117,21)
--cycle;

\path [fill=white] (axis cs:118,21)
--(axis cs:118,22)
--(axis cs:119,22)
--(axis cs:119,21)
--(axis cs:118,21)
--cycle;

\path [fill=white] (axis cs:119,21)
--(axis cs:119,22)
--(axis cs:120,22)
--(axis cs:120,21)
--(axis cs:119,21)
--cycle;

\path [fill=white] (axis cs:120,21)
--(axis cs:120,22)
--(axis cs:121,22)
--(axis cs:121,21)
--(axis cs:120,21)
--cycle;

\path [fill=white] (axis cs:121,21)
--(axis cs:121,22)
--(axis cs:122,22)
--(axis cs:122,21)
--(axis cs:121,21)
--cycle;

\path [fill=white] (axis cs:122,21)
--(axis cs:122,22)
--(axis cs:123,22)
--(axis cs:123,21)
--(axis cs:122,21)
--cycle;

\path [fill=white] (axis cs:123,21)
--(axis cs:123,22)
--(axis cs:124,22)
--(axis cs:124,21)
--(axis cs:123,21)
--cycle;

\path [fill=white] (axis cs:124,21)
--(axis cs:124,22)
--(axis cs:125,22)
--(axis cs:125,21)
--(axis cs:124,21)
--cycle;

\path [fill=white] (axis cs:125,21)
--(axis cs:125,22)
--(axis cs:126,22)
--(axis cs:126,21)
--(axis cs:125,21)
--cycle;

\path [fill=white] (axis cs:126,21)
--(axis cs:126,22)
--(axis cs:127,22)
--(axis cs:127,21)
--(axis cs:126,21)
--cycle;

\path [fill=white] (axis cs:127,21)
--(axis cs:127,22)
--(axis cs:128,22)
--(axis cs:128,21)
--(axis cs:127,21)
--cycle;

\path [fill=white] (axis cs:128,21)
--(axis cs:128,22)
--(axis cs:129,22)
--(axis cs:129,21)
--(axis cs:128,21)
--cycle;

\path [fill=white] (axis cs:129,21)
--(axis cs:129,22)
--(axis cs:130,22)
--(axis cs:130,21)
--(axis cs:129,21)
--cycle;

\path [fill=white] (axis cs:130,21)
--(axis cs:130,22)
--(axis cs:131,22)
--(axis cs:131,21)
--(axis cs:130,21)
--cycle;

\path [fill=white] (axis cs:131,21)
--(axis cs:131,22)
--(axis cs:132,22)
--(axis cs:132,21)
--(axis cs:131,21)
--cycle;

\path [fill=white] (axis cs:132,21)
--(axis cs:132,22)
--(axis cs:133,22)
--(axis cs:133,21)
--(axis cs:132,21)
--cycle;

\path [fill=white] (axis cs:133,21)
--(axis cs:133,22)
--(axis cs:134,22)
--(axis cs:134,21)
--(axis cs:133,21)
--cycle;

\path [fill=white] (axis cs:134,21)
--(axis cs:134,22)
--(axis cs:135,22)
--(axis cs:135,21)
--(axis cs:134,21)
--cycle;

\path [fill=white] (axis cs:135,21)
--(axis cs:135,22)
--(axis cs:136,22)
--(axis cs:136,21)
--(axis cs:135,21)
--cycle;

\path [fill=white] (axis cs:136,21)
--(axis cs:136,22)
--(axis cs:137,22)
--(axis cs:137,21)
--(axis cs:136,21)
--cycle;

\path [fill=white] (axis cs:137,21)
--(axis cs:137,22)
--(axis cs:138,22)
--(axis cs:138,21)
--(axis cs:137,21)
--cycle;

\path [fill=white] (axis cs:138,21)
--(axis cs:138,22)
--(axis cs:139,22)
--(axis cs:139,21)
--(axis cs:138,21)
--cycle;

\path [fill=white] (axis cs:139,21)
--(axis cs:139,22)
--(axis cs:140,22)
--(axis cs:140,21)
--(axis cs:139,21)
--cycle;

\path [fill=white] (axis cs:140,21)
--(axis cs:140,22)
--(axis cs:141,22)
--(axis cs:141,21)
--(axis cs:140,21)
--cycle;

\path [fill=white] (axis cs:141,21)
--(axis cs:141,22)
--(axis cs:142,22)
--(axis cs:142,21)
--(axis cs:141,21)
--cycle;

\path [fill=white] (axis cs:142,21)
--(axis cs:142,22)
--(axis cs:143,22)
--(axis cs:143,21)
--(axis cs:142,21)
--cycle;

\path [fill=white] (axis cs:143,21)
--(axis cs:143,22)
--(axis cs:144,22)
--(axis cs:144,21)
--(axis cs:143,21)
--cycle;

\path [fill=white] (axis cs:144,21)
--(axis cs:144,22)
--(axis cs:145,22)
--(axis cs:145,21)
--(axis cs:144,21)
--cycle;

\path [fill=white] (axis cs:145,21)
--(axis cs:145,22)
--(axis cs:146,22)
--(axis cs:146,21)
--(axis cs:145,21)
--cycle;

\path [fill=white] (axis cs:146,21)
--(axis cs:146,22)
--(axis cs:147,22)
--(axis cs:147,21)
--(axis cs:146,21)
--cycle;

\path [fill=white] (axis cs:147,21)
--(axis cs:147,22)
--(axis cs:148,22)
--(axis cs:148,21)
--(axis cs:147,21)
--cycle;

\path [fill=white] (axis cs:148,21)
--(axis cs:148,22)
--(axis cs:149,22)
--(axis cs:149,21)
--(axis cs:148,21)
--cycle;

\path [fill=white] (axis cs:149,21)
--(axis cs:149,22)
--(axis cs:150,22)
--(axis cs:150,21)
--(axis cs:149,21)
--cycle;

\path [fill=white] (axis cs:150,21)
--(axis cs:150,22)
--(axis cs:151,22)
--(axis cs:151,21)
--(axis cs:150,21)
--cycle;

\path [fill=white] (axis cs:151,21)
--(axis cs:151,22)
--(axis cs:152,22)
--(axis cs:152,21)
--(axis cs:151,21)
--cycle;

\path [fill=white] (axis cs:152,21)
--(axis cs:152,22)
--(axis cs:153,22)
--(axis cs:153,21)
--(axis cs:152,21)
--cycle;

\path [fill=white] (axis cs:153,21)
--(axis cs:153,22)
--(axis cs:154,22)
--(axis cs:154,21)
--(axis cs:153,21)
--cycle;

\path [fill=white] (axis cs:154,21)
--(axis cs:154,22)
--(axis cs:155,22)
--(axis cs:155,21)
--(axis cs:154,21)
--cycle;

\path [fill=white] (axis cs:155,21)
--(axis cs:155,22)
--(axis cs:156,22)
--(axis cs:156,21)
--(axis cs:155,21)
--cycle;

\path [fill=white] (axis cs:156,21)
--(axis cs:156,22)
--(axis cs:157,22)
--(axis cs:157,21)
--(axis cs:156,21)
--cycle;

\path [fill=white] (axis cs:157,21)
--(axis cs:157,22)
--(axis cs:158,22)
--(axis cs:158,21)
--(axis cs:157,21)
--cycle;

\path [fill=white] (axis cs:158,21)
--(axis cs:158,22)
--(axis cs:159,22)
--(axis cs:159,21)
--(axis cs:158,21)
--cycle;

\path [fill=white] (axis cs:159,21)
--(axis cs:159,22)
--(axis cs:160,22)
--(axis cs:160,21)
--(axis cs:159,21)
--cycle;

\path [fill=white] (axis cs:160,21)
--(axis cs:160,22)
--(axis cs:161,22)
--(axis cs:161,21)
--(axis cs:160,21)
--cycle;

\path [fill=white] (axis cs:161,21)
--(axis cs:161,22)
--(axis cs:162,22)
--(axis cs:162,21)
--(axis cs:161,21)
--cycle;

\path [fill=white] (axis cs:162,21)
--(axis cs:162,22)
--(axis cs:163,22)
--(axis cs:163,21)
--(axis cs:162,21)
--cycle;

\path [fill=white] (axis cs:163,21)
--(axis cs:163,22)
--(axis cs:164,22)
--(axis cs:164,21)
--(axis cs:163,21)
--cycle;

\path [fill=white] (axis cs:164,21)
--(axis cs:164,22)
--(axis cs:165,22)
--(axis cs:165,21)
--(axis cs:164,21)
--cycle;

\path [fill=white] (axis cs:165,21)
--(axis cs:165,22)
--(axis cs:166,22)
--(axis cs:166,21)
--(axis cs:165,21)
--cycle;

\path [fill=white] (axis cs:166,21)
--(axis cs:166,22)
--(axis cs:167,22)
--(axis cs:167,21)
--(axis cs:166,21)
--cycle;

\path [fill=white] (axis cs:167,21)
--(axis cs:167,22)
--(axis cs:168,22)
--(axis cs:168,21)
--(axis cs:167,21)
--cycle;

\path [fill=white] (axis cs:168,21)
--(axis cs:168,22)
--(axis cs:169,22)
--(axis cs:169,21)
--(axis cs:168,21)
--cycle;

\path [fill=white] (axis cs:169,21)
--(axis cs:169,22)
--(axis cs:170,22)
--(axis cs:170,21)
--(axis cs:169,21)
--cycle;

\path [fill=white] (axis cs:170,21)
--(axis cs:170,22)
--(axis cs:171,22)
--(axis cs:171,21)
--(axis cs:170,21)
--cycle;

\path [fill=white] (axis cs:171,21)
--(axis cs:171,22)
--(axis cs:172,22)
--(axis cs:172,21)
--(axis cs:171,21)
--cycle;

\path [fill=white] (axis cs:172,21)
--(axis cs:172,22)
--(axis cs:173,22)
--(axis cs:173,21)
--(axis cs:172,21)
--cycle;

\path [fill=white] (axis cs:173,21)
--(axis cs:173,22)
--(axis cs:174,22)
--(axis cs:174,21)
--(axis cs:173,21)
--cycle;

\path [fill=white] (axis cs:174,21)
--(axis cs:174,22)
--(axis cs:175,22)
--(axis cs:175,21)
--(axis cs:174,21)
--cycle;

\path [fill=white] (axis cs:175,21)
--(axis cs:175,22)
--(axis cs:176,22)
--(axis cs:176,21)
--(axis cs:175,21)
--cycle;

\path [fill=white] (axis cs:0,22)
--(axis cs:0,23)
--(axis cs:1,23)
--(axis cs:1,22)
--(axis cs:0,22)
--cycle;

\path [fill=white] (axis cs:1,22)
--(axis cs:1,23)
--(axis cs:2,23)
--(axis cs:2,22)
--(axis cs:1,22)
--cycle;

\path [fill=white] (axis cs:2,22)
--(axis cs:2,23)
--(axis cs:3,23)
--(axis cs:3,22)
--(axis cs:2,22)
--cycle;

\path [fill=white] (axis cs:3,22)
--(axis cs:3,23)
--(axis cs:4,23)
--(axis cs:4,22)
--(axis cs:3,22)
--cycle;

\path [fill=white] (axis cs:4,22)
--(axis cs:4,23)
--(axis cs:5,23)
--(axis cs:5,22)
--(axis cs:4,22)
--cycle;

\path [fill=white] (axis cs:5,22)
--(axis cs:5,23)
--(axis cs:6,23)
--(axis cs:6,22)
--(axis cs:5,22)
--cycle;

\path [fill=white] (axis cs:6,22)
--(axis cs:6,23)
--(axis cs:7,23)
--(axis cs:7,22)
--(axis cs:6,22)
--cycle;

\path [fill=white] (axis cs:7,22)
--(axis cs:7,23)
--(axis cs:8,23)
--(axis cs:8,22)
--(axis cs:7,22)
--cycle;

\path [fill=white] (axis cs:8,22)
--(axis cs:8,23)
--(axis cs:9,23)
--(axis cs:9,22)
--(axis cs:8,22)
--cycle;

\path [fill=white] (axis cs:9,22)
--(axis cs:9,23)
--(axis cs:10,23)
--(axis cs:10,22)
--(axis cs:9,22)
--cycle;

\path [fill=white] (axis cs:10,22)
--(axis cs:10,23)
--(axis cs:11,23)
--(axis cs:11,22)
--(axis cs:10,22)
--cycle;

\path [fill=white] (axis cs:11,22)
--(axis cs:11,23)
--(axis cs:12,23)
--(axis cs:12,22)
--(axis cs:11,22)
--cycle;

\path [fill=white] (axis cs:12,22)
--(axis cs:12,23)
--(axis cs:13,23)
--(axis cs:13,22)
--(axis cs:12,22)
--cycle;

\path [fill=white] (axis cs:13,22)
--(axis cs:13,23)
--(axis cs:14,23)
--(axis cs:14,22)
--(axis cs:13,22)
--cycle;

\path [fill=white] (axis cs:14,22)
--(axis cs:14,23)
--(axis cs:15,23)
--(axis cs:15,22)
--(axis cs:14,22)
--cycle;

\path [fill=white] (axis cs:15,22)
--(axis cs:15,23)
--(axis cs:16,23)
--(axis cs:16,22)
--(axis cs:15,22)
--cycle;

\path [fill=white] (axis cs:16,22)
--(axis cs:16,23)
--(axis cs:17,23)
--(axis cs:17,22)
--(axis cs:16,22)
--cycle;

\path [fill=white] (axis cs:17,22)
--(axis cs:17,23)
--(axis cs:18,23)
--(axis cs:18,22)
--(axis cs:17,22)
--cycle;

\path [fill=white] (axis cs:18,22)
--(axis cs:18,23)
--(axis cs:19,23)
--(axis cs:19,22)
--(axis cs:18,22)
--cycle;

\path [fill=white] (axis cs:19,22)
--(axis cs:19,23)
--(axis cs:20,23)
--(axis cs:20,22)
--(axis cs:19,22)
--cycle;

\path [fill=white] (axis cs:20,22)
--(axis cs:20,23)
--(axis cs:21,23)
--(axis cs:21,22)
--(axis cs:20,22)
--cycle;

\path [fill=white] (axis cs:21,22)
--(axis cs:21,23)
--(axis cs:22,23)
--(axis cs:22,22)
--(axis cs:21,22)
--cycle;

\path [fill=white] (axis cs:22,22)
--(axis cs:22,23)
--(axis cs:23,23)
--(axis cs:23,22)
--(axis cs:22,22)
--cycle;

\path [fill=white] (axis cs:23,22)
--(axis cs:23,23)
--(axis cs:24,23)
--(axis cs:24,22)
--(axis cs:23,22)
--cycle;

\path [fill=white] (axis cs:24,22)
--(axis cs:24,23)
--(axis cs:25,23)
--(axis cs:25,22)
--(axis cs:24,22)
--cycle;

\path [fill=white] (axis cs:25,22)
--(axis cs:25,23)
--(axis cs:26,23)
--(axis cs:26,22)
--(axis cs:25,22)
--cycle;

\path [fill=white] (axis cs:26,22)
--(axis cs:26,23)
--(axis cs:27,23)
--(axis cs:27,22)
--(axis cs:26,22)
--cycle;

\path [fill=white] (axis cs:27,22)
--(axis cs:27,23)
--(axis cs:28,23)
--(axis cs:28,22)
--(axis cs:27,22)
--cycle;

\path [fill=white] (axis cs:28,22)
--(axis cs:28,23)
--(axis cs:29,23)
--(axis cs:29,22)
--(axis cs:28,22)
--cycle;

\path [fill=white] (axis cs:29,22)
--(axis cs:29,23)
--(axis cs:30,23)
--(axis cs:30,22)
--(axis cs:29,22)
--cycle;

\path [fill=white] (axis cs:30,22)
--(axis cs:30,23)
--(axis cs:31,23)
--(axis cs:31,22)
--(axis cs:30,22)
--cycle;

\path [fill=white] (axis cs:31,22)
--(axis cs:31,23)
--(axis cs:32,23)
--(axis cs:32,22)
--(axis cs:31,22)
--cycle;

\path [fill=white] (axis cs:32,22)
--(axis cs:32,23)
--(axis cs:33,23)
--(axis cs:33,22)
--(axis cs:32,22)
--cycle;

\path [fill=white] (axis cs:33,22)
--(axis cs:33,23)
--(axis cs:34,23)
--(axis cs:34,22)
--(axis cs:33,22)
--cycle;

\path [fill=white] (axis cs:34,22)
--(axis cs:34,23)
--(axis cs:35,23)
--(axis cs:35,22)
--(axis cs:34,22)
--cycle;

\path [fill=white] (axis cs:35,22)
--(axis cs:35,23)
--(axis cs:36,23)
--(axis cs:36,22)
--(axis cs:35,22)
--cycle;

\path [fill=white] (axis cs:36,22)
--(axis cs:36,23)
--(axis cs:37,23)
--(axis cs:37,22)
--(axis cs:36,22)
--cycle;

\path [fill=white] (axis cs:37,22)
--(axis cs:37,23)
--(axis cs:38,23)
--(axis cs:38,22)
--(axis cs:37,22)
--cycle;

\path [fill=white] (axis cs:38,22)
--(axis cs:38,23)
--(axis cs:39,23)
--(axis cs:39,22)
--(axis cs:38,22)
--cycle;

\path [fill=white] (axis cs:39,22)
--(axis cs:39,23)
--(axis cs:40,23)
--(axis cs:40,22)
--(axis cs:39,22)
--cycle;

\path [fill=white] (axis cs:40,22)
--(axis cs:40,23)
--(axis cs:41,23)
--(axis cs:41,22)
--(axis cs:40,22)
--cycle;

\path [fill=white] (axis cs:41,22)
--(axis cs:41,23)
--(axis cs:42,23)
--(axis cs:42,22)
--(axis cs:41,22)
--cycle;

\path [fill=white] (axis cs:42,22)
--(axis cs:42,23)
--(axis cs:43,23)
--(axis cs:43,22)
--(axis cs:42,22)
--cycle;

\path [fill=white] (axis cs:43,22)
--(axis cs:43,23)
--(axis cs:44,23)
--(axis cs:44,22)
--(axis cs:43,22)
--cycle;

\path [fill=white] (axis cs:44,22)
--(axis cs:44,23)
--(axis cs:45,23)
--(axis cs:45,22)
--(axis cs:44,22)
--cycle;

\path [fill=white] (axis cs:45,22)
--(axis cs:45,23)
--(axis cs:46,23)
--(axis cs:46,22)
--(axis cs:45,22)
--cycle;

\path [fill=white] (axis cs:46,22)
--(axis cs:46,23)
--(axis cs:47,23)
--(axis cs:47,22)
--(axis cs:46,22)
--cycle;

\path [fill=white] (axis cs:47,22)
--(axis cs:47,23)
--(axis cs:48,23)
--(axis cs:48,22)
--(axis cs:47,22)
--cycle;

\path [fill=white] (axis cs:48,22)
--(axis cs:48,23)
--(axis cs:49,23)
--(axis cs:49,22)
--(axis cs:48,22)
--cycle;

\path [fill=white] (axis cs:49,22)
--(axis cs:49,23)
--(axis cs:50,23)
--(axis cs:50,22)
--(axis cs:49,22)
--cycle;

\path [fill=white] (axis cs:50,22)
--(axis cs:50,23)
--(axis cs:51,23)
--(axis cs:51,22)
--(axis cs:50,22)
--cycle;

\path [fill=white] (axis cs:51,22)
--(axis cs:51,23)
--(axis cs:52,23)
--(axis cs:52,22)
--(axis cs:51,22)
--cycle;

\path [fill=white] (axis cs:52,22)
--(axis cs:52,23)
--(axis cs:53,23)
--(axis cs:53,22)
--(axis cs:52,22)
--cycle;

\path [fill=white] (axis cs:53,22)
--(axis cs:53,23)
--(axis cs:54,23)
--(axis cs:54,22)
--(axis cs:53,22)
--cycle;

\path [fill=white] (axis cs:54,22)
--(axis cs:54,23)
--(axis cs:55,23)
--(axis cs:55,22)
--(axis cs:54,22)
--cycle;

\path [fill=white] (axis cs:55,22)
--(axis cs:55,23)
--(axis cs:56,23)
--(axis cs:56,22)
--(axis cs:55,22)
--cycle;

\path [fill=white] (axis cs:56,22)
--(axis cs:56,23)
--(axis cs:57,23)
--(axis cs:57,22)
--(axis cs:56,22)
--cycle;

\path [fill=white] (axis cs:57,22)
--(axis cs:57,23)
--(axis cs:58,23)
--(axis cs:58,22)
--(axis cs:57,22)
--cycle;

\path [fill=white] (axis cs:58,22)
--(axis cs:58,23)
--(axis cs:59,23)
--(axis cs:59,22)
--(axis cs:58,22)
--cycle;

\path [fill=white] (axis cs:59,22)
--(axis cs:59,23)
--(axis cs:60,23)
--(axis cs:60,22)
--(axis cs:59,22)
--cycle;

\path [fill=white] (axis cs:60,22)
--(axis cs:60,23)
--(axis cs:61,23)
--(axis cs:61,22)
--(axis cs:60,22)
--cycle;

\path [fill=white] (axis cs:61,22)
--(axis cs:61,23)
--(axis cs:62,23)
--(axis cs:62,22)
--(axis cs:61,22)
--cycle;

\path [fill=white] (axis cs:62,22)
--(axis cs:62,23)
--(axis cs:63,23)
--(axis cs:63,22)
--(axis cs:62,22)
--cycle;

\path [fill=white] (axis cs:63,22)
--(axis cs:63,23)
--(axis cs:64,23)
--(axis cs:64,22)
--(axis cs:63,22)
--cycle;

\path [fill=white] (axis cs:64,22)
--(axis cs:64,23)
--(axis cs:65,23)
--(axis cs:65,22)
--(axis cs:64,22)
--cycle;

\path [fill=white] (axis cs:65,22)
--(axis cs:65,23)
--(axis cs:66,23)
--(axis cs:66,22)
--(axis cs:65,22)
--cycle;

\path [fill=white] (axis cs:66,22)
--(axis cs:66,23)
--(axis cs:67,23)
--(axis cs:67,22)
--(axis cs:66,22)
--cycle;

\path [fill=white] (axis cs:67,22)
--(axis cs:67,23)
--(axis cs:68,23)
--(axis cs:68,22)
--(axis cs:67,22)
--cycle;

\path [fill=white] (axis cs:68,22)
--(axis cs:68,23)
--(axis cs:69,23)
--(axis cs:69,22)
--(axis cs:68,22)
--cycle;

\path [fill=white] (axis cs:69,22)
--(axis cs:69,23)
--(axis cs:70,23)
--(axis cs:70,22)
--(axis cs:69,22)
--cycle;

\path [fill=white] (axis cs:70,22)
--(axis cs:70,23)
--(axis cs:71,23)
--(axis cs:71,22)
--(axis cs:70,22)
--cycle;

\path [fill=white] (axis cs:71,22)
--(axis cs:71,23)
--(axis cs:72,23)
--(axis cs:72,22)
--(axis cs:71,22)
--cycle;

\path [fill=white] (axis cs:72,22)
--(axis cs:72,23)
--(axis cs:73,23)
--(axis cs:73,22)
--(axis cs:72,22)
--cycle;

\path [fill=white] (axis cs:73,22)
--(axis cs:73,23)
--(axis cs:74,23)
--(axis cs:74,22)
--(axis cs:73,22)
--cycle;

\path [fill=white] (axis cs:74,22)
--(axis cs:74,23)
--(axis cs:75,23)
--(axis cs:75,22)
--(axis cs:74,22)
--cycle;

\path [fill=white] (axis cs:75,22)
--(axis cs:75,23)
--(axis cs:76,23)
--(axis cs:76,22)
--(axis cs:75,22)
--cycle;

\path [fill=white] (axis cs:76,22)
--(axis cs:76,23)
--(axis cs:77,23)
--(axis cs:77,22)
--(axis cs:76,22)
--cycle;

\path [fill=white] (axis cs:77,22)
--(axis cs:77,23)
--(axis cs:78,23)
--(axis cs:78,22)
--(axis cs:77,22)
--cycle;

\path [fill=white] (axis cs:78,22)
--(axis cs:78,23)
--(axis cs:79,23)
--(axis cs:79,22)
--(axis cs:78,22)
--cycle;

\path [fill=white] (axis cs:79,22)
--(axis cs:79,23)
--(axis cs:80,23)
--(axis cs:80,22)
--(axis cs:79,22)
--cycle;

\path [fill=white] (axis cs:80,22)
--(axis cs:80,23)
--(axis cs:81,23)
--(axis cs:81,22)
--(axis cs:80,22)
--cycle;

\path [fill=white] (axis cs:81,22)
--(axis cs:81,23)
--(axis cs:82,23)
--(axis cs:82,22)
--(axis cs:81,22)
--cycle;

\path [fill=white] (axis cs:82,22)
--(axis cs:82,23)
--(axis cs:83,23)
--(axis cs:83,22)
--(axis cs:82,22)
--cycle;

\path [fill=white] (axis cs:83,22)
--(axis cs:83,23)
--(axis cs:84,23)
--(axis cs:84,22)
--(axis cs:83,22)
--cycle;

\path [fill=white] (axis cs:84,22)
--(axis cs:84,23)
--(axis cs:85,23)
--(axis cs:85,22)
--(axis cs:84,22)
--cycle;

\path [fill=white] (axis cs:85,22)
--(axis cs:85,23)
--(axis cs:86,23)
--(axis cs:86,22)
--(axis cs:85,22)
--cycle;

\path [fill=white] (axis cs:86,22)
--(axis cs:86,23)
--(axis cs:87,23)
--(axis cs:87,22)
--(axis cs:86,22)
--cycle;

\path [fill=white] (axis cs:87,22)
--(axis cs:87,23)
--(axis cs:88,23)
--(axis cs:88,22)
--(axis cs:87,22)
--cycle;

\path [fill=white] (axis cs:88,22)
--(axis cs:88,23)
--(axis cs:89,23)
--(axis cs:89,22)
--(axis cs:88,22)
--cycle;

\path [fill=white] (axis cs:89,22)
--(axis cs:89,23)
--(axis cs:90,23)
--(axis cs:90,22)
--(axis cs:89,22)
--cycle;

\path [fill=white] (axis cs:90,22)
--(axis cs:90,23)
--(axis cs:91,23)
--(axis cs:91,22)
--(axis cs:90,22)
--cycle;

\path [fill=white] (axis cs:91,22)
--(axis cs:91,23)
--(axis cs:92,23)
--(axis cs:92,22)
--(axis cs:91,22)
--cycle;

\path [fill=white] (axis cs:92,22)
--(axis cs:92,23)
--(axis cs:93,23)
--(axis cs:93,22)
--(axis cs:92,22)
--cycle;

\path [fill=white] (axis cs:93,22)
--(axis cs:93,23)
--(axis cs:94,23)
--(axis cs:94,22)
--(axis cs:93,22)
--cycle;

\path [fill=white] (axis cs:94,22)
--(axis cs:94,23)
--(axis cs:95,23)
--(axis cs:95,22)
--(axis cs:94,22)
--cycle;

\path [fill=white] (axis cs:95,22)
--(axis cs:95,23)
--(axis cs:96,23)
--(axis cs:96,22)
--(axis cs:95,22)
--cycle;

\path [fill=white] (axis cs:96,22)
--(axis cs:96,23)
--(axis cs:97,23)
--(axis cs:97,22)
--(axis cs:96,22)
--cycle;

\path [fill=white] (axis cs:97,22)
--(axis cs:97,23)
--(axis cs:98,23)
--(axis cs:98,22)
--(axis cs:97,22)
--cycle;

\path [fill=white] (axis cs:98,22)
--(axis cs:98,23)
--(axis cs:99,23)
--(axis cs:99,22)
--(axis cs:98,22)
--cycle;

\path [fill=white] (axis cs:99,22)
--(axis cs:99,23)
--(axis cs:100,23)
--(axis cs:100,22)
--(axis cs:99,22)
--cycle;

\path [fill=white] (axis cs:100,22)
--(axis cs:100,23)
--(axis cs:101,23)
--(axis cs:101,22)
--(axis cs:100,22)
--cycle;

\path [fill=white] (axis cs:101,22)
--(axis cs:101,23)
--(axis cs:102,23)
--(axis cs:102,22)
--(axis cs:101,22)
--cycle;

\path [fill=white] (axis cs:102,22)
--(axis cs:102,23)
--(axis cs:103,23)
--(axis cs:103,22)
--(axis cs:102,22)
--cycle;

\path [fill=white] (axis cs:103,22)
--(axis cs:103,23)
--(axis cs:104,23)
--(axis cs:104,22)
--(axis cs:103,22)
--cycle;

\path [fill=white] (axis cs:104,22)
--(axis cs:104,23)
--(axis cs:105,23)
--(axis cs:105,22)
--(axis cs:104,22)
--cycle;

\path [fill=white] (axis cs:105,22)
--(axis cs:105,23)
--(axis cs:106,23)
--(axis cs:106,22)
--(axis cs:105,22)
--cycle;

\path [fill=white] (axis cs:106,22)
--(axis cs:106,23)
--(axis cs:107,23)
--(axis cs:107,22)
--(axis cs:106,22)
--cycle;

\path [fill=white] (axis cs:107,22)
--(axis cs:107,23)
--(axis cs:108,23)
--(axis cs:108,22)
--(axis cs:107,22)
--cycle;

\path [fill=white] (axis cs:108,22)
--(axis cs:108,23)
--(axis cs:109,23)
--(axis cs:109,22)
--(axis cs:108,22)
--cycle;

\path [fill=white] (axis cs:109,22)
--(axis cs:109,23)
--(axis cs:110,23)
--(axis cs:110,22)
--(axis cs:109,22)
--cycle;

\path [fill=white] (axis cs:110,22)
--(axis cs:110,23)
--(axis cs:111,23)
--(axis cs:111,22)
--(axis cs:110,22)
--cycle;

\path [fill=white] (axis cs:111,22)
--(axis cs:111,23)
--(axis cs:112,23)
--(axis cs:112,22)
--(axis cs:111,22)
--cycle;

\path [fill=white] (axis cs:112,22)
--(axis cs:112,23)
--(axis cs:113,23)
--(axis cs:113,22)
--(axis cs:112,22)
--cycle;

\path [fill=white] (axis cs:113,22)
--(axis cs:113,23)
--(axis cs:114,23)
--(axis cs:114,22)
--(axis cs:113,22)
--cycle;

\path [fill=white] (axis cs:114,22)
--(axis cs:114,23)
--(axis cs:115,23)
--(axis cs:115,22)
--(axis cs:114,22)
--cycle;

\path [fill=white] (axis cs:115,22)
--(axis cs:115,23)
--(axis cs:116,23)
--(axis cs:116,22)
--(axis cs:115,22)
--cycle;

\path [fill=white] (axis cs:116,22)
--(axis cs:116,23)
--(axis cs:117,23)
--(axis cs:117,22)
--(axis cs:116,22)
--cycle;

\path [fill=white] (axis cs:117,22)
--(axis cs:117,23)
--(axis cs:118,23)
--(axis cs:118,22)
--(axis cs:117,22)
--cycle;

\path [fill=white] (axis cs:118,22)
--(axis cs:118,23)
--(axis cs:119,23)
--(axis cs:119,22)
--(axis cs:118,22)
--cycle;

\path [fill=white] (axis cs:119,22)
--(axis cs:119,23)
--(axis cs:120,23)
--(axis cs:120,22)
--(axis cs:119,22)
--cycle;

\path [fill=white] (axis cs:120,22)
--(axis cs:120,23)
--(axis cs:121,23)
--(axis cs:121,22)
--(axis cs:120,22)
--cycle;

\path [fill=white] (axis cs:121,22)
--(axis cs:121,23)
--(axis cs:122,23)
--(axis cs:122,22)
--(axis cs:121,22)
--cycle;

\path [fill=white] (axis cs:122,22)
--(axis cs:122,23)
--(axis cs:123,23)
--(axis cs:123,22)
--(axis cs:122,22)
--cycle;

\path [fill=white] (axis cs:123,22)
--(axis cs:123,23)
--(axis cs:124,23)
--(axis cs:124,22)
--(axis cs:123,22)
--cycle;

\path [fill=white] (axis cs:124,22)
--(axis cs:124,23)
--(axis cs:125,23)
--(axis cs:125,22)
--(axis cs:124,22)
--cycle;

\path [fill=white] (axis cs:125,22)
--(axis cs:125,23)
--(axis cs:126,23)
--(axis cs:126,22)
--(axis cs:125,22)
--cycle;

\path [fill=white] (axis cs:126,22)
--(axis cs:126,23)
--(axis cs:127,23)
--(axis cs:127,22)
--(axis cs:126,22)
--cycle;

\path [fill=white] (axis cs:127,22)
--(axis cs:127,23)
--(axis cs:128,23)
--(axis cs:128,22)
--(axis cs:127,22)
--cycle;

\path [fill=white] (axis cs:128,22)
--(axis cs:128,23)
--(axis cs:129,23)
--(axis cs:129,22)
--(axis cs:128,22)
--cycle;

\path [fill=white] (axis cs:129,22)
--(axis cs:129,23)
--(axis cs:130,23)
--(axis cs:130,22)
--(axis cs:129,22)
--cycle;

\path [fill=white] (axis cs:130,22)
--(axis cs:130,23)
--(axis cs:131,23)
--(axis cs:131,22)
--(axis cs:130,22)
--cycle;

\path [fill=white] (axis cs:131,22)
--(axis cs:131,23)
--(axis cs:132,23)
--(axis cs:132,22)
--(axis cs:131,22)
--cycle;

\path [fill=white] (axis cs:132,22)
--(axis cs:132,23)
--(axis cs:133,23)
--(axis cs:133,22)
--(axis cs:132,22)
--cycle;

\path [fill=white] (axis cs:133,22)
--(axis cs:133,23)
--(axis cs:134,23)
--(axis cs:134,22)
--(axis cs:133,22)
--cycle;

\path [fill=white] (axis cs:134,22)
--(axis cs:134,23)
--(axis cs:135,23)
--(axis cs:135,22)
--(axis cs:134,22)
--cycle;

\path [fill=white] (axis cs:135,22)
--(axis cs:135,23)
--(axis cs:136,23)
--(axis cs:136,22)
--(axis cs:135,22)
--cycle;

\path [fill=white] (axis cs:136,22)
--(axis cs:136,23)
--(axis cs:137,23)
--(axis cs:137,22)
--(axis cs:136,22)
--cycle;

\path [fill=white] (axis cs:137,22)
--(axis cs:137,23)
--(axis cs:138,23)
--(axis cs:138,22)
--(axis cs:137,22)
--cycle;

\path [fill=white] (axis cs:138,22)
--(axis cs:138,23)
--(axis cs:139,23)
--(axis cs:139,22)
--(axis cs:138,22)
--cycle;

\path [fill=white] (axis cs:139,22)
--(axis cs:139,23)
--(axis cs:140,23)
--(axis cs:140,22)
--(axis cs:139,22)
--cycle;

\path [fill=white] (axis cs:140,22)
--(axis cs:140,23)
--(axis cs:141,23)
--(axis cs:141,22)
--(axis cs:140,22)
--cycle;

\path [fill=white] (axis cs:141,22)
--(axis cs:141,23)
--(axis cs:142,23)
--(axis cs:142,22)
--(axis cs:141,22)
--cycle;

\path [fill=white] (axis cs:142,22)
--(axis cs:142,23)
--(axis cs:143,23)
--(axis cs:143,22)
--(axis cs:142,22)
--cycle;

\path [fill=white] (axis cs:143,22)
--(axis cs:143,23)
--(axis cs:144,23)
--(axis cs:144,22)
--(axis cs:143,22)
--cycle;

\path [fill=white] (axis cs:144,22)
--(axis cs:144,23)
--(axis cs:145,23)
--(axis cs:145,22)
--(axis cs:144,22)
--cycle;

\path [fill=white] (axis cs:145,22)
--(axis cs:145,23)
--(axis cs:146,23)
--(axis cs:146,22)
--(axis cs:145,22)
--cycle;

\path [fill=white] (axis cs:146,22)
--(axis cs:146,23)
--(axis cs:147,23)
--(axis cs:147,22)
--(axis cs:146,22)
--cycle;

\path [fill=white] (axis cs:147,22)
--(axis cs:147,23)
--(axis cs:148,23)
--(axis cs:148,22)
--(axis cs:147,22)
--cycle;

\path [fill=white] (axis cs:148,22)
--(axis cs:148,23)
--(axis cs:149,23)
--(axis cs:149,22)
--(axis cs:148,22)
--cycle;

\path [fill=white] (axis cs:149,22)
--(axis cs:149,23)
--(axis cs:150,23)
--(axis cs:150,22)
--(axis cs:149,22)
--cycle;

\path [fill=white] (axis cs:150,22)
--(axis cs:150,23)
--(axis cs:151,23)
--(axis cs:151,22)
--(axis cs:150,22)
--cycle;

\path [fill=white] (axis cs:151,22)
--(axis cs:151,23)
--(axis cs:152,23)
--(axis cs:152,22)
--(axis cs:151,22)
--cycle;

\path [fill=white] (axis cs:152,22)
--(axis cs:152,23)
--(axis cs:153,23)
--(axis cs:153,22)
--(axis cs:152,22)
--cycle;

\path [fill=white] (axis cs:153,22)
--(axis cs:153,23)
--(axis cs:154,23)
--(axis cs:154,22)
--(axis cs:153,22)
--cycle;

\path [fill=white] (axis cs:154,22)
--(axis cs:154,23)
--(axis cs:155,23)
--(axis cs:155,22)
--(axis cs:154,22)
--cycle;

\path [fill=white] (axis cs:155,22)
--(axis cs:155,23)
--(axis cs:156,23)
--(axis cs:156,22)
--(axis cs:155,22)
--cycle;

\path [fill=white] (axis cs:156,22)
--(axis cs:156,23)
--(axis cs:157,23)
--(axis cs:157,22)
--(axis cs:156,22)
--cycle;

\path [fill=white] (axis cs:157,22)
--(axis cs:157,23)
--(axis cs:158,23)
--(axis cs:158,22)
--(axis cs:157,22)
--cycle;

\path [fill=white] (axis cs:158,22)
--(axis cs:158,23)
--(axis cs:159,23)
--(axis cs:159,22)
--(axis cs:158,22)
--cycle;

\path [fill=white] (axis cs:159,22)
--(axis cs:159,23)
--(axis cs:160,23)
--(axis cs:160,22)
--(axis cs:159,22)
--cycle;

\path [fill=white] (axis cs:160,22)
--(axis cs:160,23)
--(axis cs:161,23)
--(axis cs:161,22)
--(axis cs:160,22)
--cycle;

\path [fill=white] (axis cs:161,22)
--(axis cs:161,23)
--(axis cs:162,23)
--(axis cs:162,22)
--(axis cs:161,22)
--cycle;

\path [fill=white] (axis cs:162,22)
--(axis cs:162,23)
--(axis cs:163,23)
--(axis cs:163,22)
--(axis cs:162,22)
--cycle;

\path [fill=white] (axis cs:163,22)
--(axis cs:163,23)
--(axis cs:164,23)
--(axis cs:164,22)
--(axis cs:163,22)
--cycle;

\path [fill=white] (axis cs:164,22)
--(axis cs:164,23)
--(axis cs:165,23)
--(axis cs:165,22)
--(axis cs:164,22)
--cycle;

\path [fill=white] (axis cs:165,22)
--(axis cs:165,23)
--(axis cs:166,23)
--(axis cs:166,22)
--(axis cs:165,22)
--cycle;

\path [fill=white] (axis cs:166,22)
--(axis cs:166,23)
--(axis cs:167,23)
--(axis cs:167,22)
--(axis cs:166,22)
--cycle;

\path [fill=white] (axis cs:167,22)
--(axis cs:167,23)
--(axis cs:168,23)
--(axis cs:168,22)
--(axis cs:167,22)
--cycle;

\path [fill=white] (axis cs:168,22)
--(axis cs:168,23)
--(axis cs:169,23)
--(axis cs:169,22)
--(axis cs:168,22)
--cycle;

\path [fill=white] (axis cs:169,22)
--(axis cs:169,23)
--(axis cs:170,23)
--(axis cs:170,22)
--(axis cs:169,22)
--cycle;

\path [fill=white] (axis cs:170,22)
--(axis cs:170,23)
--(axis cs:171,23)
--(axis cs:171,22)
--(axis cs:170,22)
--cycle;

\path [fill=white] (axis cs:171,22)
--(axis cs:171,23)
--(axis cs:172,23)
--(axis cs:172,22)
--(axis cs:171,22)
--cycle;

\path [fill=white] (axis cs:172,22)
--(axis cs:172,23)
--(axis cs:173,23)
--(axis cs:173,22)
--(axis cs:172,22)
--cycle;

\path [fill=white] (axis cs:173,22)
--(axis cs:173,23)
--(axis cs:174,23)
--(axis cs:174,22)
--(axis cs:173,22)
--cycle;

\path [fill=white] (axis cs:174,22)
--(axis cs:174,23)
--(axis cs:175,23)
--(axis cs:175,22)
--(axis cs:174,22)
--cycle;

\path [fill=white] (axis cs:175,22)
--(axis cs:175,23)
--(axis cs:176,23)
--(axis cs:176,22)
--(axis cs:175,22)
--cycle;

\path [fill=white] (axis cs:0,23)
--(axis cs:0,24)
--(axis cs:1,24)
--(axis cs:1,23)
--(axis cs:0,23)
--cycle;

\path [fill=white] (axis cs:1,23)
--(axis cs:1,24)
--(axis cs:2,24)
--(axis cs:2,23)
--(axis cs:1,23)
--cycle;

\path [fill=white] (axis cs:2,23)
--(axis cs:2,24)
--(axis cs:3,24)
--(axis cs:3,23)
--(axis cs:2,23)
--cycle;

\path [fill=white] (axis cs:3,23)
--(axis cs:3,24)
--(axis cs:4,24)
--(axis cs:4,23)
--(axis cs:3,23)
--cycle;

\path [fill=white] (axis cs:4,23)
--(axis cs:4,24)
--(axis cs:5,24)
--(axis cs:5,23)
--(axis cs:4,23)
--cycle;

\path [fill=white] (axis cs:5,23)
--(axis cs:5,24)
--(axis cs:6,24)
--(axis cs:6,23)
--(axis cs:5,23)
--cycle;

\path [fill=white] (axis cs:6,23)
--(axis cs:6,24)
--(axis cs:7,24)
--(axis cs:7,23)
--(axis cs:6,23)
--cycle;

\path [fill=white] (axis cs:7,23)
--(axis cs:7,24)
--(axis cs:8,24)
--(axis cs:8,23)
--(axis cs:7,23)
--cycle;

\path [fill=white] (axis cs:8,23)
--(axis cs:8,24)
--(axis cs:9,24)
--(axis cs:9,23)
--(axis cs:8,23)
--cycle;

\path [fill=white] (axis cs:9,23)
--(axis cs:9,24)
--(axis cs:10,24)
--(axis cs:10,23)
--(axis cs:9,23)
--cycle;

\path [fill=white] (axis cs:10,23)
--(axis cs:10,24)
--(axis cs:11,24)
--(axis cs:11,23)
--(axis cs:10,23)
--cycle;

\path [fill=white] (axis cs:11,23)
--(axis cs:11,24)
--(axis cs:12,24)
--(axis cs:12,23)
--(axis cs:11,23)
--cycle;

\path [fill=white] (axis cs:12,23)
--(axis cs:12,24)
--(axis cs:13,24)
--(axis cs:13,23)
--(axis cs:12,23)
--cycle;

\path [fill=white] (axis cs:13,23)
--(axis cs:13,24)
--(axis cs:14,24)
--(axis cs:14,23)
--(axis cs:13,23)
--cycle;

\path [fill=white] (axis cs:14,23)
--(axis cs:14,24)
--(axis cs:15,24)
--(axis cs:15,23)
--(axis cs:14,23)
--cycle;

\path [fill=white] (axis cs:15,23)
--(axis cs:15,24)
--(axis cs:16,24)
--(axis cs:16,23)
--(axis cs:15,23)
--cycle;

\path [fill=white] (axis cs:16,23)
--(axis cs:16,24)
--(axis cs:17,24)
--(axis cs:17,23)
--(axis cs:16,23)
--cycle;

\path [fill=white] (axis cs:17,23)
--(axis cs:17,24)
--(axis cs:18,24)
--(axis cs:18,23)
--(axis cs:17,23)
--cycle;

\path [fill=white] (axis cs:18,23)
--(axis cs:18,24)
--(axis cs:19,24)
--(axis cs:19,23)
--(axis cs:18,23)
--cycle;

\path [fill=white] (axis cs:19,23)
--(axis cs:19,24)
--(axis cs:20,24)
--(axis cs:20,23)
--(axis cs:19,23)
--cycle;

\path [fill=white] (axis cs:20,23)
--(axis cs:20,24)
--(axis cs:21,24)
--(axis cs:21,23)
--(axis cs:20,23)
--cycle;

\path [fill=white] (axis cs:21,23)
--(axis cs:21,24)
--(axis cs:22,24)
--(axis cs:22,23)
--(axis cs:21,23)
--cycle;

\path [fill=white] (axis cs:22,23)
--(axis cs:22,24)
--(axis cs:23,24)
--(axis cs:23,23)
--(axis cs:22,23)
--cycle;

\path [fill=white] (axis cs:23,23)
--(axis cs:23,24)
--(axis cs:24,24)
--(axis cs:24,23)
--(axis cs:23,23)
--cycle;

\path [fill=white] (axis cs:24,23)
--(axis cs:24,24)
--(axis cs:25,24)
--(axis cs:25,23)
--(axis cs:24,23)
--cycle;

\path [fill=white] (axis cs:25,23)
--(axis cs:25,24)
--(axis cs:26,24)
--(axis cs:26,23)
--(axis cs:25,23)
--cycle;

\path [fill=white] (axis cs:26,23)
--(axis cs:26,24)
--(axis cs:27,24)
--(axis cs:27,23)
--(axis cs:26,23)
--cycle;

\path [fill=white] (axis cs:27,23)
--(axis cs:27,24)
--(axis cs:28,24)
--(axis cs:28,23)
--(axis cs:27,23)
--cycle;

\path [fill=white] (axis cs:28,23)
--(axis cs:28,24)
--(axis cs:29,24)
--(axis cs:29,23)
--(axis cs:28,23)
--cycle;

\path [fill=white] (axis cs:29,23)
--(axis cs:29,24)
--(axis cs:30,24)
--(axis cs:30,23)
--(axis cs:29,23)
--cycle;

\path [fill=white] (axis cs:30,23)
--(axis cs:30,24)
--(axis cs:31,24)
--(axis cs:31,23)
--(axis cs:30,23)
--cycle;

\path [fill=white] (axis cs:31,23)
--(axis cs:31,24)
--(axis cs:32,24)
--(axis cs:32,23)
--(axis cs:31,23)
--cycle;

\path [fill=white] (axis cs:32,23)
--(axis cs:32,24)
--(axis cs:33,24)
--(axis cs:33,23)
--(axis cs:32,23)
--cycle;

\path [fill=white] (axis cs:33,23)
--(axis cs:33,24)
--(axis cs:34,24)
--(axis cs:34,23)
--(axis cs:33,23)
--cycle;

\path [fill=white] (axis cs:34,23)
--(axis cs:34,24)
--(axis cs:35,24)
--(axis cs:35,23)
--(axis cs:34,23)
--cycle;

\path [fill=white] (axis cs:35,23)
--(axis cs:35,24)
--(axis cs:36,24)
--(axis cs:36,23)
--(axis cs:35,23)
--cycle;

\path [fill=white] (axis cs:36,23)
--(axis cs:36,24)
--(axis cs:37,24)
--(axis cs:37,23)
--(axis cs:36,23)
--cycle;

\path [fill=white] (axis cs:37,23)
--(axis cs:37,24)
--(axis cs:38,24)
--(axis cs:38,23)
--(axis cs:37,23)
--cycle;

\path [fill=white] (axis cs:38,23)
--(axis cs:38,24)
--(axis cs:39,24)
--(axis cs:39,23)
--(axis cs:38,23)
--cycle;

\path [fill=white] (axis cs:39,23)
--(axis cs:39,24)
--(axis cs:40,24)
--(axis cs:40,23)
--(axis cs:39,23)
--cycle;

\path [fill=white] (axis cs:40,23)
--(axis cs:40,24)
--(axis cs:41,24)
--(axis cs:41,23)
--(axis cs:40,23)
--cycle;

\path [fill=white] (axis cs:41,23)
--(axis cs:41,24)
--(axis cs:42,24)
--(axis cs:42,23)
--(axis cs:41,23)
--cycle;

\path [fill=white] (axis cs:42,23)
--(axis cs:42,24)
--(axis cs:43,24)
--(axis cs:43,23)
--(axis cs:42,23)
--cycle;

\path [fill=white] (axis cs:43,23)
--(axis cs:43,24)
--(axis cs:44,24)
--(axis cs:44,23)
--(axis cs:43,23)
--cycle;

\path [fill=white] (axis cs:44,23)
--(axis cs:44,24)
--(axis cs:45,24)
--(axis cs:45,23)
--(axis cs:44,23)
--cycle;

\path [fill=white] (axis cs:45,23)
--(axis cs:45,24)
--(axis cs:46,24)
--(axis cs:46,23)
--(axis cs:45,23)
--cycle;

\path [fill=white] (axis cs:46,23)
--(axis cs:46,24)
--(axis cs:47,24)
--(axis cs:47,23)
--(axis cs:46,23)
--cycle;

\path [fill=white] (axis cs:47,23)
--(axis cs:47,24)
--(axis cs:48,24)
--(axis cs:48,23)
--(axis cs:47,23)
--cycle;

\path [fill=white] (axis cs:48,23)
--(axis cs:48,24)
--(axis cs:49,24)
--(axis cs:49,23)
--(axis cs:48,23)
--cycle;

\path [fill=white] (axis cs:49,23)
--(axis cs:49,24)
--(axis cs:50,24)
--(axis cs:50,23)
--(axis cs:49,23)
--cycle;

\path [fill=white] (axis cs:50,23)
--(axis cs:50,24)
--(axis cs:51,24)
--(axis cs:51,23)
--(axis cs:50,23)
--cycle;

\path [fill=white] (axis cs:51,23)
--(axis cs:51,24)
--(axis cs:52,24)
--(axis cs:52,23)
--(axis cs:51,23)
--cycle;

\path [fill=white] (axis cs:52,23)
--(axis cs:52,24)
--(axis cs:53,24)
--(axis cs:53,23)
--(axis cs:52,23)
--cycle;

\path [fill=white] (axis cs:53,23)
--(axis cs:53,24)
--(axis cs:54,24)
--(axis cs:54,23)
--(axis cs:53,23)
--cycle;

\path [fill=white] (axis cs:54,23)
--(axis cs:54,24)
--(axis cs:55,24)
--(axis cs:55,23)
--(axis cs:54,23)
--cycle;

\path [fill=white] (axis cs:55,23)
--(axis cs:55,24)
--(axis cs:56,24)
--(axis cs:56,23)
--(axis cs:55,23)
--cycle;

\path [fill=white] (axis cs:56,23)
--(axis cs:56,24)
--(axis cs:57,24)
--(axis cs:57,23)
--(axis cs:56,23)
--cycle;

\path [fill=white] (axis cs:57,23)
--(axis cs:57,24)
--(axis cs:58,24)
--(axis cs:58,23)
--(axis cs:57,23)
--cycle;

\path [fill=white] (axis cs:58,23)
--(axis cs:58,24)
--(axis cs:59,24)
--(axis cs:59,23)
--(axis cs:58,23)
--cycle;

\path [fill=white] (axis cs:59,23)
--(axis cs:59,24)
--(axis cs:60,24)
--(axis cs:60,23)
--(axis cs:59,23)
--cycle;

\path [fill=white] (axis cs:60,23)
--(axis cs:60,24)
--(axis cs:61,24)
--(axis cs:61,23)
--(axis cs:60,23)
--cycle;

\path [fill=white] (axis cs:61,23)
--(axis cs:61,24)
--(axis cs:62,24)
--(axis cs:62,23)
--(axis cs:61,23)
--cycle;

\path [fill=white] (axis cs:62,23)
--(axis cs:62,24)
--(axis cs:63,24)
--(axis cs:63,23)
--(axis cs:62,23)
--cycle;

\path [fill=white] (axis cs:63,23)
--(axis cs:63,24)
--(axis cs:64,24)
--(axis cs:64,23)
--(axis cs:63,23)
--cycle;

\path [fill=white] (axis cs:64,23)
--(axis cs:64,24)
--(axis cs:65,24)
--(axis cs:65,23)
--(axis cs:64,23)
--cycle;

\path [fill=white] (axis cs:65,23)
--(axis cs:65,24)
--(axis cs:66,24)
--(axis cs:66,23)
--(axis cs:65,23)
--cycle;

\path [fill=white] (axis cs:66,23)
--(axis cs:66,24)
--(axis cs:67,24)
--(axis cs:67,23)
--(axis cs:66,23)
--cycle;

\path [fill=white] (axis cs:67,23)
--(axis cs:67,24)
--(axis cs:68,24)
--(axis cs:68,23)
--(axis cs:67,23)
--cycle;

\path [fill=white] (axis cs:68,23)
--(axis cs:68,24)
--(axis cs:69,24)
--(axis cs:69,23)
--(axis cs:68,23)
--cycle;

\path [fill=white] (axis cs:69,23)
--(axis cs:69,24)
--(axis cs:70,24)
--(axis cs:70,23)
--(axis cs:69,23)
--cycle;

\path [fill=white] (axis cs:70,23)
--(axis cs:70,24)
--(axis cs:71,24)
--(axis cs:71,23)
--(axis cs:70,23)
--cycle;

\path [fill=white] (axis cs:71,23)
--(axis cs:71,24)
--(axis cs:72,24)
--(axis cs:72,23)
--(axis cs:71,23)
--cycle;

\path [fill=white] (axis cs:72,23)
--(axis cs:72,24)
--(axis cs:73,24)
--(axis cs:73,23)
--(axis cs:72,23)
--cycle;

\path [fill=white] (axis cs:73,23)
--(axis cs:73,24)
--(axis cs:74,24)
--(axis cs:74,23)
--(axis cs:73,23)
--cycle;

\path [fill=white] (axis cs:74,23)
--(axis cs:74,24)
--(axis cs:75,24)
--(axis cs:75,23)
--(axis cs:74,23)
--cycle;

\path [fill=white] (axis cs:75,23)
--(axis cs:75,24)
--(axis cs:76,24)
--(axis cs:76,23)
--(axis cs:75,23)
--cycle;

\path [fill=white] (axis cs:76,23)
--(axis cs:76,24)
--(axis cs:77,24)
--(axis cs:77,23)
--(axis cs:76,23)
--cycle;

\path [fill=white] (axis cs:77,23)
--(axis cs:77,24)
--(axis cs:78,24)
--(axis cs:78,23)
--(axis cs:77,23)
--cycle;

\path [fill=white] (axis cs:78,23)
--(axis cs:78,24)
--(axis cs:79,24)
--(axis cs:79,23)
--(axis cs:78,23)
--cycle;

\path [fill=white] (axis cs:79,23)
--(axis cs:79,24)
--(axis cs:80,24)
--(axis cs:80,23)
--(axis cs:79,23)
--cycle;

\path [fill=white] (axis cs:80,23)
--(axis cs:80,24)
--(axis cs:81,24)
--(axis cs:81,23)
--(axis cs:80,23)
--cycle;

\path [fill=white] (axis cs:81,23)
--(axis cs:81,24)
--(axis cs:82,24)
--(axis cs:82,23)
--(axis cs:81,23)
--cycle;

\path [fill=white] (axis cs:82,23)
--(axis cs:82,24)
--(axis cs:83,24)
--(axis cs:83,23)
--(axis cs:82,23)
--cycle;

\path [fill=white] (axis cs:83,23)
--(axis cs:83,24)
--(axis cs:84,24)
--(axis cs:84,23)
--(axis cs:83,23)
--cycle;

\path [fill=white] (axis cs:84,23)
--(axis cs:84,24)
--(axis cs:85,24)
--(axis cs:85,23)
--(axis cs:84,23)
--cycle;

\path [fill=white] (axis cs:85,23)
--(axis cs:85,24)
--(axis cs:86,24)
--(axis cs:86,23)
--(axis cs:85,23)
--cycle;

\path [fill=white] (axis cs:86,23)
--(axis cs:86,24)
--(axis cs:87,24)
--(axis cs:87,23)
--(axis cs:86,23)
--cycle;

\path [fill=white] (axis cs:87,23)
--(axis cs:87,24)
--(axis cs:88,24)
--(axis cs:88,23)
--(axis cs:87,23)
--cycle;

\path [fill=white] (axis cs:88,23)
--(axis cs:88,24)
--(axis cs:89,24)
--(axis cs:89,23)
--(axis cs:88,23)
--cycle;

\path [fill=white] (axis cs:89,23)
--(axis cs:89,24)
--(axis cs:90,24)
--(axis cs:90,23)
--(axis cs:89,23)
--cycle;

\path [fill=white] (axis cs:90,23)
--(axis cs:90,24)
--(axis cs:91,24)
--(axis cs:91,23)
--(axis cs:90,23)
--cycle;

\path [fill=white] (axis cs:91,23)
--(axis cs:91,24)
--(axis cs:92,24)
--(axis cs:92,23)
--(axis cs:91,23)
--cycle;

\path [fill=white] (axis cs:92,23)
--(axis cs:92,24)
--(axis cs:93,24)
--(axis cs:93,23)
--(axis cs:92,23)
--cycle;

\path [fill=white] (axis cs:93,23)
--(axis cs:93,24)
--(axis cs:94,24)
--(axis cs:94,23)
--(axis cs:93,23)
--cycle;

\path [fill=white] (axis cs:94,23)
--(axis cs:94,24)
--(axis cs:95,24)
--(axis cs:95,23)
--(axis cs:94,23)
--cycle;

\path [fill=white] (axis cs:95,23)
--(axis cs:95,24)
--(axis cs:96,24)
--(axis cs:96,23)
--(axis cs:95,23)
--cycle;

\path [fill=white] (axis cs:96,23)
--(axis cs:96,24)
--(axis cs:97,24)
--(axis cs:97,23)
--(axis cs:96,23)
--cycle;

\path [fill=white] (axis cs:97,23)
--(axis cs:97,24)
--(axis cs:98,24)
--(axis cs:98,23)
--(axis cs:97,23)
--cycle;

\path [fill=white] (axis cs:98,23)
--(axis cs:98,24)
--(axis cs:99,24)
--(axis cs:99,23)
--(axis cs:98,23)
--cycle;

\path [fill=white] (axis cs:99,23)
--(axis cs:99,24)
--(axis cs:100,24)
--(axis cs:100,23)
--(axis cs:99,23)
--cycle;

\path [fill=white] (axis cs:100,23)
--(axis cs:100,24)
--(axis cs:101,24)
--(axis cs:101,23)
--(axis cs:100,23)
--cycle;

\path [fill=white] (axis cs:101,23)
--(axis cs:101,24)
--(axis cs:102,24)
--(axis cs:102,23)
--(axis cs:101,23)
--cycle;

\path [fill=white] (axis cs:102,23)
--(axis cs:102,24)
--(axis cs:103,24)
--(axis cs:103,23)
--(axis cs:102,23)
--cycle;

\path [fill=white] (axis cs:103,23)
--(axis cs:103,24)
--(axis cs:104,24)
--(axis cs:104,23)
--(axis cs:103,23)
--cycle;

\path [fill=white] (axis cs:104,23)
--(axis cs:104,24)
--(axis cs:105,24)
--(axis cs:105,23)
--(axis cs:104,23)
--cycle;

\path [fill=white] (axis cs:105,23)
--(axis cs:105,24)
--(axis cs:106,24)
--(axis cs:106,23)
--(axis cs:105,23)
--cycle;

\path [fill=white] (axis cs:106,23)
--(axis cs:106,24)
--(axis cs:107,24)
--(axis cs:107,23)
--(axis cs:106,23)
--cycle;

\path [fill=white] (axis cs:107,23)
--(axis cs:107,24)
--(axis cs:108,24)
--(axis cs:108,23)
--(axis cs:107,23)
--cycle;

\path [fill=white] (axis cs:108,23)
--(axis cs:108,24)
--(axis cs:109,24)
--(axis cs:109,23)
--(axis cs:108,23)
--cycle;

\path [fill=white] (axis cs:109,23)
--(axis cs:109,24)
--(axis cs:110,24)
--(axis cs:110,23)
--(axis cs:109,23)
--cycle;

\path [fill=white] (axis cs:110,23)
--(axis cs:110,24)
--(axis cs:111,24)
--(axis cs:111,23)
--(axis cs:110,23)
--cycle;

\path [fill=white] (axis cs:111,23)
--(axis cs:111,24)
--(axis cs:112,24)
--(axis cs:112,23)
--(axis cs:111,23)
--cycle;

\path [fill=white] (axis cs:112,23)
--(axis cs:112,24)
--(axis cs:113,24)
--(axis cs:113,23)
--(axis cs:112,23)
--cycle;

\path [fill=white] (axis cs:113,23)
--(axis cs:113,24)
--(axis cs:114,24)
--(axis cs:114,23)
--(axis cs:113,23)
--cycle;

\path [fill=white] (axis cs:114,23)
--(axis cs:114,24)
--(axis cs:115,24)
--(axis cs:115,23)
--(axis cs:114,23)
--cycle;

\path [fill=white] (axis cs:115,23)
--(axis cs:115,24)
--(axis cs:116,24)
--(axis cs:116,23)
--(axis cs:115,23)
--cycle;

\path [fill=white] (axis cs:116,23)
--(axis cs:116,24)
--(axis cs:117,24)
--(axis cs:117,23)
--(axis cs:116,23)
--cycle;

\path [fill=white] (axis cs:117,23)
--(axis cs:117,24)
--(axis cs:118,24)
--(axis cs:118,23)
--(axis cs:117,23)
--cycle;

\path [fill=white] (axis cs:118,23)
--(axis cs:118,24)
--(axis cs:119,24)
--(axis cs:119,23)
--(axis cs:118,23)
--cycle;

\path [fill=white] (axis cs:119,23)
--(axis cs:119,24)
--(axis cs:120,24)
--(axis cs:120,23)
--(axis cs:119,23)
--cycle;

\path [fill=white] (axis cs:120,23)
--(axis cs:120,24)
--(axis cs:121,24)
--(axis cs:121,23)
--(axis cs:120,23)
--cycle;

\path [fill=white] (axis cs:121,23)
--(axis cs:121,24)
--(axis cs:122,24)
--(axis cs:122,23)
--(axis cs:121,23)
--cycle;

\path [fill=white] (axis cs:122,23)
--(axis cs:122,24)
--(axis cs:123,24)
--(axis cs:123,23)
--(axis cs:122,23)
--cycle;

\path [fill=white] (axis cs:123,23)
--(axis cs:123,24)
--(axis cs:124,24)
--(axis cs:124,23)
--(axis cs:123,23)
--cycle;

\path [fill=white] (axis cs:124,23)
--(axis cs:124,24)
--(axis cs:125,24)
--(axis cs:125,23)
--(axis cs:124,23)
--cycle;

\path [fill=white] (axis cs:125,23)
--(axis cs:125,24)
--(axis cs:126,24)
--(axis cs:126,23)
--(axis cs:125,23)
--cycle;

\path [fill=white] (axis cs:126,23)
--(axis cs:126,24)
--(axis cs:127,24)
--(axis cs:127,23)
--(axis cs:126,23)
--cycle;

\path [fill=white] (axis cs:127,23)
--(axis cs:127,24)
--(axis cs:128,24)
--(axis cs:128,23)
--(axis cs:127,23)
--cycle;

\path [fill=white] (axis cs:128,23)
--(axis cs:128,24)
--(axis cs:129,24)
--(axis cs:129,23)
--(axis cs:128,23)
--cycle;

\path [fill=white] (axis cs:129,23)
--(axis cs:129,24)
--(axis cs:130,24)
--(axis cs:130,23)
--(axis cs:129,23)
--cycle;

\path [fill=white] (axis cs:130,23)
--(axis cs:130,24)
--(axis cs:131,24)
--(axis cs:131,23)
--(axis cs:130,23)
--cycle;

\path [fill=white] (axis cs:131,23)
--(axis cs:131,24)
--(axis cs:132,24)
--(axis cs:132,23)
--(axis cs:131,23)
--cycle;

\path [fill=white] (axis cs:132,23)
--(axis cs:132,24)
--(axis cs:133,24)
--(axis cs:133,23)
--(axis cs:132,23)
--cycle;

\path [fill=white] (axis cs:133,23)
--(axis cs:133,24)
--(axis cs:134,24)
--(axis cs:134,23)
--(axis cs:133,23)
--cycle;

\path [fill=white] (axis cs:134,23)
--(axis cs:134,24)
--(axis cs:135,24)
--(axis cs:135,23)
--(axis cs:134,23)
--cycle;

\path [fill=white] (axis cs:135,23)
--(axis cs:135,24)
--(axis cs:136,24)
--(axis cs:136,23)
--(axis cs:135,23)
--cycle;

\path [fill=white] (axis cs:136,23)
--(axis cs:136,24)
--(axis cs:137,24)
--(axis cs:137,23)
--(axis cs:136,23)
--cycle;

\path [fill=white] (axis cs:137,23)
--(axis cs:137,24)
--(axis cs:138,24)
--(axis cs:138,23)
--(axis cs:137,23)
--cycle;

\path [fill=white] (axis cs:138,23)
--(axis cs:138,24)
--(axis cs:139,24)
--(axis cs:139,23)
--(axis cs:138,23)
--cycle;

\path [fill=white] (axis cs:139,23)
--(axis cs:139,24)
--(axis cs:140,24)
--(axis cs:140,23)
--(axis cs:139,23)
--cycle;

\path [fill=white] (axis cs:140,23)
--(axis cs:140,24)
--(axis cs:141,24)
--(axis cs:141,23)
--(axis cs:140,23)
--cycle;

\path [fill=white] (axis cs:141,23)
--(axis cs:141,24)
--(axis cs:142,24)
--(axis cs:142,23)
--(axis cs:141,23)
--cycle;

\path [fill=white] (axis cs:142,23)
--(axis cs:142,24)
--(axis cs:143,24)
--(axis cs:143,23)
--(axis cs:142,23)
--cycle;

\path [fill=white] (axis cs:143,23)
--(axis cs:143,24)
--(axis cs:144,24)
--(axis cs:144,23)
--(axis cs:143,23)
--cycle;

\path [fill=white] (axis cs:144,23)
--(axis cs:144,24)
--(axis cs:145,24)
--(axis cs:145,23)
--(axis cs:144,23)
--cycle;

\path [fill=white] (axis cs:145,23)
--(axis cs:145,24)
--(axis cs:146,24)
--(axis cs:146,23)
--(axis cs:145,23)
--cycle;

\path [fill=white] (axis cs:146,23)
--(axis cs:146,24)
--(axis cs:147,24)
--(axis cs:147,23)
--(axis cs:146,23)
--cycle;

\path [fill=white] (axis cs:147,23)
--(axis cs:147,24)
--(axis cs:148,24)
--(axis cs:148,23)
--(axis cs:147,23)
--cycle;

\path [fill=white] (axis cs:148,23)
--(axis cs:148,24)
--(axis cs:149,24)
--(axis cs:149,23)
--(axis cs:148,23)
--cycle;

\path [fill=white] (axis cs:149,23)
--(axis cs:149,24)
--(axis cs:150,24)
--(axis cs:150,23)
--(axis cs:149,23)
--cycle;

\path [fill=white] (axis cs:150,23)
--(axis cs:150,24)
--(axis cs:151,24)
--(axis cs:151,23)
--(axis cs:150,23)
--cycle;

\path [fill=white] (axis cs:151,23)
--(axis cs:151,24)
--(axis cs:152,24)
--(axis cs:152,23)
--(axis cs:151,23)
--cycle;

\path [fill=white] (axis cs:152,23)
--(axis cs:152,24)
--(axis cs:153,24)
--(axis cs:153,23)
--(axis cs:152,23)
--cycle;

\path [fill=white] (axis cs:153,23)
--(axis cs:153,24)
--(axis cs:154,24)
--(axis cs:154,23)
--(axis cs:153,23)
--cycle;

\path [fill=white] (axis cs:154,23)
--(axis cs:154,24)
--(axis cs:155,24)
--(axis cs:155,23)
--(axis cs:154,23)
--cycle;

\path [fill=white] (axis cs:155,23)
--(axis cs:155,24)
--(axis cs:156,24)
--(axis cs:156,23)
--(axis cs:155,23)
--cycle;

\path [fill=white] (axis cs:156,23)
--(axis cs:156,24)
--(axis cs:157,24)
--(axis cs:157,23)
--(axis cs:156,23)
--cycle;

\path [fill=white] (axis cs:157,23)
--(axis cs:157,24)
--(axis cs:158,24)
--(axis cs:158,23)
--(axis cs:157,23)
--cycle;

\path [fill=white] (axis cs:158,23)
--(axis cs:158,24)
--(axis cs:159,24)
--(axis cs:159,23)
--(axis cs:158,23)
--cycle;

\path [fill=white] (axis cs:159,23)
--(axis cs:159,24)
--(axis cs:160,24)
--(axis cs:160,23)
--(axis cs:159,23)
--cycle;

\path [fill=white] (axis cs:160,23)
--(axis cs:160,24)
--(axis cs:161,24)
--(axis cs:161,23)
--(axis cs:160,23)
--cycle;

\path [fill=white] (axis cs:161,23)
--(axis cs:161,24)
--(axis cs:162,24)
--(axis cs:162,23)
--(axis cs:161,23)
--cycle;

\path [fill=white] (axis cs:162,23)
--(axis cs:162,24)
--(axis cs:163,24)
--(axis cs:163,23)
--(axis cs:162,23)
--cycle;

\path [fill=white] (axis cs:163,23)
--(axis cs:163,24)
--(axis cs:164,24)
--(axis cs:164,23)
--(axis cs:163,23)
--cycle;

\path [fill=white] (axis cs:164,23)
--(axis cs:164,24)
--(axis cs:165,24)
--(axis cs:165,23)
--(axis cs:164,23)
--cycle;

\path [fill=white] (axis cs:165,23)
--(axis cs:165,24)
--(axis cs:166,24)
--(axis cs:166,23)
--(axis cs:165,23)
--cycle;

\path [fill=white] (axis cs:166,23)
--(axis cs:166,24)
--(axis cs:167,24)
--(axis cs:167,23)
--(axis cs:166,23)
--cycle;

\path [fill=white] (axis cs:167,23)
--(axis cs:167,24)
--(axis cs:168,24)
--(axis cs:168,23)
--(axis cs:167,23)
--cycle;

\path [fill=white] (axis cs:168,23)
--(axis cs:168,24)
--(axis cs:169,24)
--(axis cs:169,23)
--(axis cs:168,23)
--cycle;

\path [fill=white] (axis cs:169,23)
--(axis cs:169,24)
--(axis cs:170,24)
--(axis cs:170,23)
--(axis cs:169,23)
--cycle;

\path [fill=white] (axis cs:170,23)
--(axis cs:170,24)
--(axis cs:171,24)
--(axis cs:171,23)
--(axis cs:170,23)
--cycle;

\path [fill=white] (axis cs:171,23)
--(axis cs:171,24)
--(axis cs:172,24)
--(axis cs:172,23)
--(axis cs:171,23)
--cycle;

\path [fill=white] (axis cs:172,23)
--(axis cs:172,24)
--(axis cs:173,24)
--(axis cs:173,23)
--(axis cs:172,23)
--cycle;

\path [fill=white] (axis cs:173,23)
--(axis cs:173,24)
--(axis cs:174,24)
--(axis cs:174,23)
--(axis cs:173,23)
--cycle;

\path [fill=white] (axis cs:174,23)
--(axis cs:174,24)
--(axis cs:175,24)
--(axis cs:175,23)
--(axis cs:174,23)
--cycle;

\path [fill=white] (axis cs:175,23)
--(axis cs:175,24)
--(axis cs:176,24)
--(axis cs:176,23)
--(axis cs:175,23)
--cycle;

\path [fill=white] (axis cs:0,24)
--(axis cs:0,25)
--(axis cs:1,25)
--(axis cs:1,24)
--(axis cs:0,24)
--cycle;

\path [fill=white] (axis cs:1,24)
--(axis cs:1,25)
--(axis cs:2,25)
--(axis cs:2,24)
--(axis cs:1,24)
--cycle;

\path [fill=white] (axis cs:2,24)
--(axis cs:2,25)
--(axis cs:3,25)
--(axis cs:3,24)
--(axis cs:2,24)
--cycle;

\path [fill=white] (axis cs:3,24)
--(axis cs:3,25)
--(axis cs:4,25)
--(axis cs:4,24)
--(axis cs:3,24)
--cycle;

\path [fill=white] (axis cs:4,24)
--(axis cs:4,25)
--(axis cs:5,25)
--(axis cs:5,24)
--(axis cs:4,24)
--cycle;

\path [fill=white] (axis cs:5,24)
--(axis cs:5,25)
--(axis cs:6,25)
--(axis cs:6,24)
--(axis cs:5,24)
--cycle;

\path [fill=white] (axis cs:6,24)
--(axis cs:6,25)
--(axis cs:7,25)
--(axis cs:7,24)
--(axis cs:6,24)
--cycle;

\path [fill=white] (axis cs:7,24)
--(axis cs:7,25)
--(axis cs:8,25)
--(axis cs:8,24)
--(axis cs:7,24)
--cycle;

\path [fill=white] (axis cs:8,24)
--(axis cs:8,25)
--(axis cs:9,25)
--(axis cs:9,24)
--(axis cs:8,24)
--cycle;

\path [fill=white] (axis cs:9,24)
--(axis cs:9,25)
--(axis cs:10,25)
--(axis cs:10,24)
--(axis cs:9,24)
--cycle;

\path [fill=white] (axis cs:10,24)
--(axis cs:10,25)
--(axis cs:11,25)
--(axis cs:11,24)
--(axis cs:10,24)
--cycle;

\path [fill=white] (axis cs:11,24)
--(axis cs:11,25)
--(axis cs:12,25)
--(axis cs:12,24)
--(axis cs:11,24)
--cycle;

\path [fill=white] (axis cs:12,24)
--(axis cs:12,25)
--(axis cs:13,25)
--(axis cs:13,24)
--(axis cs:12,24)
--cycle;

\path [fill=white] (axis cs:13,24)
--(axis cs:13,25)
--(axis cs:14,25)
--(axis cs:14,24)
--(axis cs:13,24)
--cycle;

\path [fill=white] (axis cs:14,24)
--(axis cs:14,25)
--(axis cs:15,25)
--(axis cs:15,24)
--(axis cs:14,24)
--cycle;

\path [fill=white] (axis cs:15,24)
--(axis cs:15,25)
--(axis cs:16,25)
--(axis cs:16,24)
--(axis cs:15,24)
--cycle;

\path [fill=white] (axis cs:16,24)
--(axis cs:16,25)
--(axis cs:17,25)
--(axis cs:17,24)
--(axis cs:16,24)
--cycle;

\path [fill=white] (axis cs:17,24)
--(axis cs:17,25)
--(axis cs:18,25)
--(axis cs:18,24)
--(axis cs:17,24)
--cycle;

\path [fill=white] (axis cs:18,24)
--(axis cs:18,25)
--(axis cs:19,25)
--(axis cs:19,24)
--(axis cs:18,24)
--cycle;

\path [fill=white] (axis cs:19,24)
--(axis cs:19,25)
--(axis cs:20,25)
--(axis cs:20,24)
--(axis cs:19,24)
--cycle;

\path [fill=white] (axis cs:20,24)
--(axis cs:20,25)
--(axis cs:21,25)
--(axis cs:21,24)
--(axis cs:20,24)
--cycle;

\path [fill=white] (axis cs:21,24)
--(axis cs:21,25)
--(axis cs:22,25)
--(axis cs:22,24)
--(axis cs:21,24)
--cycle;

\path [fill=white] (axis cs:22,24)
--(axis cs:22,25)
--(axis cs:23,25)
--(axis cs:23,24)
--(axis cs:22,24)
--cycle;

\path [fill=white] (axis cs:23,24)
--(axis cs:23,25)
--(axis cs:24,25)
--(axis cs:24,24)
--(axis cs:23,24)
--cycle;

\path [fill=white] (axis cs:24,24)
--(axis cs:24,25)
--(axis cs:25,25)
--(axis cs:25,24)
--(axis cs:24,24)
--cycle;

\path [fill=white] (axis cs:25,24)
--(axis cs:25,25)
--(axis cs:26,25)
--(axis cs:26,24)
--(axis cs:25,24)
--cycle;

\path [fill=white] (axis cs:26,24)
--(axis cs:26,25)
--(axis cs:27,25)
--(axis cs:27,24)
--(axis cs:26,24)
--cycle;

\path [fill=white] (axis cs:27,24)
--(axis cs:27,25)
--(axis cs:28,25)
--(axis cs:28,24)
--(axis cs:27,24)
--cycle;

\path [fill=white] (axis cs:28,24)
--(axis cs:28,25)
--(axis cs:29,25)
--(axis cs:29,24)
--(axis cs:28,24)
--cycle;

\path [fill=white] (axis cs:29,24)
--(axis cs:29,25)
--(axis cs:30,25)
--(axis cs:30,24)
--(axis cs:29,24)
--cycle;

\path [fill=white] (axis cs:30,24)
--(axis cs:30,25)
--(axis cs:31,25)
--(axis cs:31,24)
--(axis cs:30,24)
--cycle;

\path [fill=white] (axis cs:31,24)
--(axis cs:31,25)
--(axis cs:32,25)
--(axis cs:32,24)
--(axis cs:31,24)
--cycle;

\path [fill=white] (axis cs:32,24)
--(axis cs:32,25)
--(axis cs:33,25)
--(axis cs:33,24)
--(axis cs:32,24)
--cycle;

\path [fill=white] (axis cs:33,24)
--(axis cs:33,25)
--(axis cs:34,25)
--(axis cs:34,24)
--(axis cs:33,24)
--cycle;

\path [fill=white] (axis cs:34,24)
--(axis cs:34,25)
--(axis cs:35,25)
--(axis cs:35,24)
--(axis cs:34,24)
--cycle;

\path [fill=white] (axis cs:35,24)
--(axis cs:35,25)
--(axis cs:36,25)
--(axis cs:36,24)
--(axis cs:35,24)
--cycle;

\path [fill=white] (axis cs:36,24)
--(axis cs:36,25)
--(axis cs:37,25)
--(axis cs:37,24)
--(axis cs:36,24)
--cycle;

\path [fill=white] (axis cs:37,24)
--(axis cs:37,25)
--(axis cs:38,25)
--(axis cs:38,24)
--(axis cs:37,24)
--cycle;

\path [fill=white] (axis cs:38,24)
--(axis cs:38,25)
--(axis cs:39,25)
--(axis cs:39,24)
--(axis cs:38,24)
--cycle;

\path [fill=white] (axis cs:39,24)
--(axis cs:39,25)
--(axis cs:40,25)
--(axis cs:40,24)
--(axis cs:39,24)
--cycle;

\path [fill=white] (axis cs:40,24)
--(axis cs:40,25)
--(axis cs:41,25)
--(axis cs:41,24)
--(axis cs:40,24)
--cycle;

\path [fill=white] (axis cs:41,24)
--(axis cs:41,25)
--(axis cs:42,25)
--(axis cs:42,24)
--(axis cs:41,24)
--cycle;

\path [fill=white] (axis cs:42,24)
--(axis cs:42,25)
--(axis cs:43,25)
--(axis cs:43,24)
--(axis cs:42,24)
--cycle;

\path [fill=white] (axis cs:43,24)
--(axis cs:43,25)
--(axis cs:44,25)
--(axis cs:44,24)
--(axis cs:43,24)
--cycle;

\path [fill=white] (axis cs:44,24)
--(axis cs:44,25)
--(axis cs:45,25)
--(axis cs:45,24)
--(axis cs:44,24)
--cycle;

\path [fill=white] (axis cs:45,24)
--(axis cs:45,25)
--(axis cs:46,25)
--(axis cs:46,24)
--(axis cs:45,24)
--cycle;

\path [fill=white] (axis cs:46,24)
--(axis cs:46,25)
--(axis cs:47,25)
--(axis cs:47,24)
--(axis cs:46,24)
--cycle;

\path [fill=white] (axis cs:47,24)
--(axis cs:47,25)
--(axis cs:48,25)
--(axis cs:48,24)
--(axis cs:47,24)
--cycle;

\path [fill=white] (axis cs:48,24)
--(axis cs:48,25)
--(axis cs:49,25)
--(axis cs:49,24)
--(axis cs:48,24)
--cycle;

\path [fill=white] (axis cs:49,24)
--(axis cs:49,25)
--(axis cs:50,25)
--(axis cs:50,24)
--(axis cs:49,24)
--cycle;

\path [fill=white] (axis cs:50,24)
--(axis cs:50,25)
--(axis cs:51,25)
--(axis cs:51,24)
--(axis cs:50,24)
--cycle;

\path [fill=white] (axis cs:51,24)
--(axis cs:51,25)
--(axis cs:52,25)
--(axis cs:52,24)
--(axis cs:51,24)
--cycle;

\path [fill=white] (axis cs:52,24)
--(axis cs:52,25)
--(axis cs:53,25)
--(axis cs:53,24)
--(axis cs:52,24)
--cycle;

\path [fill=white] (axis cs:53,24)
--(axis cs:53,25)
--(axis cs:54,25)
--(axis cs:54,24)
--(axis cs:53,24)
--cycle;

\path [fill=white] (axis cs:54,24)
--(axis cs:54,25)
--(axis cs:55,25)
--(axis cs:55,24)
--(axis cs:54,24)
--cycle;

\path [fill=white] (axis cs:55,24)
--(axis cs:55,25)
--(axis cs:56,25)
--(axis cs:56,24)
--(axis cs:55,24)
--cycle;

\path [fill=white] (axis cs:56,24)
--(axis cs:56,25)
--(axis cs:57,25)
--(axis cs:57,24)
--(axis cs:56,24)
--cycle;

\path [fill=white] (axis cs:57,24)
--(axis cs:57,25)
--(axis cs:58,25)
--(axis cs:58,24)
--(axis cs:57,24)
--cycle;

\path [fill=white] (axis cs:58,24)
--(axis cs:58,25)
--(axis cs:59,25)
--(axis cs:59,24)
--(axis cs:58,24)
--cycle;

\path [fill=white] (axis cs:59,24)
--(axis cs:59,25)
--(axis cs:60,25)
--(axis cs:60,24)
--(axis cs:59,24)
--cycle;

\path [fill=white] (axis cs:60,24)
--(axis cs:60,25)
--(axis cs:61,25)
--(axis cs:61,24)
--(axis cs:60,24)
--cycle;

\path [fill=white] (axis cs:61,24)
--(axis cs:61,25)
--(axis cs:62,25)
--(axis cs:62,24)
--(axis cs:61,24)
--cycle;

\path [fill=white] (axis cs:62,24)
--(axis cs:62,25)
--(axis cs:63,25)
--(axis cs:63,24)
--(axis cs:62,24)
--cycle;

\path [fill=white] (axis cs:63,24)
--(axis cs:63,25)
--(axis cs:64,25)
--(axis cs:64,24)
--(axis cs:63,24)
--cycle;

\path [fill=white] (axis cs:64,24)
--(axis cs:64,25)
--(axis cs:65,25)
--(axis cs:65,24)
--(axis cs:64,24)
--cycle;

\path [fill=white] (axis cs:65,24)
--(axis cs:65,25)
--(axis cs:66,25)
--(axis cs:66,24)
--(axis cs:65,24)
--cycle;

\path [fill=white] (axis cs:66,24)
--(axis cs:66,25)
--(axis cs:67,25)
--(axis cs:67,24)
--(axis cs:66,24)
--cycle;

\path [fill=white] (axis cs:67,24)
--(axis cs:67,25)
--(axis cs:68,25)
--(axis cs:68,24)
--(axis cs:67,24)
--cycle;

\path [fill=white] (axis cs:68,24)
--(axis cs:68,25)
--(axis cs:69,25)
--(axis cs:69,24)
--(axis cs:68,24)
--cycle;

\path [fill=white] (axis cs:69,24)
--(axis cs:69,25)
--(axis cs:70,25)
--(axis cs:70,24)
--(axis cs:69,24)
--cycle;

\path [fill=white] (axis cs:70,24)
--(axis cs:70,25)
--(axis cs:71,25)
--(axis cs:71,24)
--(axis cs:70,24)
--cycle;

\path [fill=white] (axis cs:71,24)
--(axis cs:71,25)
--(axis cs:72,25)
--(axis cs:72,24)
--(axis cs:71,24)
--cycle;

\path [fill=white] (axis cs:72,24)
--(axis cs:72,25)
--(axis cs:73,25)
--(axis cs:73,24)
--(axis cs:72,24)
--cycle;

\path [fill=white] (axis cs:73,24)
--(axis cs:73,25)
--(axis cs:74,25)
--(axis cs:74,24)
--(axis cs:73,24)
--cycle;

\path [fill=white] (axis cs:74,24)
--(axis cs:74,25)
--(axis cs:75,25)
--(axis cs:75,24)
--(axis cs:74,24)
--cycle;

\path [fill=white] (axis cs:75,24)
--(axis cs:75,25)
--(axis cs:76,25)
--(axis cs:76,24)
--(axis cs:75,24)
--cycle;

\path [fill=white] (axis cs:76,24)
--(axis cs:76,25)
--(axis cs:77,25)
--(axis cs:77,24)
--(axis cs:76,24)
--cycle;

\path [fill=white] (axis cs:77,24)
--(axis cs:77,25)
--(axis cs:78,25)
--(axis cs:78,24)
--(axis cs:77,24)
--cycle;

\path [fill=white] (axis cs:78,24)
--(axis cs:78,25)
--(axis cs:79,25)
--(axis cs:79,24)
--(axis cs:78,24)
--cycle;

\path [fill=white] (axis cs:79,24)
--(axis cs:79,25)
--(axis cs:80,25)
--(axis cs:80,24)
--(axis cs:79,24)
--cycle;

\path [fill=white] (axis cs:80,24)
--(axis cs:80,25)
--(axis cs:81,25)
--(axis cs:81,24)
--(axis cs:80,24)
--cycle;

\path [fill=white] (axis cs:81,24)
--(axis cs:81,25)
--(axis cs:82,25)
--(axis cs:82,24)
--(axis cs:81,24)
--cycle;

\path [fill=white] (axis cs:82,24)
--(axis cs:82,25)
--(axis cs:83,25)
--(axis cs:83,24)
--(axis cs:82,24)
--cycle;

\path [fill=white] (axis cs:83,24)
--(axis cs:83,25)
--(axis cs:84,25)
--(axis cs:84,24)
--(axis cs:83,24)
--cycle;

\path [fill=white] (axis cs:84,24)
--(axis cs:84,25)
--(axis cs:85,25)
--(axis cs:85,24)
--(axis cs:84,24)
--cycle;

\path [fill=white] (axis cs:85,24)
--(axis cs:85,25)
--(axis cs:86,25)
--(axis cs:86,24)
--(axis cs:85,24)
--cycle;

\path [fill=white] (axis cs:86,24)
--(axis cs:86,25)
--(axis cs:87,25)
--(axis cs:87,24)
--(axis cs:86,24)
--cycle;

\path [fill=white] (axis cs:87,24)
--(axis cs:87,25)
--(axis cs:88,25)
--(axis cs:88,24)
--(axis cs:87,24)
--cycle;

\path [fill=white] (axis cs:88,24)
--(axis cs:88,25)
--(axis cs:89,25)
--(axis cs:89,24)
--(axis cs:88,24)
--cycle;

\path [fill=white] (axis cs:89,24)
--(axis cs:89,25)
--(axis cs:90,25)
--(axis cs:90,24)
--(axis cs:89,24)
--cycle;

\path [fill=white] (axis cs:90,24)
--(axis cs:90,25)
--(axis cs:91,25)
--(axis cs:91,24)
--(axis cs:90,24)
--cycle;

\path [fill=white] (axis cs:91,24)
--(axis cs:91,25)
--(axis cs:92,25)
--(axis cs:92,24)
--(axis cs:91,24)
--cycle;

\path [fill=white] (axis cs:92,24)
--(axis cs:92,25)
--(axis cs:93,25)
--(axis cs:93,24)
--(axis cs:92,24)
--cycle;

\path [fill=white] (axis cs:93,24)
--(axis cs:93,25)
--(axis cs:94,25)
--(axis cs:94,24)
--(axis cs:93,24)
--cycle;

\path [fill=white] (axis cs:94,24)
--(axis cs:94,25)
--(axis cs:95,25)
--(axis cs:95,24)
--(axis cs:94,24)
--cycle;

\path [fill=white] (axis cs:95,24)
--(axis cs:95,25)
--(axis cs:96,25)
--(axis cs:96,24)
--(axis cs:95,24)
--cycle;

\path [fill=white] (axis cs:96,24)
--(axis cs:96,25)
--(axis cs:97,25)
--(axis cs:97,24)
--(axis cs:96,24)
--cycle;

\path [fill=white] (axis cs:97,24)
--(axis cs:97,25)
--(axis cs:98,25)
--(axis cs:98,24)
--(axis cs:97,24)
--cycle;

\path [fill=white] (axis cs:98,24)
--(axis cs:98,25)
--(axis cs:99,25)
--(axis cs:99,24)
--(axis cs:98,24)
--cycle;

\path [fill=white] (axis cs:99,24)
--(axis cs:99,25)
--(axis cs:100,25)
--(axis cs:100,24)
--(axis cs:99,24)
--cycle;

\path [fill=white] (axis cs:100,24)
--(axis cs:100,25)
--(axis cs:101,25)
--(axis cs:101,24)
--(axis cs:100,24)
--cycle;

\path [fill=white] (axis cs:101,24)
--(axis cs:101,25)
--(axis cs:102,25)
--(axis cs:102,24)
--(axis cs:101,24)
--cycle;

\path [fill=white] (axis cs:102,24)
--(axis cs:102,25)
--(axis cs:103,25)
--(axis cs:103,24)
--(axis cs:102,24)
--cycle;

\path [fill=white] (axis cs:103,24)
--(axis cs:103,25)
--(axis cs:104,25)
--(axis cs:104,24)
--(axis cs:103,24)
--cycle;

\path [fill=white] (axis cs:104,24)
--(axis cs:104,25)
--(axis cs:105,25)
--(axis cs:105,24)
--(axis cs:104,24)
--cycle;

\path [fill=white] (axis cs:105,24)
--(axis cs:105,25)
--(axis cs:106,25)
--(axis cs:106,24)
--(axis cs:105,24)
--cycle;

\path [fill=white] (axis cs:106,24)
--(axis cs:106,25)
--(axis cs:107,25)
--(axis cs:107,24)
--(axis cs:106,24)
--cycle;

\path [fill=white] (axis cs:107,24)
--(axis cs:107,25)
--(axis cs:108,25)
--(axis cs:108,24)
--(axis cs:107,24)
--cycle;

\path [fill=white] (axis cs:108,24)
--(axis cs:108,25)
--(axis cs:109,25)
--(axis cs:109,24)
--(axis cs:108,24)
--cycle;

\path [fill=white] (axis cs:109,24)
--(axis cs:109,25)
--(axis cs:110,25)
--(axis cs:110,24)
--(axis cs:109,24)
--cycle;

\path [fill=white] (axis cs:110,24)
--(axis cs:110,25)
--(axis cs:111,25)
--(axis cs:111,24)
--(axis cs:110,24)
--cycle;

\path [fill=white] (axis cs:111,24)
--(axis cs:111,25)
--(axis cs:112,25)
--(axis cs:112,24)
--(axis cs:111,24)
--cycle;

\path [fill=white] (axis cs:112,24)
--(axis cs:112,25)
--(axis cs:113,25)
--(axis cs:113,24)
--(axis cs:112,24)
--cycle;

\path [fill=white] (axis cs:113,24)
--(axis cs:113,25)
--(axis cs:114,25)
--(axis cs:114,24)
--(axis cs:113,24)
--cycle;

\path [fill=white] (axis cs:114,24)
--(axis cs:114,25)
--(axis cs:115,25)
--(axis cs:115,24)
--(axis cs:114,24)
--cycle;

\path [fill=white] (axis cs:115,24)
--(axis cs:115,25)
--(axis cs:116,25)
--(axis cs:116,24)
--(axis cs:115,24)
--cycle;

\path [fill=white] (axis cs:116,24)
--(axis cs:116,25)
--(axis cs:117,25)
--(axis cs:117,24)
--(axis cs:116,24)
--cycle;

\path [fill=white] (axis cs:117,24)
--(axis cs:117,25)
--(axis cs:118,25)
--(axis cs:118,24)
--(axis cs:117,24)
--cycle;

\path [fill=white] (axis cs:118,24)
--(axis cs:118,25)
--(axis cs:119,25)
--(axis cs:119,24)
--(axis cs:118,24)
--cycle;

\path [fill=white] (axis cs:119,24)
--(axis cs:119,25)
--(axis cs:120,25)
--(axis cs:120,24)
--(axis cs:119,24)
--cycle;

\path [fill=white] (axis cs:120,24)
--(axis cs:120,25)
--(axis cs:121,25)
--(axis cs:121,24)
--(axis cs:120,24)
--cycle;

\path [fill=white] (axis cs:121,24)
--(axis cs:121,25)
--(axis cs:122,25)
--(axis cs:122,24)
--(axis cs:121,24)
--cycle;

\path [fill=white] (axis cs:122,24)
--(axis cs:122,25)
--(axis cs:123,25)
--(axis cs:123,24)
--(axis cs:122,24)
--cycle;

\path [fill=white] (axis cs:123,24)
--(axis cs:123,25)
--(axis cs:124,25)
--(axis cs:124,24)
--(axis cs:123,24)
--cycle;

\path [fill=white] (axis cs:124,24)
--(axis cs:124,25)
--(axis cs:125,25)
--(axis cs:125,24)
--(axis cs:124,24)
--cycle;

\path [fill=white] (axis cs:125,24)
--(axis cs:125,25)
--(axis cs:126,25)
--(axis cs:126,24)
--(axis cs:125,24)
--cycle;

\path [fill=white] (axis cs:126,24)
--(axis cs:126,25)
--(axis cs:127,25)
--(axis cs:127,24)
--(axis cs:126,24)
--cycle;

\path [fill=white] (axis cs:127,24)
--(axis cs:127,25)
--(axis cs:128,25)
--(axis cs:128,24)
--(axis cs:127,24)
--cycle;

\path [fill=white] (axis cs:128,24)
--(axis cs:128,25)
--(axis cs:129,25)
--(axis cs:129,24)
--(axis cs:128,24)
--cycle;

\path [fill=white] (axis cs:129,24)
--(axis cs:129,25)
--(axis cs:130,25)
--(axis cs:130,24)
--(axis cs:129,24)
--cycle;

\path [fill=white] (axis cs:130,24)
--(axis cs:130,25)
--(axis cs:131,25)
--(axis cs:131,24)
--(axis cs:130,24)
--cycle;

\path [fill=white] (axis cs:131,24)
--(axis cs:131,25)
--(axis cs:132,25)
--(axis cs:132,24)
--(axis cs:131,24)
--cycle;

\path [fill=white] (axis cs:132,24)
--(axis cs:132,25)
--(axis cs:133,25)
--(axis cs:133,24)
--(axis cs:132,24)
--cycle;

\path [fill=white] (axis cs:133,24)
--(axis cs:133,25)
--(axis cs:134,25)
--(axis cs:134,24)
--(axis cs:133,24)
--cycle;

\path [fill=white] (axis cs:134,24)
--(axis cs:134,25)
--(axis cs:135,25)
--(axis cs:135,24)
--(axis cs:134,24)
--cycle;

\path [fill=white] (axis cs:135,24)
--(axis cs:135,25)
--(axis cs:136,25)
--(axis cs:136,24)
--(axis cs:135,24)
--cycle;

\path [fill=white] (axis cs:136,24)
--(axis cs:136,25)
--(axis cs:137,25)
--(axis cs:137,24)
--(axis cs:136,24)
--cycle;

\path [fill=white] (axis cs:137,24)
--(axis cs:137,25)
--(axis cs:138,25)
--(axis cs:138,24)
--(axis cs:137,24)
--cycle;

\path [fill=white] (axis cs:138,24)
--(axis cs:138,25)
--(axis cs:139,25)
--(axis cs:139,24)
--(axis cs:138,24)
--cycle;

\path [fill=white] (axis cs:139,24)
--(axis cs:139,25)
--(axis cs:140,25)
--(axis cs:140,24)
--(axis cs:139,24)
--cycle;

\path [fill=white] (axis cs:140,24)
--(axis cs:140,25)
--(axis cs:141,25)
--(axis cs:141,24)
--(axis cs:140,24)
--cycle;

\path [fill=white] (axis cs:141,24)
--(axis cs:141,25)
--(axis cs:142,25)
--(axis cs:142,24)
--(axis cs:141,24)
--cycle;

\path [fill=white] (axis cs:142,24)
--(axis cs:142,25)
--(axis cs:143,25)
--(axis cs:143,24)
--(axis cs:142,24)
--cycle;

\path [fill=white] (axis cs:143,24)
--(axis cs:143,25)
--(axis cs:144,25)
--(axis cs:144,24)
--(axis cs:143,24)
--cycle;

\path [fill=white] (axis cs:144,24)
--(axis cs:144,25)
--(axis cs:145,25)
--(axis cs:145,24)
--(axis cs:144,24)
--cycle;

\path [fill=white] (axis cs:145,24)
--(axis cs:145,25)
--(axis cs:146,25)
--(axis cs:146,24)
--(axis cs:145,24)
--cycle;

\path [fill=white] (axis cs:146,24)
--(axis cs:146,25)
--(axis cs:147,25)
--(axis cs:147,24)
--(axis cs:146,24)
--cycle;

\path [fill=white] (axis cs:147,24)
--(axis cs:147,25)
--(axis cs:148,25)
--(axis cs:148,24)
--(axis cs:147,24)
--cycle;

\path [fill=white] (axis cs:148,24)
--(axis cs:148,25)
--(axis cs:149,25)
--(axis cs:149,24)
--(axis cs:148,24)
--cycle;

\path [fill=white] (axis cs:149,24)
--(axis cs:149,25)
--(axis cs:150,25)
--(axis cs:150,24)
--(axis cs:149,24)
--cycle;

\path [fill=white] (axis cs:150,24)
--(axis cs:150,25)
--(axis cs:151,25)
--(axis cs:151,24)
--(axis cs:150,24)
--cycle;

\path [fill=white] (axis cs:151,24)
--(axis cs:151,25)
--(axis cs:152,25)
--(axis cs:152,24)
--(axis cs:151,24)
--cycle;

\path [fill=white] (axis cs:152,24)
--(axis cs:152,25)
--(axis cs:153,25)
--(axis cs:153,24)
--(axis cs:152,24)
--cycle;

\path [fill=white] (axis cs:153,24)
--(axis cs:153,25)
--(axis cs:154,25)
--(axis cs:154,24)
--(axis cs:153,24)
--cycle;

\path [fill=white] (axis cs:154,24)
--(axis cs:154,25)
--(axis cs:155,25)
--(axis cs:155,24)
--(axis cs:154,24)
--cycle;

\path [fill=white] (axis cs:155,24)
--(axis cs:155,25)
--(axis cs:156,25)
--(axis cs:156,24)
--(axis cs:155,24)
--cycle;

\path [fill=white] (axis cs:156,24)
--(axis cs:156,25)
--(axis cs:157,25)
--(axis cs:157,24)
--(axis cs:156,24)
--cycle;

\path [fill=white] (axis cs:157,24)
--(axis cs:157,25)
--(axis cs:158,25)
--(axis cs:158,24)
--(axis cs:157,24)
--cycle;

\path [fill=white] (axis cs:158,24)
--(axis cs:158,25)
--(axis cs:159,25)
--(axis cs:159,24)
--(axis cs:158,24)
--cycle;

\path [fill=white] (axis cs:159,24)
--(axis cs:159,25)
--(axis cs:160,25)
--(axis cs:160,24)
--(axis cs:159,24)
--cycle;

\path [fill=white] (axis cs:160,24)
--(axis cs:160,25)
--(axis cs:161,25)
--(axis cs:161,24)
--(axis cs:160,24)
--cycle;

\path [fill=white] (axis cs:161,24)
--(axis cs:161,25)
--(axis cs:162,25)
--(axis cs:162,24)
--(axis cs:161,24)
--cycle;

\path [fill=white] (axis cs:162,24)
--(axis cs:162,25)
--(axis cs:163,25)
--(axis cs:163,24)
--(axis cs:162,24)
--cycle;

\path [fill=white] (axis cs:163,24)
--(axis cs:163,25)
--(axis cs:164,25)
--(axis cs:164,24)
--(axis cs:163,24)
--cycle;

\path [fill=white] (axis cs:164,24)
--(axis cs:164,25)
--(axis cs:165,25)
--(axis cs:165,24)
--(axis cs:164,24)
--cycle;

\path [fill=white] (axis cs:165,24)
--(axis cs:165,25)
--(axis cs:166,25)
--(axis cs:166,24)
--(axis cs:165,24)
--cycle;

\path [fill=white] (axis cs:166,24)
--(axis cs:166,25)
--(axis cs:167,25)
--(axis cs:167,24)
--(axis cs:166,24)
--cycle;

\path [fill=white] (axis cs:167,24)
--(axis cs:167,25)
--(axis cs:168,25)
--(axis cs:168,24)
--(axis cs:167,24)
--cycle;

\path [fill=white] (axis cs:168,24)
--(axis cs:168,25)
--(axis cs:169,25)
--(axis cs:169,24)
--(axis cs:168,24)
--cycle;

\path [fill=white] (axis cs:169,24)
--(axis cs:169,25)
--(axis cs:170,25)
--(axis cs:170,24)
--(axis cs:169,24)
--cycle;

\path [fill=white] (axis cs:170,24)
--(axis cs:170,25)
--(axis cs:171,25)
--(axis cs:171,24)
--(axis cs:170,24)
--cycle;

\path [fill=white] (axis cs:171,24)
--(axis cs:171,25)
--(axis cs:172,25)
--(axis cs:172,24)
--(axis cs:171,24)
--cycle;

\path [fill=white] (axis cs:172,24)
--(axis cs:172,25)
--(axis cs:173,25)
--(axis cs:173,24)
--(axis cs:172,24)
--cycle;

\path [fill=white] (axis cs:173,24)
--(axis cs:173,25)
--(axis cs:174,25)
--(axis cs:174,24)
--(axis cs:173,24)
--cycle;

\path [fill=white] (axis cs:174,24)
--(axis cs:174,25)
--(axis cs:175,25)
--(axis cs:175,24)
--(axis cs:174,24)
--cycle;

\path [fill=white] (axis cs:175,24)
--(axis cs:175,25)
--(axis cs:176,25)
--(axis cs:176,24)
--(axis cs:175,24)
--cycle;

\path [fill=white] (axis cs:0,25)
--(axis cs:0,26)
--(axis cs:1,26)
--(axis cs:1,25)
--(axis cs:0,25)
--cycle;

\path [fill=white] (axis cs:1,25)
--(axis cs:1,26)
--(axis cs:2,26)
--(axis cs:2,25)
--(axis cs:1,25)
--cycle;

\path [fill=white] (axis cs:2,25)
--(axis cs:2,26)
--(axis cs:3,26)
--(axis cs:3,25)
--(axis cs:2,25)
--cycle;

\path [fill=white] (axis cs:3,25)
--(axis cs:3,26)
--(axis cs:4,26)
--(axis cs:4,25)
--(axis cs:3,25)
--cycle;

\path [fill=white] (axis cs:4,25)
--(axis cs:4,26)
--(axis cs:5,26)
--(axis cs:5,25)
--(axis cs:4,25)
--cycle;

\path [fill=white] (axis cs:5,25)
--(axis cs:5,26)
--(axis cs:6,26)
--(axis cs:6,25)
--(axis cs:5,25)
--cycle;

\path [fill=white] (axis cs:6,25)
--(axis cs:6,26)
--(axis cs:7,26)
--(axis cs:7,25)
--(axis cs:6,25)
--cycle;

\path [fill=white] (axis cs:7,25)
--(axis cs:7,26)
--(axis cs:8,26)
--(axis cs:8,25)
--(axis cs:7,25)
--cycle;

\path [fill=white] (axis cs:8,25)
--(axis cs:8,26)
--(axis cs:9,26)
--(axis cs:9,25)
--(axis cs:8,25)
--cycle;

\path [fill=white] (axis cs:9,25)
--(axis cs:9,26)
--(axis cs:10,26)
--(axis cs:10,25)
--(axis cs:9,25)
--cycle;

\path [fill=white] (axis cs:10,25)
--(axis cs:10,26)
--(axis cs:11,26)
--(axis cs:11,25)
--(axis cs:10,25)
--cycle;

\path [fill=white] (axis cs:11,25)
--(axis cs:11,26)
--(axis cs:12,26)
--(axis cs:12,25)
--(axis cs:11,25)
--cycle;

\path [fill=white] (axis cs:12,25)
--(axis cs:12,26)
--(axis cs:13,26)
--(axis cs:13,25)
--(axis cs:12,25)
--cycle;

\path [fill=white] (axis cs:13,25)
--(axis cs:13,26)
--(axis cs:14,26)
--(axis cs:14,25)
--(axis cs:13,25)
--cycle;

\path [fill=white] (axis cs:14,25)
--(axis cs:14,26)
--(axis cs:15,26)
--(axis cs:15,25)
--(axis cs:14,25)
--cycle;

\path [fill=white] (axis cs:15,25)
--(axis cs:15,26)
--(axis cs:16,26)
--(axis cs:16,25)
--(axis cs:15,25)
--cycle;

\path [fill=white] (axis cs:16,25)
--(axis cs:16,26)
--(axis cs:17,26)
--(axis cs:17,25)
--(axis cs:16,25)
--cycle;

\path [fill=white] (axis cs:17,25)
--(axis cs:17,26)
--(axis cs:18,26)
--(axis cs:18,25)
--(axis cs:17,25)
--cycle;

\path [fill=white] (axis cs:18,25)
--(axis cs:18,26)
--(axis cs:19,26)
--(axis cs:19,25)
--(axis cs:18,25)
--cycle;

\path [fill=white] (axis cs:19,25)
--(axis cs:19,26)
--(axis cs:20,26)
--(axis cs:20,25)
--(axis cs:19,25)
--cycle;

\path [fill=white] (axis cs:20,25)
--(axis cs:20,26)
--(axis cs:21,26)
--(axis cs:21,25)
--(axis cs:20,25)
--cycle;

\path [fill=white] (axis cs:21,25)
--(axis cs:21,26)
--(axis cs:22,26)
--(axis cs:22,25)
--(axis cs:21,25)
--cycle;

\path [fill=white] (axis cs:22,25)
--(axis cs:22,26)
--(axis cs:23,26)
--(axis cs:23,25)
--(axis cs:22,25)
--cycle;

\path [fill=white] (axis cs:23,25)
--(axis cs:23,26)
--(axis cs:24,26)
--(axis cs:24,25)
--(axis cs:23,25)
--cycle;

\path [fill=white] (axis cs:24,25)
--(axis cs:24,26)
--(axis cs:25,26)
--(axis cs:25,25)
--(axis cs:24,25)
--cycle;

\path [fill=white] (axis cs:25,25)
--(axis cs:25,26)
--(axis cs:26,26)
--(axis cs:26,25)
--(axis cs:25,25)
--cycle;

\path [fill=white] (axis cs:26,25)
--(axis cs:26,26)
--(axis cs:27,26)
--(axis cs:27,25)
--(axis cs:26,25)
--cycle;

\path [fill=white] (axis cs:27,25)
--(axis cs:27,26)
--(axis cs:28,26)
--(axis cs:28,25)
--(axis cs:27,25)
--cycle;

\path [fill=white] (axis cs:28,25)
--(axis cs:28,26)
--(axis cs:29,26)
--(axis cs:29,25)
--(axis cs:28,25)
--cycle;

\path [fill=white] (axis cs:29,25)
--(axis cs:29,26)
--(axis cs:30,26)
--(axis cs:30,25)
--(axis cs:29,25)
--cycle;

\path [fill=white] (axis cs:30,25)
--(axis cs:30,26)
--(axis cs:31,26)
--(axis cs:31,25)
--(axis cs:30,25)
--cycle;

\path [fill=white] (axis cs:31,25)
--(axis cs:31,26)
--(axis cs:32,26)
--(axis cs:32,25)
--(axis cs:31,25)
--cycle;

\path [fill=white] (axis cs:32,25)
--(axis cs:32,26)
--(axis cs:33,26)
--(axis cs:33,25)
--(axis cs:32,25)
--cycle;

\path [fill=white] (axis cs:33,25)
--(axis cs:33,26)
--(axis cs:34,26)
--(axis cs:34,25)
--(axis cs:33,25)
--cycle;

\path [fill=white] (axis cs:34,25)
--(axis cs:34,26)
--(axis cs:35,26)
--(axis cs:35,25)
--(axis cs:34,25)
--cycle;

\path [fill=white] (axis cs:35,25)
--(axis cs:35,26)
--(axis cs:36,26)
--(axis cs:36,25)
--(axis cs:35,25)
--cycle;

\path [fill=white] (axis cs:36,25)
--(axis cs:36,26)
--(axis cs:37,26)
--(axis cs:37,25)
--(axis cs:36,25)
--cycle;

\path [fill=white] (axis cs:37,25)
--(axis cs:37,26)
--(axis cs:38,26)
--(axis cs:38,25)
--(axis cs:37,25)
--cycle;

\path [fill=white] (axis cs:38,25)
--(axis cs:38,26)
--(axis cs:39,26)
--(axis cs:39,25)
--(axis cs:38,25)
--cycle;

\path [fill=white] (axis cs:39,25)
--(axis cs:39,26)
--(axis cs:40,26)
--(axis cs:40,25)
--(axis cs:39,25)
--cycle;

\path [fill=white] (axis cs:40,25)
--(axis cs:40,26)
--(axis cs:41,26)
--(axis cs:41,25)
--(axis cs:40,25)
--cycle;

\path [fill=white] (axis cs:41,25)
--(axis cs:41,26)
--(axis cs:42,26)
--(axis cs:42,25)
--(axis cs:41,25)
--cycle;

\path [fill=white] (axis cs:42,25)
--(axis cs:42,26)
--(axis cs:43,26)
--(axis cs:43,25)
--(axis cs:42,25)
--cycle;

\path [fill=white] (axis cs:43,25)
--(axis cs:43,26)
--(axis cs:44,26)
--(axis cs:44,25)
--(axis cs:43,25)
--cycle;

\path [fill=white] (axis cs:44,25)
--(axis cs:44,26)
--(axis cs:45,26)
--(axis cs:45,25)
--(axis cs:44,25)
--cycle;

\path [fill=white] (axis cs:45,25)
--(axis cs:45,26)
--(axis cs:46,26)
--(axis cs:46,25)
--(axis cs:45,25)
--cycle;

\path [fill=white] (axis cs:46,25)
--(axis cs:46,26)
--(axis cs:47,26)
--(axis cs:47,25)
--(axis cs:46,25)
--cycle;

\path [fill=white] (axis cs:47,25)
--(axis cs:47,26)
--(axis cs:48,26)
--(axis cs:48,25)
--(axis cs:47,25)
--cycle;

\path [fill=white] (axis cs:48,25)
--(axis cs:48,26)
--(axis cs:49,26)
--(axis cs:49,25)
--(axis cs:48,25)
--cycle;

\path [fill=white] (axis cs:49,25)
--(axis cs:49,26)
--(axis cs:50,26)
--(axis cs:50,25)
--(axis cs:49,25)
--cycle;

\path [fill=white] (axis cs:50,25)
--(axis cs:50,26)
--(axis cs:51,26)
--(axis cs:51,25)
--(axis cs:50,25)
--cycle;

\path [fill=white] (axis cs:51,25)
--(axis cs:51,26)
--(axis cs:52,26)
--(axis cs:52,25)
--(axis cs:51,25)
--cycle;

\path [fill=white] (axis cs:52,25)
--(axis cs:52,26)
--(axis cs:53,26)
--(axis cs:53,25)
--(axis cs:52,25)
--cycle;

\path [fill=white] (axis cs:53,25)
--(axis cs:53,26)
--(axis cs:54,26)
--(axis cs:54,25)
--(axis cs:53,25)
--cycle;

\path [fill=white] (axis cs:54,25)
--(axis cs:54,26)
--(axis cs:55,26)
--(axis cs:55,25)
--(axis cs:54,25)
--cycle;

\path [fill=white] (axis cs:55,25)
--(axis cs:55,26)
--(axis cs:56,26)
--(axis cs:56,25)
--(axis cs:55,25)
--cycle;

\path [fill=white] (axis cs:56,25)
--(axis cs:56,26)
--(axis cs:57,26)
--(axis cs:57,25)
--(axis cs:56,25)
--cycle;

\path [fill=white] (axis cs:57,25)
--(axis cs:57,26)
--(axis cs:58,26)
--(axis cs:58,25)
--(axis cs:57,25)
--cycle;

\path [fill=white] (axis cs:58,25)
--(axis cs:58,26)
--(axis cs:59,26)
--(axis cs:59,25)
--(axis cs:58,25)
--cycle;

\path [fill=white] (axis cs:59,25)
--(axis cs:59,26)
--(axis cs:60,26)
--(axis cs:60,25)
--(axis cs:59,25)
--cycle;

\path [fill=white] (axis cs:60,25)
--(axis cs:60,26)
--(axis cs:61,26)
--(axis cs:61,25)
--(axis cs:60,25)
--cycle;

\path [fill=white] (axis cs:61,25)
--(axis cs:61,26)
--(axis cs:62,26)
--(axis cs:62,25)
--(axis cs:61,25)
--cycle;

\path [fill=white] (axis cs:62,25)
--(axis cs:62,26)
--(axis cs:63,26)
--(axis cs:63,25)
--(axis cs:62,25)
--cycle;

\path [fill=white] (axis cs:63,25)
--(axis cs:63,26)
--(axis cs:64,26)
--(axis cs:64,25)
--(axis cs:63,25)
--cycle;

\path [fill=white] (axis cs:64,25)
--(axis cs:64,26)
--(axis cs:65,26)
--(axis cs:65,25)
--(axis cs:64,25)
--cycle;

\path [fill=white] (axis cs:65,25)
--(axis cs:65,26)
--(axis cs:66,26)
--(axis cs:66,25)
--(axis cs:65,25)
--cycle;

\path [fill=white] (axis cs:66,25)
--(axis cs:66,26)
--(axis cs:67,26)
--(axis cs:67,25)
--(axis cs:66,25)
--cycle;

\path [fill=white] (axis cs:67,25)
--(axis cs:67,26)
--(axis cs:68,26)
--(axis cs:68,25)
--(axis cs:67,25)
--cycle;

\path [fill=white] (axis cs:68,25)
--(axis cs:68,26)
--(axis cs:69,26)
--(axis cs:69,25)
--(axis cs:68,25)
--cycle;

\path [fill=white] (axis cs:69,25)
--(axis cs:69,26)
--(axis cs:70,26)
--(axis cs:70,25)
--(axis cs:69,25)
--cycle;

\path [fill=white] (axis cs:70,25)
--(axis cs:70,26)
--(axis cs:71,26)
--(axis cs:71,25)
--(axis cs:70,25)
--cycle;

\path [fill=white] (axis cs:71,25)
--(axis cs:71,26)
--(axis cs:72,26)
--(axis cs:72,25)
--(axis cs:71,25)
--cycle;

\path [fill=white] (axis cs:72,25)
--(axis cs:72,26)
--(axis cs:73,26)
--(axis cs:73,25)
--(axis cs:72,25)
--cycle;

\path [fill=white] (axis cs:73,25)
--(axis cs:73,26)
--(axis cs:74,26)
--(axis cs:74,25)
--(axis cs:73,25)
--cycle;

\path [fill=white] (axis cs:74,25)
--(axis cs:74,26)
--(axis cs:75,26)
--(axis cs:75,25)
--(axis cs:74,25)
--cycle;

\path [fill=white] (axis cs:75,25)
--(axis cs:75,26)
--(axis cs:76,26)
--(axis cs:76,25)
--(axis cs:75,25)
--cycle;

\path [fill=white] (axis cs:76,25)
--(axis cs:76,26)
--(axis cs:77,26)
--(axis cs:77,25)
--(axis cs:76,25)
--cycle;

\path [fill=white] (axis cs:77,25)
--(axis cs:77,26)
--(axis cs:78,26)
--(axis cs:78,25)
--(axis cs:77,25)
--cycle;

\path [fill=white] (axis cs:78,25)
--(axis cs:78,26)
--(axis cs:79,26)
--(axis cs:79,25)
--(axis cs:78,25)
--cycle;

\path [fill=white] (axis cs:79,25)
--(axis cs:79,26)
--(axis cs:80,26)
--(axis cs:80,25)
--(axis cs:79,25)
--cycle;

\path [fill=white] (axis cs:80,25)
--(axis cs:80,26)
--(axis cs:81,26)
--(axis cs:81,25)
--(axis cs:80,25)
--cycle;

\path [fill=white] (axis cs:81,25)
--(axis cs:81,26)
--(axis cs:82,26)
--(axis cs:82,25)
--(axis cs:81,25)
--cycle;

\path [fill=white] (axis cs:82,25)
--(axis cs:82,26)
--(axis cs:83,26)
--(axis cs:83,25)
--(axis cs:82,25)
--cycle;

\path [fill=white] (axis cs:83,25)
--(axis cs:83,26)
--(axis cs:84,26)
--(axis cs:84,25)
--(axis cs:83,25)
--cycle;

\path [fill=white] (axis cs:84,25)
--(axis cs:84,26)
--(axis cs:85,26)
--(axis cs:85,25)
--(axis cs:84,25)
--cycle;

\path [fill=white] (axis cs:85,25)
--(axis cs:85,26)
--(axis cs:86,26)
--(axis cs:86,25)
--(axis cs:85,25)
--cycle;

\path [fill=white] (axis cs:86,25)
--(axis cs:86,26)
--(axis cs:87,26)
--(axis cs:87,25)
--(axis cs:86,25)
--cycle;

\path [fill=white] (axis cs:87,25)
--(axis cs:87,26)
--(axis cs:88,26)
--(axis cs:88,25)
--(axis cs:87,25)
--cycle;

\path [fill=white] (axis cs:88,25)
--(axis cs:88,26)
--(axis cs:89,26)
--(axis cs:89,25)
--(axis cs:88,25)
--cycle;

\path [fill=white] (axis cs:89,25)
--(axis cs:89,26)
--(axis cs:90,26)
--(axis cs:90,25)
--(axis cs:89,25)
--cycle;

\path [fill=white] (axis cs:90,25)
--(axis cs:90,26)
--(axis cs:91,26)
--(axis cs:91,25)
--(axis cs:90,25)
--cycle;

\path [fill=white] (axis cs:91,25)
--(axis cs:91,26)
--(axis cs:92,26)
--(axis cs:92,25)
--(axis cs:91,25)
--cycle;

\path [fill=white] (axis cs:92,25)
--(axis cs:92,26)
--(axis cs:93,26)
--(axis cs:93,25)
--(axis cs:92,25)
--cycle;

\path [fill=white] (axis cs:93,25)
--(axis cs:93,26)
--(axis cs:94,26)
--(axis cs:94,25)
--(axis cs:93,25)
--cycle;

\path [fill=white] (axis cs:94,25)
--(axis cs:94,26)
--(axis cs:95,26)
--(axis cs:95,25)
--(axis cs:94,25)
--cycle;

\path [fill=white] (axis cs:95,25)
--(axis cs:95,26)
--(axis cs:96,26)
--(axis cs:96,25)
--(axis cs:95,25)
--cycle;

\path [fill=white] (axis cs:96,25)
--(axis cs:96,26)
--(axis cs:97,26)
--(axis cs:97,25)
--(axis cs:96,25)
--cycle;

\path [fill=white] (axis cs:97,25)
--(axis cs:97,26)
--(axis cs:98,26)
--(axis cs:98,25)
--(axis cs:97,25)
--cycle;

\path [fill=white] (axis cs:98,25)
--(axis cs:98,26)
--(axis cs:99,26)
--(axis cs:99,25)
--(axis cs:98,25)
--cycle;

\path [fill=white] (axis cs:99,25)
--(axis cs:99,26)
--(axis cs:100,26)
--(axis cs:100,25)
--(axis cs:99,25)
--cycle;

\path [fill=white] (axis cs:100,25)
--(axis cs:100,26)
--(axis cs:101,26)
--(axis cs:101,25)
--(axis cs:100,25)
--cycle;

\path [fill=white] (axis cs:101,25)
--(axis cs:101,26)
--(axis cs:102,26)
--(axis cs:102,25)
--(axis cs:101,25)
--cycle;

\path [fill=white] (axis cs:102,25)
--(axis cs:102,26)
--(axis cs:103,26)
--(axis cs:103,25)
--(axis cs:102,25)
--cycle;

\path [fill=white] (axis cs:103,25)
--(axis cs:103,26)
--(axis cs:104,26)
--(axis cs:104,25)
--(axis cs:103,25)
--cycle;

\path [fill=white] (axis cs:104,25)
--(axis cs:104,26)
--(axis cs:105,26)
--(axis cs:105,25)
--(axis cs:104,25)
--cycle;

\path [fill=white] (axis cs:105,25)
--(axis cs:105,26)
--(axis cs:106,26)
--(axis cs:106,25)
--(axis cs:105,25)
--cycle;

\path [fill=white] (axis cs:106,25)
--(axis cs:106,26)
--(axis cs:107,26)
--(axis cs:107,25)
--(axis cs:106,25)
--cycle;

\path [fill=white] (axis cs:107,25)
--(axis cs:107,26)
--(axis cs:108,26)
--(axis cs:108,25)
--(axis cs:107,25)
--cycle;

\path [fill=white] (axis cs:108,25)
--(axis cs:108,26)
--(axis cs:109,26)
--(axis cs:109,25)
--(axis cs:108,25)
--cycle;

\path [fill=white] (axis cs:109,25)
--(axis cs:109,26)
--(axis cs:110,26)
--(axis cs:110,25)
--(axis cs:109,25)
--cycle;

\path [fill=white] (axis cs:110,25)
--(axis cs:110,26)
--(axis cs:111,26)
--(axis cs:111,25)
--(axis cs:110,25)
--cycle;

\path [fill=white] (axis cs:111,25)
--(axis cs:111,26)
--(axis cs:112,26)
--(axis cs:112,25)
--(axis cs:111,25)
--cycle;

\path [fill=white] (axis cs:112,25)
--(axis cs:112,26)
--(axis cs:113,26)
--(axis cs:113,25)
--(axis cs:112,25)
--cycle;

\path [fill=white] (axis cs:113,25)
--(axis cs:113,26)
--(axis cs:114,26)
--(axis cs:114,25)
--(axis cs:113,25)
--cycle;

\path [fill=white] (axis cs:114,25)
--(axis cs:114,26)
--(axis cs:115,26)
--(axis cs:115,25)
--(axis cs:114,25)
--cycle;

\path [fill=white] (axis cs:115,25)
--(axis cs:115,26)
--(axis cs:116,26)
--(axis cs:116,25)
--(axis cs:115,25)
--cycle;

\path [fill=white] (axis cs:116,25)
--(axis cs:116,26)
--(axis cs:117,26)
--(axis cs:117,25)
--(axis cs:116,25)
--cycle;

\path [fill=white] (axis cs:117,25)
--(axis cs:117,26)
--(axis cs:118,26)
--(axis cs:118,25)
--(axis cs:117,25)
--cycle;

\path [fill=white] (axis cs:118,25)
--(axis cs:118,26)
--(axis cs:119,26)
--(axis cs:119,25)
--(axis cs:118,25)
--cycle;

\path [fill=white] (axis cs:119,25)
--(axis cs:119,26)
--(axis cs:120,26)
--(axis cs:120,25)
--(axis cs:119,25)
--cycle;

\path [fill=white] (axis cs:120,25)
--(axis cs:120,26)
--(axis cs:121,26)
--(axis cs:121,25)
--(axis cs:120,25)
--cycle;

\path [fill=white] (axis cs:121,25)
--(axis cs:121,26)
--(axis cs:122,26)
--(axis cs:122,25)
--(axis cs:121,25)
--cycle;

\path [fill=white] (axis cs:122,25)
--(axis cs:122,26)
--(axis cs:123,26)
--(axis cs:123,25)
--(axis cs:122,25)
--cycle;

\path [fill=white] (axis cs:123,25)
--(axis cs:123,26)
--(axis cs:124,26)
--(axis cs:124,25)
--(axis cs:123,25)
--cycle;

\path [fill=white] (axis cs:124,25)
--(axis cs:124,26)
--(axis cs:125,26)
--(axis cs:125,25)
--(axis cs:124,25)
--cycle;

\path [fill=white] (axis cs:125,25)
--(axis cs:125,26)
--(axis cs:126,26)
--(axis cs:126,25)
--(axis cs:125,25)
--cycle;

\path [fill=white] (axis cs:126,25)
--(axis cs:126,26)
--(axis cs:127,26)
--(axis cs:127,25)
--(axis cs:126,25)
--cycle;

\path [fill=white] (axis cs:127,25)
--(axis cs:127,26)
--(axis cs:128,26)
--(axis cs:128,25)
--(axis cs:127,25)
--cycle;

\path [fill=white] (axis cs:128,25)
--(axis cs:128,26)
--(axis cs:129,26)
--(axis cs:129,25)
--(axis cs:128,25)
--cycle;

\path [fill=white] (axis cs:129,25)
--(axis cs:129,26)
--(axis cs:130,26)
--(axis cs:130,25)
--(axis cs:129,25)
--cycle;

\path [fill=white] (axis cs:130,25)
--(axis cs:130,26)
--(axis cs:131,26)
--(axis cs:131,25)
--(axis cs:130,25)
--cycle;

\path [fill=white] (axis cs:131,25)
--(axis cs:131,26)
--(axis cs:132,26)
--(axis cs:132,25)
--(axis cs:131,25)
--cycle;

\path [fill=white] (axis cs:132,25)
--(axis cs:132,26)
--(axis cs:133,26)
--(axis cs:133,25)
--(axis cs:132,25)
--cycle;

\path [fill=white] (axis cs:133,25)
--(axis cs:133,26)
--(axis cs:134,26)
--(axis cs:134,25)
--(axis cs:133,25)
--cycle;

\path [fill=white] (axis cs:134,25)
--(axis cs:134,26)
--(axis cs:135,26)
--(axis cs:135,25)
--(axis cs:134,25)
--cycle;

\path [fill=white] (axis cs:135,25)
--(axis cs:135,26)
--(axis cs:136,26)
--(axis cs:136,25)
--(axis cs:135,25)
--cycle;

\path [fill=white] (axis cs:136,25)
--(axis cs:136,26)
--(axis cs:137,26)
--(axis cs:137,25)
--(axis cs:136,25)
--cycle;

\path [fill=white] (axis cs:137,25)
--(axis cs:137,26)
--(axis cs:138,26)
--(axis cs:138,25)
--(axis cs:137,25)
--cycle;

\path [fill=white] (axis cs:138,25)
--(axis cs:138,26)
--(axis cs:139,26)
--(axis cs:139,25)
--(axis cs:138,25)
--cycle;

\path [fill=white] (axis cs:139,25)
--(axis cs:139,26)
--(axis cs:140,26)
--(axis cs:140,25)
--(axis cs:139,25)
--cycle;

\path [fill=white] (axis cs:140,25)
--(axis cs:140,26)
--(axis cs:141,26)
--(axis cs:141,25)
--(axis cs:140,25)
--cycle;

\path [fill=white] (axis cs:141,25)
--(axis cs:141,26)
--(axis cs:142,26)
--(axis cs:142,25)
--(axis cs:141,25)
--cycle;

\path [fill=white] (axis cs:142,25)
--(axis cs:142,26)
--(axis cs:143,26)
--(axis cs:143,25)
--(axis cs:142,25)
--cycle;

\path [fill=white] (axis cs:143,25)
--(axis cs:143,26)
--(axis cs:144,26)
--(axis cs:144,25)
--(axis cs:143,25)
--cycle;

\path [fill=white] (axis cs:144,25)
--(axis cs:144,26)
--(axis cs:145,26)
--(axis cs:145,25)
--(axis cs:144,25)
--cycle;

\path [fill=white] (axis cs:145,25)
--(axis cs:145,26)
--(axis cs:146,26)
--(axis cs:146,25)
--(axis cs:145,25)
--cycle;

\path [fill=white] (axis cs:146,25)
--(axis cs:146,26)
--(axis cs:147,26)
--(axis cs:147,25)
--(axis cs:146,25)
--cycle;

\path [fill=white] (axis cs:147,25)
--(axis cs:147,26)
--(axis cs:148,26)
--(axis cs:148,25)
--(axis cs:147,25)
--cycle;

\path [fill=white] (axis cs:148,25)
--(axis cs:148,26)
--(axis cs:149,26)
--(axis cs:149,25)
--(axis cs:148,25)
--cycle;

\path [fill=white] (axis cs:149,25)
--(axis cs:149,26)
--(axis cs:150,26)
--(axis cs:150,25)
--(axis cs:149,25)
--cycle;

\path [fill=white] (axis cs:150,25)
--(axis cs:150,26)
--(axis cs:151,26)
--(axis cs:151,25)
--(axis cs:150,25)
--cycle;

\path [fill=white] (axis cs:151,25)
--(axis cs:151,26)
--(axis cs:152,26)
--(axis cs:152,25)
--(axis cs:151,25)
--cycle;

\path [fill=white] (axis cs:152,25)
--(axis cs:152,26)
--(axis cs:153,26)
--(axis cs:153,25)
--(axis cs:152,25)
--cycle;

\path [fill=white] (axis cs:153,25)
--(axis cs:153,26)
--(axis cs:154,26)
--(axis cs:154,25)
--(axis cs:153,25)
--cycle;

\path [fill=white] (axis cs:154,25)
--(axis cs:154,26)
--(axis cs:155,26)
--(axis cs:155,25)
--(axis cs:154,25)
--cycle;

\path [fill=white] (axis cs:155,25)
--(axis cs:155,26)
--(axis cs:156,26)
--(axis cs:156,25)
--(axis cs:155,25)
--cycle;

\path [fill=white] (axis cs:156,25)
--(axis cs:156,26)
--(axis cs:157,26)
--(axis cs:157,25)
--(axis cs:156,25)
--cycle;

\path [fill=white] (axis cs:157,25)
--(axis cs:157,26)
--(axis cs:158,26)
--(axis cs:158,25)
--(axis cs:157,25)
--cycle;

\path [fill=white] (axis cs:158,25)
--(axis cs:158,26)
--(axis cs:159,26)
--(axis cs:159,25)
--(axis cs:158,25)
--cycle;

\path [fill=white] (axis cs:159,25)
--(axis cs:159,26)
--(axis cs:160,26)
--(axis cs:160,25)
--(axis cs:159,25)
--cycle;

\path [fill=white] (axis cs:160,25)
--(axis cs:160,26)
--(axis cs:161,26)
--(axis cs:161,25)
--(axis cs:160,25)
--cycle;

\path [fill=white] (axis cs:161,25)
--(axis cs:161,26)
--(axis cs:162,26)
--(axis cs:162,25)
--(axis cs:161,25)
--cycle;

\path [fill=white] (axis cs:162,25)
--(axis cs:162,26)
--(axis cs:163,26)
--(axis cs:163,25)
--(axis cs:162,25)
--cycle;

\path [fill=white] (axis cs:163,25)
--(axis cs:163,26)
--(axis cs:164,26)
--(axis cs:164,25)
--(axis cs:163,25)
--cycle;

\path [fill=white] (axis cs:164,25)
--(axis cs:164,26)
--(axis cs:165,26)
--(axis cs:165,25)
--(axis cs:164,25)
--cycle;

\path [fill=white] (axis cs:165,25)
--(axis cs:165,26)
--(axis cs:166,26)
--(axis cs:166,25)
--(axis cs:165,25)
--cycle;

\path [fill=white] (axis cs:166,25)
--(axis cs:166,26)
--(axis cs:167,26)
--(axis cs:167,25)
--(axis cs:166,25)
--cycle;

\path [fill=white] (axis cs:167,25)
--(axis cs:167,26)
--(axis cs:168,26)
--(axis cs:168,25)
--(axis cs:167,25)
--cycle;

\path [fill=white] (axis cs:168,25)
--(axis cs:168,26)
--(axis cs:169,26)
--(axis cs:169,25)
--(axis cs:168,25)
--cycle;

\path [fill=white] (axis cs:169,25)
--(axis cs:169,26)
--(axis cs:170,26)
--(axis cs:170,25)
--(axis cs:169,25)
--cycle;

\path [fill=white] (axis cs:170,25)
--(axis cs:170,26)
--(axis cs:171,26)
--(axis cs:171,25)
--(axis cs:170,25)
--cycle;

\path [fill=white] (axis cs:171,25)
--(axis cs:171,26)
--(axis cs:172,26)
--(axis cs:172,25)
--(axis cs:171,25)
--cycle;

\path [fill=white] (axis cs:172,25)
--(axis cs:172,26)
--(axis cs:173,26)
--(axis cs:173,25)
--(axis cs:172,25)
--cycle;

\path [fill=white] (axis cs:173,25)
--(axis cs:173,26)
--(axis cs:174,26)
--(axis cs:174,25)
--(axis cs:173,25)
--cycle;

\path [fill=white] (axis cs:174,25)
--(axis cs:174,26)
--(axis cs:175,26)
--(axis cs:175,25)
--(axis cs:174,25)
--cycle;

\path [fill=white] (axis cs:175,25)
--(axis cs:175,26)
--(axis cs:176,26)
--(axis cs:176,25)
--(axis cs:175,25)
--cycle;

\path [fill=white] (axis cs:0,26)
--(axis cs:0,27)
--(axis cs:1,27)
--(axis cs:1,26)
--(axis cs:0,26)
--cycle;

\path [fill=white] (axis cs:1,26)
--(axis cs:1,27)
--(axis cs:2,27)
--(axis cs:2,26)
--(axis cs:1,26)
--cycle;

\path [fill=white] (axis cs:2,26)
--(axis cs:2,27)
--(axis cs:3,27)
--(axis cs:3,26)
--(axis cs:2,26)
--cycle;

\path [fill=white] (axis cs:3,26)
--(axis cs:3,27)
--(axis cs:4,27)
--(axis cs:4,26)
--(axis cs:3,26)
--cycle;

\path [fill=white] (axis cs:4,26)
--(axis cs:4,27)
--(axis cs:5,27)
--(axis cs:5,26)
--(axis cs:4,26)
--cycle;

\path [fill=white] (axis cs:5,26)
--(axis cs:5,27)
--(axis cs:6,27)
--(axis cs:6,26)
--(axis cs:5,26)
--cycle;

\path [fill=white] (axis cs:6,26)
--(axis cs:6,27)
--(axis cs:7,27)
--(axis cs:7,26)
--(axis cs:6,26)
--cycle;

\path [fill=white] (axis cs:7,26)
--(axis cs:7,27)
--(axis cs:8,27)
--(axis cs:8,26)
--(axis cs:7,26)
--cycle;

\path [fill=white] (axis cs:8,26)
--(axis cs:8,27)
--(axis cs:9,27)
--(axis cs:9,26)
--(axis cs:8,26)
--cycle;

\path [fill=white] (axis cs:9,26)
--(axis cs:9,27)
--(axis cs:10,27)
--(axis cs:10,26)
--(axis cs:9,26)
--cycle;

\path [fill=white] (axis cs:10,26)
--(axis cs:10,27)
--(axis cs:11,27)
--(axis cs:11,26)
--(axis cs:10,26)
--cycle;

\path [fill=white] (axis cs:11,26)
--(axis cs:11,27)
--(axis cs:12,27)
--(axis cs:12,26)
--(axis cs:11,26)
--cycle;

\path [fill=white] (axis cs:12,26)
--(axis cs:12,27)
--(axis cs:13,27)
--(axis cs:13,26)
--(axis cs:12,26)
--cycle;

\path [fill=white] (axis cs:13,26)
--(axis cs:13,27)
--(axis cs:14,27)
--(axis cs:14,26)
--(axis cs:13,26)
--cycle;

\path [fill=white] (axis cs:14,26)
--(axis cs:14,27)
--(axis cs:15,27)
--(axis cs:15,26)
--(axis cs:14,26)
--cycle;

\path [fill=white] (axis cs:15,26)
--(axis cs:15,27)
--(axis cs:16,27)
--(axis cs:16,26)
--(axis cs:15,26)
--cycle;

\path [fill=white] (axis cs:16,26)
--(axis cs:16,27)
--(axis cs:17,27)
--(axis cs:17,26)
--(axis cs:16,26)
--cycle;

\path [fill=white] (axis cs:17,26)
--(axis cs:17,27)
--(axis cs:18,27)
--(axis cs:18,26)
--(axis cs:17,26)
--cycle;

\path [fill=white] (axis cs:18,26)
--(axis cs:18,27)
--(axis cs:19,27)
--(axis cs:19,26)
--(axis cs:18,26)
--cycle;

\path [fill=white] (axis cs:19,26)
--(axis cs:19,27)
--(axis cs:20,27)
--(axis cs:20,26)
--(axis cs:19,26)
--cycle;

\path [fill=white] (axis cs:20,26)
--(axis cs:20,27)
--(axis cs:21,27)
--(axis cs:21,26)
--(axis cs:20,26)
--cycle;

\path [fill=white] (axis cs:21,26)
--(axis cs:21,27)
--(axis cs:22,27)
--(axis cs:22,26)
--(axis cs:21,26)
--cycle;

\path [fill=white] (axis cs:22,26)
--(axis cs:22,27)
--(axis cs:23,27)
--(axis cs:23,26)
--(axis cs:22,26)
--cycle;

\path [fill=white] (axis cs:23,26)
--(axis cs:23,27)
--(axis cs:24,27)
--(axis cs:24,26)
--(axis cs:23,26)
--cycle;

\path [fill=white] (axis cs:24,26)
--(axis cs:24,27)
--(axis cs:25,27)
--(axis cs:25,26)
--(axis cs:24,26)
--cycle;

\path [fill=white] (axis cs:25,26)
--(axis cs:25,27)
--(axis cs:26,27)
--(axis cs:26,26)
--(axis cs:25,26)
--cycle;

\path [fill=white] (axis cs:26,26)
--(axis cs:26,27)
--(axis cs:27,27)
--(axis cs:27,26)
--(axis cs:26,26)
--cycle;

\path [fill=white] (axis cs:27,26)
--(axis cs:27,27)
--(axis cs:28,27)
--(axis cs:28,26)
--(axis cs:27,26)
--cycle;

\path [fill=white] (axis cs:28,26)
--(axis cs:28,27)
--(axis cs:29,27)
--(axis cs:29,26)
--(axis cs:28,26)
--cycle;

\path [fill=white] (axis cs:29,26)
--(axis cs:29,27)
--(axis cs:30,27)
--(axis cs:30,26)
--(axis cs:29,26)
--cycle;

\path [fill=white] (axis cs:30,26)
--(axis cs:30,27)
--(axis cs:31,27)
--(axis cs:31,26)
--(axis cs:30,26)
--cycle;

\path [fill=white] (axis cs:31,26)
--(axis cs:31,27)
--(axis cs:32,27)
--(axis cs:32,26)
--(axis cs:31,26)
--cycle;

\path [fill=white] (axis cs:32,26)
--(axis cs:32,27)
--(axis cs:33,27)
--(axis cs:33,26)
--(axis cs:32,26)
--cycle;

\path [fill=white] (axis cs:33,26)
--(axis cs:33,27)
--(axis cs:34,27)
--(axis cs:34,26)
--(axis cs:33,26)
--cycle;

\path [fill=white] (axis cs:34,26)
--(axis cs:34,27)
--(axis cs:35,27)
--(axis cs:35,26)
--(axis cs:34,26)
--cycle;

\path [fill=white] (axis cs:35,26)
--(axis cs:35,27)
--(axis cs:36,27)
--(axis cs:36,26)
--(axis cs:35,26)
--cycle;

\path [fill=white] (axis cs:36,26)
--(axis cs:36,27)
--(axis cs:37,27)
--(axis cs:37,26)
--(axis cs:36,26)
--cycle;

\path [fill=white] (axis cs:37,26)
--(axis cs:37,27)
--(axis cs:38,27)
--(axis cs:38,26)
--(axis cs:37,26)
--cycle;

\path [fill=white] (axis cs:38,26)
--(axis cs:38,27)
--(axis cs:39,27)
--(axis cs:39,26)
--(axis cs:38,26)
--cycle;

\path [fill=white] (axis cs:39,26)
--(axis cs:39,27)
--(axis cs:40,27)
--(axis cs:40,26)
--(axis cs:39,26)
--cycle;

\path [fill=white] (axis cs:40,26)
--(axis cs:40,27)
--(axis cs:41,27)
--(axis cs:41,26)
--(axis cs:40,26)
--cycle;

\path [fill=white] (axis cs:41,26)
--(axis cs:41,27)
--(axis cs:42,27)
--(axis cs:42,26)
--(axis cs:41,26)
--cycle;

\path [fill=white] (axis cs:42,26)
--(axis cs:42,27)
--(axis cs:43,27)
--(axis cs:43,26)
--(axis cs:42,26)
--cycle;

\path [fill=white] (axis cs:43,26)
--(axis cs:43,27)
--(axis cs:44,27)
--(axis cs:44,26)
--(axis cs:43,26)
--cycle;

\path [fill=white] (axis cs:44,26)
--(axis cs:44,27)
--(axis cs:45,27)
--(axis cs:45,26)
--(axis cs:44,26)
--cycle;

\path [fill=white] (axis cs:45,26)
--(axis cs:45,27)
--(axis cs:46,27)
--(axis cs:46,26)
--(axis cs:45,26)
--cycle;

\path [fill=white] (axis cs:46,26)
--(axis cs:46,27)
--(axis cs:47,27)
--(axis cs:47,26)
--(axis cs:46,26)
--cycle;

\path [fill=white] (axis cs:47,26)
--(axis cs:47,27)
--(axis cs:48,27)
--(axis cs:48,26)
--(axis cs:47,26)
--cycle;

\path [fill=white] (axis cs:48,26)
--(axis cs:48,27)
--(axis cs:49,27)
--(axis cs:49,26)
--(axis cs:48,26)
--cycle;

\path [fill=white] (axis cs:49,26)
--(axis cs:49,27)
--(axis cs:50,27)
--(axis cs:50,26)
--(axis cs:49,26)
--cycle;

\path [fill=white] (axis cs:50,26)
--(axis cs:50,27)
--(axis cs:51,27)
--(axis cs:51,26)
--(axis cs:50,26)
--cycle;

\path [fill=white] (axis cs:51,26)
--(axis cs:51,27)
--(axis cs:52,27)
--(axis cs:52,26)
--(axis cs:51,26)
--cycle;

\path [fill=white] (axis cs:52,26)
--(axis cs:52,27)
--(axis cs:53,27)
--(axis cs:53,26)
--(axis cs:52,26)
--cycle;

\path [fill=white] (axis cs:53,26)
--(axis cs:53,27)
--(axis cs:54,27)
--(axis cs:54,26)
--(axis cs:53,26)
--cycle;

\path [fill=white] (axis cs:54,26)
--(axis cs:54,27)
--(axis cs:55,27)
--(axis cs:55,26)
--(axis cs:54,26)
--cycle;

\path [fill=white] (axis cs:55,26)
--(axis cs:55,27)
--(axis cs:56,27)
--(axis cs:56,26)
--(axis cs:55,26)
--cycle;

\path [fill=white] (axis cs:56,26)
--(axis cs:56,27)
--(axis cs:57,27)
--(axis cs:57,26)
--(axis cs:56,26)
--cycle;

\path [fill=white] (axis cs:57,26)
--(axis cs:57,27)
--(axis cs:58,27)
--(axis cs:58,26)
--(axis cs:57,26)
--cycle;

\path [fill=white] (axis cs:58,26)
--(axis cs:58,27)
--(axis cs:59,27)
--(axis cs:59,26)
--(axis cs:58,26)
--cycle;

\path [fill=white] (axis cs:59,26)
--(axis cs:59,27)
--(axis cs:60,27)
--(axis cs:60,26)
--(axis cs:59,26)
--cycle;

\path [fill=white] (axis cs:60,26)
--(axis cs:60,27)
--(axis cs:61,27)
--(axis cs:61,26)
--(axis cs:60,26)
--cycle;

\path [fill=white] (axis cs:61,26)
--(axis cs:61,27)
--(axis cs:62,27)
--(axis cs:62,26)
--(axis cs:61,26)
--cycle;

\path [fill=white] (axis cs:62,26)
--(axis cs:62,27)
--(axis cs:63,27)
--(axis cs:63,26)
--(axis cs:62,26)
--cycle;

\path [fill=white] (axis cs:63,26)
--(axis cs:63,27)
--(axis cs:64,27)
--(axis cs:64,26)
--(axis cs:63,26)
--cycle;

\path [fill=white] (axis cs:64,26)
--(axis cs:64,27)
--(axis cs:65,27)
--(axis cs:65,26)
--(axis cs:64,26)
--cycle;

\path [fill=white] (axis cs:65,26)
--(axis cs:65,27)
--(axis cs:66,27)
--(axis cs:66,26)
--(axis cs:65,26)
--cycle;

\path [fill=white] (axis cs:66,26)
--(axis cs:66,27)
--(axis cs:67,27)
--(axis cs:67,26)
--(axis cs:66,26)
--cycle;

\path [fill=white] (axis cs:67,26)
--(axis cs:67,27)
--(axis cs:68,27)
--(axis cs:68,26)
--(axis cs:67,26)
--cycle;

\path [fill=white] (axis cs:68,26)
--(axis cs:68,27)
--(axis cs:69,27)
--(axis cs:69,26)
--(axis cs:68,26)
--cycle;

\path [fill=white] (axis cs:69,26)
--(axis cs:69,27)
--(axis cs:70,27)
--(axis cs:70,26)
--(axis cs:69,26)
--cycle;

\path [fill=white] (axis cs:70,26)
--(axis cs:70,27)
--(axis cs:71,27)
--(axis cs:71,26)
--(axis cs:70,26)
--cycle;

\path [fill=white] (axis cs:71,26)
--(axis cs:71,27)
--(axis cs:72,27)
--(axis cs:72,26)
--(axis cs:71,26)
--cycle;

\path [fill=white] (axis cs:72,26)
--(axis cs:72,27)
--(axis cs:73,27)
--(axis cs:73,26)
--(axis cs:72,26)
--cycle;

\path [fill=white] (axis cs:73,26)
--(axis cs:73,27)
--(axis cs:74,27)
--(axis cs:74,26)
--(axis cs:73,26)
--cycle;

\path [fill=white] (axis cs:74,26)
--(axis cs:74,27)
--(axis cs:75,27)
--(axis cs:75,26)
--(axis cs:74,26)
--cycle;

\path [fill=white] (axis cs:75,26)
--(axis cs:75,27)
--(axis cs:76,27)
--(axis cs:76,26)
--(axis cs:75,26)
--cycle;

\path [fill=white] (axis cs:76,26)
--(axis cs:76,27)
--(axis cs:77,27)
--(axis cs:77,26)
--(axis cs:76,26)
--cycle;

\path [fill=white] (axis cs:77,26)
--(axis cs:77,27)
--(axis cs:78,27)
--(axis cs:78,26)
--(axis cs:77,26)
--cycle;

\path [fill=white] (axis cs:78,26)
--(axis cs:78,27)
--(axis cs:79,27)
--(axis cs:79,26)
--(axis cs:78,26)
--cycle;

\path [fill=white] (axis cs:79,26)
--(axis cs:79,27)
--(axis cs:80,27)
--(axis cs:80,26)
--(axis cs:79,26)
--cycle;

\path [fill=white] (axis cs:80,26)
--(axis cs:80,27)
--(axis cs:81,27)
--(axis cs:81,26)
--(axis cs:80,26)
--cycle;

\path [fill=white] (axis cs:81,26)
--(axis cs:81,27)
--(axis cs:82,27)
--(axis cs:82,26)
--(axis cs:81,26)
--cycle;

\path [fill=white] (axis cs:82,26)
--(axis cs:82,27)
--(axis cs:83,27)
--(axis cs:83,26)
--(axis cs:82,26)
--cycle;

\path [fill=white] (axis cs:83,26)
--(axis cs:83,27)
--(axis cs:84,27)
--(axis cs:84,26)
--(axis cs:83,26)
--cycle;

\path [fill=white] (axis cs:84,26)
--(axis cs:84,27)
--(axis cs:85,27)
--(axis cs:85,26)
--(axis cs:84,26)
--cycle;

\path [fill=white] (axis cs:85,26)
--(axis cs:85,27)
--(axis cs:86,27)
--(axis cs:86,26)
--(axis cs:85,26)
--cycle;

\path [fill=white] (axis cs:86,26)
--(axis cs:86,27)
--(axis cs:87,27)
--(axis cs:87,26)
--(axis cs:86,26)
--cycle;

\path [fill=white] (axis cs:87,26)
--(axis cs:87,27)
--(axis cs:88,27)
--(axis cs:88,26)
--(axis cs:87,26)
--cycle;

\path [fill=white] (axis cs:88,26)
--(axis cs:88,27)
--(axis cs:89,27)
--(axis cs:89,26)
--(axis cs:88,26)
--cycle;

\path [fill=white] (axis cs:89,26)
--(axis cs:89,27)
--(axis cs:90,27)
--(axis cs:90,26)
--(axis cs:89,26)
--cycle;

\path [fill=white] (axis cs:90,26)
--(axis cs:90,27)
--(axis cs:91,27)
--(axis cs:91,26)
--(axis cs:90,26)
--cycle;

\path [fill=white] (axis cs:91,26)
--(axis cs:91,27)
--(axis cs:92,27)
--(axis cs:92,26)
--(axis cs:91,26)
--cycle;

\path [fill=white] (axis cs:92,26)
--(axis cs:92,27)
--(axis cs:93,27)
--(axis cs:93,26)
--(axis cs:92,26)
--cycle;

\path [fill=white] (axis cs:93,26)
--(axis cs:93,27)
--(axis cs:94,27)
--(axis cs:94,26)
--(axis cs:93,26)
--cycle;

\path [fill=white] (axis cs:94,26)
--(axis cs:94,27)
--(axis cs:95,27)
--(axis cs:95,26)
--(axis cs:94,26)
--cycle;

\path [fill=white] (axis cs:95,26)
--(axis cs:95,27)
--(axis cs:96,27)
--(axis cs:96,26)
--(axis cs:95,26)
--cycle;

\path [fill=white] (axis cs:96,26)
--(axis cs:96,27)
--(axis cs:97,27)
--(axis cs:97,26)
--(axis cs:96,26)
--cycle;

\path [fill=white] (axis cs:97,26)
--(axis cs:97,27)
--(axis cs:98,27)
--(axis cs:98,26)
--(axis cs:97,26)
--cycle;

\path [fill=white] (axis cs:98,26)
--(axis cs:98,27)
--(axis cs:99,27)
--(axis cs:99,26)
--(axis cs:98,26)
--cycle;

\path [fill=white] (axis cs:99,26)
--(axis cs:99,27)
--(axis cs:100,27)
--(axis cs:100,26)
--(axis cs:99,26)
--cycle;

\path [fill=white] (axis cs:100,26)
--(axis cs:100,27)
--(axis cs:101,27)
--(axis cs:101,26)
--(axis cs:100,26)
--cycle;

\path [fill=white] (axis cs:101,26)
--(axis cs:101,27)
--(axis cs:102,27)
--(axis cs:102,26)
--(axis cs:101,26)
--cycle;

\path [fill=white] (axis cs:102,26)
--(axis cs:102,27)
--(axis cs:103,27)
--(axis cs:103,26)
--(axis cs:102,26)
--cycle;

\path [fill=white] (axis cs:103,26)
--(axis cs:103,27)
--(axis cs:104,27)
--(axis cs:104,26)
--(axis cs:103,26)
--cycle;

\path [fill=white] (axis cs:104,26)
--(axis cs:104,27)
--(axis cs:105,27)
--(axis cs:105,26)
--(axis cs:104,26)
--cycle;

\path [fill=white] (axis cs:105,26)
--(axis cs:105,27)
--(axis cs:106,27)
--(axis cs:106,26)
--(axis cs:105,26)
--cycle;

\path [fill=white] (axis cs:106,26)
--(axis cs:106,27)
--(axis cs:107,27)
--(axis cs:107,26)
--(axis cs:106,26)
--cycle;

\path [fill=white] (axis cs:107,26)
--(axis cs:107,27)
--(axis cs:108,27)
--(axis cs:108,26)
--(axis cs:107,26)
--cycle;

\path [fill=white] (axis cs:108,26)
--(axis cs:108,27)
--(axis cs:109,27)
--(axis cs:109,26)
--(axis cs:108,26)
--cycle;

\path [fill=white] (axis cs:109,26)
--(axis cs:109,27)
--(axis cs:110,27)
--(axis cs:110,26)
--(axis cs:109,26)
--cycle;

\path [fill=white] (axis cs:110,26)
--(axis cs:110,27)
--(axis cs:111,27)
--(axis cs:111,26)
--(axis cs:110,26)
--cycle;

\path [fill=white] (axis cs:111,26)
--(axis cs:111,27)
--(axis cs:112,27)
--(axis cs:112,26)
--(axis cs:111,26)
--cycle;

\path [fill=white] (axis cs:112,26)
--(axis cs:112,27)
--(axis cs:113,27)
--(axis cs:113,26)
--(axis cs:112,26)
--cycle;

\path [fill=white] (axis cs:113,26)
--(axis cs:113,27)
--(axis cs:114,27)
--(axis cs:114,26)
--(axis cs:113,26)
--cycle;

\path [fill=white] (axis cs:114,26)
--(axis cs:114,27)
--(axis cs:115,27)
--(axis cs:115,26)
--(axis cs:114,26)
--cycle;

\path [fill=white] (axis cs:115,26)
--(axis cs:115,27)
--(axis cs:116,27)
--(axis cs:116,26)
--(axis cs:115,26)
--cycle;

\path [fill=white] (axis cs:116,26)
--(axis cs:116,27)
--(axis cs:117,27)
--(axis cs:117,26)
--(axis cs:116,26)
--cycle;

\path [fill=white] (axis cs:117,26)
--(axis cs:117,27)
--(axis cs:118,27)
--(axis cs:118,26)
--(axis cs:117,26)
--cycle;

\path [fill=white] (axis cs:118,26)
--(axis cs:118,27)
--(axis cs:119,27)
--(axis cs:119,26)
--(axis cs:118,26)
--cycle;

\path [fill=white] (axis cs:119,26)
--(axis cs:119,27)
--(axis cs:120,27)
--(axis cs:120,26)
--(axis cs:119,26)
--cycle;

\path [fill=white] (axis cs:120,26)
--(axis cs:120,27)
--(axis cs:121,27)
--(axis cs:121,26)
--(axis cs:120,26)
--cycle;

\path [fill=white] (axis cs:121,26)
--(axis cs:121,27)
--(axis cs:122,27)
--(axis cs:122,26)
--(axis cs:121,26)
--cycle;

\path [fill=white] (axis cs:122,26)
--(axis cs:122,27)
--(axis cs:123,27)
--(axis cs:123,26)
--(axis cs:122,26)
--cycle;

\path [fill=white] (axis cs:123,26)
--(axis cs:123,27)
--(axis cs:124,27)
--(axis cs:124,26)
--(axis cs:123,26)
--cycle;

\path [fill=white] (axis cs:124,26)
--(axis cs:124,27)
--(axis cs:125,27)
--(axis cs:125,26)
--(axis cs:124,26)
--cycle;

\path [fill=white] (axis cs:125,26)
--(axis cs:125,27)
--(axis cs:126,27)
--(axis cs:126,26)
--(axis cs:125,26)
--cycle;

\path [fill=white] (axis cs:126,26)
--(axis cs:126,27)
--(axis cs:127,27)
--(axis cs:127,26)
--(axis cs:126,26)
--cycle;

\path [fill=white] (axis cs:127,26)
--(axis cs:127,27)
--(axis cs:128,27)
--(axis cs:128,26)
--(axis cs:127,26)
--cycle;

\path [fill=white] (axis cs:128,26)
--(axis cs:128,27)
--(axis cs:129,27)
--(axis cs:129,26)
--(axis cs:128,26)
--cycle;

\path [fill=white] (axis cs:129,26)
--(axis cs:129,27)
--(axis cs:130,27)
--(axis cs:130,26)
--(axis cs:129,26)
--cycle;

\path [fill=white] (axis cs:130,26)
--(axis cs:130,27)
--(axis cs:131,27)
--(axis cs:131,26)
--(axis cs:130,26)
--cycle;

\path [fill=white] (axis cs:131,26)
--(axis cs:131,27)
--(axis cs:132,27)
--(axis cs:132,26)
--(axis cs:131,26)
--cycle;

\path [fill=white] (axis cs:132,26)
--(axis cs:132,27)
--(axis cs:133,27)
--(axis cs:133,26)
--(axis cs:132,26)
--cycle;

\path [fill=white] (axis cs:133,26)
--(axis cs:133,27)
--(axis cs:134,27)
--(axis cs:134,26)
--(axis cs:133,26)
--cycle;

\path [fill=white] (axis cs:134,26)
--(axis cs:134,27)
--(axis cs:135,27)
--(axis cs:135,26)
--(axis cs:134,26)
--cycle;

\path [fill=white] (axis cs:135,26)
--(axis cs:135,27)
--(axis cs:136,27)
--(axis cs:136,26)
--(axis cs:135,26)
--cycle;

\path [fill=white] (axis cs:136,26)
--(axis cs:136,27)
--(axis cs:137,27)
--(axis cs:137,26)
--(axis cs:136,26)
--cycle;

\path [fill=white] (axis cs:137,26)
--(axis cs:137,27)
--(axis cs:138,27)
--(axis cs:138,26)
--(axis cs:137,26)
--cycle;

\path [fill=white] (axis cs:138,26)
--(axis cs:138,27)
--(axis cs:139,27)
--(axis cs:139,26)
--(axis cs:138,26)
--cycle;

\path [fill=white] (axis cs:139,26)
--(axis cs:139,27)
--(axis cs:140,27)
--(axis cs:140,26)
--(axis cs:139,26)
--cycle;

\path [fill=white] (axis cs:140,26)
--(axis cs:140,27)
--(axis cs:141,27)
--(axis cs:141,26)
--(axis cs:140,26)
--cycle;

\path [fill=white] (axis cs:141,26)
--(axis cs:141,27)
--(axis cs:142,27)
--(axis cs:142,26)
--(axis cs:141,26)
--cycle;

\path [fill=white] (axis cs:142,26)
--(axis cs:142,27)
--(axis cs:143,27)
--(axis cs:143,26)
--(axis cs:142,26)
--cycle;

\path [fill=white] (axis cs:143,26)
--(axis cs:143,27)
--(axis cs:144,27)
--(axis cs:144,26)
--(axis cs:143,26)
--cycle;

\path [fill=white] (axis cs:144,26)
--(axis cs:144,27)
--(axis cs:145,27)
--(axis cs:145,26)
--(axis cs:144,26)
--cycle;

\path [fill=white] (axis cs:145,26)
--(axis cs:145,27)
--(axis cs:146,27)
--(axis cs:146,26)
--(axis cs:145,26)
--cycle;

\path [fill=white] (axis cs:146,26)
--(axis cs:146,27)
--(axis cs:147,27)
--(axis cs:147,26)
--(axis cs:146,26)
--cycle;

\path [fill=white] (axis cs:147,26)
--(axis cs:147,27)
--(axis cs:148,27)
--(axis cs:148,26)
--(axis cs:147,26)
--cycle;

\path [fill=white] (axis cs:148,26)
--(axis cs:148,27)
--(axis cs:149,27)
--(axis cs:149,26)
--(axis cs:148,26)
--cycle;

\path [fill=white] (axis cs:149,26)
--(axis cs:149,27)
--(axis cs:150,27)
--(axis cs:150,26)
--(axis cs:149,26)
--cycle;

\path [fill=white] (axis cs:150,26)
--(axis cs:150,27)
--(axis cs:151,27)
--(axis cs:151,26)
--(axis cs:150,26)
--cycle;

\path [fill=white] (axis cs:151,26)
--(axis cs:151,27)
--(axis cs:152,27)
--(axis cs:152,26)
--(axis cs:151,26)
--cycle;

\path [fill=white] (axis cs:152,26)
--(axis cs:152,27)
--(axis cs:153,27)
--(axis cs:153,26)
--(axis cs:152,26)
--cycle;

\path [fill=white] (axis cs:153,26)
--(axis cs:153,27)
--(axis cs:154,27)
--(axis cs:154,26)
--(axis cs:153,26)
--cycle;

\path [fill=white] (axis cs:154,26)
--(axis cs:154,27)
--(axis cs:155,27)
--(axis cs:155,26)
--(axis cs:154,26)
--cycle;

\path [fill=white] (axis cs:155,26)
--(axis cs:155,27)
--(axis cs:156,27)
--(axis cs:156,26)
--(axis cs:155,26)
--cycle;

\path [fill=white] (axis cs:156,26)
--(axis cs:156,27)
--(axis cs:157,27)
--(axis cs:157,26)
--(axis cs:156,26)
--cycle;

\path [fill=white] (axis cs:157,26)
--(axis cs:157,27)
--(axis cs:158,27)
--(axis cs:158,26)
--(axis cs:157,26)
--cycle;

\path [fill=white] (axis cs:158,26)
--(axis cs:158,27)
--(axis cs:159,27)
--(axis cs:159,26)
--(axis cs:158,26)
--cycle;

\path [fill=white] (axis cs:159,26)
--(axis cs:159,27)
--(axis cs:160,27)
--(axis cs:160,26)
--(axis cs:159,26)
--cycle;

\path [fill=white] (axis cs:160,26)
--(axis cs:160,27)
--(axis cs:161,27)
--(axis cs:161,26)
--(axis cs:160,26)
--cycle;

\path [fill=white] (axis cs:161,26)
--(axis cs:161,27)
--(axis cs:162,27)
--(axis cs:162,26)
--(axis cs:161,26)
--cycle;

\path [fill=white] (axis cs:162,26)
--(axis cs:162,27)
--(axis cs:163,27)
--(axis cs:163,26)
--(axis cs:162,26)
--cycle;

\path [fill=white] (axis cs:163,26)
--(axis cs:163,27)
--(axis cs:164,27)
--(axis cs:164,26)
--(axis cs:163,26)
--cycle;

\path [fill=white] (axis cs:164,26)
--(axis cs:164,27)
--(axis cs:165,27)
--(axis cs:165,26)
--(axis cs:164,26)
--cycle;

\path [fill=white] (axis cs:165,26)
--(axis cs:165,27)
--(axis cs:166,27)
--(axis cs:166,26)
--(axis cs:165,26)
--cycle;

\path [fill=white] (axis cs:166,26)
--(axis cs:166,27)
--(axis cs:167,27)
--(axis cs:167,26)
--(axis cs:166,26)
--cycle;

\path [fill=white] (axis cs:167,26)
--(axis cs:167,27)
--(axis cs:168,27)
--(axis cs:168,26)
--(axis cs:167,26)
--cycle;

\path [fill=white] (axis cs:168,26)
--(axis cs:168,27)
--(axis cs:169,27)
--(axis cs:169,26)
--(axis cs:168,26)
--cycle;

\path [fill=white] (axis cs:169,26)
--(axis cs:169,27)
--(axis cs:170,27)
--(axis cs:170,26)
--(axis cs:169,26)
--cycle;

\path [fill=white] (axis cs:170,26)
--(axis cs:170,27)
--(axis cs:171,27)
--(axis cs:171,26)
--(axis cs:170,26)
--cycle;

\path [fill=white] (axis cs:171,26)
--(axis cs:171,27)
--(axis cs:172,27)
--(axis cs:172,26)
--(axis cs:171,26)
--cycle;

\path [fill=white] (axis cs:172,26)
--(axis cs:172,27)
--(axis cs:173,27)
--(axis cs:173,26)
--(axis cs:172,26)
--cycle;

\path [fill=white] (axis cs:173,26)
--(axis cs:173,27)
--(axis cs:174,27)
--(axis cs:174,26)
--(axis cs:173,26)
--cycle;

\path [fill=white] (axis cs:174,26)
--(axis cs:174,27)
--(axis cs:175,27)
--(axis cs:175,26)
--(axis cs:174,26)
--cycle;

\path [fill=white] (axis cs:175,26)
--(axis cs:175,27)
--(axis cs:176,27)
--(axis cs:176,26)
--(axis cs:175,26)
--cycle;

\path [fill=white] (axis cs:0,27)
--(axis cs:0,28)
--(axis cs:1,28)
--(axis cs:1,27)
--(axis cs:0,27)
--cycle;

\path [fill=white] (axis cs:1,27)
--(axis cs:1,28)
--(axis cs:2,28)
--(axis cs:2,27)
--(axis cs:1,27)
--cycle;

\path [fill=white] (axis cs:2,27)
--(axis cs:2,28)
--(axis cs:3,28)
--(axis cs:3,27)
--(axis cs:2,27)
--cycle;

\path [fill=white] (axis cs:3,27)
--(axis cs:3,28)
--(axis cs:4,28)
--(axis cs:4,27)
--(axis cs:3,27)
--cycle;

\path [fill=white] (axis cs:4,27)
--(axis cs:4,28)
--(axis cs:5,28)
--(axis cs:5,27)
--(axis cs:4,27)
--cycle;

\path [fill=white] (axis cs:5,27)
--(axis cs:5,28)
--(axis cs:6,28)
--(axis cs:6,27)
--(axis cs:5,27)
--cycle;

\path [fill=white] (axis cs:6,27)
--(axis cs:6,28)
--(axis cs:7,28)
--(axis cs:7,27)
--(axis cs:6,27)
--cycle;

\path [fill=white] (axis cs:7,27)
--(axis cs:7,28)
--(axis cs:8,28)
--(axis cs:8,27)
--(axis cs:7,27)
--cycle;

\path [fill=white] (axis cs:8,27)
--(axis cs:8,28)
--(axis cs:9,28)
--(axis cs:9,27)
--(axis cs:8,27)
--cycle;

\path [fill=white] (axis cs:9,27)
--(axis cs:9,28)
--(axis cs:10,28)
--(axis cs:10,27)
--(axis cs:9,27)
--cycle;

\path [fill=white] (axis cs:10,27)
--(axis cs:10,28)
--(axis cs:11,28)
--(axis cs:11,27)
--(axis cs:10,27)
--cycle;

\path [fill=white] (axis cs:11,27)
--(axis cs:11,28)
--(axis cs:12,28)
--(axis cs:12,27)
--(axis cs:11,27)
--cycle;

\path [fill=white] (axis cs:12,27)
--(axis cs:12,28)
--(axis cs:13,28)
--(axis cs:13,27)
--(axis cs:12,27)
--cycle;

\path [fill=white] (axis cs:13,27)
--(axis cs:13,28)
--(axis cs:14,28)
--(axis cs:14,27)
--(axis cs:13,27)
--cycle;

\path [fill=white] (axis cs:14,27)
--(axis cs:14,28)
--(axis cs:15,28)
--(axis cs:15,27)
--(axis cs:14,27)
--cycle;

\path [fill=white] (axis cs:15,27)
--(axis cs:15,28)
--(axis cs:16,28)
--(axis cs:16,27)
--(axis cs:15,27)
--cycle;

\path [fill=white] (axis cs:16,27)
--(axis cs:16,28)
--(axis cs:17,28)
--(axis cs:17,27)
--(axis cs:16,27)
--cycle;

\path [fill=white] (axis cs:17,27)
--(axis cs:17,28)
--(axis cs:18,28)
--(axis cs:18,27)
--(axis cs:17,27)
--cycle;

\path [fill=white] (axis cs:18,27)
--(axis cs:18,28)
--(axis cs:19,28)
--(axis cs:19,27)
--(axis cs:18,27)
--cycle;

\path [fill=white] (axis cs:19,27)
--(axis cs:19,28)
--(axis cs:20,28)
--(axis cs:20,27)
--(axis cs:19,27)
--cycle;

\path [fill=white] (axis cs:20,27)
--(axis cs:20,28)
--(axis cs:21,28)
--(axis cs:21,27)
--(axis cs:20,27)
--cycle;

\path [fill=white] (axis cs:21,27)
--(axis cs:21,28)
--(axis cs:22,28)
--(axis cs:22,27)
--(axis cs:21,27)
--cycle;

\path [fill=white] (axis cs:22,27)
--(axis cs:22,28)
--(axis cs:23,28)
--(axis cs:23,27)
--(axis cs:22,27)
--cycle;

\path [fill=white] (axis cs:23,27)
--(axis cs:23,28)
--(axis cs:24,28)
--(axis cs:24,27)
--(axis cs:23,27)
--cycle;

\path [fill=white] (axis cs:24,27)
--(axis cs:24,28)
--(axis cs:25,28)
--(axis cs:25,27)
--(axis cs:24,27)
--cycle;

\path [fill=white] (axis cs:25,27)
--(axis cs:25,28)
--(axis cs:26,28)
--(axis cs:26,27)
--(axis cs:25,27)
--cycle;

\path [fill=white] (axis cs:26,27)
--(axis cs:26,28)
--(axis cs:27,28)
--(axis cs:27,27)
--(axis cs:26,27)
--cycle;

\path [fill=white] (axis cs:27,27)
--(axis cs:27,28)
--(axis cs:28,28)
--(axis cs:28,27)
--(axis cs:27,27)
--cycle;

\path [fill=white] (axis cs:28,27)
--(axis cs:28,28)
--(axis cs:29,28)
--(axis cs:29,27)
--(axis cs:28,27)
--cycle;

\path [fill=white] (axis cs:29,27)
--(axis cs:29,28)
--(axis cs:30,28)
--(axis cs:30,27)
--(axis cs:29,27)
--cycle;

\path [fill=white] (axis cs:30,27)
--(axis cs:30,28)
--(axis cs:31,28)
--(axis cs:31,27)
--(axis cs:30,27)
--cycle;

\path [fill=white] (axis cs:31,27)
--(axis cs:31,28)
--(axis cs:32,28)
--(axis cs:32,27)
--(axis cs:31,27)
--cycle;

\path [fill=white] (axis cs:32,27)
--(axis cs:32,28)
--(axis cs:33,28)
--(axis cs:33,27)
--(axis cs:32,27)
--cycle;

\path [fill=white] (axis cs:33,27)
--(axis cs:33,28)
--(axis cs:34,28)
--(axis cs:34,27)
--(axis cs:33,27)
--cycle;

\path [fill=white] (axis cs:34,27)
--(axis cs:34,28)
--(axis cs:35,28)
--(axis cs:35,27)
--(axis cs:34,27)
--cycle;

\path [fill=white] (axis cs:35,27)
--(axis cs:35,28)
--(axis cs:36,28)
--(axis cs:36,27)
--(axis cs:35,27)
--cycle;

\path [fill=white] (axis cs:36,27)
--(axis cs:36,28)
--(axis cs:37,28)
--(axis cs:37,27)
--(axis cs:36,27)
--cycle;

\path [fill=white] (axis cs:37,27)
--(axis cs:37,28)
--(axis cs:38,28)
--(axis cs:38,27)
--(axis cs:37,27)
--cycle;

\path [fill=white] (axis cs:38,27)
--(axis cs:38,28)
--(axis cs:39,28)
--(axis cs:39,27)
--(axis cs:38,27)
--cycle;

\path [fill=white] (axis cs:39,27)
--(axis cs:39,28)
--(axis cs:40,28)
--(axis cs:40,27)
--(axis cs:39,27)
--cycle;

\path [fill=white] (axis cs:40,27)
--(axis cs:40,28)
--(axis cs:41,28)
--(axis cs:41,27)
--(axis cs:40,27)
--cycle;

\path [fill=white] (axis cs:41,27)
--(axis cs:41,28)
--(axis cs:42,28)
--(axis cs:42,27)
--(axis cs:41,27)
--cycle;

\path [fill=white] (axis cs:42,27)
--(axis cs:42,28)
--(axis cs:43,28)
--(axis cs:43,27)
--(axis cs:42,27)
--cycle;

\path [fill=white] (axis cs:43,27)
--(axis cs:43,28)
--(axis cs:44,28)
--(axis cs:44,27)
--(axis cs:43,27)
--cycle;

\path [fill=white] (axis cs:44,27)
--(axis cs:44,28)
--(axis cs:45,28)
--(axis cs:45,27)
--(axis cs:44,27)
--cycle;

\path [fill=white] (axis cs:45,27)
--(axis cs:45,28)
--(axis cs:46,28)
--(axis cs:46,27)
--(axis cs:45,27)
--cycle;

\path [fill=white] (axis cs:46,27)
--(axis cs:46,28)
--(axis cs:47,28)
--(axis cs:47,27)
--(axis cs:46,27)
--cycle;

\path [fill=white] (axis cs:47,27)
--(axis cs:47,28)
--(axis cs:48,28)
--(axis cs:48,27)
--(axis cs:47,27)
--cycle;

\path [fill=white] (axis cs:48,27)
--(axis cs:48,28)
--(axis cs:49,28)
--(axis cs:49,27)
--(axis cs:48,27)
--cycle;

\path [fill=white] (axis cs:49,27)
--(axis cs:49,28)
--(axis cs:50,28)
--(axis cs:50,27)
--(axis cs:49,27)
--cycle;

\path [fill=white] (axis cs:50,27)
--(axis cs:50,28)
--(axis cs:51,28)
--(axis cs:51,27)
--(axis cs:50,27)
--cycle;

\path [fill=white] (axis cs:51,27)
--(axis cs:51,28)
--(axis cs:52,28)
--(axis cs:52,27)
--(axis cs:51,27)
--cycle;

\path [fill=white] (axis cs:52,27)
--(axis cs:52,28)
--(axis cs:53,28)
--(axis cs:53,27)
--(axis cs:52,27)
--cycle;

\path [fill=white] (axis cs:53,27)
--(axis cs:53,28)
--(axis cs:54,28)
--(axis cs:54,27)
--(axis cs:53,27)
--cycle;

\path [fill=white] (axis cs:54,27)
--(axis cs:54,28)
--(axis cs:55,28)
--(axis cs:55,27)
--(axis cs:54,27)
--cycle;

\path [fill=white] (axis cs:55,27)
--(axis cs:55,28)
--(axis cs:56,28)
--(axis cs:56,27)
--(axis cs:55,27)
--cycle;

\path [fill=white] (axis cs:56,27)
--(axis cs:56,28)
--(axis cs:57,28)
--(axis cs:57,27)
--(axis cs:56,27)
--cycle;

\path [fill=white] (axis cs:57,27)
--(axis cs:57,28)
--(axis cs:58,28)
--(axis cs:58,27)
--(axis cs:57,27)
--cycle;

\path [fill=white] (axis cs:58,27)
--(axis cs:58,28)
--(axis cs:59,28)
--(axis cs:59,27)
--(axis cs:58,27)
--cycle;

\path [fill=white] (axis cs:59,27)
--(axis cs:59,28)
--(axis cs:60,28)
--(axis cs:60,27)
--(axis cs:59,27)
--cycle;

\path [fill=white] (axis cs:60,27)
--(axis cs:60,28)
--(axis cs:61,28)
--(axis cs:61,27)
--(axis cs:60,27)
--cycle;

\path [fill=white] (axis cs:61,27)
--(axis cs:61,28)
--(axis cs:62,28)
--(axis cs:62,27)
--(axis cs:61,27)
--cycle;

\path [fill=white] (axis cs:62,27)
--(axis cs:62,28)
--(axis cs:63,28)
--(axis cs:63,27)
--(axis cs:62,27)
--cycle;

\path [fill=white] (axis cs:63,27)
--(axis cs:63,28)
--(axis cs:64,28)
--(axis cs:64,27)
--(axis cs:63,27)
--cycle;

\path [fill=white] (axis cs:64,27)
--(axis cs:64,28)
--(axis cs:65,28)
--(axis cs:65,27)
--(axis cs:64,27)
--cycle;

\path [fill=white] (axis cs:65,27)
--(axis cs:65,28)
--(axis cs:66,28)
--(axis cs:66,27)
--(axis cs:65,27)
--cycle;

\path [fill=white] (axis cs:66,27)
--(axis cs:66,28)
--(axis cs:67,28)
--(axis cs:67,27)
--(axis cs:66,27)
--cycle;

\path [fill=white] (axis cs:67,27)
--(axis cs:67,28)
--(axis cs:68,28)
--(axis cs:68,27)
--(axis cs:67,27)
--cycle;

\path [fill=white] (axis cs:68,27)
--(axis cs:68,28)
--(axis cs:69,28)
--(axis cs:69,27)
--(axis cs:68,27)
--cycle;

\path [fill=white] (axis cs:69,27)
--(axis cs:69,28)
--(axis cs:70,28)
--(axis cs:70,27)
--(axis cs:69,27)
--cycle;

\path [fill=white] (axis cs:70,27)
--(axis cs:70,28)
--(axis cs:71,28)
--(axis cs:71,27)
--(axis cs:70,27)
--cycle;

\path [fill=white] (axis cs:71,27)
--(axis cs:71,28)
--(axis cs:72,28)
--(axis cs:72,27)
--(axis cs:71,27)
--cycle;

\path [fill=white] (axis cs:72,27)
--(axis cs:72,28)
--(axis cs:73,28)
--(axis cs:73,27)
--(axis cs:72,27)
--cycle;

\path [fill=white] (axis cs:73,27)
--(axis cs:73,28)
--(axis cs:74,28)
--(axis cs:74,27)
--(axis cs:73,27)
--cycle;

\path [fill=white] (axis cs:74,27)
--(axis cs:74,28)
--(axis cs:75,28)
--(axis cs:75,27)
--(axis cs:74,27)
--cycle;

\path [fill=white] (axis cs:75,27)
--(axis cs:75,28)
--(axis cs:76,28)
--(axis cs:76,27)
--(axis cs:75,27)
--cycle;

\path [fill=white] (axis cs:76,27)
--(axis cs:76,28)
--(axis cs:77,28)
--(axis cs:77,27)
--(axis cs:76,27)
--cycle;

\path [fill=white] (axis cs:77,27)
--(axis cs:77,28)
--(axis cs:78,28)
--(axis cs:78,27)
--(axis cs:77,27)
--cycle;

\path [fill=white] (axis cs:78,27)
--(axis cs:78,28)
--(axis cs:79,28)
--(axis cs:79,27)
--(axis cs:78,27)
--cycle;

\path [fill=white] (axis cs:79,27)
--(axis cs:79,28)
--(axis cs:80,28)
--(axis cs:80,27)
--(axis cs:79,27)
--cycle;

\path [fill=white] (axis cs:80,27)
--(axis cs:80,28)
--(axis cs:81,28)
--(axis cs:81,27)
--(axis cs:80,27)
--cycle;

\path [fill=white] (axis cs:81,27)
--(axis cs:81,28)
--(axis cs:82,28)
--(axis cs:82,27)
--(axis cs:81,27)
--cycle;

\path [fill=white] (axis cs:82,27)
--(axis cs:82,28)
--(axis cs:83,28)
--(axis cs:83,27)
--(axis cs:82,27)
--cycle;

\path [fill=white] (axis cs:83,27)
--(axis cs:83,28)
--(axis cs:84,28)
--(axis cs:84,27)
--(axis cs:83,27)
--cycle;

\path [fill=white] (axis cs:84,27)
--(axis cs:84,28)
--(axis cs:85,28)
--(axis cs:85,27)
--(axis cs:84,27)
--cycle;

\path [fill=white] (axis cs:85,27)
--(axis cs:85,28)
--(axis cs:86,28)
--(axis cs:86,27)
--(axis cs:85,27)
--cycle;

\path [fill=white] (axis cs:86,27)
--(axis cs:86,28)
--(axis cs:87,28)
--(axis cs:87,27)
--(axis cs:86,27)
--cycle;

\path [fill=white] (axis cs:87,27)
--(axis cs:87,28)
--(axis cs:88,28)
--(axis cs:88,27)
--(axis cs:87,27)
--cycle;

\path [fill=white] (axis cs:88,27)
--(axis cs:88,28)
--(axis cs:89,28)
--(axis cs:89,27)
--(axis cs:88,27)
--cycle;

\path [fill=white] (axis cs:89,27)
--(axis cs:89,28)
--(axis cs:90,28)
--(axis cs:90,27)
--(axis cs:89,27)
--cycle;

\path [fill=white] (axis cs:90,27)
--(axis cs:90,28)
--(axis cs:91,28)
--(axis cs:91,27)
--(axis cs:90,27)
--cycle;

\path [fill=white] (axis cs:91,27)
--(axis cs:91,28)
--(axis cs:92,28)
--(axis cs:92,27)
--(axis cs:91,27)
--cycle;

\path [fill=white] (axis cs:92,27)
--(axis cs:92,28)
--(axis cs:93,28)
--(axis cs:93,27)
--(axis cs:92,27)
--cycle;

\path [fill=white] (axis cs:93,27)
--(axis cs:93,28)
--(axis cs:94,28)
--(axis cs:94,27)
--(axis cs:93,27)
--cycle;

\path [fill=white] (axis cs:94,27)
--(axis cs:94,28)
--(axis cs:95,28)
--(axis cs:95,27)
--(axis cs:94,27)
--cycle;

\path [fill=white] (axis cs:95,27)
--(axis cs:95,28)
--(axis cs:96,28)
--(axis cs:96,27)
--(axis cs:95,27)
--cycle;

\path [fill=white] (axis cs:96,27)
--(axis cs:96,28)
--(axis cs:97,28)
--(axis cs:97,27)
--(axis cs:96,27)
--cycle;

\path [fill=white] (axis cs:97,27)
--(axis cs:97,28)
--(axis cs:98,28)
--(axis cs:98,27)
--(axis cs:97,27)
--cycle;

\path [fill=white] (axis cs:98,27)
--(axis cs:98,28)
--(axis cs:99,28)
--(axis cs:99,27)
--(axis cs:98,27)
--cycle;

\path [fill=white] (axis cs:99,27)
--(axis cs:99,28)
--(axis cs:100,28)
--(axis cs:100,27)
--(axis cs:99,27)
--cycle;

\path [fill=white] (axis cs:100,27)
--(axis cs:100,28)
--(axis cs:101,28)
--(axis cs:101,27)
--(axis cs:100,27)
--cycle;

\path [fill=white] (axis cs:101,27)
--(axis cs:101,28)
--(axis cs:102,28)
--(axis cs:102,27)
--(axis cs:101,27)
--cycle;

\path [fill=white] (axis cs:102,27)
--(axis cs:102,28)
--(axis cs:103,28)
--(axis cs:103,27)
--(axis cs:102,27)
--cycle;

\path [fill=white] (axis cs:103,27)
--(axis cs:103,28)
--(axis cs:104,28)
--(axis cs:104,27)
--(axis cs:103,27)
--cycle;

\path [fill=white] (axis cs:104,27)
--(axis cs:104,28)
--(axis cs:105,28)
--(axis cs:105,27)
--(axis cs:104,27)
--cycle;

\path [fill=white] (axis cs:105,27)
--(axis cs:105,28)
--(axis cs:106,28)
--(axis cs:106,27)
--(axis cs:105,27)
--cycle;

\path [fill=white] (axis cs:106,27)
--(axis cs:106,28)
--(axis cs:107,28)
--(axis cs:107,27)
--(axis cs:106,27)
--cycle;

\path [fill=white] (axis cs:107,27)
--(axis cs:107,28)
--(axis cs:108,28)
--(axis cs:108,27)
--(axis cs:107,27)
--cycle;

\path [fill=white] (axis cs:108,27)
--(axis cs:108,28)
--(axis cs:109,28)
--(axis cs:109,27)
--(axis cs:108,27)
--cycle;

\path [fill=white] (axis cs:109,27)
--(axis cs:109,28)
--(axis cs:110,28)
--(axis cs:110,27)
--(axis cs:109,27)
--cycle;

\path [fill=white] (axis cs:110,27)
--(axis cs:110,28)
--(axis cs:111,28)
--(axis cs:111,27)
--(axis cs:110,27)
--cycle;

\path [fill=white] (axis cs:111,27)
--(axis cs:111,28)
--(axis cs:112,28)
--(axis cs:112,27)
--(axis cs:111,27)
--cycle;

\path [fill=white] (axis cs:112,27)
--(axis cs:112,28)
--(axis cs:113,28)
--(axis cs:113,27)
--(axis cs:112,27)
--cycle;

\path [fill=white] (axis cs:113,27)
--(axis cs:113,28)
--(axis cs:114,28)
--(axis cs:114,27)
--(axis cs:113,27)
--cycle;

\path [fill=white] (axis cs:114,27)
--(axis cs:114,28)
--(axis cs:115,28)
--(axis cs:115,27)
--(axis cs:114,27)
--cycle;

\path [fill=white] (axis cs:115,27)
--(axis cs:115,28)
--(axis cs:116,28)
--(axis cs:116,27)
--(axis cs:115,27)
--cycle;

\path [fill=white] (axis cs:116,27)
--(axis cs:116,28)
--(axis cs:117,28)
--(axis cs:117,27)
--(axis cs:116,27)
--cycle;

\path [fill=white] (axis cs:117,27)
--(axis cs:117,28)
--(axis cs:118,28)
--(axis cs:118,27)
--(axis cs:117,27)
--cycle;

\path [fill=white] (axis cs:118,27)
--(axis cs:118,28)
--(axis cs:119,28)
--(axis cs:119,27)
--(axis cs:118,27)
--cycle;

\path [fill=white] (axis cs:119,27)
--(axis cs:119,28)
--(axis cs:120,28)
--(axis cs:120,27)
--(axis cs:119,27)
--cycle;

\path [fill=white] (axis cs:120,27)
--(axis cs:120,28)
--(axis cs:121,28)
--(axis cs:121,27)
--(axis cs:120,27)
--cycle;

\path [fill=white] (axis cs:121,27)
--(axis cs:121,28)
--(axis cs:122,28)
--(axis cs:122,27)
--(axis cs:121,27)
--cycle;

\path [fill=white] (axis cs:122,27)
--(axis cs:122,28)
--(axis cs:123,28)
--(axis cs:123,27)
--(axis cs:122,27)
--cycle;

\path [fill=white] (axis cs:123,27)
--(axis cs:123,28)
--(axis cs:124,28)
--(axis cs:124,27)
--(axis cs:123,27)
--cycle;

\path [fill=white] (axis cs:124,27)
--(axis cs:124,28)
--(axis cs:125,28)
--(axis cs:125,27)
--(axis cs:124,27)
--cycle;

\path [fill=white] (axis cs:125,27)
--(axis cs:125,28)
--(axis cs:126,28)
--(axis cs:126,27)
--(axis cs:125,27)
--cycle;

\path [fill=white] (axis cs:126,27)
--(axis cs:126,28)
--(axis cs:127,28)
--(axis cs:127,27)
--(axis cs:126,27)
--cycle;

\path [fill=white] (axis cs:127,27)
--(axis cs:127,28)
--(axis cs:128,28)
--(axis cs:128,27)
--(axis cs:127,27)
--cycle;

\path [fill=white] (axis cs:128,27)
--(axis cs:128,28)
--(axis cs:129,28)
--(axis cs:129,27)
--(axis cs:128,27)
--cycle;

\path [fill=white] (axis cs:129,27)
--(axis cs:129,28)
--(axis cs:130,28)
--(axis cs:130,27)
--(axis cs:129,27)
--cycle;

\path [fill=white] (axis cs:130,27)
--(axis cs:130,28)
--(axis cs:131,28)
--(axis cs:131,27)
--(axis cs:130,27)
--cycle;

\path [fill=white] (axis cs:131,27)
--(axis cs:131,28)
--(axis cs:132,28)
--(axis cs:132,27)
--(axis cs:131,27)
--cycle;

\path [fill=white] (axis cs:132,27)
--(axis cs:132,28)
--(axis cs:133,28)
--(axis cs:133,27)
--(axis cs:132,27)
--cycle;

\path [fill=white] (axis cs:133,27)
--(axis cs:133,28)
--(axis cs:134,28)
--(axis cs:134,27)
--(axis cs:133,27)
--cycle;

\path [fill=white] (axis cs:134,27)
--(axis cs:134,28)
--(axis cs:135,28)
--(axis cs:135,27)
--(axis cs:134,27)
--cycle;

\path [fill=white] (axis cs:135,27)
--(axis cs:135,28)
--(axis cs:136,28)
--(axis cs:136,27)
--(axis cs:135,27)
--cycle;

\path [fill=white] (axis cs:136,27)
--(axis cs:136,28)
--(axis cs:137,28)
--(axis cs:137,27)
--(axis cs:136,27)
--cycle;

\path [fill=white] (axis cs:137,27)
--(axis cs:137,28)
--(axis cs:138,28)
--(axis cs:138,27)
--(axis cs:137,27)
--cycle;

\path [fill=white] (axis cs:138,27)
--(axis cs:138,28)
--(axis cs:139,28)
--(axis cs:139,27)
--(axis cs:138,27)
--cycle;

\path [fill=white] (axis cs:139,27)
--(axis cs:139,28)
--(axis cs:140,28)
--(axis cs:140,27)
--(axis cs:139,27)
--cycle;

\path [fill=white] (axis cs:140,27)
--(axis cs:140,28)
--(axis cs:141,28)
--(axis cs:141,27)
--(axis cs:140,27)
--cycle;

\path [fill=white] (axis cs:141,27)
--(axis cs:141,28)
--(axis cs:142,28)
--(axis cs:142,27)
--(axis cs:141,27)
--cycle;

\path [fill=white] (axis cs:142,27)
--(axis cs:142,28)
--(axis cs:143,28)
--(axis cs:143,27)
--(axis cs:142,27)
--cycle;

\path [fill=white] (axis cs:143,27)
--(axis cs:143,28)
--(axis cs:144,28)
--(axis cs:144,27)
--(axis cs:143,27)
--cycle;

\path [fill=white] (axis cs:144,27)
--(axis cs:144,28)
--(axis cs:145,28)
--(axis cs:145,27)
--(axis cs:144,27)
--cycle;

\path [fill=white] (axis cs:145,27)
--(axis cs:145,28)
--(axis cs:146,28)
--(axis cs:146,27)
--(axis cs:145,27)
--cycle;

\path [fill=white] (axis cs:146,27)
--(axis cs:146,28)
--(axis cs:147,28)
--(axis cs:147,27)
--(axis cs:146,27)
--cycle;

\path [fill=white] (axis cs:147,27)
--(axis cs:147,28)
--(axis cs:148,28)
--(axis cs:148,27)
--(axis cs:147,27)
--cycle;

\path [fill=white] (axis cs:148,27)
--(axis cs:148,28)
--(axis cs:149,28)
--(axis cs:149,27)
--(axis cs:148,27)
--cycle;

\path [fill=white] (axis cs:149,27)
--(axis cs:149,28)
--(axis cs:150,28)
--(axis cs:150,27)
--(axis cs:149,27)
--cycle;

\path [fill=white] (axis cs:150,27)
--(axis cs:150,28)
--(axis cs:151,28)
--(axis cs:151,27)
--(axis cs:150,27)
--cycle;

\path [fill=white] (axis cs:151,27)
--(axis cs:151,28)
--(axis cs:152,28)
--(axis cs:152,27)
--(axis cs:151,27)
--cycle;

\path [fill=white] (axis cs:152,27)
--(axis cs:152,28)
--(axis cs:153,28)
--(axis cs:153,27)
--(axis cs:152,27)
--cycle;

\path [fill=white] (axis cs:153,27)
--(axis cs:153,28)
--(axis cs:154,28)
--(axis cs:154,27)
--(axis cs:153,27)
--cycle;

\path [fill=white] (axis cs:154,27)
--(axis cs:154,28)
--(axis cs:155,28)
--(axis cs:155,27)
--(axis cs:154,27)
--cycle;

\path [fill=white] (axis cs:155,27)
--(axis cs:155,28)
--(axis cs:156,28)
--(axis cs:156,27)
--(axis cs:155,27)
--cycle;

\path [fill=white] (axis cs:156,27)
--(axis cs:156,28)
--(axis cs:157,28)
--(axis cs:157,27)
--(axis cs:156,27)
--cycle;

\path [fill=white] (axis cs:157,27)
--(axis cs:157,28)
--(axis cs:158,28)
--(axis cs:158,27)
--(axis cs:157,27)
--cycle;

\path [fill=white] (axis cs:158,27)
--(axis cs:158,28)
--(axis cs:159,28)
--(axis cs:159,27)
--(axis cs:158,27)
--cycle;

\path [fill=white] (axis cs:159,27)
--(axis cs:159,28)
--(axis cs:160,28)
--(axis cs:160,27)
--(axis cs:159,27)
--cycle;

\path [fill=white] (axis cs:160,27)
--(axis cs:160,28)
--(axis cs:161,28)
--(axis cs:161,27)
--(axis cs:160,27)
--cycle;

\path [fill=white] (axis cs:161,27)
--(axis cs:161,28)
--(axis cs:162,28)
--(axis cs:162,27)
--(axis cs:161,27)
--cycle;

\path [fill=white] (axis cs:162,27)
--(axis cs:162,28)
--(axis cs:163,28)
--(axis cs:163,27)
--(axis cs:162,27)
--cycle;

\path [fill=white] (axis cs:163,27)
--(axis cs:163,28)
--(axis cs:164,28)
--(axis cs:164,27)
--(axis cs:163,27)
--cycle;

\path [fill=white] (axis cs:164,27)
--(axis cs:164,28)
--(axis cs:165,28)
--(axis cs:165,27)
--(axis cs:164,27)
--cycle;

\path [fill=white] (axis cs:165,27)
--(axis cs:165,28)
--(axis cs:166,28)
--(axis cs:166,27)
--(axis cs:165,27)
--cycle;

\path [fill=white] (axis cs:166,27)
--(axis cs:166,28)
--(axis cs:167,28)
--(axis cs:167,27)
--(axis cs:166,27)
--cycle;

\path [fill=white] (axis cs:167,27)
--(axis cs:167,28)
--(axis cs:168,28)
--(axis cs:168,27)
--(axis cs:167,27)
--cycle;

\path [fill=white] (axis cs:168,27)
--(axis cs:168,28)
--(axis cs:169,28)
--(axis cs:169,27)
--(axis cs:168,27)
--cycle;

\path [fill=white] (axis cs:169,27)
--(axis cs:169,28)
--(axis cs:170,28)
--(axis cs:170,27)
--(axis cs:169,27)
--cycle;

\path [fill=white] (axis cs:170,27)
--(axis cs:170,28)
--(axis cs:171,28)
--(axis cs:171,27)
--(axis cs:170,27)
--cycle;

\path [fill=white] (axis cs:171,27)
--(axis cs:171,28)
--(axis cs:172,28)
--(axis cs:172,27)
--(axis cs:171,27)
--cycle;

\path [fill=white] (axis cs:172,27)
--(axis cs:172,28)
--(axis cs:173,28)
--(axis cs:173,27)
--(axis cs:172,27)
--cycle;

\path [fill=white] (axis cs:173,27)
--(axis cs:173,28)
--(axis cs:174,28)
--(axis cs:174,27)
--(axis cs:173,27)
--cycle;

\path [fill=white] (axis cs:174,27)
--(axis cs:174,28)
--(axis cs:175,28)
--(axis cs:175,27)
--(axis cs:174,27)
--cycle;

\path [fill=white] (axis cs:175,27)
--(axis cs:175,28)
--(axis cs:176,28)
--(axis cs:176,27)
--(axis cs:175,27)
--cycle;

\path [fill=white] (axis cs:0,28)
--(axis cs:0,29)
--(axis cs:1,29)
--(axis cs:1,28)
--(axis cs:0,28)
--cycle;

\path [fill=white] (axis cs:1,28)
--(axis cs:1,29)
--(axis cs:2,29)
--(axis cs:2,28)
--(axis cs:1,28)
--cycle;

\path [fill=white] (axis cs:2,28)
--(axis cs:2,29)
--(axis cs:3,29)
--(axis cs:3,28)
--(axis cs:2,28)
--cycle;

\path [fill=white] (axis cs:3,28)
--(axis cs:3,29)
--(axis cs:4,29)
--(axis cs:4,28)
--(axis cs:3,28)
--cycle;

\path [fill=white] (axis cs:4,28)
--(axis cs:4,29)
--(axis cs:5,29)
--(axis cs:5,28)
--(axis cs:4,28)
--cycle;

\path [fill=white] (axis cs:5,28)
--(axis cs:5,29)
--(axis cs:6,29)
--(axis cs:6,28)
--(axis cs:5,28)
--cycle;

\path [fill=white] (axis cs:6,28)
--(axis cs:6,29)
--(axis cs:7,29)
--(axis cs:7,28)
--(axis cs:6,28)
--cycle;

\path [fill=white] (axis cs:7,28)
--(axis cs:7,29)
--(axis cs:8,29)
--(axis cs:8,28)
--(axis cs:7,28)
--cycle;

\path [fill=white] (axis cs:8,28)
--(axis cs:8,29)
--(axis cs:9,29)
--(axis cs:9,28)
--(axis cs:8,28)
--cycle;

\path [fill=white] (axis cs:9,28)
--(axis cs:9,29)
--(axis cs:10,29)
--(axis cs:10,28)
--(axis cs:9,28)
--cycle;

\path [fill=white] (axis cs:10,28)
--(axis cs:10,29)
--(axis cs:11,29)
--(axis cs:11,28)
--(axis cs:10,28)
--cycle;

\path [fill=white] (axis cs:11,28)
--(axis cs:11,29)
--(axis cs:12,29)
--(axis cs:12,28)
--(axis cs:11,28)
--cycle;

\path [fill=white] (axis cs:12,28)
--(axis cs:12,29)
--(axis cs:13,29)
--(axis cs:13,28)
--(axis cs:12,28)
--cycle;

\path [fill=white] (axis cs:13,28)
--(axis cs:13,29)
--(axis cs:14,29)
--(axis cs:14,28)
--(axis cs:13,28)
--cycle;

\path [fill=white] (axis cs:14,28)
--(axis cs:14,29)
--(axis cs:15,29)
--(axis cs:15,28)
--(axis cs:14,28)
--cycle;

\path [fill=white] (axis cs:15,28)
--(axis cs:15,29)
--(axis cs:16,29)
--(axis cs:16,28)
--(axis cs:15,28)
--cycle;

\path [fill=white] (axis cs:16,28)
--(axis cs:16,29)
--(axis cs:17,29)
--(axis cs:17,28)
--(axis cs:16,28)
--cycle;

\path [fill=white] (axis cs:17,28)
--(axis cs:17,29)
--(axis cs:18,29)
--(axis cs:18,28)
--(axis cs:17,28)
--cycle;

\path [fill=white] (axis cs:18,28)
--(axis cs:18,29)
--(axis cs:19,29)
--(axis cs:19,28)
--(axis cs:18,28)
--cycle;

\path [fill=white] (axis cs:19,28)
--(axis cs:19,29)
--(axis cs:20,29)
--(axis cs:20,28)
--(axis cs:19,28)
--cycle;

\path [fill=white] (axis cs:20,28)
--(axis cs:20,29)
--(axis cs:21,29)
--(axis cs:21,28)
--(axis cs:20,28)
--cycle;

\path [fill=white] (axis cs:21,28)
--(axis cs:21,29)
--(axis cs:22,29)
--(axis cs:22,28)
--(axis cs:21,28)
--cycle;

\path [fill=white] (axis cs:22,28)
--(axis cs:22,29)
--(axis cs:23,29)
--(axis cs:23,28)
--(axis cs:22,28)
--cycle;

\path [fill=white] (axis cs:23,28)
--(axis cs:23,29)
--(axis cs:24,29)
--(axis cs:24,28)
--(axis cs:23,28)
--cycle;

\path [fill=white] (axis cs:24,28)
--(axis cs:24,29)
--(axis cs:25,29)
--(axis cs:25,28)
--(axis cs:24,28)
--cycle;

\path [fill=white] (axis cs:25,28)
--(axis cs:25,29)
--(axis cs:26,29)
--(axis cs:26,28)
--(axis cs:25,28)
--cycle;

\path [fill=white] (axis cs:26,28)
--(axis cs:26,29)
--(axis cs:27,29)
--(axis cs:27,28)
--(axis cs:26,28)
--cycle;

\path [fill=white] (axis cs:27,28)
--(axis cs:27,29)
--(axis cs:28,29)
--(axis cs:28,28)
--(axis cs:27,28)
--cycle;

\path [fill=white] (axis cs:28,28)
--(axis cs:28,29)
--(axis cs:29,29)
--(axis cs:29,28)
--(axis cs:28,28)
--cycle;

\path [fill=white] (axis cs:29,28)
--(axis cs:29,29)
--(axis cs:30,29)
--(axis cs:30,28)
--(axis cs:29,28)
--cycle;

\path [fill=white] (axis cs:30,28)
--(axis cs:30,29)
--(axis cs:31,29)
--(axis cs:31,28)
--(axis cs:30,28)
--cycle;

\path [fill=white] (axis cs:31,28)
--(axis cs:31,29)
--(axis cs:32,29)
--(axis cs:32,28)
--(axis cs:31,28)
--cycle;

\path [fill=white] (axis cs:32,28)
--(axis cs:32,29)
--(axis cs:33,29)
--(axis cs:33,28)
--(axis cs:32,28)
--cycle;

\path [fill=white] (axis cs:33,28)
--(axis cs:33,29)
--(axis cs:34,29)
--(axis cs:34,28)
--(axis cs:33,28)
--cycle;

\path [fill=white] (axis cs:34,28)
--(axis cs:34,29)
--(axis cs:35,29)
--(axis cs:35,28)
--(axis cs:34,28)
--cycle;

\path [fill=white] (axis cs:35,28)
--(axis cs:35,29)
--(axis cs:36,29)
--(axis cs:36,28)
--(axis cs:35,28)
--cycle;

\path [fill=white] (axis cs:36,28)
--(axis cs:36,29)
--(axis cs:37,29)
--(axis cs:37,28)
--(axis cs:36,28)
--cycle;

\path [fill=white] (axis cs:37,28)
--(axis cs:37,29)
--(axis cs:38,29)
--(axis cs:38,28)
--(axis cs:37,28)
--cycle;

\path [fill=white] (axis cs:38,28)
--(axis cs:38,29)
--(axis cs:39,29)
--(axis cs:39,28)
--(axis cs:38,28)
--cycle;

\path [fill=white] (axis cs:39,28)
--(axis cs:39,29)
--(axis cs:40,29)
--(axis cs:40,28)
--(axis cs:39,28)
--cycle;

\path [fill=white] (axis cs:40,28)
--(axis cs:40,29)
--(axis cs:41,29)
--(axis cs:41,28)
--(axis cs:40,28)
--cycle;

\path [fill=white] (axis cs:41,28)
--(axis cs:41,29)
--(axis cs:42,29)
--(axis cs:42,28)
--(axis cs:41,28)
--cycle;

\path [fill=white] (axis cs:42,28)
--(axis cs:42,29)
--(axis cs:43,29)
--(axis cs:43,28)
--(axis cs:42,28)
--cycle;

\path [fill=white] (axis cs:43,28)
--(axis cs:43,29)
--(axis cs:44,29)
--(axis cs:44,28)
--(axis cs:43,28)
--cycle;

\path [fill=white] (axis cs:44,28)
--(axis cs:44,29)
--(axis cs:45,29)
--(axis cs:45,28)
--(axis cs:44,28)
--cycle;

\path [fill=white] (axis cs:45,28)
--(axis cs:45,29)
--(axis cs:46,29)
--(axis cs:46,28)
--(axis cs:45,28)
--cycle;

\path [fill=white] (axis cs:46,28)
--(axis cs:46,29)
--(axis cs:47,29)
--(axis cs:47,28)
--(axis cs:46,28)
--cycle;

\path [fill=white] (axis cs:47,28)
--(axis cs:47,29)
--(axis cs:48,29)
--(axis cs:48,28)
--(axis cs:47,28)
--cycle;

\path [fill=white] (axis cs:48,28)
--(axis cs:48,29)
--(axis cs:49,29)
--(axis cs:49,28)
--(axis cs:48,28)
--cycle;

\path [fill=white] (axis cs:49,28)
--(axis cs:49,29)
--(axis cs:50,29)
--(axis cs:50,28)
--(axis cs:49,28)
--cycle;

\path [fill=white] (axis cs:50,28)
--(axis cs:50,29)
--(axis cs:51,29)
--(axis cs:51,28)
--(axis cs:50,28)
--cycle;

\path [fill=white] (axis cs:51,28)
--(axis cs:51,29)
--(axis cs:52,29)
--(axis cs:52,28)
--(axis cs:51,28)
--cycle;

\path [fill=white] (axis cs:52,28)
--(axis cs:52,29)
--(axis cs:53,29)
--(axis cs:53,28)
--(axis cs:52,28)
--cycle;

\path [fill=white] (axis cs:53,28)
--(axis cs:53,29)
--(axis cs:54,29)
--(axis cs:54,28)
--(axis cs:53,28)
--cycle;

\path [fill=white] (axis cs:54,28)
--(axis cs:54,29)
--(axis cs:55,29)
--(axis cs:55,28)
--(axis cs:54,28)
--cycle;

\path [fill=white] (axis cs:55,28)
--(axis cs:55,29)
--(axis cs:56,29)
--(axis cs:56,28)
--(axis cs:55,28)
--cycle;

\path [fill=white] (axis cs:56,28)
--(axis cs:56,29)
--(axis cs:57,29)
--(axis cs:57,28)
--(axis cs:56,28)
--cycle;

\path [fill=white] (axis cs:57,28)
--(axis cs:57,29)
--(axis cs:58,29)
--(axis cs:58,28)
--(axis cs:57,28)
--cycle;

\path [fill=white] (axis cs:58,28)
--(axis cs:58,29)
--(axis cs:59,29)
--(axis cs:59,28)
--(axis cs:58,28)
--cycle;

\path [fill=white] (axis cs:59,28)
--(axis cs:59,29)
--(axis cs:60,29)
--(axis cs:60,28)
--(axis cs:59,28)
--cycle;

\path [fill=white] (axis cs:60,28)
--(axis cs:60,29)
--(axis cs:61,29)
--(axis cs:61,28)
--(axis cs:60,28)
--cycle;

\path [fill=white] (axis cs:61,28)
--(axis cs:61,29)
--(axis cs:62,29)
--(axis cs:62,28)
--(axis cs:61,28)
--cycle;

\path [fill=white] (axis cs:62,28)
--(axis cs:62,29)
--(axis cs:63,29)
--(axis cs:63,28)
--(axis cs:62,28)
--cycle;

\path [fill=white] (axis cs:63,28)
--(axis cs:63,29)
--(axis cs:64,29)
--(axis cs:64,28)
--(axis cs:63,28)
--cycle;

\path [fill=white] (axis cs:64,28)
--(axis cs:64,29)
--(axis cs:65,29)
--(axis cs:65,28)
--(axis cs:64,28)
--cycle;

\path [fill=white] (axis cs:65,28)
--(axis cs:65,29)
--(axis cs:66,29)
--(axis cs:66,28)
--(axis cs:65,28)
--cycle;

\path [fill=white] (axis cs:66,28)
--(axis cs:66,29)
--(axis cs:67,29)
--(axis cs:67,28)
--(axis cs:66,28)
--cycle;

\path [fill=white] (axis cs:67,28)
--(axis cs:67,29)
--(axis cs:68,29)
--(axis cs:68,28)
--(axis cs:67,28)
--cycle;

\path [fill=white] (axis cs:68,28)
--(axis cs:68,29)
--(axis cs:69,29)
--(axis cs:69,28)
--(axis cs:68,28)
--cycle;

\path [fill=white] (axis cs:69,28)
--(axis cs:69,29)
--(axis cs:70,29)
--(axis cs:70,28)
--(axis cs:69,28)
--cycle;

\path [fill=white] (axis cs:70,28)
--(axis cs:70,29)
--(axis cs:71,29)
--(axis cs:71,28)
--(axis cs:70,28)
--cycle;

\path [fill=white] (axis cs:71,28)
--(axis cs:71,29)
--(axis cs:72,29)
--(axis cs:72,28)
--(axis cs:71,28)
--cycle;

\path [fill=white] (axis cs:72,28)
--(axis cs:72,29)
--(axis cs:73,29)
--(axis cs:73,28)
--(axis cs:72,28)
--cycle;

\path [fill=white] (axis cs:73,28)
--(axis cs:73,29)
--(axis cs:74,29)
--(axis cs:74,28)
--(axis cs:73,28)
--cycle;

\path [fill=white] (axis cs:74,28)
--(axis cs:74,29)
--(axis cs:75,29)
--(axis cs:75,28)
--(axis cs:74,28)
--cycle;

\path [fill=white] (axis cs:75,28)
--(axis cs:75,29)
--(axis cs:76,29)
--(axis cs:76,28)
--(axis cs:75,28)
--cycle;

\path [fill=white] (axis cs:76,28)
--(axis cs:76,29)
--(axis cs:77,29)
--(axis cs:77,28)
--(axis cs:76,28)
--cycle;

\path [fill=white] (axis cs:77,28)
--(axis cs:77,29)
--(axis cs:78,29)
--(axis cs:78,28)
--(axis cs:77,28)
--cycle;

\path [fill=white] (axis cs:78,28)
--(axis cs:78,29)
--(axis cs:79,29)
--(axis cs:79,28)
--(axis cs:78,28)
--cycle;

\path [fill=white] (axis cs:79,28)
--(axis cs:79,29)
--(axis cs:80,29)
--(axis cs:80,28)
--(axis cs:79,28)
--cycle;

\path [fill=white] (axis cs:80,28)
--(axis cs:80,29)
--(axis cs:81,29)
--(axis cs:81,28)
--(axis cs:80,28)
--cycle;

\path [fill=white] (axis cs:81,28)
--(axis cs:81,29)
--(axis cs:82,29)
--(axis cs:82,28)
--(axis cs:81,28)
--cycle;

\path [fill=white] (axis cs:82,28)
--(axis cs:82,29)
--(axis cs:83,29)
--(axis cs:83,28)
--(axis cs:82,28)
--cycle;

\path [fill=white] (axis cs:83,28)
--(axis cs:83,29)
--(axis cs:84,29)
--(axis cs:84,28)
--(axis cs:83,28)
--cycle;

\path [fill=white] (axis cs:84,28)
--(axis cs:84,29)
--(axis cs:85,29)
--(axis cs:85,28)
--(axis cs:84,28)
--cycle;

\path [fill=white] (axis cs:85,28)
--(axis cs:85,29)
--(axis cs:86,29)
--(axis cs:86,28)
--(axis cs:85,28)
--cycle;

\path [fill=white] (axis cs:86,28)
--(axis cs:86,29)
--(axis cs:87,29)
--(axis cs:87,28)
--(axis cs:86,28)
--cycle;

\path [fill=white] (axis cs:87,28)
--(axis cs:87,29)
--(axis cs:88,29)
--(axis cs:88,28)
--(axis cs:87,28)
--cycle;

\path [fill=white] (axis cs:88,28)
--(axis cs:88,29)
--(axis cs:89,29)
--(axis cs:89,28)
--(axis cs:88,28)
--cycle;

\path [fill=white] (axis cs:89,28)
--(axis cs:89,29)
--(axis cs:90,29)
--(axis cs:90,28)
--(axis cs:89,28)
--cycle;

\path [fill=white] (axis cs:90,28)
--(axis cs:90,29)
--(axis cs:91,29)
--(axis cs:91,28)
--(axis cs:90,28)
--cycle;

\path [fill=white] (axis cs:91,28)
--(axis cs:91,29)
--(axis cs:92,29)
--(axis cs:92,28)
--(axis cs:91,28)
--cycle;

\path [fill=white] (axis cs:92,28)
--(axis cs:92,29)
--(axis cs:93,29)
--(axis cs:93,28)
--(axis cs:92,28)
--cycle;

\path [fill=white] (axis cs:93,28)
--(axis cs:93,29)
--(axis cs:94,29)
--(axis cs:94,28)
--(axis cs:93,28)
--cycle;

\path [fill=white] (axis cs:94,28)
--(axis cs:94,29)
--(axis cs:95,29)
--(axis cs:95,28)
--(axis cs:94,28)
--cycle;

\path [fill=white] (axis cs:95,28)
--(axis cs:95,29)
--(axis cs:96,29)
--(axis cs:96,28)
--(axis cs:95,28)
--cycle;

\path [fill=white] (axis cs:96,28)
--(axis cs:96,29)
--(axis cs:97,29)
--(axis cs:97,28)
--(axis cs:96,28)
--cycle;

\path [fill=white] (axis cs:97,28)
--(axis cs:97,29)
--(axis cs:98,29)
--(axis cs:98,28)
--(axis cs:97,28)
--cycle;

\path [fill=white] (axis cs:98,28)
--(axis cs:98,29)
--(axis cs:99,29)
--(axis cs:99,28)
--(axis cs:98,28)
--cycle;

\path [fill=white] (axis cs:99,28)
--(axis cs:99,29)
--(axis cs:100,29)
--(axis cs:100,28)
--(axis cs:99,28)
--cycle;

\path [fill=white] (axis cs:100,28)
--(axis cs:100,29)
--(axis cs:101,29)
--(axis cs:101,28)
--(axis cs:100,28)
--cycle;

\path [fill=white] (axis cs:101,28)
--(axis cs:101,29)
--(axis cs:102,29)
--(axis cs:102,28)
--(axis cs:101,28)
--cycle;

\path [fill=white] (axis cs:102,28)
--(axis cs:102,29)
--(axis cs:103,29)
--(axis cs:103,28)
--(axis cs:102,28)
--cycle;

\path [fill=white] (axis cs:103,28)
--(axis cs:103,29)
--(axis cs:104,29)
--(axis cs:104,28)
--(axis cs:103,28)
--cycle;

\path [fill=white] (axis cs:104,28)
--(axis cs:104,29)
--(axis cs:105,29)
--(axis cs:105,28)
--(axis cs:104,28)
--cycle;

\path [fill=white] (axis cs:105,28)
--(axis cs:105,29)
--(axis cs:106,29)
--(axis cs:106,28)
--(axis cs:105,28)
--cycle;

\path [fill=white] (axis cs:106,28)
--(axis cs:106,29)
--(axis cs:107,29)
--(axis cs:107,28)
--(axis cs:106,28)
--cycle;

\path [fill=white] (axis cs:107,28)
--(axis cs:107,29)
--(axis cs:108,29)
--(axis cs:108,28)
--(axis cs:107,28)
--cycle;

\path [fill=white] (axis cs:108,28)
--(axis cs:108,29)
--(axis cs:109,29)
--(axis cs:109,28)
--(axis cs:108,28)
--cycle;

\path [fill=white] (axis cs:109,28)
--(axis cs:109,29)
--(axis cs:110,29)
--(axis cs:110,28)
--(axis cs:109,28)
--cycle;

\path [fill=white] (axis cs:110,28)
--(axis cs:110,29)
--(axis cs:111,29)
--(axis cs:111,28)
--(axis cs:110,28)
--cycle;

\path [fill=white] (axis cs:111,28)
--(axis cs:111,29)
--(axis cs:112,29)
--(axis cs:112,28)
--(axis cs:111,28)
--cycle;

\path [fill=white] (axis cs:112,28)
--(axis cs:112,29)
--(axis cs:113,29)
--(axis cs:113,28)
--(axis cs:112,28)
--cycle;

\path [fill=white] (axis cs:113,28)
--(axis cs:113,29)
--(axis cs:114,29)
--(axis cs:114,28)
--(axis cs:113,28)
--cycle;

\path [fill=white] (axis cs:114,28)
--(axis cs:114,29)
--(axis cs:115,29)
--(axis cs:115,28)
--(axis cs:114,28)
--cycle;

\path [fill=white] (axis cs:115,28)
--(axis cs:115,29)
--(axis cs:116,29)
--(axis cs:116,28)
--(axis cs:115,28)
--cycle;

\path [fill=white] (axis cs:116,28)
--(axis cs:116,29)
--(axis cs:117,29)
--(axis cs:117,28)
--(axis cs:116,28)
--cycle;

\path [fill=white] (axis cs:117,28)
--(axis cs:117,29)
--(axis cs:118,29)
--(axis cs:118,28)
--(axis cs:117,28)
--cycle;

\path [fill=white] (axis cs:118,28)
--(axis cs:118,29)
--(axis cs:119,29)
--(axis cs:119,28)
--(axis cs:118,28)
--cycle;

\path [fill=white] (axis cs:119,28)
--(axis cs:119,29)
--(axis cs:120,29)
--(axis cs:120,28)
--(axis cs:119,28)
--cycle;

\path [fill=white] (axis cs:120,28)
--(axis cs:120,29)
--(axis cs:121,29)
--(axis cs:121,28)
--(axis cs:120,28)
--cycle;

\path [fill=white] (axis cs:121,28)
--(axis cs:121,29)
--(axis cs:122,29)
--(axis cs:122,28)
--(axis cs:121,28)
--cycle;

\path [fill=white] (axis cs:122,28)
--(axis cs:122,29)
--(axis cs:123,29)
--(axis cs:123,28)
--(axis cs:122,28)
--cycle;

\path [fill=white] (axis cs:123,28)
--(axis cs:123,29)
--(axis cs:124,29)
--(axis cs:124,28)
--(axis cs:123,28)
--cycle;

\path [fill=white] (axis cs:124,28)
--(axis cs:124,29)
--(axis cs:125,29)
--(axis cs:125,28)
--(axis cs:124,28)
--cycle;

\path [fill=white] (axis cs:125,28)
--(axis cs:125,29)
--(axis cs:126,29)
--(axis cs:126,28)
--(axis cs:125,28)
--cycle;

\path [fill=white] (axis cs:126,28)
--(axis cs:126,29)
--(axis cs:127,29)
--(axis cs:127,28)
--(axis cs:126,28)
--cycle;

\path [fill=white] (axis cs:127,28)
--(axis cs:127,29)
--(axis cs:128,29)
--(axis cs:128,28)
--(axis cs:127,28)
--cycle;

\path [fill=white] (axis cs:128,28)
--(axis cs:128,29)
--(axis cs:129,29)
--(axis cs:129,28)
--(axis cs:128,28)
--cycle;

\path [fill=white] (axis cs:129,28)
--(axis cs:129,29)
--(axis cs:130,29)
--(axis cs:130,28)
--(axis cs:129,28)
--cycle;

\path [fill=white] (axis cs:130,28)
--(axis cs:130,29)
--(axis cs:131,29)
--(axis cs:131,28)
--(axis cs:130,28)
--cycle;

\path [fill=white] (axis cs:131,28)
--(axis cs:131,29)
--(axis cs:132,29)
--(axis cs:132,28)
--(axis cs:131,28)
--cycle;

\path [fill=white] (axis cs:132,28)
--(axis cs:132,29)
--(axis cs:133,29)
--(axis cs:133,28)
--(axis cs:132,28)
--cycle;

\path [fill=white] (axis cs:133,28)
--(axis cs:133,29)
--(axis cs:134,29)
--(axis cs:134,28)
--(axis cs:133,28)
--cycle;

\path [fill=white] (axis cs:134,28)
--(axis cs:134,29)
--(axis cs:135,29)
--(axis cs:135,28)
--(axis cs:134,28)
--cycle;

\path [fill=white] (axis cs:135,28)
--(axis cs:135,29)
--(axis cs:136,29)
--(axis cs:136,28)
--(axis cs:135,28)
--cycle;

\path [fill=white] (axis cs:136,28)
--(axis cs:136,29)
--(axis cs:137,29)
--(axis cs:137,28)
--(axis cs:136,28)
--cycle;

\path [fill=white] (axis cs:137,28)
--(axis cs:137,29)
--(axis cs:138,29)
--(axis cs:138,28)
--(axis cs:137,28)
--cycle;

\path [fill=white] (axis cs:138,28)
--(axis cs:138,29)
--(axis cs:139,29)
--(axis cs:139,28)
--(axis cs:138,28)
--cycle;

\path [fill=white] (axis cs:139,28)
--(axis cs:139,29)
--(axis cs:140,29)
--(axis cs:140,28)
--(axis cs:139,28)
--cycle;

\path [fill=white] (axis cs:140,28)
--(axis cs:140,29)
--(axis cs:141,29)
--(axis cs:141,28)
--(axis cs:140,28)
--cycle;

\path [fill=white] (axis cs:141,28)
--(axis cs:141,29)
--(axis cs:142,29)
--(axis cs:142,28)
--(axis cs:141,28)
--cycle;

\path [fill=white] (axis cs:142,28)
--(axis cs:142,29)
--(axis cs:143,29)
--(axis cs:143,28)
--(axis cs:142,28)
--cycle;

\path [fill=white] (axis cs:143,28)
--(axis cs:143,29)
--(axis cs:144,29)
--(axis cs:144,28)
--(axis cs:143,28)
--cycle;

\path [fill=white] (axis cs:144,28)
--(axis cs:144,29)
--(axis cs:145,29)
--(axis cs:145,28)
--(axis cs:144,28)
--cycle;

\path [fill=white] (axis cs:145,28)
--(axis cs:145,29)
--(axis cs:146,29)
--(axis cs:146,28)
--(axis cs:145,28)
--cycle;

\path [fill=white] (axis cs:146,28)
--(axis cs:146,29)
--(axis cs:147,29)
--(axis cs:147,28)
--(axis cs:146,28)
--cycle;

\path [fill=white] (axis cs:147,28)
--(axis cs:147,29)
--(axis cs:148,29)
--(axis cs:148,28)
--(axis cs:147,28)
--cycle;

\path [fill=white] (axis cs:148,28)
--(axis cs:148,29)
--(axis cs:149,29)
--(axis cs:149,28)
--(axis cs:148,28)
--cycle;

\path [fill=white] (axis cs:149,28)
--(axis cs:149,29)
--(axis cs:150,29)
--(axis cs:150,28)
--(axis cs:149,28)
--cycle;

\path [fill=white] (axis cs:150,28)
--(axis cs:150,29)
--(axis cs:151,29)
--(axis cs:151,28)
--(axis cs:150,28)
--cycle;

\path [fill=white] (axis cs:151,28)
--(axis cs:151,29)
--(axis cs:152,29)
--(axis cs:152,28)
--(axis cs:151,28)
--cycle;

\path [fill=white] (axis cs:152,28)
--(axis cs:152,29)
--(axis cs:153,29)
--(axis cs:153,28)
--(axis cs:152,28)
--cycle;

\path [fill=white] (axis cs:153,28)
--(axis cs:153,29)
--(axis cs:154,29)
--(axis cs:154,28)
--(axis cs:153,28)
--cycle;

\path [fill=white] (axis cs:154,28)
--(axis cs:154,29)
--(axis cs:155,29)
--(axis cs:155,28)
--(axis cs:154,28)
--cycle;

\path [fill=white] (axis cs:155,28)
--(axis cs:155,29)
--(axis cs:156,29)
--(axis cs:156,28)
--(axis cs:155,28)
--cycle;

\path [fill=white] (axis cs:156,28)
--(axis cs:156,29)
--(axis cs:157,29)
--(axis cs:157,28)
--(axis cs:156,28)
--cycle;

\path [fill=white] (axis cs:157,28)
--(axis cs:157,29)
--(axis cs:158,29)
--(axis cs:158,28)
--(axis cs:157,28)
--cycle;

\path [fill=white] (axis cs:158,28)
--(axis cs:158,29)
--(axis cs:159,29)
--(axis cs:159,28)
--(axis cs:158,28)
--cycle;

\path [fill=white] (axis cs:159,28)
--(axis cs:159,29)
--(axis cs:160,29)
--(axis cs:160,28)
--(axis cs:159,28)
--cycle;

\path [fill=white] (axis cs:160,28)
--(axis cs:160,29)
--(axis cs:161,29)
--(axis cs:161,28)
--(axis cs:160,28)
--cycle;

\path [fill=white] (axis cs:161,28)
--(axis cs:161,29)
--(axis cs:162,29)
--(axis cs:162,28)
--(axis cs:161,28)
--cycle;

\path [fill=white] (axis cs:162,28)
--(axis cs:162,29)
--(axis cs:163,29)
--(axis cs:163,28)
--(axis cs:162,28)
--cycle;

\path [fill=white] (axis cs:163,28)
--(axis cs:163,29)
--(axis cs:164,29)
--(axis cs:164,28)
--(axis cs:163,28)
--cycle;

\path [fill=white] (axis cs:164,28)
--(axis cs:164,29)
--(axis cs:165,29)
--(axis cs:165,28)
--(axis cs:164,28)
--cycle;

\path [fill=white] (axis cs:165,28)
--(axis cs:165,29)
--(axis cs:166,29)
--(axis cs:166,28)
--(axis cs:165,28)
--cycle;

\path [fill=white] (axis cs:166,28)
--(axis cs:166,29)
--(axis cs:167,29)
--(axis cs:167,28)
--(axis cs:166,28)
--cycle;

\path [fill=white] (axis cs:167,28)
--(axis cs:167,29)
--(axis cs:168,29)
--(axis cs:168,28)
--(axis cs:167,28)
--cycle;

\path [fill=white] (axis cs:168,28)
--(axis cs:168,29)
--(axis cs:169,29)
--(axis cs:169,28)
--(axis cs:168,28)
--cycle;

\path [fill=white] (axis cs:169,28)
--(axis cs:169,29)
--(axis cs:170,29)
--(axis cs:170,28)
--(axis cs:169,28)
--cycle;

\path [fill=white] (axis cs:170,28)
--(axis cs:170,29)
--(axis cs:171,29)
--(axis cs:171,28)
--(axis cs:170,28)
--cycle;

\path [fill=white] (axis cs:171,28)
--(axis cs:171,29)
--(axis cs:172,29)
--(axis cs:172,28)
--(axis cs:171,28)
--cycle;

\path [fill=white] (axis cs:172,28)
--(axis cs:172,29)
--(axis cs:173,29)
--(axis cs:173,28)
--(axis cs:172,28)
--cycle;

\path [fill=white] (axis cs:173,28)
--(axis cs:173,29)
--(axis cs:174,29)
--(axis cs:174,28)
--(axis cs:173,28)
--cycle;

\path [fill=white] (axis cs:174,28)
--(axis cs:174,29)
--(axis cs:175,29)
--(axis cs:175,28)
--(axis cs:174,28)
--cycle;

\path [fill=white] (axis cs:175,28)
--(axis cs:175,29)
--(axis cs:176,29)
--(axis cs:176,28)
--(axis cs:175,28)
--cycle;

\path [fill=white] (axis cs:0,29)
--(axis cs:0,30)
--(axis cs:1,30)
--(axis cs:1,29)
--(axis cs:0,29)
--cycle;

\path [fill=white] (axis cs:1,29)
--(axis cs:1,30)
--(axis cs:2,30)
--(axis cs:2,29)
--(axis cs:1,29)
--cycle;

\path [fill=white] (axis cs:2,29)
--(axis cs:2,30)
--(axis cs:3,30)
--(axis cs:3,29)
--(axis cs:2,29)
--cycle;

\path [fill=white] (axis cs:3,29)
--(axis cs:3,30)
--(axis cs:4,30)
--(axis cs:4,29)
--(axis cs:3,29)
--cycle;

\path [fill=white] (axis cs:4,29)
--(axis cs:4,30)
--(axis cs:5,30)
--(axis cs:5,29)
--(axis cs:4,29)
--cycle;

\path [fill=white] (axis cs:5,29)
--(axis cs:5,30)
--(axis cs:6,30)
--(axis cs:6,29)
--(axis cs:5,29)
--cycle;

\path [fill=white] (axis cs:6,29)
--(axis cs:6,30)
--(axis cs:7,30)
--(axis cs:7,29)
--(axis cs:6,29)
--cycle;

\path [fill=white] (axis cs:7,29)
--(axis cs:7,30)
--(axis cs:8,30)
--(axis cs:8,29)
--(axis cs:7,29)
--cycle;

\path [fill=white] (axis cs:8,29)
--(axis cs:8,30)
--(axis cs:9,30)
--(axis cs:9,29)
--(axis cs:8,29)
--cycle;

\path [fill=white] (axis cs:9,29)
--(axis cs:9,30)
--(axis cs:10,30)
--(axis cs:10,29)
--(axis cs:9,29)
--cycle;

\path [fill=white] (axis cs:10,29)
--(axis cs:10,30)
--(axis cs:11,30)
--(axis cs:11,29)
--(axis cs:10,29)
--cycle;

\path [fill=white] (axis cs:11,29)
--(axis cs:11,30)
--(axis cs:12,30)
--(axis cs:12,29)
--(axis cs:11,29)
--cycle;

\path [fill=white] (axis cs:12,29)
--(axis cs:12,30)
--(axis cs:13,30)
--(axis cs:13,29)
--(axis cs:12,29)
--cycle;

\path [fill=white] (axis cs:13,29)
--(axis cs:13,30)
--(axis cs:14,30)
--(axis cs:14,29)
--(axis cs:13,29)
--cycle;

\path [fill=white] (axis cs:14,29)
--(axis cs:14,30)
--(axis cs:15,30)
--(axis cs:15,29)
--(axis cs:14,29)
--cycle;

\path [fill=white] (axis cs:15,29)
--(axis cs:15,30)
--(axis cs:16,30)
--(axis cs:16,29)
--(axis cs:15,29)
--cycle;

\path [fill=white] (axis cs:16,29)
--(axis cs:16,30)
--(axis cs:17,30)
--(axis cs:17,29)
--(axis cs:16,29)
--cycle;

\path [fill=white] (axis cs:17,29)
--(axis cs:17,30)
--(axis cs:18,30)
--(axis cs:18,29)
--(axis cs:17,29)
--cycle;

\path [fill=white] (axis cs:18,29)
--(axis cs:18,30)
--(axis cs:19,30)
--(axis cs:19,29)
--(axis cs:18,29)
--cycle;

\path [fill=white] (axis cs:19,29)
--(axis cs:19,30)
--(axis cs:20,30)
--(axis cs:20,29)
--(axis cs:19,29)
--cycle;

\path [fill=white] (axis cs:20,29)
--(axis cs:20,30)
--(axis cs:21,30)
--(axis cs:21,29)
--(axis cs:20,29)
--cycle;

\path [fill=white] (axis cs:21,29)
--(axis cs:21,30)
--(axis cs:22,30)
--(axis cs:22,29)
--(axis cs:21,29)
--cycle;

\path [fill=white] (axis cs:22,29)
--(axis cs:22,30)
--(axis cs:23,30)
--(axis cs:23,29)
--(axis cs:22,29)
--cycle;

\path [fill=white] (axis cs:23,29)
--(axis cs:23,30)
--(axis cs:24,30)
--(axis cs:24,29)
--(axis cs:23,29)
--cycle;

\path [fill=white] (axis cs:24,29)
--(axis cs:24,30)
--(axis cs:25,30)
--(axis cs:25,29)
--(axis cs:24,29)
--cycle;

\path [fill=white] (axis cs:25,29)
--(axis cs:25,30)
--(axis cs:26,30)
--(axis cs:26,29)
--(axis cs:25,29)
--cycle;

\path [fill=white] (axis cs:26,29)
--(axis cs:26,30)
--(axis cs:27,30)
--(axis cs:27,29)
--(axis cs:26,29)
--cycle;

\path [fill=white] (axis cs:27,29)
--(axis cs:27,30)
--(axis cs:28,30)
--(axis cs:28,29)
--(axis cs:27,29)
--cycle;

\path [fill=white] (axis cs:28,29)
--(axis cs:28,30)
--(axis cs:29,30)
--(axis cs:29,29)
--(axis cs:28,29)
--cycle;

\path [fill=white] (axis cs:29,29)
--(axis cs:29,30)
--(axis cs:30,30)
--(axis cs:30,29)
--(axis cs:29,29)
--cycle;

\path [fill=white] (axis cs:30,29)
--(axis cs:30,30)
--(axis cs:31,30)
--(axis cs:31,29)
--(axis cs:30,29)
--cycle;

\path [fill=white] (axis cs:31,29)
--(axis cs:31,30)
--(axis cs:32,30)
--(axis cs:32,29)
--(axis cs:31,29)
--cycle;

\path [fill=white] (axis cs:32,29)
--(axis cs:32,30)
--(axis cs:33,30)
--(axis cs:33,29)
--(axis cs:32,29)
--cycle;

\path [fill=white] (axis cs:33,29)
--(axis cs:33,30)
--(axis cs:34,30)
--(axis cs:34,29)
--(axis cs:33,29)
--cycle;

\path [fill=white] (axis cs:34,29)
--(axis cs:34,30)
--(axis cs:35,30)
--(axis cs:35,29)
--(axis cs:34,29)
--cycle;

\path [fill=white] (axis cs:35,29)
--(axis cs:35,30)
--(axis cs:36,30)
--(axis cs:36,29)
--(axis cs:35,29)
--cycle;

\path [fill=white] (axis cs:36,29)
--(axis cs:36,30)
--(axis cs:37,30)
--(axis cs:37,29)
--(axis cs:36,29)
--cycle;

\path [fill=white] (axis cs:37,29)
--(axis cs:37,30)
--(axis cs:38,30)
--(axis cs:38,29)
--(axis cs:37,29)
--cycle;

\path [fill=white] (axis cs:38,29)
--(axis cs:38,30)
--(axis cs:39,30)
--(axis cs:39,29)
--(axis cs:38,29)
--cycle;

\path [fill=white] (axis cs:39,29)
--(axis cs:39,30)
--(axis cs:40,30)
--(axis cs:40,29)
--(axis cs:39,29)
--cycle;

\path [fill=white] (axis cs:40,29)
--(axis cs:40,30)
--(axis cs:41,30)
--(axis cs:41,29)
--(axis cs:40,29)
--cycle;

\path [fill=white] (axis cs:41,29)
--(axis cs:41,30)
--(axis cs:42,30)
--(axis cs:42,29)
--(axis cs:41,29)
--cycle;

\path [fill=white] (axis cs:42,29)
--(axis cs:42,30)
--(axis cs:43,30)
--(axis cs:43,29)
--(axis cs:42,29)
--cycle;

\path [fill=white] (axis cs:43,29)
--(axis cs:43,30)
--(axis cs:44,30)
--(axis cs:44,29)
--(axis cs:43,29)
--cycle;

\path [fill=white] (axis cs:44,29)
--(axis cs:44,30)
--(axis cs:45,30)
--(axis cs:45,29)
--(axis cs:44,29)
--cycle;

\path [fill=white] (axis cs:45,29)
--(axis cs:45,30)
--(axis cs:46,30)
--(axis cs:46,29)
--(axis cs:45,29)
--cycle;

\path [fill=white] (axis cs:46,29)
--(axis cs:46,30)
--(axis cs:47,30)
--(axis cs:47,29)
--(axis cs:46,29)
--cycle;

\path [fill=white] (axis cs:47,29)
--(axis cs:47,30)
--(axis cs:48,30)
--(axis cs:48,29)
--(axis cs:47,29)
--cycle;

\path [fill=white] (axis cs:48,29)
--(axis cs:48,30)
--(axis cs:49,30)
--(axis cs:49,29)
--(axis cs:48,29)
--cycle;

\path [fill=white] (axis cs:49,29)
--(axis cs:49,30)
--(axis cs:50,30)
--(axis cs:50,29)
--(axis cs:49,29)
--cycle;

\path [fill=white] (axis cs:50,29)
--(axis cs:50,30)
--(axis cs:51,30)
--(axis cs:51,29)
--(axis cs:50,29)
--cycle;

\path [fill=white] (axis cs:51,29)
--(axis cs:51,30)
--(axis cs:52,30)
--(axis cs:52,29)
--(axis cs:51,29)
--cycle;

\path [fill=white] (axis cs:52,29)
--(axis cs:52,30)
--(axis cs:53,30)
--(axis cs:53,29)
--(axis cs:52,29)
--cycle;

\path [fill=white] (axis cs:53,29)
--(axis cs:53,30)
--(axis cs:54,30)
--(axis cs:54,29)
--(axis cs:53,29)
--cycle;

\path [fill=white] (axis cs:54,29)
--(axis cs:54,30)
--(axis cs:55,30)
--(axis cs:55,29)
--(axis cs:54,29)
--cycle;

\path [fill=white] (axis cs:55,29)
--(axis cs:55,30)
--(axis cs:56,30)
--(axis cs:56,29)
--(axis cs:55,29)
--cycle;

\path [fill=white] (axis cs:56,29)
--(axis cs:56,30)
--(axis cs:57,30)
--(axis cs:57,29)
--(axis cs:56,29)
--cycle;

\path [fill=white] (axis cs:57,29)
--(axis cs:57,30)
--(axis cs:58,30)
--(axis cs:58,29)
--(axis cs:57,29)
--cycle;

\path [fill=white] (axis cs:58,29)
--(axis cs:58,30)
--(axis cs:59,30)
--(axis cs:59,29)
--(axis cs:58,29)
--cycle;

\path [fill=white] (axis cs:59,29)
--(axis cs:59,30)
--(axis cs:60,30)
--(axis cs:60,29)
--(axis cs:59,29)
--cycle;

\path [fill=white] (axis cs:60,29)
--(axis cs:60,30)
--(axis cs:61,30)
--(axis cs:61,29)
--(axis cs:60,29)
--cycle;

\path [fill=white] (axis cs:61,29)
--(axis cs:61,30)
--(axis cs:62,30)
--(axis cs:62,29)
--(axis cs:61,29)
--cycle;

\path [fill=white] (axis cs:62,29)
--(axis cs:62,30)
--(axis cs:63,30)
--(axis cs:63,29)
--(axis cs:62,29)
--cycle;

\path [fill=white] (axis cs:63,29)
--(axis cs:63,30)
--(axis cs:64,30)
--(axis cs:64,29)
--(axis cs:63,29)
--cycle;

\path [fill=white] (axis cs:64,29)
--(axis cs:64,30)
--(axis cs:65,30)
--(axis cs:65,29)
--(axis cs:64,29)
--cycle;

\path [fill=white] (axis cs:65,29)
--(axis cs:65,30)
--(axis cs:66,30)
--(axis cs:66,29)
--(axis cs:65,29)
--cycle;

\path [fill=white] (axis cs:66,29)
--(axis cs:66,30)
--(axis cs:67,30)
--(axis cs:67,29)
--(axis cs:66,29)
--cycle;

\path [fill=white] (axis cs:67,29)
--(axis cs:67,30)
--(axis cs:68,30)
--(axis cs:68,29)
--(axis cs:67,29)
--cycle;

\path [fill=white] (axis cs:68,29)
--(axis cs:68,30)
--(axis cs:69,30)
--(axis cs:69,29)
--(axis cs:68,29)
--cycle;

\path [fill=white] (axis cs:69,29)
--(axis cs:69,30)
--(axis cs:70,30)
--(axis cs:70,29)
--(axis cs:69,29)
--cycle;

\path [fill=white] (axis cs:70,29)
--(axis cs:70,30)
--(axis cs:71,30)
--(axis cs:71,29)
--(axis cs:70,29)
--cycle;

\path [fill=white] (axis cs:71,29)
--(axis cs:71,30)
--(axis cs:72,30)
--(axis cs:72,29)
--(axis cs:71,29)
--cycle;

\path [fill=white] (axis cs:72,29)
--(axis cs:72,30)
--(axis cs:73,30)
--(axis cs:73,29)
--(axis cs:72,29)
--cycle;

\path [fill=white] (axis cs:73,29)
--(axis cs:73,30)
--(axis cs:74,30)
--(axis cs:74,29)
--(axis cs:73,29)
--cycle;

\path [fill=white] (axis cs:74,29)
--(axis cs:74,30)
--(axis cs:75,30)
--(axis cs:75,29)
--(axis cs:74,29)
--cycle;

\path [fill=white] (axis cs:75,29)
--(axis cs:75,30)
--(axis cs:76,30)
--(axis cs:76,29)
--(axis cs:75,29)
--cycle;

\path [fill=white] (axis cs:76,29)
--(axis cs:76,30)
--(axis cs:77,30)
--(axis cs:77,29)
--(axis cs:76,29)
--cycle;

\path [fill=white] (axis cs:77,29)
--(axis cs:77,30)
--(axis cs:78,30)
--(axis cs:78,29)
--(axis cs:77,29)
--cycle;

\path [fill=white] (axis cs:78,29)
--(axis cs:78,30)
--(axis cs:79,30)
--(axis cs:79,29)
--(axis cs:78,29)
--cycle;

\path [fill=white] (axis cs:79,29)
--(axis cs:79,30)
--(axis cs:80,30)
--(axis cs:80,29)
--(axis cs:79,29)
--cycle;

\path [fill=white] (axis cs:80,29)
--(axis cs:80,30)
--(axis cs:81,30)
--(axis cs:81,29)
--(axis cs:80,29)
--cycle;

\path [fill=white] (axis cs:81,29)
--(axis cs:81,30)
--(axis cs:82,30)
--(axis cs:82,29)
--(axis cs:81,29)
--cycle;

\path [fill=white] (axis cs:82,29)
--(axis cs:82,30)
--(axis cs:83,30)
--(axis cs:83,29)
--(axis cs:82,29)
--cycle;

\path [fill=white] (axis cs:83,29)
--(axis cs:83,30)
--(axis cs:84,30)
--(axis cs:84,29)
--(axis cs:83,29)
--cycle;

\path [fill=white] (axis cs:84,29)
--(axis cs:84,30)
--(axis cs:85,30)
--(axis cs:85,29)
--(axis cs:84,29)
--cycle;

\path [fill=white] (axis cs:85,29)
--(axis cs:85,30)
--(axis cs:86,30)
--(axis cs:86,29)
--(axis cs:85,29)
--cycle;

\path [fill=white] (axis cs:86,29)
--(axis cs:86,30)
--(axis cs:87,30)
--(axis cs:87,29)
--(axis cs:86,29)
--cycle;

\path [fill=white] (axis cs:87,29)
--(axis cs:87,30)
--(axis cs:88,30)
--(axis cs:88,29)
--(axis cs:87,29)
--cycle;

\path [fill=white] (axis cs:88,29)
--(axis cs:88,30)
--(axis cs:89,30)
--(axis cs:89,29)
--(axis cs:88,29)
--cycle;

\path [fill=white] (axis cs:89,29)
--(axis cs:89,30)
--(axis cs:90,30)
--(axis cs:90,29)
--(axis cs:89,29)
--cycle;

\path [fill=white] (axis cs:90,29)
--(axis cs:90,30)
--(axis cs:91,30)
--(axis cs:91,29)
--(axis cs:90,29)
--cycle;

\path [fill=white] (axis cs:91,29)
--(axis cs:91,30)
--(axis cs:92,30)
--(axis cs:92,29)
--(axis cs:91,29)
--cycle;

\path [fill=white] (axis cs:92,29)
--(axis cs:92,30)
--(axis cs:93,30)
--(axis cs:93,29)
--(axis cs:92,29)
--cycle;

\path [fill=white] (axis cs:93,29)
--(axis cs:93,30)
--(axis cs:94,30)
--(axis cs:94,29)
--(axis cs:93,29)
--cycle;

\path [fill=white] (axis cs:94,29)
--(axis cs:94,30)
--(axis cs:95,30)
--(axis cs:95,29)
--(axis cs:94,29)
--cycle;

\path [fill=white] (axis cs:95,29)
--(axis cs:95,30)
--(axis cs:96,30)
--(axis cs:96,29)
--(axis cs:95,29)
--cycle;

\path [fill=white] (axis cs:96,29)
--(axis cs:96,30)
--(axis cs:97,30)
--(axis cs:97,29)
--(axis cs:96,29)
--cycle;

\path [fill=white] (axis cs:97,29)
--(axis cs:97,30)
--(axis cs:98,30)
--(axis cs:98,29)
--(axis cs:97,29)
--cycle;

\path [fill=white] (axis cs:98,29)
--(axis cs:98,30)
--(axis cs:99,30)
--(axis cs:99,29)
--(axis cs:98,29)
--cycle;

\path [fill=white] (axis cs:99,29)
--(axis cs:99,30)
--(axis cs:100,30)
--(axis cs:100,29)
--(axis cs:99,29)
--cycle;

\path [fill=white] (axis cs:100,29)
--(axis cs:100,30)
--(axis cs:101,30)
--(axis cs:101,29)
--(axis cs:100,29)
--cycle;

\path [fill=white] (axis cs:101,29)
--(axis cs:101,30)
--(axis cs:102,30)
--(axis cs:102,29)
--(axis cs:101,29)
--cycle;

\path [fill=white] (axis cs:102,29)
--(axis cs:102,30)
--(axis cs:103,30)
--(axis cs:103,29)
--(axis cs:102,29)
--cycle;

\path [fill=white] (axis cs:103,29)
--(axis cs:103,30)
--(axis cs:104,30)
--(axis cs:104,29)
--(axis cs:103,29)
--cycle;

\path [fill=white] (axis cs:104,29)
--(axis cs:104,30)
--(axis cs:105,30)
--(axis cs:105,29)
--(axis cs:104,29)
--cycle;

\path [fill=white] (axis cs:105,29)
--(axis cs:105,30)
--(axis cs:106,30)
--(axis cs:106,29)
--(axis cs:105,29)
--cycle;

\path [fill=white] (axis cs:106,29)
--(axis cs:106,30)
--(axis cs:107,30)
--(axis cs:107,29)
--(axis cs:106,29)
--cycle;

\path [fill=white] (axis cs:107,29)
--(axis cs:107,30)
--(axis cs:108,30)
--(axis cs:108,29)
--(axis cs:107,29)
--cycle;

\path [fill=white] (axis cs:108,29)
--(axis cs:108,30)
--(axis cs:109,30)
--(axis cs:109,29)
--(axis cs:108,29)
--cycle;

\path [fill=white] (axis cs:109,29)
--(axis cs:109,30)
--(axis cs:110,30)
--(axis cs:110,29)
--(axis cs:109,29)
--cycle;

\path [fill=white] (axis cs:110,29)
--(axis cs:110,30)
--(axis cs:111,30)
--(axis cs:111,29)
--(axis cs:110,29)
--cycle;

\path [fill=white] (axis cs:111,29)
--(axis cs:111,30)
--(axis cs:112,30)
--(axis cs:112,29)
--(axis cs:111,29)
--cycle;

\path [fill=white] (axis cs:112,29)
--(axis cs:112,30)
--(axis cs:113,30)
--(axis cs:113,29)
--(axis cs:112,29)
--cycle;

\path [fill=white] (axis cs:113,29)
--(axis cs:113,30)
--(axis cs:114,30)
--(axis cs:114,29)
--(axis cs:113,29)
--cycle;

\path [fill=white] (axis cs:114,29)
--(axis cs:114,30)
--(axis cs:115,30)
--(axis cs:115,29)
--(axis cs:114,29)
--cycle;

\path [fill=white] (axis cs:115,29)
--(axis cs:115,30)
--(axis cs:116,30)
--(axis cs:116,29)
--(axis cs:115,29)
--cycle;

\path [fill=white] (axis cs:116,29)
--(axis cs:116,30)
--(axis cs:117,30)
--(axis cs:117,29)
--(axis cs:116,29)
--cycle;

\path [fill=white] (axis cs:117,29)
--(axis cs:117,30)
--(axis cs:118,30)
--(axis cs:118,29)
--(axis cs:117,29)
--cycle;

\path [fill=white] (axis cs:118,29)
--(axis cs:118,30)
--(axis cs:119,30)
--(axis cs:119,29)
--(axis cs:118,29)
--cycle;

\path [fill=white] (axis cs:119,29)
--(axis cs:119,30)
--(axis cs:120,30)
--(axis cs:120,29)
--(axis cs:119,29)
--cycle;

\path [fill=white] (axis cs:120,29)
--(axis cs:120,30)
--(axis cs:121,30)
--(axis cs:121,29)
--(axis cs:120,29)
--cycle;

\path [fill=white] (axis cs:121,29)
--(axis cs:121,30)
--(axis cs:122,30)
--(axis cs:122,29)
--(axis cs:121,29)
--cycle;

\path [fill=white] (axis cs:122,29)
--(axis cs:122,30)
--(axis cs:123,30)
--(axis cs:123,29)
--(axis cs:122,29)
--cycle;

\path [fill=white] (axis cs:123,29)
--(axis cs:123,30)
--(axis cs:124,30)
--(axis cs:124,29)
--(axis cs:123,29)
--cycle;

\path [fill=white] (axis cs:124,29)
--(axis cs:124,30)
--(axis cs:125,30)
--(axis cs:125,29)
--(axis cs:124,29)
--cycle;

\path [fill=white] (axis cs:125,29)
--(axis cs:125,30)
--(axis cs:126,30)
--(axis cs:126,29)
--(axis cs:125,29)
--cycle;

\path [fill=white] (axis cs:126,29)
--(axis cs:126,30)
--(axis cs:127,30)
--(axis cs:127,29)
--(axis cs:126,29)
--cycle;

\path [fill=white] (axis cs:127,29)
--(axis cs:127,30)
--(axis cs:128,30)
--(axis cs:128,29)
--(axis cs:127,29)
--cycle;

\path [fill=white] (axis cs:128,29)
--(axis cs:128,30)
--(axis cs:129,30)
--(axis cs:129,29)
--(axis cs:128,29)
--cycle;

\path [fill=white] (axis cs:129,29)
--(axis cs:129,30)
--(axis cs:130,30)
--(axis cs:130,29)
--(axis cs:129,29)
--cycle;

\path [fill=white] (axis cs:130,29)
--(axis cs:130,30)
--(axis cs:131,30)
--(axis cs:131,29)
--(axis cs:130,29)
--cycle;

\path [fill=white] (axis cs:131,29)
--(axis cs:131,30)
--(axis cs:132,30)
--(axis cs:132,29)
--(axis cs:131,29)
--cycle;

\path [fill=white] (axis cs:132,29)
--(axis cs:132,30)
--(axis cs:133,30)
--(axis cs:133,29)
--(axis cs:132,29)
--cycle;

\path [fill=white] (axis cs:133,29)
--(axis cs:133,30)
--(axis cs:134,30)
--(axis cs:134,29)
--(axis cs:133,29)
--cycle;

\path [fill=white] (axis cs:134,29)
--(axis cs:134,30)
--(axis cs:135,30)
--(axis cs:135,29)
--(axis cs:134,29)
--cycle;

\path [fill=white] (axis cs:135,29)
--(axis cs:135,30)
--(axis cs:136,30)
--(axis cs:136,29)
--(axis cs:135,29)
--cycle;

\path [fill=white] (axis cs:136,29)
--(axis cs:136,30)
--(axis cs:137,30)
--(axis cs:137,29)
--(axis cs:136,29)
--cycle;

\path [fill=white] (axis cs:137,29)
--(axis cs:137,30)
--(axis cs:138,30)
--(axis cs:138,29)
--(axis cs:137,29)
--cycle;

\path [fill=white] (axis cs:138,29)
--(axis cs:138,30)
--(axis cs:139,30)
--(axis cs:139,29)
--(axis cs:138,29)
--cycle;

\path [fill=white] (axis cs:139,29)
--(axis cs:139,30)
--(axis cs:140,30)
--(axis cs:140,29)
--(axis cs:139,29)
--cycle;

\path [fill=white] (axis cs:140,29)
--(axis cs:140,30)
--(axis cs:141,30)
--(axis cs:141,29)
--(axis cs:140,29)
--cycle;

\path [fill=white] (axis cs:141,29)
--(axis cs:141,30)
--(axis cs:142,30)
--(axis cs:142,29)
--(axis cs:141,29)
--cycle;

\path [fill=white] (axis cs:142,29)
--(axis cs:142,30)
--(axis cs:143,30)
--(axis cs:143,29)
--(axis cs:142,29)
--cycle;

\path [fill=white] (axis cs:143,29)
--(axis cs:143,30)
--(axis cs:144,30)
--(axis cs:144,29)
--(axis cs:143,29)
--cycle;

\path [fill=white] (axis cs:144,29)
--(axis cs:144,30)
--(axis cs:145,30)
--(axis cs:145,29)
--(axis cs:144,29)
--cycle;

\path [fill=white] (axis cs:145,29)
--(axis cs:145,30)
--(axis cs:146,30)
--(axis cs:146,29)
--(axis cs:145,29)
--cycle;

\path [fill=white] (axis cs:146,29)
--(axis cs:146,30)
--(axis cs:147,30)
--(axis cs:147,29)
--(axis cs:146,29)
--cycle;

\path [fill=white] (axis cs:147,29)
--(axis cs:147,30)
--(axis cs:148,30)
--(axis cs:148,29)
--(axis cs:147,29)
--cycle;

\path [fill=white] (axis cs:148,29)
--(axis cs:148,30)
--(axis cs:149,30)
--(axis cs:149,29)
--(axis cs:148,29)
--cycle;

\path [fill=white] (axis cs:149,29)
--(axis cs:149,30)
--(axis cs:150,30)
--(axis cs:150,29)
--(axis cs:149,29)
--cycle;

\path [fill=white] (axis cs:150,29)
--(axis cs:150,30)
--(axis cs:151,30)
--(axis cs:151,29)
--(axis cs:150,29)
--cycle;

\path [fill=white] (axis cs:151,29)
--(axis cs:151,30)
--(axis cs:152,30)
--(axis cs:152,29)
--(axis cs:151,29)
--cycle;

\path [fill=white] (axis cs:152,29)
--(axis cs:152,30)
--(axis cs:153,30)
--(axis cs:153,29)
--(axis cs:152,29)
--cycle;

\path [fill=white] (axis cs:153,29)
--(axis cs:153,30)
--(axis cs:154,30)
--(axis cs:154,29)
--(axis cs:153,29)
--cycle;

\path [fill=white] (axis cs:154,29)
--(axis cs:154,30)
--(axis cs:155,30)
--(axis cs:155,29)
--(axis cs:154,29)
--cycle;

\path [fill=white] (axis cs:155,29)
--(axis cs:155,30)
--(axis cs:156,30)
--(axis cs:156,29)
--(axis cs:155,29)
--cycle;

\path [fill=white] (axis cs:156,29)
--(axis cs:156,30)
--(axis cs:157,30)
--(axis cs:157,29)
--(axis cs:156,29)
--cycle;

\path [fill=white] (axis cs:157,29)
--(axis cs:157,30)
--(axis cs:158,30)
--(axis cs:158,29)
--(axis cs:157,29)
--cycle;

\path [fill=white] (axis cs:158,29)
--(axis cs:158,30)
--(axis cs:159,30)
--(axis cs:159,29)
--(axis cs:158,29)
--cycle;

\path [fill=white] (axis cs:159,29)
--(axis cs:159,30)
--(axis cs:160,30)
--(axis cs:160,29)
--(axis cs:159,29)
--cycle;

\path [fill=white] (axis cs:160,29)
--(axis cs:160,30)
--(axis cs:161,30)
--(axis cs:161,29)
--(axis cs:160,29)
--cycle;

\path [fill=white] (axis cs:161,29)
--(axis cs:161,30)
--(axis cs:162,30)
--(axis cs:162,29)
--(axis cs:161,29)
--cycle;

\path [fill=white] (axis cs:162,29)
--(axis cs:162,30)
--(axis cs:163,30)
--(axis cs:163,29)
--(axis cs:162,29)
--cycle;

\path [fill=white] (axis cs:163,29)
--(axis cs:163,30)
--(axis cs:164,30)
--(axis cs:164,29)
--(axis cs:163,29)
--cycle;

\path [fill=white] (axis cs:164,29)
--(axis cs:164,30)
--(axis cs:165,30)
--(axis cs:165,29)
--(axis cs:164,29)
--cycle;

\path [fill=white] (axis cs:165,29)
--(axis cs:165,30)
--(axis cs:166,30)
--(axis cs:166,29)
--(axis cs:165,29)
--cycle;

\path [fill=white] (axis cs:166,29)
--(axis cs:166,30)
--(axis cs:167,30)
--(axis cs:167,29)
--(axis cs:166,29)
--cycle;

\path [fill=white] (axis cs:167,29)
--(axis cs:167,30)
--(axis cs:168,30)
--(axis cs:168,29)
--(axis cs:167,29)
--cycle;

\path [fill=white] (axis cs:168,29)
--(axis cs:168,30)
--(axis cs:169,30)
--(axis cs:169,29)
--(axis cs:168,29)
--cycle;

\path [fill=white] (axis cs:169,29)
--(axis cs:169,30)
--(axis cs:170,30)
--(axis cs:170,29)
--(axis cs:169,29)
--cycle;

\path [fill=white] (axis cs:170,29)
--(axis cs:170,30)
--(axis cs:171,30)
--(axis cs:171,29)
--(axis cs:170,29)
--cycle;

\path [fill=white] (axis cs:171,29)
--(axis cs:171,30)
--(axis cs:172,30)
--(axis cs:172,29)
--(axis cs:171,29)
--cycle;

\path [fill=white] (axis cs:172,29)
--(axis cs:172,30)
--(axis cs:173,30)
--(axis cs:173,29)
--(axis cs:172,29)
--cycle;

\path [fill=white] (axis cs:173,29)
--(axis cs:173,30)
--(axis cs:174,30)
--(axis cs:174,29)
--(axis cs:173,29)
--cycle;

\path [fill=white] (axis cs:174,29)
--(axis cs:174,30)
--(axis cs:175,30)
--(axis cs:175,29)
--(axis cs:174,29)
--cycle;

\path [fill=white] (axis cs:175,29)
--(axis cs:175,30)
--(axis cs:176,30)
--(axis cs:176,29)
--(axis cs:175,29)
--cycle;

\path [fill=white] (axis cs:0,30)
--(axis cs:0,31)
--(axis cs:1,31)
--(axis cs:1,30)
--(axis cs:0,30)
--cycle;

\path [fill=white] (axis cs:1,30)
--(axis cs:1,31)
--(axis cs:2,31)
--(axis cs:2,30)
--(axis cs:1,30)
--cycle;

\path [fill=white] (axis cs:2,30)
--(axis cs:2,31)
--(axis cs:3,31)
--(axis cs:3,30)
--(axis cs:2,30)
--cycle;

\path [fill=white] (axis cs:3,30)
--(axis cs:3,31)
--(axis cs:4,31)
--(axis cs:4,30)
--(axis cs:3,30)
--cycle;

\path [fill=white] (axis cs:4,30)
--(axis cs:4,31)
--(axis cs:5,31)
--(axis cs:5,30)
--(axis cs:4,30)
--cycle;

\path [fill=white] (axis cs:5,30)
--(axis cs:5,31)
--(axis cs:6,31)
--(axis cs:6,30)
--(axis cs:5,30)
--cycle;

\path [fill=white] (axis cs:6,30)
--(axis cs:6,31)
--(axis cs:7,31)
--(axis cs:7,30)
--(axis cs:6,30)
--cycle;

\path [fill=white] (axis cs:7,30)
--(axis cs:7,31)
--(axis cs:8,31)
--(axis cs:8,30)
--(axis cs:7,30)
--cycle;

\path [fill=white] (axis cs:8,30)
--(axis cs:8,31)
--(axis cs:9,31)
--(axis cs:9,30)
--(axis cs:8,30)
--cycle;

\path [fill=white] (axis cs:9,30)
--(axis cs:9,31)
--(axis cs:10,31)
--(axis cs:10,30)
--(axis cs:9,30)
--cycle;

\path [fill=white] (axis cs:10,30)
--(axis cs:10,31)
--(axis cs:11,31)
--(axis cs:11,30)
--(axis cs:10,30)
--cycle;

\path [fill=white] (axis cs:11,30)
--(axis cs:11,31)
--(axis cs:12,31)
--(axis cs:12,30)
--(axis cs:11,30)
--cycle;

\path [fill=white] (axis cs:12,30)
--(axis cs:12,31)
--(axis cs:13,31)
--(axis cs:13,30)
--(axis cs:12,30)
--cycle;

\path [fill=white] (axis cs:13,30)
--(axis cs:13,31)
--(axis cs:14,31)
--(axis cs:14,30)
--(axis cs:13,30)
--cycle;

\path [fill=white] (axis cs:14,30)
--(axis cs:14,31)
--(axis cs:15,31)
--(axis cs:15,30)
--(axis cs:14,30)
--cycle;

\path [fill=white] (axis cs:15,30)
--(axis cs:15,31)
--(axis cs:16,31)
--(axis cs:16,30)
--(axis cs:15,30)
--cycle;

\path [fill=white] (axis cs:16,30)
--(axis cs:16,31)
--(axis cs:17,31)
--(axis cs:17,30)
--(axis cs:16,30)
--cycle;

\path [fill=white] (axis cs:17,30)
--(axis cs:17,31)
--(axis cs:18,31)
--(axis cs:18,30)
--(axis cs:17,30)
--cycle;

\path [fill=white] (axis cs:18,30)
--(axis cs:18,31)
--(axis cs:19,31)
--(axis cs:19,30)
--(axis cs:18,30)
--cycle;

\path [fill=white] (axis cs:19,30)
--(axis cs:19,31)
--(axis cs:20,31)
--(axis cs:20,30)
--(axis cs:19,30)
--cycle;

\path [fill=white] (axis cs:20,30)
--(axis cs:20,31)
--(axis cs:21,31)
--(axis cs:21,30)
--(axis cs:20,30)
--cycle;

\path [fill=white] (axis cs:21,30)
--(axis cs:21,31)
--(axis cs:22,31)
--(axis cs:22,30)
--(axis cs:21,30)
--cycle;

\path [fill=white] (axis cs:22,30)
--(axis cs:22,31)
--(axis cs:23,31)
--(axis cs:23,30)
--(axis cs:22,30)
--cycle;

\path [fill=white] (axis cs:23,30)
--(axis cs:23,31)
--(axis cs:24,31)
--(axis cs:24,30)
--(axis cs:23,30)
--cycle;

\path [fill=white] (axis cs:24,30)
--(axis cs:24,31)
--(axis cs:25,31)
--(axis cs:25,30)
--(axis cs:24,30)
--cycle;

\path [fill=white] (axis cs:25,30)
--(axis cs:25,31)
--(axis cs:26,31)
--(axis cs:26,30)
--(axis cs:25,30)
--cycle;

\path [fill=white] (axis cs:26,30)
--(axis cs:26,31)
--(axis cs:27,31)
--(axis cs:27,30)
--(axis cs:26,30)
--cycle;

\path [fill=white] (axis cs:27,30)
--(axis cs:27,31)
--(axis cs:28,31)
--(axis cs:28,30)
--(axis cs:27,30)
--cycle;

\path [fill=white] (axis cs:28,30)
--(axis cs:28,31)
--(axis cs:29,31)
--(axis cs:29,30)
--(axis cs:28,30)
--cycle;

\path [fill=white] (axis cs:29,30)
--(axis cs:29,31)
--(axis cs:30,31)
--(axis cs:30,30)
--(axis cs:29,30)
--cycle;

\path [fill=white] (axis cs:30,30)
--(axis cs:30,31)
--(axis cs:31,31)
--(axis cs:31,30)
--(axis cs:30,30)
--cycle;

\path [fill=white] (axis cs:31,30)
--(axis cs:31,31)
--(axis cs:32,31)
--(axis cs:32,30)
--(axis cs:31,30)
--cycle;

\path [fill=white] (axis cs:32,30)
--(axis cs:32,31)
--(axis cs:33,31)
--(axis cs:33,30)
--(axis cs:32,30)
--cycle;

\path [fill=white] (axis cs:33,30)
--(axis cs:33,31)
--(axis cs:34,31)
--(axis cs:34,30)
--(axis cs:33,30)
--cycle;

\path [fill=white] (axis cs:34,30)
--(axis cs:34,31)
--(axis cs:35,31)
--(axis cs:35,30)
--(axis cs:34,30)
--cycle;

\path [fill=white] (axis cs:35,30)
--(axis cs:35,31)
--(axis cs:36,31)
--(axis cs:36,30)
--(axis cs:35,30)
--cycle;

\path [fill=white] (axis cs:36,30)
--(axis cs:36,31)
--(axis cs:37,31)
--(axis cs:37,30)
--(axis cs:36,30)
--cycle;

\path [fill=white] (axis cs:37,30)
--(axis cs:37,31)
--(axis cs:38,31)
--(axis cs:38,30)
--(axis cs:37,30)
--cycle;

\path [fill=white] (axis cs:38,30)
--(axis cs:38,31)
--(axis cs:39,31)
--(axis cs:39,30)
--(axis cs:38,30)
--cycle;

\path [fill=white] (axis cs:39,30)
--(axis cs:39,31)
--(axis cs:40,31)
--(axis cs:40,30)
--(axis cs:39,30)
--cycle;

\path [fill=white] (axis cs:40,30)
--(axis cs:40,31)
--(axis cs:41,31)
--(axis cs:41,30)
--(axis cs:40,30)
--cycle;

\path [fill=white] (axis cs:41,30)
--(axis cs:41,31)
--(axis cs:42,31)
--(axis cs:42,30)
--(axis cs:41,30)
--cycle;

\path [fill=white] (axis cs:42,30)
--(axis cs:42,31)
--(axis cs:43,31)
--(axis cs:43,30)
--(axis cs:42,30)
--cycle;

\path [fill=white] (axis cs:43,30)
--(axis cs:43,31)
--(axis cs:44,31)
--(axis cs:44,30)
--(axis cs:43,30)
--cycle;

\path [fill=white] (axis cs:44,30)
--(axis cs:44,31)
--(axis cs:45,31)
--(axis cs:45,30)
--(axis cs:44,30)
--cycle;

\path [fill=white] (axis cs:45,30)
--(axis cs:45,31)
--(axis cs:46,31)
--(axis cs:46,30)
--(axis cs:45,30)
--cycle;

\path [fill=white] (axis cs:46,30)
--(axis cs:46,31)
--(axis cs:47,31)
--(axis cs:47,30)
--(axis cs:46,30)
--cycle;

\path [fill=white] (axis cs:47,30)
--(axis cs:47,31)
--(axis cs:48,31)
--(axis cs:48,30)
--(axis cs:47,30)
--cycle;

\path [fill=white] (axis cs:48,30)
--(axis cs:48,31)
--(axis cs:49,31)
--(axis cs:49,30)
--(axis cs:48,30)
--cycle;

\path [fill=white] (axis cs:49,30)
--(axis cs:49,31)
--(axis cs:50,31)
--(axis cs:50,30)
--(axis cs:49,30)
--cycle;

\path [fill=white] (axis cs:50,30)
--(axis cs:50,31)
--(axis cs:51,31)
--(axis cs:51,30)
--(axis cs:50,30)
--cycle;

\path [fill=white] (axis cs:51,30)
--(axis cs:51,31)
--(axis cs:52,31)
--(axis cs:52,30)
--(axis cs:51,30)
--cycle;

\path [fill=white] (axis cs:52,30)
--(axis cs:52,31)
--(axis cs:53,31)
--(axis cs:53,30)
--(axis cs:52,30)
--cycle;

\path [fill=white] (axis cs:53,30)
--(axis cs:53,31)
--(axis cs:54,31)
--(axis cs:54,30)
--(axis cs:53,30)
--cycle;

\path [fill=white] (axis cs:54,30)
--(axis cs:54,31)
--(axis cs:55,31)
--(axis cs:55,30)
--(axis cs:54,30)
--cycle;

\path [fill=white] (axis cs:55,30)
--(axis cs:55,31)
--(axis cs:56,31)
--(axis cs:56,30)
--(axis cs:55,30)
--cycle;

\path [fill=white] (axis cs:56,30)
--(axis cs:56,31)
--(axis cs:57,31)
--(axis cs:57,30)
--(axis cs:56,30)
--cycle;

\path [fill=white] (axis cs:57,30)
--(axis cs:57,31)
--(axis cs:58,31)
--(axis cs:58,30)
--(axis cs:57,30)
--cycle;

\path [fill=white] (axis cs:58,30)
--(axis cs:58,31)
--(axis cs:59,31)
--(axis cs:59,30)
--(axis cs:58,30)
--cycle;

\path [fill=white] (axis cs:59,30)
--(axis cs:59,31)
--(axis cs:60,31)
--(axis cs:60,30)
--(axis cs:59,30)
--cycle;

\path [fill=white] (axis cs:60,30)
--(axis cs:60,31)
--(axis cs:61,31)
--(axis cs:61,30)
--(axis cs:60,30)
--cycle;

\path [fill=white] (axis cs:61,30)
--(axis cs:61,31)
--(axis cs:62,31)
--(axis cs:62,30)
--(axis cs:61,30)
--cycle;

\path [fill=white] (axis cs:62,30)
--(axis cs:62,31)
--(axis cs:63,31)
--(axis cs:63,30)
--(axis cs:62,30)
--cycle;

\path [fill=white] (axis cs:63,30)
--(axis cs:63,31)
--(axis cs:64,31)
--(axis cs:64,30)
--(axis cs:63,30)
--cycle;

\path [fill=white] (axis cs:64,30)
--(axis cs:64,31)
--(axis cs:65,31)
--(axis cs:65,30)
--(axis cs:64,30)
--cycle;

\path [fill=white] (axis cs:65,30)
--(axis cs:65,31)
--(axis cs:66,31)
--(axis cs:66,30)
--(axis cs:65,30)
--cycle;

\path [fill=white] (axis cs:66,30)
--(axis cs:66,31)
--(axis cs:67,31)
--(axis cs:67,30)
--(axis cs:66,30)
--cycle;

\path [fill=white] (axis cs:67,30)
--(axis cs:67,31)
--(axis cs:68,31)
--(axis cs:68,30)
--(axis cs:67,30)
--cycle;

\path [fill=white] (axis cs:68,30)
--(axis cs:68,31)
--(axis cs:69,31)
--(axis cs:69,30)
--(axis cs:68,30)
--cycle;

\path [fill=white] (axis cs:69,30)
--(axis cs:69,31)
--(axis cs:70,31)
--(axis cs:70,30)
--(axis cs:69,30)
--cycle;

\path [fill=white] (axis cs:70,30)
--(axis cs:70,31)
--(axis cs:71,31)
--(axis cs:71,30)
--(axis cs:70,30)
--cycle;

\path [fill=white] (axis cs:71,30)
--(axis cs:71,31)
--(axis cs:72,31)
--(axis cs:72,30)
--(axis cs:71,30)
--cycle;

\path [fill=white] (axis cs:72,30)
--(axis cs:72,31)
--(axis cs:73,31)
--(axis cs:73,30)
--(axis cs:72,30)
--cycle;

\path [fill=white] (axis cs:73,30)
--(axis cs:73,31)
--(axis cs:74,31)
--(axis cs:74,30)
--(axis cs:73,30)
--cycle;

\path [fill=white] (axis cs:74,30)
--(axis cs:74,31)
--(axis cs:75,31)
--(axis cs:75,30)
--(axis cs:74,30)
--cycle;

\path [fill=white] (axis cs:75,30)
--(axis cs:75,31)
--(axis cs:76,31)
--(axis cs:76,30)
--(axis cs:75,30)
--cycle;

\path [fill=white] (axis cs:76,30)
--(axis cs:76,31)
--(axis cs:77,31)
--(axis cs:77,30)
--(axis cs:76,30)
--cycle;

\path [fill=white] (axis cs:77,30)
--(axis cs:77,31)
--(axis cs:78,31)
--(axis cs:78,30)
--(axis cs:77,30)
--cycle;

\path [fill=white] (axis cs:78,30)
--(axis cs:78,31)
--(axis cs:79,31)
--(axis cs:79,30)
--(axis cs:78,30)
--cycle;

\path [fill=white] (axis cs:79,30)
--(axis cs:79,31)
--(axis cs:80,31)
--(axis cs:80,30)
--(axis cs:79,30)
--cycle;

\path [fill=white] (axis cs:80,30)
--(axis cs:80,31)
--(axis cs:81,31)
--(axis cs:81,30)
--(axis cs:80,30)
--cycle;

\path [fill=white] (axis cs:81,30)
--(axis cs:81,31)
--(axis cs:82,31)
--(axis cs:82,30)
--(axis cs:81,30)
--cycle;

\path [fill=white] (axis cs:82,30)
--(axis cs:82,31)
--(axis cs:83,31)
--(axis cs:83,30)
--(axis cs:82,30)
--cycle;

\path [fill=white] (axis cs:83,30)
--(axis cs:83,31)
--(axis cs:84,31)
--(axis cs:84,30)
--(axis cs:83,30)
--cycle;

\path [fill=white] (axis cs:84,30)
--(axis cs:84,31)
--(axis cs:85,31)
--(axis cs:85,30)
--(axis cs:84,30)
--cycle;

\path [fill=white] (axis cs:85,30)
--(axis cs:85,31)
--(axis cs:86,31)
--(axis cs:86,30)
--(axis cs:85,30)
--cycle;

\path [fill=white] (axis cs:86,30)
--(axis cs:86,31)
--(axis cs:87,31)
--(axis cs:87,30)
--(axis cs:86,30)
--cycle;

\path [fill=white] (axis cs:87,30)
--(axis cs:87,31)
--(axis cs:88,31)
--(axis cs:88,30)
--(axis cs:87,30)
--cycle;

\path [fill=white] (axis cs:88,30)
--(axis cs:88,31)
--(axis cs:89,31)
--(axis cs:89,30)
--(axis cs:88,30)
--cycle;

\path [fill=white] (axis cs:89,30)
--(axis cs:89,31)
--(axis cs:90,31)
--(axis cs:90,30)
--(axis cs:89,30)
--cycle;

\path [fill=white] (axis cs:90,30)
--(axis cs:90,31)
--(axis cs:91,31)
--(axis cs:91,30)
--(axis cs:90,30)
--cycle;

\path [fill=white] (axis cs:91,30)
--(axis cs:91,31)
--(axis cs:92,31)
--(axis cs:92,30)
--(axis cs:91,30)
--cycle;

\path [fill=white] (axis cs:92,30)
--(axis cs:92,31)
--(axis cs:93,31)
--(axis cs:93,30)
--(axis cs:92,30)
--cycle;

\path [fill=white] (axis cs:93,30)
--(axis cs:93,31)
--(axis cs:94,31)
--(axis cs:94,30)
--(axis cs:93,30)
--cycle;

\path [fill=white] (axis cs:94,30)
--(axis cs:94,31)
--(axis cs:95,31)
--(axis cs:95,30)
--(axis cs:94,30)
--cycle;

\path [fill=white] (axis cs:95,30)
--(axis cs:95,31)
--(axis cs:96,31)
--(axis cs:96,30)
--(axis cs:95,30)
--cycle;

\path [fill=white] (axis cs:96,30)
--(axis cs:96,31)
--(axis cs:97,31)
--(axis cs:97,30)
--(axis cs:96,30)
--cycle;

\path [fill=white] (axis cs:97,30)
--(axis cs:97,31)
--(axis cs:98,31)
--(axis cs:98,30)
--(axis cs:97,30)
--cycle;

\path [fill=white] (axis cs:98,30)
--(axis cs:98,31)
--(axis cs:99,31)
--(axis cs:99,30)
--(axis cs:98,30)
--cycle;

\path [fill=white] (axis cs:99,30)
--(axis cs:99,31)
--(axis cs:100,31)
--(axis cs:100,30)
--(axis cs:99,30)
--cycle;

\path [fill=white] (axis cs:100,30)
--(axis cs:100,31)
--(axis cs:101,31)
--(axis cs:101,30)
--(axis cs:100,30)
--cycle;

\path [fill=white] (axis cs:101,30)
--(axis cs:101,31)
--(axis cs:102,31)
--(axis cs:102,30)
--(axis cs:101,30)
--cycle;

\path [fill=white] (axis cs:102,30)
--(axis cs:102,31)
--(axis cs:103,31)
--(axis cs:103,30)
--(axis cs:102,30)
--cycle;

\path [fill=white] (axis cs:103,30)
--(axis cs:103,31)
--(axis cs:104,31)
--(axis cs:104,30)
--(axis cs:103,30)
--cycle;

\path [fill=white] (axis cs:104,30)
--(axis cs:104,31)
--(axis cs:105,31)
--(axis cs:105,30)
--(axis cs:104,30)
--cycle;

\path [fill=white] (axis cs:105,30)
--(axis cs:105,31)
--(axis cs:106,31)
--(axis cs:106,30)
--(axis cs:105,30)
--cycle;

\path [fill=white] (axis cs:106,30)
--(axis cs:106,31)
--(axis cs:107,31)
--(axis cs:107,30)
--(axis cs:106,30)
--cycle;

\path [fill=white] (axis cs:107,30)
--(axis cs:107,31)
--(axis cs:108,31)
--(axis cs:108,30)
--(axis cs:107,30)
--cycle;

\path [fill=white] (axis cs:108,30)
--(axis cs:108,31)
--(axis cs:109,31)
--(axis cs:109,30)
--(axis cs:108,30)
--cycle;

\path [fill=white] (axis cs:109,30)
--(axis cs:109,31)
--(axis cs:110,31)
--(axis cs:110,30)
--(axis cs:109,30)
--cycle;

\path [fill=white] (axis cs:110,30)
--(axis cs:110,31)
--(axis cs:111,31)
--(axis cs:111,30)
--(axis cs:110,30)
--cycle;

\path [fill=white] (axis cs:111,30)
--(axis cs:111,31)
--(axis cs:112,31)
--(axis cs:112,30)
--(axis cs:111,30)
--cycle;

\path [fill=white] (axis cs:112,30)
--(axis cs:112,31)
--(axis cs:113,31)
--(axis cs:113,30)
--(axis cs:112,30)
--cycle;

\path [fill=white] (axis cs:113,30)
--(axis cs:113,31)
--(axis cs:114,31)
--(axis cs:114,30)
--(axis cs:113,30)
--cycle;

\path [fill=white] (axis cs:114,30)
--(axis cs:114,31)
--(axis cs:115,31)
--(axis cs:115,30)
--(axis cs:114,30)
--cycle;

\path [fill=white] (axis cs:115,30)
--(axis cs:115,31)
--(axis cs:116,31)
--(axis cs:116,30)
--(axis cs:115,30)
--cycle;

\path [fill=white] (axis cs:116,30)
--(axis cs:116,31)
--(axis cs:117,31)
--(axis cs:117,30)
--(axis cs:116,30)
--cycle;

\path [fill=white] (axis cs:117,30)
--(axis cs:117,31)
--(axis cs:118,31)
--(axis cs:118,30)
--(axis cs:117,30)
--cycle;

\path [fill=white] (axis cs:118,30)
--(axis cs:118,31)
--(axis cs:119,31)
--(axis cs:119,30)
--(axis cs:118,30)
--cycle;

\path [fill=white] (axis cs:119,30)
--(axis cs:119,31)
--(axis cs:120,31)
--(axis cs:120,30)
--(axis cs:119,30)
--cycle;

\path [fill=white] (axis cs:120,30)
--(axis cs:120,31)
--(axis cs:121,31)
--(axis cs:121,30)
--(axis cs:120,30)
--cycle;

\path [fill=white] (axis cs:121,30)
--(axis cs:121,31)
--(axis cs:122,31)
--(axis cs:122,30)
--(axis cs:121,30)
--cycle;

\path [fill=white] (axis cs:122,30)
--(axis cs:122,31)
--(axis cs:123,31)
--(axis cs:123,30)
--(axis cs:122,30)
--cycle;

\path [fill=white] (axis cs:123,30)
--(axis cs:123,31)
--(axis cs:124,31)
--(axis cs:124,30)
--(axis cs:123,30)
--cycle;

\path [fill=white] (axis cs:124,30)
--(axis cs:124,31)
--(axis cs:125,31)
--(axis cs:125,30)
--(axis cs:124,30)
--cycle;

\path [fill=white] (axis cs:125,30)
--(axis cs:125,31)
--(axis cs:126,31)
--(axis cs:126,30)
--(axis cs:125,30)
--cycle;

\path [fill=white] (axis cs:126,30)
--(axis cs:126,31)
--(axis cs:127,31)
--(axis cs:127,30)
--(axis cs:126,30)
--cycle;

\path [fill=white] (axis cs:127,30)
--(axis cs:127,31)
--(axis cs:128,31)
--(axis cs:128,30)
--(axis cs:127,30)
--cycle;

\path [fill=white] (axis cs:128,30)
--(axis cs:128,31)
--(axis cs:129,31)
--(axis cs:129,30)
--(axis cs:128,30)
--cycle;

\path [fill=white] (axis cs:129,30)
--(axis cs:129,31)
--(axis cs:130,31)
--(axis cs:130,30)
--(axis cs:129,30)
--cycle;

\path [fill=white] (axis cs:130,30)
--(axis cs:130,31)
--(axis cs:131,31)
--(axis cs:131,30)
--(axis cs:130,30)
--cycle;

\path [fill=white] (axis cs:131,30)
--(axis cs:131,31)
--(axis cs:132,31)
--(axis cs:132,30)
--(axis cs:131,30)
--cycle;

\path [fill=white] (axis cs:132,30)
--(axis cs:132,31)
--(axis cs:133,31)
--(axis cs:133,30)
--(axis cs:132,30)
--cycle;

\path [fill=white] (axis cs:133,30)
--(axis cs:133,31)
--(axis cs:134,31)
--(axis cs:134,30)
--(axis cs:133,30)
--cycle;

\path [fill=white] (axis cs:134,30)
--(axis cs:134,31)
--(axis cs:135,31)
--(axis cs:135,30)
--(axis cs:134,30)
--cycle;

\path [fill=white] (axis cs:135,30)
--(axis cs:135,31)
--(axis cs:136,31)
--(axis cs:136,30)
--(axis cs:135,30)
--cycle;

\path [fill=white] (axis cs:136,30)
--(axis cs:136,31)
--(axis cs:137,31)
--(axis cs:137,30)
--(axis cs:136,30)
--cycle;

\path [fill=white] (axis cs:137,30)
--(axis cs:137,31)
--(axis cs:138,31)
--(axis cs:138,30)
--(axis cs:137,30)
--cycle;

\path [fill=white] (axis cs:138,30)
--(axis cs:138,31)
--(axis cs:139,31)
--(axis cs:139,30)
--(axis cs:138,30)
--cycle;

\path [fill=white] (axis cs:139,30)
--(axis cs:139,31)
--(axis cs:140,31)
--(axis cs:140,30)
--(axis cs:139,30)
--cycle;

\path [fill=white] (axis cs:140,30)
--(axis cs:140,31)
--(axis cs:141,31)
--(axis cs:141,30)
--(axis cs:140,30)
--cycle;

\path [fill=white] (axis cs:141,30)
--(axis cs:141,31)
--(axis cs:142,31)
--(axis cs:142,30)
--(axis cs:141,30)
--cycle;

\path [fill=white] (axis cs:142,30)
--(axis cs:142,31)
--(axis cs:143,31)
--(axis cs:143,30)
--(axis cs:142,30)
--cycle;

\path [fill=white] (axis cs:143,30)
--(axis cs:143,31)
--(axis cs:144,31)
--(axis cs:144,30)
--(axis cs:143,30)
--cycle;

\path [fill=white] (axis cs:144,30)
--(axis cs:144,31)
--(axis cs:145,31)
--(axis cs:145,30)
--(axis cs:144,30)
--cycle;

\path [fill=white] (axis cs:145,30)
--(axis cs:145,31)
--(axis cs:146,31)
--(axis cs:146,30)
--(axis cs:145,30)
--cycle;

\path [fill=white] (axis cs:146,30)
--(axis cs:146,31)
--(axis cs:147,31)
--(axis cs:147,30)
--(axis cs:146,30)
--cycle;

\path [fill=white] (axis cs:147,30)
--(axis cs:147,31)
--(axis cs:148,31)
--(axis cs:148,30)
--(axis cs:147,30)
--cycle;

\path [fill=white] (axis cs:148,30)
--(axis cs:148,31)
--(axis cs:149,31)
--(axis cs:149,30)
--(axis cs:148,30)
--cycle;

\path [fill=white] (axis cs:149,30)
--(axis cs:149,31)
--(axis cs:150,31)
--(axis cs:150,30)
--(axis cs:149,30)
--cycle;

\path [fill=white] (axis cs:150,30)
--(axis cs:150,31)
--(axis cs:151,31)
--(axis cs:151,30)
--(axis cs:150,30)
--cycle;

\path [fill=white] (axis cs:151,30)
--(axis cs:151,31)
--(axis cs:152,31)
--(axis cs:152,30)
--(axis cs:151,30)
--cycle;

\path [fill=white] (axis cs:152,30)
--(axis cs:152,31)
--(axis cs:153,31)
--(axis cs:153,30)
--(axis cs:152,30)
--cycle;

\path [fill=white] (axis cs:153,30)
--(axis cs:153,31)
--(axis cs:154,31)
--(axis cs:154,30)
--(axis cs:153,30)
--cycle;

\path [fill=white] (axis cs:154,30)
--(axis cs:154,31)
--(axis cs:155,31)
--(axis cs:155,30)
--(axis cs:154,30)
--cycle;

\path [fill=white] (axis cs:155,30)
--(axis cs:155,31)
--(axis cs:156,31)
--(axis cs:156,30)
--(axis cs:155,30)
--cycle;

\path [fill=white] (axis cs:156,30)
--(axis cs:156,31)
--(axis cs:157,31)
--(axis cs:157,30)
--(axis cs:156,30)
--cycle;

\path [fill=white] (axis cs:157,30)
--(axis cs:157,31)
--(axis cs:158,31)
--(axis cs:158,30)
--(axis cs:157,30)
--cycle;

\path [fill=white] (axis cs:158,30)
--(axis cs:158,31)
--(axis cs:159,31)
--(axis cs:159,30)
--(axis cs:158,30)
--cycle;

\path [fill=white] (axis cs:159,30)
--(axis cs:159,31)
--(axis cs:160,31)
--(axis cs:160,30)
--(axis cs:159,30)
--cycle;

\path [fill=white] (axis cs:160,30)
--(axis cs:160,31)
--(axis cs:161,31)
--(axis cs:161,30)
--(axis cs:160,30)
--cycle;

\path [fill=white] (axis cs:161,30)
--(axis cs:161,31)
--(axis cs:162,31)
--(axis cs:162,30)
--(axis cs:161,30)
--cycle;

\path [fill=white] (axis cs:162,30)
--(axis cs:162,31)
--(axis cs:163,31)
--(axis cs:163,30)
--(axis cs:162,30)
--cycle;

\path [fill=white] (axis cs:163,30)
--(axis cs:163,31)
--(axis cs:164,31)
--(axis cs:164,30)
--(axis cs:163,30)
--cycle;

\path [fill=white] (axis cs:164,30)
--(axis cs:164,31)
--(axis cs:165,31)
--(axis cs:165,30)
--(axis cs:164,30)
--cycle;

\path [fill=white] (axis cs:165,30)
--(axis cs:165,31)
--(axis cs:166,31)
--(axis cs:166,30)
--(axis cs:165,30)
--cycle;

\path [fill=white] (axis cs:166,30)
--(axis cs:166,31)
--(axis cs:167,31)
--(axis cs:167,30)
--(axis cs:166,30)
--cycle;

\path [fill=white] (axis cs:167,30)
--(axis cs:167,31)
--(axis cs:168,31)
--(axis cs:168,30)
--(axis cs:167,30)
--cycle;

\path [fill=white] (axis cs:168,30)
--(axis cs:168,31)
--(axis cs:169,31)
--(axis cs:169,30)
--(axis cs:168,30)
--cycle;

\path [fill=white] (axis cs:169,30)
--(axis cs:169,31)
--(axis cs:170,31)
--(axis cs:170,30)
--(axis cs:169,30)
--cycle;

\path [fill=white] (axis cs:170,30)
--(axis cs:170,31)
--(axis cs:171,31)
--(axis cs:171,30)
--(axis cs:170,30)
--cycle;

\path [fill=white] (axis cs:171,30)
--(axis cs:171,31)
--(axis cs:172,31)
--(axis cs:172,30)
--(axis cs:171,30)
--cycle;

\path [fill=white] (axis cs:172,30)
--(axis cs:172,31)
--(axis cs:173,31)
--(axis cs:173,30)
--(axis cs:172,30)
--cycle;

\path [fill=white] (axis cs:173,30)
--(axis cs:173,31)
--(axis cs:174,31)
--(axis cs:174,30)
--(axis cs:173,30)
--cycle;

\path [fill=white] (axis cs:174,30)
--(axis cs:174,31)
--(axis cs:175,31)
--(axis cs:175,30)
--(axis cs:174,30)
--cycle;

\path [fill=white] (axis cs:175,30)
--(axis cs:175,31)
--(axis cs:176,31)
--(axis cs:176,30)
--(axis cs:175,30)
--cycle;

\path [fill=white] (axis cs:0,31)
--(axis cs:0,32)
--(axis cs:1,32)
--(axis cs:1,31)
--(axis cs:0,31)
--cycle;

\path [fill=white] (axis cs:1,31)
--(axis cs:1,32)
--(axis cs:2,32)
--(axis cs:2,31)
--(axis cs:1,31)
--cycle;

\path [fill=white] (axis cs:2,31)
--(axis cs:2,32)
--(axis cs:3,32)
--(axis cs:3,31)
--(axis cs:2,31)
--cycle;

\path [fill=white] (axis cs:3,31)
--(axis cs:3,32)
--(axis cs:4,32)
--(axis cs:4,31)
--(axis cs:3,31)
--cycle;

\path [fill=white] (axis cs:4,31)
--(axis cs:4,32)
--(axis cs:5,32)
--(axis cs:5,31)
--(axis cs:4,31)
--cycle;

\path [fill=white] (axis cs:5,31)
--(axis cs:5,32)
--(axis cs:6,32)
--(axis cs:6,31)
--(axis cs:5,31)
--cycle;

\path [fill=white] (axis cs:6,31)
--(axis cs:6,32)
--(axis cs:7,32)
--(axis cs:7,31)
--(axis cs:6,31)
--cycle;

\path [fill=white] (axis cs:7,31)
--(axis cs:7,32)
--(axis cs:8,32)
--(axis cs:8,31)
--(axis cs:7,31)
--cycle;

\path [fill=white] (axis cs:8,31)
--(axis cs:8,32)
--(axis cs:9,32)
--(axis cs:9,31)
--(axis cs:8,31)
--cycle;

\path [fill=white] (axis cs:9,31)
--(axis cs:9,32)
--(axis cs:10,32)
--(axis cs:10,31)
--(axis cs:9,31)
--cycle;

\path [fill=white] (axis cs:10,31)
--(axis cs:10,32)
--(axis cs:11,32)
--(axis cs:11,31)
--(axis cs:10,31)
--cycle;

\path [fill=white] (axis cs:11,31)
--(axis cs:11,32)
--(axis cs:12,32)
--(axis cs:12,31)
--(axis cs:11,31)
--cycle;

\path [fill=white] (axis cs:12,31)
--(axis cs:12,32)
--(axis cs:13,32)
--(axis cs:13,31)
--(axis cs:12,31)
--cycle;

\path [fill=white] (axis cs:13,31)
--(axis cs:13,32)
--(axis cs:14,32)
--(axis cs:14,31)
--(axis cs:13,31)
--cycle;

\path [fill=white] (axis cs:14,31)
--(axis cs:14,32)
--(axis cs:15,32)
--(axis cs:15,31)
--(axis cs:14,31)
--cycle;

\path [fill=white] (axis cs:15,31)
--(axis cs:15,32)
--(axis cs:16,32)
--(axis cs:16,31)
--(axis cs:15,31)
--cycle;

\path [fill=white] (axis cs:16,31)
--(axis cs:16,32)
--(axis cs:17,32)
--(axis cs:17,31)
--(axis cs:16,31)
--cycle;

\path [fill=white] (axis cs:17,31)
--(axis cs:17,32)
--(axis cs:18,32)
--(axis cs:18,31)
--(axis cs:17,31)
--cycle;

\path [fill=white] (axis cs:18,31)
--(axis cs:18,32)
--(axis cs:19,32)
--(axis cs:19,31)
--(axis cs:18,31)
--cycle;

\path [fill=white] (axis cs:19,31)
--(axis cs:19,32)
--(axis cs:20,32)
--(axis cs:20,31)
--(axis cs:19,31)
--cycle;

\path [fill=white] (axis cs:20,31)
--(axis cs:20,32)
--(axis cs:21,32)
--(axis cs:21,31)
--(axis cs:20,31)
--cycle;

\path [fill=white] (axis cs:21,31)
--(axis cs:21,32)
--(axis cs:22,32)
--(axis cs:22,31)
--(axis cs:21,31)
--cycle;

\path [fill=white] (axis cs:22,31)
--(axis cs:22,32)
--(axis cs:23,32)
--(axis cs:23,31)
--(axis cs:22,31)
--cycle;

\path [fill=white] (axis cs:23,31)
--(axis cs:23,32)
--(axis cs:24,32)
--(axis cs:24,31)
--(axis cs:23,31)
--cycle;

\path [fill=white] (axis cs:24,31)
--(axis cs:24,32)
--(axis cs:25,32)
--(axis cs:25,31)
--(axis cs:24,31)
--cycle;

\path [fill=white] (axis cs:25,31)
--(axis cs:25,32)
--(axis cs:26,32)
--(axis cs:26,31)
--(axis cs:25,31)
--cycle;

\path [fill=white] (axis cs:26,31)
--(axis cs:26,32)
--(axis cs:27,32)
--(axis cs:27,31)
--(axis cs:26,31)
--cycle;

\path [fill=white] (axis cs:27,31)
--(axis cs:27,32)
--(axis cs:28,32)
--(axis cs:28,31)
--(axis cs:27,31)
--cycle;

\path [fill=white] (axis cs:28,31)
--(axis cs:28,32)
--(axis cs:29,32)
--(axis cs:29,31)
--(axis cs:28,31)
--cycle;

\path [fill=white] (axis cs:29,31)
--(axis cs:29,32)
--(axis cs:30,32)
--(axis cs:30,31)
--(axis cs:29,31)
--cycle;

\path [fill=white] (axis cs:30,31)
--(axis cs:30,32)
--(axis cs:31,32)
--(axis cs:31,31)
--(axis cs:30,31)
--cycle;

\path [fill=white] (axis cs:31,31)
--(axis cs:31,32)
--(axis cs:32,32)
--(axis cs:32,31)
--(axis cs:31,31)
--cycle;

\path [fill=white] (axis cs:32,31)
--(axis cs:32,32)
--(axis cs:33,32)
--(axis cs:33,31)
--(axis cs:32,31)
--cycle;

\path [fill=white] (axis cs:33,31)
--(axis cs:33,32)
--(axis cs:34,32)
--(axis cs:34,31)
--(axis cs:33,31)
--cycle;

\path [fill=white] (axis cs:34,31)
--(axis cs:34,32)
--(axis cs:35,32)
--(axis cs:35,31)
--(axis cs:34,31)
--cycle;

\path [fill=white] (axis cs:35,31)
--(axis cs:35,32)
--(axis cs:36,32)
--(axis cs:36,31)
--(axis cs:35,31)
--cycle;

\path [fill=white] (axis cs:36,31)
--(axis cs:36,32)
--(axis cs:37,32)
--(axis cs:37,31)
--(axis cs:36,31)
--cycle;

\path [fill=white] (axis cs:37,31)
--(axis cs:37,32)
--(axis cs:38,32)
--(axis cs:38,31)
--(axis cs:37,31)
--cycle;

\path [fill=white] (axis cs:38,31)
--(axis cs:38,32)
--(axis cs:39,32)
--(axis cs:39,31)
--(axis cs:38,31)
--cycle;

\path [fill=white] (axis cs:39,31)
--(axis cs:39,32)
--(axis cs:40,32)
--(axis cs:40,31)
--(axis cs:39,31)
--cycle;

\path [fill=white] (axis cs:40,31)
--(axis cs:40,32)
--(axis cs:41,32)
--(axis cs:41,31)
--(axis cs:40,31)
--cycle;

\path [fill=white] (axis cs:41,31)
--(axis cs:41,32)
--(axis cs:42,32)
--(axis cs:42,31)
--(axis cs:41,31)
--cycle;

\path [fill=white] (axis cs:42,31)
--(axis cs:42,32)
--(axis cs:43,32)
--(axis cs:43,31)
--(axis cs:42,31)
--cycle;

\path [fill=white] (axis cs:43,31)
--(axis cs:43,32)
--(axis cs:44,32)
--(axis cs:44,31)
--(axis cs:43,31)
--cycle;

\path [fill=white] (axis cs:44,31)
--(axis cs:44,32)
--(axis cs:45,32)
--(axis cs:45,31)
--(axis cs:44,31)
--cycle;

\path [fill=white] (axis cs:45,31)
--(axis cs:45,32)
--(axis cs:46,32)
--(axis cs:46,31)
--(axis cs:45,31)
--cycle;

\path [fill=white] (axis cs:46,31)
--(axis cs:46,32)
--(axis cs:47,32)
--(axis cs:47,31)
--(axis cs:46,31)
--cycle;

\path [fill=white] (axis cs:47,31)
--(axis cs:47,32)
--(axis cs:48,32)
--(axis cs:48,31)
--(axis cs:47,31)
--cycle;

\path [fill=white] (axis cs:48,31)
--(axis cs:48,32)
--(axis cs:49,32)
--(axis cs:49,31)
--(axis cs:48,31)
--cycle;

\path [fill=white] (axis cs:49,31)
--(axis cs:49,32)
--(axis cs:50,32)
--(axis cs:50,31)
--(axis cs:49,31)
--cycle;

\path [fill=white] (axis cs:50,31)
--(axis cs:50,32)
--(axis cs:51,32)
--(axis cs:51,31)
--(axis cs:50,31)
--cycle;

\path [fill=white] (axis cs:51,31)
--(axis cs:51,32)
--(axis cs:52,32)
--(axis cs:52,31)
--(axis cs:51,31)
--cycle;

\path [fill=white] (axis cs:52,31)
--(axis cs:52,32)
--(axis cs:53,32)
--(axis cs:53,31)
--(axis cs:52,31)
--cycle;

\path [fill=white] (axis cs:53,31)
--(axis cs:53,32)
--(axis cs:54,32)
--(axis cs:54,31)
--(axis cs:53,31)
--cycle;

\path [fill=white] (axis cs:54,31)
--(axis cs:54,32)
--(axis cs:55,32)
--(axis cs:55,31)
--(axis cs:54,31)
--cycle;

\path [fill=white] (axis cs:55,31)
--(axis cs:55,32)
--(axis cs:56,32)
--(axis cs:56,31)
--(axis cs:55,31)
--cycle;

\path [fill=white] (axis cs:56,31)
--(axis cs:56,32)
--(axis cs:57,32)
--(axis cs:57,31)
--(axis cs:56,31)
--cycle;

\path [fill=white] (axis cs:57,31)
--(axis cs:57,32)
--(axis cs:58,32)
--(axis cs:58,31)
--(axis cs:57,31)
--cycle;

\path [fill=white] (axis cs:58,31)
--(axis cs:58,32)
--(axis cs:59,32)
--(axis cs:59,31)
--(axis cs:58,31)
--cycle;

\path [fill=white] (axis cs:59,31)
--(axis cs:59,32)
--(axis cs:60,32)
--(axis cs:60,31)
--(axis cs:59,31)
--cycle;

\path [fill=white] (axis cs:60,31)
--(axis cs:60,32)
--(axis cs:61,32)
--(axis cs:61,31)
--(axis cs:60,31)
--cycle;

\path [fill=white] (axis cs:61,31)
--(axis cs:61,32)
--(axis cs:62,32)
--(axis cs:62,31)
--(axis cs:61,31)
--cycle;

\path [fill=white] (axis cs:62,31)
--(axis cs:62,32)
--(axis cs:63,32)
--(axis cs:63,31)
--(axis cs:62,31)
--cycle;

\path [fill=white] (axis cs:63,31)
--(axis cs:63,32)
--(axis cs:64,32)
--(axis cs:64,31)
--(axis cs:63,31)
--cycle;

\path [fill=white] (axis cs:64,31)
--(axis cs:64,32)
--(axis cs:65,32)
--(axis cs:65,31)
--(axis cs:64,31)
--cycle;

\path [fill=white] (axis cs:65,31)
--(axis cs:65,32)
--(axis cs:66,32)
--(axis cs:66,31)
--(axis cs:65,31)
--cycle;

\path [fill=white] (axis cs:66,31)
--(axis cs:66,32)
--(axis cs:67,32)
--(axis cs:67,31)
--(axis cs:66,31)
--cycle;

\path [fill=white] (axis cs:67,31)
--(axis cs:67,32)
--(axis cs:68,32)
--(axis cs:68,31)
--(axis cs:67,31)
--cycle;

\path [fill=white] (axis cs:68,31)
--(axis cs:68,32)
--(axis cs:69,32)
--(axis cs:69,31)
--(axis cs:68,31)
--cycle;

\path [fill=white] (axis cs:69,31)
--(axis cs:69,32)
--(axis cs:70,32)
--(axis cs:70,31)
--(axis cs:69,31)
--cycle;

\path [fill=white] (axis cs:70,31)
--(axis cs:70,32)
--(axis cs:71,32)
--(axis cs:71,31)
--(axis cs:70,31)
--cycle;

\path [fill=white] (axis cs:71,31)
--(axis cs:71,32)
--(axis cs:72,32)
--(axis cs:72,31)
--(axis cs:71,31)
--cycle;

\path [fill=white] (axis cs:72,31)
--(axis cs:72,32)
--(axis cs:73,32)
--(axis cs:73,31)
--(axis cs:72,31)
--cycle;

\path [fill=white] (axis cs:73,31)
--(axis cs:73,32)
--(axis cs:74,32)
--(axis cs:74,31)
--(axis cs:73,31)
--cycle;

\path [fill=white] (axis cs:74,31)
--(axis cs:74,32)
--(axis cs:75,32)
--(axis cs:75,31)
--(axis cs:74,31)
--cycle;

\path [fill=white] (axis cs:75,31)
--(axis cs:75,32)
--(axis cs:76,32)
--(axis cs:76,31)
--(axis cs:75,31)
--cycle;

\path [fill=white] (axis cs:76,31)
--(axis cs:76,32)
--(axis cs:77,32)
--(axis cs:77,31)
--(axis cs:76,31)
--cycle;

\path [fill=white] (axis cs:77,31)
--(axis cs:77,32)
--(axis cs:78,32)
--(axis cs:78,31)
--(axis cs:77,31)
--cycle;

\path [fill=white] (axis cs:78,31)
--(axis cs:78,32)
--(axis cs:79,32)
--(axis cs:79,31)
--(axis cs:78,31)
--cycle;

\path [fill=white] (axis cs:79,31)
--(axis cs:79,32)
--(axis cs:80,32)
--(axis cs:80,31)
--(axis cs:79,31)
--cycle;

\path [fill=white] (axis cs:80,31)
--(axis cs:80,32)
--(axis cs:81,32)
--(axis cs:81,31)
--(axis cs:80,31)
--cycle;

\path [fill=white] (axis cs:81,31)
--(axis cs:81,32)
--(axis cs:82,32)
--(axis cs:82,31)
--(axis cs:81,31)
--cycle;

\path [fill=white] (axis cs:82,31)
--(axis cs:82,32)
--(axis cs:83,32)
--(axis cs:83,31)
--(axis cs:82,31)
--cycle;

\path [fill=white] (axis cs:83,31)
--(axis cs:83,32)
--(axis cs:84,32)
--(axis cs:84,31)
--(axis cs:83,31)
--cycle;

\path [fill=white] (axis cs:84,31)
--(axis cs:84,32)
--(axis cs:85,32)
--(axis cs:85,31)
--(axis cs:84,31)
--cycle;

\path [fill=white] (axis cs:85,31)
--(axis cs:85,32)
--(axis cs:86,32)
--(axis cs:86,31)
--(axis cs:85,31)
--cycle;

\path [fill=white] (axis cs:86,31)
--(axis cs:86,32)
--(axis cs:87,32)
--(axis cs:87,31)
--(axis cs:86,31)
--cycle;

\path [fill=white] (axis cs:87,31)
--(axis cs:87,32)
--(axis cs:88,32)
--(axis cs:88,31)
--(axis cs:87,31)
--cycle;

\path [fill=white] (axis cs:88,31)
--(axis cs:88,32)
--(axis cs:89,32)
--(axis cs:89,31)
--(axis cs:88,31)
--cycle;

\path [fill=white] (axis cs:89,31)
--(axis cs:89,32)
--(axis cs:90,32)
--(axis cs:90,31)
--(axis cs:89,31)
--cycle;

\path [fill=white] (axis cs:90,31)
--(axis cs:90,32)
--(axis cs:91,32)
--(axis cs:91,31)
--(axis cs:90,31)
--cycle;

\path [fill=white] (axis cs:91,31)
--(axis cs:91,32)
--(axis cs:92,32)
--(axis cs:92,31)
--(axis cs:91,31)
--cycle;

\path [fill=white] (axis cs:92,31)
--(axis cs:92,32)
--(axis cs:93,32)
--(axis cs:93,31)
--(axis cs:92,31)
--cycle;

\path [fill=white] (axis cs:93,31)
--(axis cs:93,32)
--(axis cs:94,32)
--(axis cs:94,31)
--(axis cs:93,31)
--cycle;

\path [fill=white] (axis cs:94,31)
--(axis cs:94,32)
--(axis cs:95,32)
--(axis cs:95,31)
--(axis cs:94,31)
--cycle;

\path [fill=white] (axis cs:95,31)
--(axis cs:95,32)
--(axis cs:96,32)
--(axis cs:96,31)
--(axis cs:95,31)
--cycle;

\path [fill=white] (axis cs:96,31)
--(axis cs:96,32)
--(axis cs:97,32)
--(axis cs:97,31)
--(axis cs:96,31)
--cycle;

\path [fill=white] (axis cs:97,31)
--(axis cs:97,32)
--(axis cs:98,32)
--(axis cs:98,31)
--(axis cs:97,31)
--cycle;

\path [fill=white] (axis cs:98,31)
--(axis cs:98,32)
--(axis cs:99,32)
--(axis cs:99,31)
--(axis cs:98,31)
--cycle;

\path [fill=white] (axis cs:99,31)
--(axis cs:99,32)
--(axis cs:100,32)
--(axis cs:100,31)
--(axis cs:99,31)
--cycle;

\path [fill=white] (axis cs:100,31)
--(axis cs:100,32)
--(axis cs:101,32)
--(axis cs:101,31)
--(axis cs:100,31)
--cycle;

\path [fill=white] (axis cs:101,31)
--(axis cs:101,32)
--(axis cs:102,32)
--(axis cs:102,31)
--(axis cs:101,31)
--cycle;

\path [fill=white] (axis cs:102,31)
--(axis cs:102,32)
--(axis cs:103,32)
--(axis cs:103,31)
--(axis cs:102,31)
--cycle;

\path [fill=white] (axis cs:103,31)
--(axis cs:103,32)
--(axis cs:104,32)
--(axis cs:104,31)
--(axis cs:103,31)
--cycle;

\path [fill=white] (axis cs:104,31)
--(axis cs:104,32)
--(axis cs:105,32)
--(axis cs:105,31)
--(axis cs:104,31)
--cycle;

\path [fill=white] (axis cs:105,31)
--(axis cs:105,32)
--(axis cs:106,32)
--(axis cs:106,31)
--(axis cs:105,31)
--cycle;

\path [fill=white] (axis cs:106,31)
--(axis cs:106,32)
--(axis cs:107,32)
--(axis cs:107,31)
--(axis cs:106,31)
--cycle;

\path [fill=white] (axis cs:107,31)
--(axis cs:107,32)
--(axis cs:108,32)
--(axis cs:108,31)
--(axis cs:107,31)
--cycle;

\path [fill=white] (axis cs:108,31)
--(axis cs:108,32)
--(axis cs:109,32)
--(axis cs:109,31)
--(axis cs:108,31)
--cycle;

\path [fill=white] (axis cs:109,31)
--(axis cs:109,32)
--(axis cs:110,32)
--(axis cs:110,31)
--(axis cs:109,31)
--cycle;

\path [fill=white] (axis cs:110,31)
--(axis cs:110,32)
--(axis cs:111,32)
--(axis cs:111,31)
--(axis cs:110,31)
--cycle;

\path [fill=white] (axis cs:111,31)
--(axis cs:111,32)
--(axis cs:112,32)
--(axis cs:112,31)
--(axis cs:111,31)
--cycle;

\path [fill=white] (axis cs:112,31)
--(axis cs:112,32)
--(axis cs:113,32)
--(axis cs:113,31)
--(axis cs:112,31)
--cycle;

\path [fill=white] (axis cs:113,31)
--(axis cs:113,32)
--(axis cs:114,32)
--(axis cs:114,31)
--(axis cs:113,31)
--cycle;

\path [fill=white] (axis cs:114,31)
--(axis cs:114,32)
--(axis cs:115,32)
--(axis cs:115,31)
--(axis cs:114,31)
--cycle;

\path [fill=white] (axis cs:115,31)
--(axis cs:115,32)
--(axis cs:116,32)
--(axis cs:116,31)
--(axis cs:115,31)
--cycle;

\path [fill=white] (axis cs:116,31)
--(axis cs:116,32)
--(axis cs:117,32)
--(axis cs:117,31)
--(axis cs:116,31)
--cycle;

\path [fill=white] (axis cs:117,31)
--(axis cs:117,32)
--(axis cs:118,32)
--(axis cs:118,31)
--(axis cs:117,31)
--cycle;

\path [fill=white] (axis cs:118,31)
--(axis cs:118,32)
--(axis cs:119,32)
--(axis cs:119,31)
--(axis cs:118,31)
--cycle;

\path [fill=white] (axis cs:119,31)
--(axis cs:119,32)
--(axis cs:120,32)
--(axis cs:120,31)
--(axis cs:119,31)
--cycle;

\path [fill=white] (axis cs:120,31)
--(axis cs:120,32)
--(axis cs:121,32)
--(axis cs:121,31)
--(axis cs:120,31)
--cycle;

\path [fill=white] (axis cs:121,31)
--(axis cs:121,32)
--(axis cs:122,32)
--(axis cs:122,31)
--(axis cs:121,31)
--cycle;

\path [fill=white] (axis cs:122,31)
--(axis cs:122,32)
--(axis cs:123,32)
--(axis cs:123,31)
--(axis cs:122,31)
--cycle;

\path [fill=white] (axis cs:123,31)
--(axis cs:123,32)
--(axis cs:124,32)
--(axis cs:124,31)
--(axis cs:123,31)
--cycle;

\path [fill=white] (axis cs:124,31)
--(axis cs:124,32)
--(axis cs:125,32)
--(axis cs:125,31)
--(axis cs:124,31)
--cycle;

\path [fill=white] (axis cs:125,31)
--(axis cs:125,32)
--(axis cs:126,32)
--(axis cs:126,31)
--(axis cs:125,31)
--cycle;

\path [fill=white] (axis cs:126,31)
--(axis cs:126,32)
--(axis cs:127,32)
--(axis cs:127,31)
--(axis cs:126,31)
--cycle;

\path [fill=white] (axis cs:127,31)
--(axis cs:127,32)
--(axis cs:128,32)
--(axis cs:128,31)
--(axis cs:127,31)
--cycle;

\path [fill=white] (axis cs:128,31)
--(axis cs:128,32)
--(axis cs:129,32)
--(axis cs:129,31)
--(axis cs:128,31)
--cycle;

\path [fill=white] (axis cs:129,31)
--(axis cs:129,32)
--(axis cs:130,32)
--(axis cs:130,31)
--(axis cs:129,31)
--cycle;

\path [fill=white] (axis cs:130,31)
--(axis cs:130,32)
--(axis cs:131,32)
--(axis cs:131,31)
--(axis cs:130,31)
--cycle;

\path [fill=white] (axis cs:131,31)
--(axis cs:131,32)
--(axis cs:132,32)
--(axis cs:132,31)
--(axis cs:131,31)
--cycle;

\path [fill=white] (axis cs:132,31)
--(axis cs:132,32)
--(axis cs:133,32)
--(axis cs:133,31)
--(axis cs:132,31)
--cycle;

\path [fill=white] (axis cs:133,31)
--(axis cs:133,32)
--(axis cs:134,32)
--(axis cs:134,31)
--(axis cs:133,31)
--cycle;

\path [fill=white] (axis cs:134,31)
--(axis cs:134,32)
--(axis cs:135,32)
--(axis cs:135,31)
--(axis cs:134,31)
--cycle;

\path [fill=white] (axis cs:135,31)
--(axis cs:135,32)
--(axis cs:136,32)
--(axis cs:136,31)
--(axis cs:135,31)
--cycle;

\path [fill=white] (axis cs:136,31)
--(axis cs:136,32)
--(axis cs:137,32)
--(axis cs:137,31)
--(axis cs:136,31)
--cycle;

\path [fill=white] (axis cs:137,31)
--(axis cs:137,32)
--(axis cs:138,32)
--(axis cs:138,31)
--(axis cs:137,31)
--cycle;

\path [fill=white] (axis cs:138,31)
--(axis cs:138,32)
--(axis cs:139,32)
--(axis cs:139,31)
--(axis cs:138,31)
--cycle;

\path [fill=white] (axis cs:139,31)
--(axis cs:139,32)
--(axis cs:140,32)
--(axis cs:140,31)
--(axis cs:139,31)
--cycle;

\path [fill=white] (axis cs:140,31)
--(axis cs:140,32)
--(axis cs:141,32)
--(axis cs:141,31)
--(axis cs:140,31)
--cycle;

\path [fill=white] (axis cs:141,31)
--(axis cs:141,32)
--(axis cs:142,32)
--(axis cs:142,31)
--(axis cs:141,31)
--cycle;

\path [fill=white] (axis cs:142,31)
--(axis cs:142,32)
--(axis cs:143,32)
--(axis cs:143,31)
--(axis cs:142,31)
--cycle;

\path [fill=white] (axis cs:143,31)
--(axis cs:143,32)
--(axis cs:144,32)
--(axis cs:144,31)
--(axis cs:143,31)
--cycle;

\path [fill=white] (axis cs:144,31)
--(axis cs:144,32)
--(axis cs:145,32)
--(axis cs:145,31)
--(axis cs:144,31)
--cycle;

\path [fill=white] (axis cs:145,31)
--(axis cs:145,32)
--(axis cs:146,32)
--(axis cs:146,31)
--(axis cs:145,31)
--cycle;

\path [fill=white] (axis cs:146,31)
--(axis cs:146,32)
--(axis cs:147,32)
--(axis cs:147,31)
--(axis cs:146,31)
--cycle;

\path [fill=white] (axis cs:147,31)
--(axis cs:147,32)
--(axis cs:148,32)
--(axis cs:148,31)
--(axis cs:147,31)
--cycle;

\path [fill=white] (axis cs:148,31)
--(axis cs:148,32)
--(axis cs:149,32)
--(axis cs:149,31)
--(axis cs:148,31)
--cycle;

\path [fill=white] (axis cs:149,31)
--(axis cs:149,32)
--(axis cs:150,32)
--(axis cs:150,31)
--(axis cs:149,31)
--cycle;

\path [fill=white] (axis cs:150,31)
--(axis cs:150,32)
--(axis cs:151,32)
--(axis cs:151,31)
--(axis cs:150,31)
--cycle;

\path [fill=white] (axis cs:151,31)
--(axis cs:151,32)
--(axis cs:152,32)
--(axis cs:152,31)
--(axis cs:151,31)
--cycle;

\path [fill=white] (axis cs:152,31)
--(axis cs:152,32)
--(axis cs:153,32)
--(axis cs:153,31)
--(axis cs:152,31)
--cycle;

\path [fill=white] (axis cs:153,31)
--(axis cs:153,32)
--(axis cs:154,32)
--(axis cs:154,31)
--(axis cs:153,31)
--cycle;

\path [fill=white] (axis cs:154,31)
--(axis cs:154,32)
--(axis cs:155,32)
--(axis cs:155,31)
--(axis cs:154,31)
--cycle;

\path [fill=white] (axis cs:155,31)
--(axis cs:155,32)
--(axis cs:156,32)
--(axis cs:156,31)
--(axis cs:155,31)
--cycle;

\path [fill=white] (axis cs:156,31)
--(axis cs:156,32)
--(axis cs:157,32)
--(axis cs:157,31)
--(axis cs:156,31)
--cycle;

\path [fill=white] (axis cs:157,31)
--(axis cs:157,32)
--(axis cs:158,32)
--(axis cs:158,31)
--(axis cs:157,31)
--cycle;

\path [fill=white] (axis cs:158,31)
--(axis cs:158,32)
--(axis cs:159,32)
--(axis cs:159,31)
--(axis cs:158,31)
--cycle;

\path [fill=white] (axis cs:159,31)
--(axis cs:159,32)
--(axis cs:160,32)
--(axis cs:160,31)
--(axis cs:159,31)
--cycle;

\path [fill=white] (axis cs:160,31)
--(axis cs:160,32)
--(axis cs:161,32)
--(axis cs:161,31)
--(axis cs:160,31)
--cycle;

\path [fill=white] (axis cs:161,31)
--(axis cs:161,32)
--(axis cs:162,32)
--(axis cs:162,31)
--(axis cs:161,31)
--cycle;

\path [fill=white] (axis cs:162,31)
--(axis cs:162,32)
--(axis cs:163,32)
--(axis cs:163,31)
--(axis cs:162,31)
--cycle;

\path [fill=white] (axis cs:163,31)
--(axis cs:163,32)
--(axis cs:164,32)
--(axis cs:164,31)
--(axis cs:163,31)
--cycle;

\path [fill=white] (axis cs:164,31)
--(axis cs:164,32)
--(axis cs:165,32)
--(axis cs:165,31)
--(axis cs:164,31)
--cycle;

\path [fill=white] (axis cs:165,31)
--(axis cs:165,32)
--(axis cs:166,32)
--(axis cs:166,31)
--(axis cs:165,31)
--cycle;

\path [fill=white] (axis cs:166,31)
--(axis cs:166,32)
--(axis cs:167,32)
--(axis cs:167,31)
--(axis cs:166,31)
--cycle;

\path [fill=white] (axis cs:167,31)
--(axis cs:167,32)
--(axis cs:168,32)
--(axis cs:168,31)
--(axis cs:167,31)
--cycle;

\path [fill=white] (axis cs:168,31)
--(axis cs:168,32)
--(axis cs:169,32)
--(axis cs:169,31)
--(axis cs:168,31)
--cycle;

\path [fill=white] (axis cs:169,31)
--(axis cs:169,32)
--(axis cs:170,32)
--(axis cs:170,31)
--(axis cs:169,31)
--cycle;

\path [fill=white] (axis cs:170,31)
--(axis cs:170,32)
--(axis cs:171,32)
--(axis cs:171,31)
--(axis cs:170,31)
--cycle;

\path [fill=white] (axis cs:171,31)
--(axis cs:171,32)
--(axis cs:172,32)
--(axis cs:172,31)
--(axis cs:171,31)
--cycle;

\path [fill=white] (axis cs:172,31)
--(axis cs:172,32)
--(axis cs:173,32)
--(axis cs:173,31)
--(axis cs:172,31)
--cycle;

\path [fill=white] (axis cs:173,31)
--(axis cs:173,32)
--(axis cs:174,32)
--(axis cs:174,31)
--(axis cs:173,31)
--cycle;

\path [fill=white] (axis cs:174,31)
--(axis cs:174,32)
--(axis cs:175,32)
--(axis cs:175,31)
--(axis cs:174,31)
--cycle;

\path [fill=white] (axis cs:175,31)
--(axis cs:175,32)
--(axis cs:176,32)
--(axis cs:176,31)
--(axis cs:175,31)
--cycle;

\path [fill=white] (axis cs:0,32)
--(axis cs:0,33)
--(axis cs:1,33)
--(axis cs:1,32)
--(axis cs:0,32)
--cycle;

\path [fill=white] (axis cs:1,32)
--(axis cs:1,33)
--(axis cs:2,33)
--(axis cs:2,32)
--(axis cs:1,32)
--cycle;

\path [fill=white] (axis cs:2,32)
--(axis cs:2,33)
--(axis cs:3,33)
--(axis cs:3,32)
--(axis cs:2,32)
--cycle;

\path [fill=white] (axis cs:3,32)
--(axis cs:3,33)
--(axis cs:4,33)
--(axis cs:4,32)
--(axis cs:3,32)
--cycle;

\path [fill=white] (axis cs:4,32)
--(axis cs:4,33)
--(axis cs:5,33)
--(axis cs:5,32)
--(axis cs:4,32)
--cycle;

\path [fill=white] (axis cs:5,32)
--(axis cs:5,33)
--(axis cs:6,33)
--(axis cs:6,32)
--(axis cs:5,32)
--cycle;

\path [fill=white] (axis cs:6,32)
--(axis cs:6,33)
--(axis cs:7,33)
--(axis cs:7,32)
--(axis cs:6,32)
--cycle;

\path [fill=white] (axis cs:7,32)
--(axis cs:7,33)
--(axis cs:8,33)
--(axis cs:8,32)
--(axis cs:7,32)
--cycle;

\path [fill=white] (axis cs:8,32)
--(axis cs:8,33)
--(axis cs:9,33)
--(axis cs:9,32)
--(axis cs:8,32)
--cycle;

\path [fill=white] (axis cs:9,32)
--(axis cs:9,33)
--(axis cs:10,33)
--(axis cs:10,32)
--(axis cs:9,32)
--cycle;

\path [fill=white] (axis cs:10,32)
--(axis cs:10,33)
--(axis cs:11,33)
--(axis cs:11,32)
--(axis cs:10,32)
--cycle;

\path [fill=white] (axis cs:11,32)
--(axis cs:11,33)
--(axis cs:12,33)
--(axis cs:12,32)
--(axis cs:11,32)
--cycle;

\path [fill=white] (axis cs:12,32)
--(axis cs:12,33)
--(axis cs:13,33)
--(axis cs:13,32)
--(axis cs:12,32)
--cycle;

\path [fill=white] (axis cs:13,32)
--(axis cs:13,33)
--(axis cs:14,33)
--(axis cs:14,32)
--(axis cs:13,32)
--cycle;

\path [fill=white] (axis cs:14,32)
--(axis cs:14,33)
--(axis cs:15,33)
--(axis cs:15,32)
--(axis cs:14,32)
--cycle;

\path [fill=white] (axis cs:15,32)
--(axis cs:15,33)
--(axis cs:16,33)
--(axis cs:16,32)
--(axis cs:15,32)
--cycle;

\path [fill=white] (axis cs:16,32)
--(axis cs:16,33)
--(axis cs:17,33)
--(axis cs:17,32)
--(axis cs:16,32)
--cycle;

\path [fill=white] (axis cs:17,32)
--(axis cs:17,33)
--(axis cs:18,33)
--(axis cs:18,32)
--(axis cs:17,32)
--cycle;

\path [fill=white] (axis cs:18,32)
--(axis cs:18,33)
--(axis cs:19,33)
--(axis cs:19,32)
--(axis cs:18,32)
--cycle;

\path [fill=white] (axis cs:19,32)
--(axis cs:19,33)
--(axis cs:20,33)
--(axis cs:20,32)
--(axis cs:19,32)
--cycle;

\path [fill=white] (axis cs:20,32)
--(axis cs:20,33)
--(axis cs:21,33)
--(axis cs:21,32)
--(axis cs:20,32)
--cycle;

\path [fill=white] (axis cs:21,32)
--(axis cs:21,33)
--(axis cs:22,33)
--(axis cs:22,32)
--(axis cs:21,32)
--cycle;

\path [fill=white] (axis cs:22,32)
--(axis cs:22,33)
--(axis cs:23,33)
--(axis cs:23,32)
--(axis cs:22,32)
--cycle;

\path [fill=white] (axis cs:23,32)
--(axis cs:23,33)
--(axis cs:24,33)
--(axis cs:24,32)
--(axis cs:23,32)
--cycle;

\path [fill=white] (axis cs:24,32)
--(axis cs:24,33)
--(axis cs:25,33)
--(axis cs:25,32)
--(axis cs:24,32)
--cycle;

\path [fill=white] (axis cs:25,32)
--(axis cs:25,33)
--(axis cs:26,33)
--(axis cs:26,32)
--(axis cs:25,32)
--cycle;

\path [fill=white] (axis cs:26,32)
--(axis cs:26,33)
--(axis cs:27,33)
--(axis cs:27,32)
--(axis cs:26,32)
--cycle;

\path [fill=white] (axis cs:27,32)
--(axis cs:27,33)
--(axis cs:28,33)
--(axis cs:28,32)
--(axis cs:27,32)
--cycle;

\path [fill=white] (axis cs:28,32)
--(axis cs:28,33)
--(axis cs:29,33)
--(axis cs:29,32)
--(axis cs:28,32)
--cycle;

\path [fill=white] (axis cs:29,32)
--(axis cs:29,33)
--(axis cs:30,33)
--(axis cs:30,32)
--(axis cs:29,32)
--cycle;

\path [fill=white] (axis cs:30,32)
--(axis cs:30,33)
--(axis cs:31,33)
--(axis cs:31,32)
--(axis cs:30,32)
--cycle;

\path [fill=white] (axis cs:31,32)
--(axis cs:31,33)
--(axis cs:32,33)
--(axis cs:32,32)
--(axis cs:31,32)
--cycle;

\path [fill=white] (axis cs:32,32)
--(axis cs:32,33)
--(axis cs:33,33)
--(axis cs:33,32)
--(axis cs:32,32)
--cycle;

\path [fill=white] (axis cs:33,32)
--(axis cs:33,33)
--(axis cs:34,33)
--(axis cs:34,32)
--(axis cs:33,32)
--cycle;

\path [fill=white] (axis cs:34,32)
--(axis cs:34,33)
--(axis cs:35,33)
--(axis cs:35,32)
--(axis cs:34,32)
--cycle;

\path [fill=white] (axis cs:35,32)
--(axis cs:35,33)
--(axis cs:36,33)
--(axis cs:36,32)
--(axis cs:35,32)
--cycle;

\path [fill=white] (axis cs:36,32)
--(axis cs:36,33)
--(axis cs:37,33)
--(axis cs:37,32)
--(axis cs:36,32)
--cycle;

\path [fill=white] (axis cs:37,32)
--(axis cs:37,33)
--(axis cs:38,33)
--(axis cs:38,32)
--(axis cs:37,32)
--cycle;

\path [fill=white] (axis cs:38,32)
--(axis cs:38,33)
--(axis cs:39,33)
--(axis cs:39,32)
--(axis cs:38,32)
--cycle;

\path [fill=white] (axis cs:39,32)
--(axis cs:39,33)
--(axis cs:40,33)
--(axis cs:40,32)
--(axis cs:39,32)
--cycle;

\path [fill=white] (axis cs:40,32)
--(axis cs:40,33)
--(axis cs:41,33)
--(axis cs:41,32)
--(axis cs:40,32)
--cycle;

\path [fill=white] (axis cs:41,32)
--(axis cs:41,33)
--(axis cs:42,33)
--(axis cs:42,32)
--(axis cs:41,32)
--cycle;

\path [fill=white] (axis cs:42,32)
--(axis cs:42,33)
--(axis cs:43,33)
--(axis cs:43,32)
--(axis cs:42,32)
--cycle;

\path [fill=white] (axis cs:43,32)
--(axis cs:43,33)
--(axis cs:44,33)
--(axis cs:44,32)
--(axis cs:43,32)
--cycle;

\path [fill=white] (axis cs:44,32)
--(axis cs:44,33)
--(axis cs:45,33)
--(axis cs:45,32)
--(axis cs:44,32)
--cycle;

\path [fill=white] (axis cs:45,32)
--(axis cs:45,33)
--(axis cs:46,33)
--(axis cs:46,32)
--(axis cs:45,32)
--cycle;

\path [fill=white] (axis cs:46,32)
--(axis cs:46,33)
--(axis cs:47,33)
--(axis cs:47,32)
--(axis cs:46,32)
--cycle;

\path [fill=white] (axis cs:47,32)
--(axis cs:47,33)
--(axis cs:48,33)
--(axis cs:48,32)
--(axis cs:47,32)
--cycle;

\path [fill=white] (axis cs:48,32)
--(axis cs:48,33)
--(axis cs:49,33)
--(axis cs:49,32)
--(axis cs:48,32)
--cycle;

\path [fill=white] (axis cs:49,32)
--(axis cs:49,33)
--(axis cs:50,33)
--(axis cs:50,32)
--(axis cs:49,32)
--cycle;

\path [fill=white] (axis cs:50,32)
--(axis cs:50,33)
--(axis cs:51,33)
--(axis cs:51,32)
--(axis cs:50,32)
--cycle;

\path [fill=white] (axis cs:51,32)
--(axis cs:51,33)
--(axis cs:52,33)
--(axis cs:52,32)
--(axis cs:51,32)
--cycle;

\path [fill=white] (axis cs:52,32)
--(axis cs:52,33)
--(axis cs:53,33)
--(axis cs:53,32)
--(axis cs:52,32)
--cycle;

\path [fill=white] (axis cs:53,32)
--(axis cs:53,33)
--(axis cs:54,33)
--(axis cs:54,32)
--(axis cs:53,32)
--cycle;

\path [fill=white] (axis cs:54,32)
--(axis cs:54,33)
--(axis cs:55,33)
--(axis cs:55,32)
--(axis cs:54,32)
--cycle;

\path [fill=white] (axis cs:55,32)
--(axis cs:55,33)
--(axis cs:56,33)
--(axis cs:56,32)
--(axis cs:55,32)
--cycle;

\path [fill=white] (axis cs:56,32)
--(axis cs:56,33)
--(axis cs:57,33)
--(axis cs:57,32)
--(axis cs:56,32)
--cycle;

\path [fill=white] (axis cs:57,32)
--(axis cs:57,33)
--(axis cs:58,33)
--(axis cs:58,32)
--(axis cs:57,32)
--cycle;

\path [fill=white] (axis cs:58,32)
--(axis cs:58,33)
--(axis cs:59,33)
--(axis cs:59,32)
--(axis cs:58,32)
--cycle;

\path [fill=white] (axis cs:59,32)
--(axis cs:59,33)
--(axis cs:60,33)
--(axis cs:60,32)
--(axis cs:59,32)
--cycle;

\path [fill=white] (axis cs:60,32)
--(axis cs:60,33)
--(axis cs:61,33)
--(axis cs:61,32)
--(axis cs:60,32)
--cycle;

\path [fill=white] (axis cs:61,32)
--(axis cs:61,33)
--(axis cs:62,33)
--(axis cs:62,32)
--(axis cs:61,32)
--cycle;

\path [fill=white] (axis cs:62,32)
--(axis cs:62,33)
--(axis cs:63,33)
--(axis cs:63,32)
--(axis cs:62,32)
--cycle;

\path [fill=white] (axis cs:63,32)
--(axis cs:63,33)
--(axis cs:64,33)
--(axis cs:64,32)
--(axis cs:63,32)
--cycle;

\path [fill=white] (axis cs:64,32)
--(axis cs:64,33)
--(axis cs:65,33)
--(axis cs:65,32)
--(axis cs:64,32)
--cycle;

\path [fill=white] (axis cs:65,32)
--(axis cs:65,33)
--(axis cs:66,33)
--(axis cs:66,32)
--(axis cs:65,32)
--cycle;

\path [fill=white] (axis cs:66,32)
--(axis cs:66,33)
--(axis cs:67,33)
--(axis cs:67,32)
--(axis cs:66,32)
--cycle;

\path [fill=white] (axis cs:67,32)
--(axis cs:67,33)
--(axis cs:68,33)
--(axis cs:68,32)
--(axis cs:67,32)
--cycle;

\path [fill=white] (axis cs:68,32)
--(axis cs:68,33)
--(axis cs:69,33)
--(axis cs:69,32)
--(axis cs:68,32)
--cycle;

\path [fill=white] (axis cs:69,32)
--(axis cs:69,33)
--(axis cs:70,33)
--(axis cs:70,32)
--(axis cs:69,32)
--cycle;

\path [fill=white] (axis cs:70,32)
--(axis cs:70,33)
--(axis cs:71,33)
--(axis cs:71,32)
--(axis cs:70,32)
--cycle;

\path [fill=white] (axis cs:71,32)
--(axis cs:71,33)
--(axis cs:72,33)
--(axis cs:72,32)
--(axis cs:71,32)
--cycle;

\path [fill=white] (axis cs:72,32)
--(axis cs:72,33)
--(axis cs:73,33)
--(axis cs:73,32)
--(axis cs:72,32)
--cycle;

\path [fill=white] (axis cs:73,32)
--(axis cs:73,33)
--(axis cs:74,33)
--(axis cs:74,32)
--(axis cs:73,32)
--cycle;

\path [fill=white] (axis cs:74,32)
--(axis cs:74,33)
--(axis cs:75,33)
--(axis cs:75,32)
--(axis cs:74,32)
--cycle;

\path [fill=white] (axis cs:75,32)
--(axis cs:75,33)
--(axis cs:76,33)
--(axis cs:76,32)
--(axis cs:75,32)
--cycle;

\path [fill=white] (axis cs:76,32)
--(axis cs:76,33)
--(axis cs:77,33)
--(axis cs:77,32)
--(axis cs:76,32)
--cycle;

\path [fill=white] (axis cs:77,32)
--(axis cs:77,33)
--(axis cs:78,33)
--(axis cs:78,32)
--(axis cs:77,32)
--cycle;

\path [fill=white] (axis cs:78,32)
--(axis cs:78,33)
--(axis cs:79,33)
--(axis cs:79,32)
--(axis cs:78,32)
--cycle;

\path [fill=white] (axis cs:79,32)
--(axis cs:79,33)
--(axis cs:80,33)
--(axis cs:80,32)
--(axis cs:79,32)
--cycle;

\path [fill=white] (axis cs:80,32)
--(axis cs:80,33)
--(axis cs:81,33)
--(axis cs:81,32)
--(axis cs:80,32)
--cycle;

\path [fill=white] (axis cs:81,32)
--(axis cs:81,33)
--(axis cs:82,33)
--(axis cs:82,32)
--(axis cs:81,32)
--cycle;

\path [fill=white] (axis cs:82,32)
--(axis cs:82,33)
--(axis cs:83,33)
--(axis cs:83,32)
--(axis cs:82,32)
--cycle;

\path [fill=white] (axis cs:83,32)
--(axis cs:83,33)
--(axis cs:84,33)
--(axis cs:84,32)
--(axis cs:83,32)
--cycle;

\path [fill=white] (axis cs:84,32)
--(axis cs:84,33)
--(axis cs:85,33)
--(axis cs:85,32)
--(axis cs:84,32)
--cycle;

\path [fill=white] (axis cs:85,32)
--(axis cs:85,33)
--(axis cs:86,33)
--(axis cs:86,32)
--(axis cs:85,32)
--cycle;

\path [fill=white] (axis cs:86,32)
--(axis cs:86,33)
--(axis cs:87,33)
--(axis cs:87,32)
--(axis cs:86,32)
--cycle;

\path [fill=white] (axis cs:87,32)
--(axis cs:87,33)
--(axis cs:88,33)
--(axis cs:88,32)
--(axis cs:87,32)
--cycle;

\path [fill=white] (axis cs:88,32)
--(axis cs:88,33)
--(axis cs:89,33)
--(axis cs:89,32)
--(axis cs:88,32)
--cycle;

\path [fill=white] (axis cs:89,32)
--(axis cs:89,33)
--(axis cs:90,33)
--(axis cs:90,32)
--(axis cs:89,32)
--cycle;

\path [fill=white] (axis cs:90,32)
--(axis cs:90,33)
--(axis cs:91,33)
--(axis cs:91,32)
--(axis cs:90,32)
--cycle;

\path [fill=white] (axis cs:91,32)
--(axis cs:91,33)
--(axis cs:92,33)
--(axis cs:92,32)
--(axis cs:91,32)
--cycle;

\path [fill=white] (axis cs:92,32)
--(axis cs:92,33)
--(axis cs:93,33)
--(axis cs:93,32)
--(axis cs:92,32)
--cycle;

\path [fill=white] (axis cs:93,32)
--(axis cs:93,33)
--(axis cs:94,33)
--(axis cs:94,32)
--(axis cs:93,32)
--cycle;

\path [fill=white] (axis cs:94,32)
--(axis cs:94,33)
--(axis cs:95,33)
--(axis cs:95,32)
--(axis cs:94,32)
--cycle;

\path [fill=white] (axis cs:95,32)
--(axis cs:95,33)
--(axis cs:96,33)
--(axis cs:96,32)
--(axis cs:95,32)
--cycle;

\path [fill=white] (axis cs:96,32)
--(axis cs:96,33)
--(axis cs:97,33)
--(axis cs:97,32)
--(axis cs:96,32)
--cycle;

\path [fill=white] (axis cs:97,32)
--(axis cs:97,33)
--(axis cs:98,33)
--(axis cs:98,32)
--(axis cs:97,32)
--cycle;

\path [fill=white] (axis cs:98,32)
--(axis cs:98,33)
--(axis cs:99,33)
--(axis cs:99,32)
--(axis cs:98,32)
--cycle;

\path [fill=white] (axis cs:99,32)
--(axis cs:99,33)
--(axis cs:100,33)
--(axis cs:100,32)
--(axis cs:99,32)
--cycle;

\path [fill=white] (axis cs:100,32)
--(axis cs:100,33)
--(axis cs:101,33)
--(axis cs:101,32)
--(axis cs:100,32)
--cycle;

\path [fill=white] (axis cs:101,32)
--(axis cs:101,33)
--(axis cs:102,33)
--(axis cs:102,32)
--(axis cs:101,32)
--cycle;

\path [fill=white] (axis cs:102,32)
--(axis cs:102,33)
--(axis cs:103,33)
--(axis cs:103,32)
--(axis cs:102,32)
--cycle;

\path [fill=white] (axis cs:103,32)
--(axis cs:103,33)
--(axis cs:104,33)
--(axis cs:104,32)
--(axis cs:103,32)
--cycle;

\path [fill=white] (axis cs:104,32)
--(axis cs:104,33)
--(axis cs:105,33)
--(axis cs:105,32)
--(axis cs:104,32)
--cycle;

\path [fill=white] (axis cs:105,32)
--(axis cs:105,33)
--(axis cs:106,33)
--(axis cs:106,32)
--(axis cs:105,32)
--cycle;

\path [fill=white] (axis cs:106,32)
--(axis cs:106,33)
--(axis cs:107,33)
--(axis cs:107,32)
--(axis cs:106,32)
--cycle;

\path [fill=white] (axis cs:107,32)
--(axis cs:107,33)
--(axis cs:108,33)
--(axis cs:108,32)
--(axis cs:107,32)
--cycle;

\path [fill=white] (axis cs:108,32)
--(axis cs:108,33)
--(axis cs:109,33)
--(axis cs:109,32)
--(axis cs:108,32)
--cycle;

\path [fill=white] (axis cs:109,32)
--(axis cs:109,33)
--(axis cs:110,33)
--(axis cs:110,32)
--(axis cs:109,32)
--cycle;

\path [fill=white] (axis cs:110,32)
--(axis cs:110,33)
--(axis cs:111,33)
--(axis cs:111,32)
--(axis cs:110,32)
--cycle;

\path [fill=white] (axis cs:111,32)
--(axis cs:111,33)
--(axis cs:112,33)
--(axis cs:112,32)
--(axis cs:111,32)
--cycle;

\path [fill=white] (axis cs:112,32)
--(axis cs:112,33)
--(axis cs:113,33)
--(axis cs:113,32)
--(axis cs:112,32)
--cycle;

\path [fill=white] (axis cs:113,32)
--(axis cs:113,33)
--(axis cs:114,33)
--(axis cs:114,32)
--(axis cs:113,32)
--cycle;

\path [fill=white] (axis cs:114,32)
--(axis cs:114,33)
--(axis cs:115,33)
--(axis cs:115,32)
--(axis cs:114,32)
--cycle;

\path [fill=white] (axis cs:115,32)
--(axis cs:115,33)
--(axis cs:116,33)
--(axis cs:116,32)
--(axis cs:115,32)
--cycle;

\path [fill=white] (axis cs:116,32)
--(axis cs:116,33)
--(axis cs:117,33)
--(axis cs:117,32)
--(axis cs:116,32)
--cycle;

\path [fill=white] (axis cs:117,32)
--(axis cs:117,33)
--(axis cs:118,33)
--(axis cs:118,32)
--(axis cs:117,32)
--cycle;

\path [fill=white] (axis cs:118,32)
--(axis cs:118,33)
--(axis cs:119,33)
--(axis cs:119,32)
--(axis cs:118,32)
--cycle;

\path [fill=white] (axis cs:119,32)
--(axis cs:119,33)
--(axis cs:120,33)
--(axis cs:120,32)
--(axis cs:119,32)
--cycle;

\path [fill=white] (axis cs:120,32)
--(axis cs:120,33)
--(axis cs:121,33)
--(axis cs:121,32)
--(axis cs:120,32)
--cycle;

\path [fill=white] (axis cs:121,32)
--(axis cs:121,33)
--(axis cs:122,33)
--(axis cs:122,32)
--(axis cs:121,32)
--cycle;

\path [fill=white] (axis cs:122,32)
--(axis cs:122,33)
--(axis cs:123,33)
--(axis cs:123,32)
--(axis cs:122,32)
--cycle;

\path [fill=white] (axis cs:123,32)
--(axis cs:123,33)
--(axis cs:124,33)
--(axis cs:124,32)
--(axis cs:123,32)
--cycle;

\path [fill=white] (axis cs:124,32)
--(axis cs:124,33)
--(axis cs:125,33)
--(axis cs:125,32)
--(axis cs:124,32)
--cycle;

\path [fill=white] (axis cs:125,32)
--(axis cs:125,33)
--(axis cs:126,33)
--(axis cs:126,32)
--(axis cs:125,32)
--cycle;

\path [fill=white] (axis cs:126,32)
--(axis cs:126,33)
--(axis cs:127,33)
--(axis cs:127,32)
--(axis cs:126,32)
--cycle;

\path [fill=white] (axis cs:127,32)
--(axis cs:127,33)
--(axis cs:128,33)
--(axis cs:128,32)
--(axis cs:127,32)
--cycle;

\path [fill=white] (axis cs:128,32)
--(axis cs:128,33)
--(axis cs:129,33)
--(axis cs:129,32)
--(axis cs:128,32)
--cycle;

\path [fill=white] (axis cs:129,32)
--(axis cs:129,33)
--(axis cs:130,33)
--(axis cs:130,32)
--(axis cs:129,32)
--cycle;

\path [fill=white] (axis cs:130,32)
--(axis cs:130,33)
--(axis cs:131,33)
--(axis cs:131,32)
--(axis cs:130,32)
--cycle;

\path [fill=white] (axis cs:131,32)
--(axis cs:131,33)
--(axis cs:132,33)
--(axis cs:132,32)
--(axis cs:131,32)
--cycle;

\path [fill=white] (axis cs:132,32)
--(axis cs:132,33)
--(axis cs:133,33)
--(axis cs:133,32)
--(axis cs:132,32)
--cycle;

\path [fill=white] (axis cs:133,32)
--(axis cs:133,33)
--(axis cs:134,33)
--(axis cs:134,32)
--(axis cs:133,32)
--cycle;

\path [fill=white] (axis cs:134,32)
--(axis cs:134,33)
--(axis cs:135,33)
--(axis cs:135,32)
--(axis cs:134,32)
--cycle;

\path [fill=white] (axis cs:135,32)
--(axis cs:135,33)
--(axis cs:136,33)
--(axis cs:136,32)
--(axis cs:135,32)
--cycle;

\path [fill=white] (axis cs:136,32)
--(axis cs:136,33)
--(axis cs:137,33)
--(axis cs:137,32)
--(axis cs:136,32)
--cycle;

\path [fill=white] (axis cs:137,32)
--(axis cs:137,33)
--(axis cs:138,33)
--(axis cs:138,32)
--(axis cs:137,32)
--cycle;

\path [fill=white] (axis cs:138,32)
--(axis cs:138,33)
--(axis cs:139,33)
--(axis cs:139,32)
--(axis cs:138,32)
--cycle;

\path [fill=white] (axis cs:139,32)
--(axis cs:139,33)
--(axis cs:140,33)
--(axis cs:140,32)
--(axis cs:139,32)
--cycle;

\path [fill=white] (axis cs:140,32)
--(axis cs:140,33)
--(axis cs:141,33)
--(axis cs:141,32)
--(axis cs:140,32)
--cycle;

\path [fill=white] (axis cs:141,32)
--(axis cs:141,33)
--(axis cs:142,33)
--(axis cs:142,32)
--(axis cs:141,32)
--cycle;

\path [fill=white] (axis cs:142,32)
--(axis cs:142,33)
--(axis cs:143,33)
--(axis cs:143,32)
--(axis cs:142,32)
--cycle;

\path [fill=white] (axis cs:143,32)
--(axis cs:143,33)
--(axis cs:144,33)
--(axis cs:144,32)
--(axis cs:143,32)
--cycle;

\path [fill=white] (axis cs:144,32)
--(axis cs:144,33)
--(axis cs:145,33)
--(axis cs:145,32)
--(axis cs:144,32)
--cycle;

\path [fill=white] (axis cs:145,32)
--(axis cs:145,33)
--(axis cs:146,33)
--(axis cs:146,32)
--(axis cs:145,32)
--cycle;

\path [fill=white] (axis cs:146,32)
--(axis cs:146,33)
--(axis cs:147,33)
--(axis cs:147,32)
--(axis cs:146,32)
--cycle;

\path [fill=white] (axis cs:147,32)
--(axis cs:147,33)
--(axis cs:148,33)
--(axis cs:148,32)
--(axis cs:147,32)
--cycle;

\path [fill=white] (axis cs:148,32)
--(axis cs:148,33)
--(axis cs:149,33)
--(axis cs:149,32)
--(axis cs:148,32)
--cycle;

\path [fill=white] (axis cs:149,32)
--(axis cs:149,33)
--(axis cs:150,33)
--(axis cs:150,32)
--(axis cs:149,32)
--cycle;

\path [fill=white] (axis cs:150,32)
--(axis cs:150,33)
--(axis cs:151,33)
--(axis cs:151,32)
--(axis cs:150,32)
--cycle;

\path [fill=white] (axis cs:151,32)
--(axis cs:151,33)
--(axis cs:152,33)
--(axis cs:152,32)
--(axis cs:151,32)
--cycle;

\path [fill=white] (axis cs:152,32)
--(axis cs:152,33)
--(axis cs:153,33)
--(axis cs:153,32)
--(axis cs:152,32)
--cycle;

\path [fill=white] (axis cs:153,32)
--(axis cs:153,33)
--(axis cs:154,33)
--(axis cs:154,32)
--(axis cs:153,32)
--cycle;

\path [fill=white] (axis cs:154,32)
--(axis cs:154,33)
--(axis cs:155,33)
--(axis cs:155,32)
--(axis cs:154,32)
--cycle;

\path [fill=white] (axis cs:155,32)
--(axis cs:155,33)
--(axis cs:156,33)
--(axis cs:156,32)
--(axis cs:155,32)
--cycle;

\path [fill=white] (axis cs:156,32)
--(axis cs:156,33)
--(axis cs:157,33)
--(axis cs:157,32)
--(axis cs:156,32)
--cycle;

\path [fill=white] (axis cs:157,32)
--(axis cs:157,33)
--(axis cs:158,33)
--(axis cs:158,32)
--(axis cs:157,32)
--cycle;

\path [fill=white] (axis cs:158,32)
--(axis cs:158,33)
--(axis cs:159,33)
--(axis cs:159,32)
--(axis cs:158,32)
--cycle;

\path [fill=white] (axis cs:159,32)
--(axis cs:159,33)
--(axis cs:160,33)
--(axis cs:160,32)
--(axis cs:159,32)
--cycle;

\path [fill=white] (axis cs:160,32)
--(axis cs:160,33)
--(axis cs:161,33)
--(axis cs:161,32)
--(axis cs:160,32)
--cycle;

\path [fill=white] (axis cs:161,32)
--(axis cs:161,33)
--(axis cs:162,33)
--(axis cs:162,32)
--(axis cs:161,32)
--cycle;

\path [fill=white] (axis cs:162,32)
--(axis cs:162,33)
--(axis cs:163,33)
--(axis cs:163,32)
--(axis cs:162,32)
--cycle;

\path [fill=white] (axis cs:163,32)
--(axis cs:163,33)
--(axis cs:164,33)
--(axis cs:164,32)
--(axis cs:163,32)
--cycle;

\path [fill=white] (axis cs:164,32)
--(axis cs:164,33)
--(axis cs:165,33)
--(axis cs:165,32)
--(axis cs:164,32)
--cycle;

\path [fill=white] (axis cs:165,32)
--(axis cs:165,33)
--(axis cs:166,33)
--(axis cs:166,32)
--(axis cs:165,32)
--cycle;

\path [fill=white] (axis cs:166,32)
--(axis cs:166,33)
--(axis cs:167,33)
--(axis cs:167,32)
--(axis cs:166,32)
--cycle;

\path [fill=white] (axis cs:167,32)
--(axis cs:167,33)
--(axis cs:168,33)
--(axis cs:168,32)
--(axis cs:167,32)
--cycle;

\path [fill=white] (axis cs:168,32)
--(axis cs:168,33)
--(axis cs:169,33)
--(axis cs:169,32)
--(axis cs:168,32)
--cycle;

\path [fill=white] (axis cs:169,32)
--(axis cs:169,33)
--(axis cs:170,33)
--(axis cs:170,32)
--(axis cs:169,32)
--cycle;

\path [fill=white] (axis cs:170,32)
--(axis cs:170,33)
--(axis cs:171,33)
--(axis cs:171,32)
--(axis cs:170,32)
--cycle;

\path [fill=white] (axis cs:171,32)
--(axis cs:171,33)
--(axis cs:172,33)
--(axis cs:172,32)
--(axis cs:171,32)
--cycle;

\path [fill=white] (axis cs:172,32)
--(axis cs:172,33)
--(axis cs:173,33)
--(axis cs:173,32)
--(axis cs:172,32)
--cycle;

\path [fill=white] (axis cs:173,32)
--(axis cs:173,33)
--(axis cs:174,33)
--(axis cs:174,32)
--(axis cs:173,32)
--cycle;

\path [fill=white] (axis cs:174,32)
--(axis cs:174,33)
--(axis cs:175,33)
--(axis cs:175,32)
--(axis cs:174,32)
--cycle;

\path [fill=white] (axis cs:175,32)
--(axis cs:175,33)
--(axis cs:176,33)
--(axis cs:176,32)
--(axis cs:175,32)
--cycle;

\path [fill=white] (axis cs:0,33)
--(axis cs:0,34)
--(axis cs:1,34)
--(axis cs:1,33)
--(axis cs:0,33)
--cycle;

\path [fill=white] (axis cs:1,33)
--(axis cs:1,34)
--(axis cs:2,34)
--(axis cs:2,33)
--(axis cs:1,33)
--cycle;

\path [fill=white] (axis cs:2,33)
--(axis cs:2,34)
--(axis cs:3,34)
--(axis cs:3,33)
--(axis cs:2,33)
--cycle;

\path [fill=white] (axis cs:3,33)
--(axis cs:3,34)
--(axis cs:4,34)
--(axis cs:4,33)
--(axis cs:3,33)
--cycle;

\path [fill=white] (axis cs:4,33)
--(axis cs:4,34)
--(axis cs:5,34)
--(axis cs:5,33)
--(axis cs:4,33)
--cycle;

\path [fill=white] (axis cs:5,33)
--(axis cs:5,34)
--(axis cs:6,34)
--(axis cs:6,33)
--(axis cs:5,33)
--cycle;

\path [fill=white] (axis cs:6,33)
--(axis cs:6,34)
--(axis cs:7,34)
--(axis cs:7,33)
--(axis cs:6,33)
--cycle;

\path [fill=white] (axis cs:7,33)
--(axis cs:7,34)
--(axis cs:8,34)
--(axis cs:8,33)
--(axis cs:7,33)
--cycle;

\path [fill=white] (axis cs:8,33)
--(axis cs:8,34)
--(axis cs:9,34)
--(axis cs:9,33)
--(axis cs:8,33)
--cycle;

\path [fill=white] (axis cs:9,33)
--(axis cs:9,34)
--(axis cs:10,34)
--(axis cs:10,33)
--(axis cs:9,33)
--cycle;

\path [fill=white] (axis cs:10,33)
--(axis cs:10,34)
--(axis cs:11,34)
--(axis cs:11,33)
--(axis cs:10,33)
--cycle;

\path [fill=white] (axis cs:11,33)
--(axis cs:11,34)
--(axis cs:12,34)
--(axis cs:12,33)
--(axis cs:11,33)
--cycle;

\path [fill=white] (axis cs:12,33)
--(axis cs:12,34)
--(axis cs:13,34)
--(axis cs:13,33)
--(axis cs:12,33)
--cycle;

\path [fill=white] (axis cs:13,33)
--(axis cs:13,34)
--(axis cs:14,34)
--(axis cs:14,33)
--(axis cs:13,33)
--cycle;

\path [fill=white] (axis cs:14,33)
--(axis cs:14,34)
--(axis cs:15,34)
--(axis cs:15,33)
--(axis cs:14,33)
--cycle;

\path [fill=white] (axis cs:15,33)
--(axis cs:15,34)
--(axis cs:16,34)
--(axis cs:16,33)
--(axis cs:15,33)
--cycle;

\path [fill=white] (axis cs:16,33)
--(axis cs:16,34)
--(axis cs:17,34)
--(axis cs:17,33)
--(axis cs:16,33)
--cycle;

\path [fill=white] (axis cs:17,33)
--(axis cs:17,34)
--(axis cs:18,34)
--(axis cs:18,33)
--(axis cs:17,33)
--cycle;

\path [fill=white] (axis cs:18,33)
--(axis cs:18,34)
--(axis cs:19,34)
--(axis cs:19,33)
--(axis cs:18,33)
--cycle;

\path [fill=white] (axis cs:19,33)
--(axis cs:19,34)
--(axis cs:20,34)
--(axis cs:20,33)
--(axis cs:19,33)
--cycle;

\path [fill=white] (axis cs:20,33)
--(axis cs:20,34)
--(axis cs:21,34)
--(axis cs:21,33)
--(axis cs:20,33)
--cycle;

\path [fill=white] (axis cs:21,33)
--(axis cs:21,34)
--(axis cs:22,34)
--(axis cs:22,33)
--(axis cs:21,33)
--cycle;

\path [fill=white] (axis cs:22,33)
--(axis cs:22,34)
--(axis cs:23,34)
--(axis cs:23,33)
--(axis cs:22,33)
--cycle;

\path [fill=white] (axis cs:23,33)
--(axis cs:23,34)
--(axis cs:24,34)
--(axis cs:24,33)
--(axis cs:23,33)
--cycle;

\path [fill=white] (axis cs:24,33)
--(axis cs:24,34)
--(axis cs:25,34)
--(axis cs:25,33)
--(axis cs:24,33)
--cycle;

\path [fill=white] (axis cs:25,33)
--(axis cs:25,34)
--(axis cs:26,34)
--(axis cs:26,33)
--(axis cs:25,33)
--cycle;

\path [fill=white] (axis cs:26,33)
--(axis cs:26,34)
--(axis cs:27,34)
--(axis cs:27,33)
--(axis cs:26,33)
--cycle;

\path [fill=white] (axis cs:27,33)
--(axis cs:27,34)
--(axis cs:28,34)
--(axis cs:28,33)
--(axis cs:27,33)
--cycle;

\path [fill=white] (axis cs:28,33)
--(axis cs:28,34)
--(axis cs:29,34)
--(axis cs:29,33)
--(axis cs:28,33)
--cycle;

\path [fill=white] (axis cs:29,33)
--(axis cs:29,34)
--(axis cs:30,34)
--(axis cs:30,33)
--(axis cs:29,33)
--cycle;

\path [fill=white] (axis cs:30,33)
--(axis cs:30,34)
--(axis cs:31,34)
--(axis cs:31,33)
--(axis cs:30,33)
--cycle;

\path [fill=white] (axis cs:31,33)
--(axis cs:31,34)
--(axis cs:32,34)
--(axis cs:32,33)
--(axis cs:31,33)
--cycle;

\path [fill=white] (axis cs:32,33)
--(axis cs:32,34)
--(axis cs:33,34)
--(axis cs:33,33)
--(axis cs:32,33)
--cycle;

\path [fill=white] (axis cs:33,33)
--(axis cs:33,34)
--(axis cs:34,34)
--(axis cs:34,33)
--(axis cs:33,33)
--cycle;

\path [fill=white] (axis cs:34,33)
--(axis cs:34,34)
--(axis cs:35,34)
--(axis cs:35,33)
--(axis cs:34,33)
--cycle;

\path [fill=white] (axis cs:35,33)
--(axis cs:35,34)
--(axis cs:36,34)
--(axis cs:36,33)
--(axis cs:35,33)
--cycle;

\path [fill=white] (axis cs:36,33)
--(axis cs:36,34)
--(axis cs:37,34)
--(axis cs:37,33)
--(axis cs:36,33)
--cycle;

\path [fill=white] (axis cs:37,33)
--(axis cs:37,34)
--(axis cs:38,34)
--(axis cs:38,33)
--(axis cs:37,33)
--cycle;

\path [fill=white] (axis cs:38,33)
--(axis cs:38,34)
--(axis cs:39,34)
--(axis cs:39,33)
--(axis cs:38,33)
--cycle;

\path [fill=white] (axis cs:39,33)
--(axis cs:39,34)
--(axis cs:40,34)
--(axis cs:40,33)
--(axis cs:39,33)
--cycle;

\path [fill=white] (axis cs:40,33)
--(axis cs:40,34)
--(axis cs:41,34)
--(axis cs:41,33)
--(axis cs:40,33)
--cycle;

\path [fill=white] (axis cs:41,33)
--(axis cs:41,34)
--(axis cs:42,34)
--(axis cs:42,33)
--(axis cs:41,33)
--cycle;

\path [fill=white] (axis cs:42,33)
--(axis cs:42,34)
--(axis cs:43,34)
--(axis cs:43,33)
--(axis cs:42,33)
--cycle;

\path [fill=white] (axis cs:43,33)
--(axis cs:43,34)
--(axis cs:44,34)
--(axis cs:44,33)
--(axis cs:43,33)
--cycle;

\path [fill=white] (axis cs:44,33)
--(axis cs:44,34)
--(axis cs:45,34)
--(axis cs:45,33)
--(axis cs:44,33)
--cycle;

\path [fill=white] (axis cs:45,33)
--(axis cs:45,34)
--(axis cs:46,34)
--(axis cs:46,33)
--(axis cs:45,33)
--cycle;

\path [fill=white] (axis cs:46,33)
--(axis cs:46,34)
--(axis cs:47,34)
--(axis cs:47,33)
--(axis cs:46,33)
--cycle;

\path [fill=white] (axis cs:47,33)
--(axis cs:47,34)
--(axis cs:48,34)
--(axis cs:48,33)
--(axis cs:47,33)
--cycle;

\path [fill=white] (axis cs:48,33)
--(axis cs:48,34)
--(axis cs:49,34)
--(axis cs:49,33)
--(axis cs:48,33)
--cycle;

\path [fill=white] (axis cs:49,33)
--(axis cs:49,34)
--(axis cs:50,34)
--(axis cs:50,33)
--(axis cs:49,33)
--cycle;

\path [fill=white] (axis cs:50,33)
--(axis cs:50,34)
--(axis cs:51,34)
--(axis cs:51,33)
--(axis cs:50,33)
--cycle;

\path [fill=white] (axis cs:51,33)
--(axis cs:51,34)
--(axis cs:52,34)
--(axis cs:52,33)
--(axis cs:51,33)
--cycle;

\path [fill=white] (axis cs:52,33)
--(axis cs:52,34)
--(axis cs:53,34)
--(axis cs:53,33)
--(axis cs:52,33)
--cycle;

\path [fill=white] (axis cs:53,33)
--(axis cs:53,34)
--(axis cs:54,34)
--(axis cs:54,33)
--(axis cs:53,33)
--cycle;

\path [fill=white] (axis cs:54,33)
--(axis cs:54,34)
--(axis cs:55,34)
--(axis cs:55,33)
--(axis cs:54,33)
--cycle;

\path [fill=white] (axis cs:55,33)
--(axis cs:55,34)
--(axis cs:56,34)
--(axis cs:56,33)
--(axis cs:55,33)
--cycle;

\path [fill=white] (axis cs:56,33)
--(axis cs:56,34)
--(axis cs:57,34)
--(axis cs:57,33)
--(axis cs:56,33)
--cycle;

\path [fill=white] (axis cs:57,33)
--(axis cs:57,34)
--(axis cs:58,34)
--(axis cs:58,33)
--(axis cs:57,33)
--cycle;

\path [fill=white] (axis cs:58,33)
--(axis cs:58,34)
--(axis cs:59,34)
--(axis cs:59,33)
--(axis cs:58,33)
--cycle;

\path [fill=white] (axis cs:59,33)
--(axis cs:59,34)
--(axis cs:60,34)
--(axis cs:60,33)
--(axis cs:59,33)
--cycle;

\path [fill=white] (axis cs:60,33)
--(axis cs:60,34)
--(axis cs:61,34)
--(axis cs:61,33)
--(axis cs:60,33)
--cycle;

\path [fill=white] (axis cs:61,33)
--(axis cs:61,34)
--(axis cs:62,34)
--(axis cs:62,33)
--(axis cs:61,33)
--cycle;

\path [fill=white] (axis cs:62,33)
--(axis cs:62,34)
--(axis cs:63,34)
--(axis cs:63,33)
--(axis cs:62,33)
--cycle;

\path [fill=white] (axis cs:63,33)
--(axis cs:63,34)
--(axis cs:64,34)
--(axis cs:64,33)
--(axis cs:63,33)
--cycle;

\path [fill=white] (axis cs:64,33)
--(axis cs:64,34)
--(axis cs:65,34)
--(axis cs:65,33)
--(axis cs:64,33)
--cycle;

\path [fill=white] (axis cs:65,33)
--(axis cs:65,34)
--(axis cs:66,34)
--(axis cs:66,33)
--(axis cs:65,33)
--cycle;

\path [fill=white] (axis cs:66,33)
--(axis cs:66,34)
--(axis cs:67,34)
--(axis cs:67,33)
--(axis cs:66,33)
--cycle;

\path [fill=white] (axis cs:67,33)
--(axis cs:67,34)
--(axis cs:68,34)
--(axis cs:68,33)
--(axis cs:67,33)
--cycle;

\path [fill=white] (axis cs:68,33)
--(axis cs:68,34)
--(axis cs:69,34)
--(axis cs:69,33)
--(axis cs:68,33)
--cycle;

\path [fill=white] (axis cs:69,33)
--(axis cs:69,34)
--(axis cs:70,34)
--(axis cs:70,33)
--(axis cs:69,33)
--cycle;

\path [fill=white] (axis cs:70,33)
--(axis cs:70,34)
--(axis cs:71,34)
--(axis cs:71,33)
--(axis cs:70,33)
--cycle;

\path [fill=white] (axis cs:71,33)
--(axis cs:71,34)
--(axis cs:72,34)
--(axis cs:72,33)
--(axis cs:71,33)
--cycle;

\path [fill=white] (axis cs:72,33)
--(axis cs:72,34)
--(axis cs:73,34)
--(axis cs:73,33)
--(axis cs:72,33)
--cycle;

\path [fill=white] (axis cs:73,33)
--(axis cs:73,34)
--(axis cs:74,34)
--(axis cs:74,33)
--(axis cs:73,33)
--cycle;

\path [fill=white] (axis cs:74,33)
--(axis cs:74,34)
--(axis cs:75,34)
--(axis cs:75,33)
--(axis cs:74,33)
--cycle;

\path [fill=white] (axis cs:75,33)
--(axis cs:75,34)
--(axis cs:76,34)
--(axis cs:76,33)
--(axis cs:75,33)
--cycle;

\path [fill=white] (axis cs:76,33)
--(axis cs:76,34)
--(axis cs:77,34)
--(axis cs:77,33)
--(axis cs:76,33)
--cycle;

\path [fill=white] (axis cs:77,33)
--(axis cs:77,34)
--(axis cs:78,34)
--(axis cs:78,33)
--(axis cs:77,33)
--cycle;

\path [fill=white] (axis cs:78,33)
--(axis cs:78,34)
--(axis cs:79,34)
--(axis cs:79,33)
--(axis cs:78,33)
--cycle;

\path [fill=white] (axis cs:79,33)
--(axis cs:79,34)
--(axis cs:80,34)
--(axis cs:80,33)
--(axis cs:79,33)
--cycle;

\path [fill=white] (axis cs:80,33)
--(axis cs:80,34)
--(axis cs:81,34)
--(axis cs:81,33)
--(axis cs:80,33)
--cycle;

\path [fill=white] (axis cs:81,33)
--(axis cs:81,34)
--(axis cs:82,34)
--(axis cs:82,33)
--(axis cs:81,33)
--cycle;

\path [fill=white] (axis cs:82,33)
--(axis cs:82,34)
--(axis cs:83,34)
--(axis cs:83,33)
--(axis cs:82,33)
--cycle;

\path [fill=white] (axis cs:83,33)
--(axis cs:83,34)
--(axis cs:84,34)
--(axis cs:84,33)
--(axis cs:83,33)
--cycle;

\path [fill=white] (axis cs:84,33)
--(axis cs:84,34)
--(axis cs:85,34)
--(axis cs:85,33)
--(axis cs:84,33)
--cycle;

\path [fill=white] (axis cs:85,33)
--(axis cs:85,34)
--(axis cs:86,34)
--(axis cs:86,33)
--(axis cs:85,33)
--cycle;

\path [fill=white] (axis cs:86,33)
--(axis cs:86,34)
--(axis cs:87,34)
--(axis cs:87,33)
--(axis cs:86,33)
--cycle;

\path [fill=white] (axis cs:87,33)
--(axis cs:87,34)
--(axis cs:88,34)
--(axis cs:88,33)
--(axis cs:87,33)
--cycle;

\path [fill=white] (axis cs:88,33)
--(axis cs:88,34)
--(axis cs:89,34)
--(axis cs:89,33)
--(axis cs:88,33)
--cycle;

\path [fill=white] (axis cs:89,33)
--(axis cs:89,34)
--(axis cs:90,34)
--(axis cs:90,33)
--(axis cs:89,33)
--cycle;

\path [fill=white] (axis cs:90,33)
--(axis cs:90,34)
--(axis cs:91,34)
--(axis cs:91,33)
--(axis cs:90,33)
--cycle;

\path [fill=white] (axis cs:91,33)
--(axis cs:91,34)
--(axis cs:92,34)
--(axis cs:92,33)
--(axis cs:91,33)
--cycle;

\path [fill=white] (axis cs:92,33)
--(axis cs:92,34)
--(axis cs:93,34)
--(axis cs:93,33)
--(axis cs:92,33)
--cycle;

\path [fill=white] (axis cs:93,33)
--(axis cs:93,34)
--(axis cs:94,34)
--(axis cs:94,33)
--(axis cs:93,33)
--cycle;

\path [fill=white] (axis cs:94,33)
--(axis cs:94,34)
--(axis cs:95,34)
--(axis cs:95,33)
--(axis cs:94,33)
--cycle;

\path [fill=white] (axis cs:95,33)
--(axis cs:95,34)
--(axis cs:96,34)
--(axis cs:96,33)
--(axis cs:95,33)
--cycle;

\path [fill=white] (axis cs:96,33)
--(axis cs:96,34)
--(axis cs:97,34)
--(axis cs:97,33)
--(axis cs:96,33)
--cycle;

\path [fill=white] (axis cs:97,33)
--(axis cs:97,34)
--(axis cs:98,34)
--(axis cs:98,33)
--(axis cs:97,33)
--cycle;

\path [fill=white] (axis cs:98,33)
--(axis cs:98,34)
--(axis cs:99,34)
--(axis cs:99,33)
--(axis cs:98,33)
--cycle;

\path [fill=white] (axis cs:99,33)
--(axis cs:99,34)
--(axis cs:100,34)
--(axis cs:100,33)
--(axis cs:99,33)
--cycle;

\path [fill=white] (axis cs:100,33)
--(axis cs:100,34)
--(axis cs:101,34)
--(axis cs:101,33)
--(axis cs:100,33)
--cycle;

\path [fill=white] (axis cs:101,33)
--(axis cs:101,34)
--(axis cs:102,34)
--(axis cs:102,33)
--(axis cs:101,33)
--cycle;

\path [fill=white] (axis cs:102,33)
--(axis cs:102,34)
--(axis cs:103,34)
--(axis cs:103,33)
--(axis cs:102,33)
--cycle;

\path [fill=white] (axis cs:103,33)
--(axis cs:103,34)
--(axis cs:104,34)
--(axis cs:104,33)
--(axis cs:103,33)
--cycle;

\path [fill=white] (axis cs:104,33)
--(axis cs:104,34)
--(axis cs:105,34)
--(axis cs:105,33)
--(axis cs:104,33)
--cycle;

\path [fill=white] (axis cs:105,33)
--(axis cs:105,34)
--(axis cs:106,34)
--(axis cs:106,33)
--(axis cs:105,33)
--cycle;

\path [fill=white] (axis cs:106,33)
--(axis cs:106,34)
--(axis cs:107,34)
--(axis cs:107,33)
--(axis cs:106,33)
--cycle;

\path [fill=white] (axis cs:107,33)
--(axis cs:107,34)
--(axis cs:108,34)
--(axis cs:108,33)
--(axis cs:107,33)
--cycle;

\path [fill=white] (axis cs:108,33)
--(axis cs:108,34)
--(axis cs:109,34)
--(axis cs:109,33)
--(axis cs:108,33)
--cycle;

\path [fill=white] (axis cs:109,33)
--(axis cs:109,34)
--(axis cs:110,34)
--(axis cs:110,33)
--(axis cs:109,33)
--cycle;

\path [fill=white] (axis cs:110,33)
--(axis cs:110,34)
--(axis cs:111,34)
--(axis cs:111,33)
--(axis cs:110,33)
--cycle;

\path [fill=white] (axis cs:111,33)
--(axis cs:111,34)
--(axis cs:112,34)
--(axis cs:112,33)
--(axis cs:111,33)
--cycle;

\path [fill=white] (axis cs:112,33)
--(axis cs:112,34)
--(axis cs:113,34)
--(axis cs:113,33)
--(axis cs:112,33)
--cycle;

\path [fill=white] (axis cs:113,33)
--(axis cs:113,34)
--(axis cs:114,34)
--(axis cs:114,33)
--(axis cs:113,33)
--cycle;

\path [fill=white] (axis cs:114,33)
--(axis cs:114,34)
--(axis cs:115,34)
--(axis cs:115,33)
--(axis cs:114,33)
--cycle;

\path [fill=white] (axis cs:115,33)
--(axis cs:115,34)
--(axis cs:116,34)
--(axis cs:116,33)
--(axis cs:115,33)
--cycle;

\path [fill=white] (axis cs:116,33)
--(axis cs:116,34)
--(axis cs:117,34)
--(axis cs:117,33)
--(axis cs:116,33)
--cycle;

\path [fill=white] (axis cs:117,33)
--(axis cs:117,34)
--(axis cs:118,34)
--(axis cs:118,33)
--(axis cs:117,33)
--cycle;

\path [fill=white] (axis cs:118,33)
--(axis cs:118,34)
--(axis cs:119,34)
--(axis cs:119,33)
--(axis cs:118,33)
--cycle;

\path [fill=white] (axis cs:119,33)
--(axis cs:119,34)
--(axis cs:120,34)
--(axis cs:120,33)
--(axis cs:119,33)
--cycle;

\path [fill=white] (axis cs:120,33)
--(axis cs:120,34)
--(axis cs:121,34)
--(axis cs:121,33)
--(axis cs:120,33)
--cycle;

\path [fill=white] (axis cs:121,33)
--(axis cs:121,34)
--(axis cs:122,34)
--(axis cs:122,33)
--(axis cs:121,33)
--cycle;

\path [fill=white] (axis cs:122,33)
--(axis cs:122,34)
--(axis cs:123,34)
--(axis cs:123,33)
--(axis cs:122,33)
--cycle;

\path [fill=white] (axis cs:123,33)
--(axis cs:123,34)
--(axis cs:124,34)
--(axis cs:124,33)
--(axis cs:123,33)
--cycle;

\path [fill=white] (axis cs:124,33)
--(axis cs:124,34)
--(axis cs:125,34)
--(axis cs:125,33)
--(axis cs:124,33)
--cycle;

\path [fill=white] (axis cs:125,33)
--(axis cs:125,34)
--(axis cs:126,34)
--(axis cs:126,33)
--(axis cs:125,33)
--cycle;

\path [fill=white] (axis cs:126,33)
--(axis cs:126,34)
--(axis cs:127,34)
--(axis cs:127,33)
--(axis cs:126,33)
--cycle;

\path [fill=white] (axis cs:127,33)
--(axis cs:127,34)
--(axis cs:128,34)
--(axis cs:128,33)
--(axis cs:127,33)
--cycle;

\path [fill=white] (axis cs:128,33)
--(axis cs:128,34)
--(axis cs:129,34)
--(axis cs:129,33)
--(axis cs:128,33)
--cycle;

\path [fill=white] (axis cs:129,33)
--(axis cs:129,34)
--(axis cs:130,34)
--(axis cs:130,33)
--(axis cs:129,33)
--cycle;

\path [fill=white] (axis cs:130,33)
--(axis cs:130,34)
--(axis cs:131,34)
--(axis cs:131,33)
--(axis cs:130,33)
--cycle;

\path [fill=white] (axis cs:131,33)
--(axis cs:131,34)
--(axis cs:132,34)
--(axis cs:132,33)
--(axis cs:131,33)
--cycle;

\path [fill=white] (axis cs:132,33)
--(axis cs:132,34)
--(axis cs:133,34)
--(axis cs:133,33)
--(axis cs:132,33)
--cycle;

\path [fill=white] (axis cs:133,33)
--(axis cs:133,34)
--(axis cs:134,34)
--(axis cs:134,33)
--(axis cs:133,33)
--cycle;

\path [fill=white] (axis cs:134,33)
--(axis cs:134,34)
--(axis cs:135,34)
--(axis cs:135,33)
--(axis cs:134,33)
--cycle;

\path [fill=white] (axis cs:135,33)
--(axis cs:135,34)
--(axis cs:136,34)
--(axis cs:136,33)
--(axis cs:135,33)
--cycle;

\path [fill=white] (axis cs:136,33)
--(axis cs:136,34)
--(axis cs:137,34)
--(axis cs:137,33)
--(axis cs:136,33)
--cycle;

\path [fill=white] (axis cs:137,33)
--(axis cs:137,34)
--(axis cs:138,34)
--(axis cs:138,33)
--(axis cs:137,33)
--cycle;

\path [fill=white] (axis cs:138,33)
--(axis cs:138,34)
--(axis cs:139,34)
--(axis cs:139,33)
--(axis cs:138,33)
--cycle;

\path [fill=white] (axis cs:139,33)
--(axis cs:139,34)
--(axis cs:140,34)
--(axis cs:140,33)
--(axis cs:139,33)
--cycle;

\path [fill=white] (axis cs:140,33)
--(axis cs:140,34)
--(axis cs:141,34)
--(axis cs:141,33)
--(axis cs:140,33)
--cycle;

\path [fill=white] (axis cs:141,33)
--(axis cs:141,34)
--(axis cs:142,34)
--(axis cs:142,33)
--(axis cs:141,33)
--cycle;

\path [fill=white] (axis cs:142,33)
--(axis cs:142,34)
--(axis cs:143,34)
--(axis cs:143,33)
--(axis cs:142,33)
--cycle;

\path [fill=white] (axis cs:143,33)
--(axis cs:143,34)
--(axis cs:144,34)
--(axis cs:144,33)
--(axis cs:143,33)
--cycle;

\path [fill=white] (axis cs:144,33)
--(axis cs:144,34)
--(axis cs:145,34)
--(axis cs:145,33)
--(axis cs:144,33)
--cycle;

\path [fill=white] (axis cs:145,33)
--(axis cs:145,34)
--(axis cs:146,34)
--(axis cs:146,33)
--(axis cs:145,33)
--cycle;

\path [fill=white] (axis cs:146,33)
--(axis cs:146,34)
--(axis cs:147,34)
--(axis cs:147,33)
--(axis cs:146,33)
--cycle;

\path [fill=white] (axis cs:147,33)
--(axis cs:147,34)
--(axis cs:148,34)
--(axis cs:148,33)
--(axis cs:147,33)
--cycle;

\path [fill=white] (axis cs:148,33)
--(axis cs:148,34)
--(axis cs:149,34)
--(axis cs:149,33)
--(axis cs:148,33)
--cycle;

\path [fill=white] (axis cs:149,33)
--(axis cs:149,34)
--(axis cs:150,34)
--(axis cs:150,33)
--(axis cs:149,33)
--cycle;

\path [fill=white] (axis cs:150,33)
--(axis cs:150,34)
--(axis cs:151,34)
--(axis cs:151,33)
--(axis cs:150,33)
--cycle;

\path [fill=white] (axis cs:151,33)
--(axis cs:151,34)
--(axis cs:152,34)
--(axis cs:152,33)
--(axis cs:151,33)
--cycle;

\path [fill=white] (axis cs:152,33)
--(axis cs:152,34)
--(axis cs:153,34)
--(axis cs:153,33)
--(axis cs:152,33)
--cycle;

\path [fill=white] (axis cs:153,33)
--(axis cs:153,34)
--(axis cs:154,34)
--(axis cs:154,33)
--(axis cs:153,33)
--cycle;

\path [fill=white] (axis cs:154,33)
--(axis cs:154,34)
--(axis cs:155,34)
--(axis cs:155,33)
--(axis cs:154,33)
--cycle;

\path [fill=white] (axis cs:155,33)
--(axis cs:155,34)
--(axis cs:156,34)
--(axis cs:156,33)
--(axis cs:155,33)
--cycle;

\path [fill=white] (axis cs:156,33)
--(axis cs:156,34)
--(axis cs:157,34)
--(axis cs:157,33)
--(axis cs:156,33)
--cycle;

\path [fill=white] (axis cs:157,33)
--(axis cs:157,34)
--(axis cs:158,34)
--(axis cs:158,33)
--(axis cs:157,33)
--cycle;

\path [fill=white] (axis cs:158,33)
--(axis cs:158,34)
--(axis cs:159,34)
--(axis cs:159,33)
--(axis cs:158,33)
--cycle;

\path [fill=white] (axis cs:159,33)
--(axis cs:159,34)
--(axis cs:160,34)
--(axis cs:160,33)
--(axis cs:159,33)
--cycle;

\path [fill=white] (axis cs:160,33)
--(axis cs:160,34)
--(axis cs:161,34)
--(axis cs:161,33)
--(axis cs:160,33)
--cycle;

\path [fill=white] (axis cs:161,33)
--(axis cs:161,34)
--(axis cs:162,34)
--(axis cs:162,33)
--(axis cs:161,33)
--cycle;

\path [fill=white] (axis cs:162,33)
--(axis cs:162,34)
--(axis cs:163,34)
--(axis cs:163,33)
--(axis cs:162,33)
--cycle;

\path [fill=white] (axis cs:163,33)
--(axis cs:163,34)
--(axis cs:164,34)
--(axis cs:164,33)
--(axis cs:163,33)
--cycle;

\path [fill=white] (axis cs:164,33)
--(axis cs:164,34)
--(axis cs:165,34)
--(axis cs:165,33)
--(axis cs:164,33)
--cycle;

\path [fill=white] (axis cs:165,33)
--(axis cs:165,34)
--(axis cs:166,34)
--(axis cs:166,33)
--(axis cs:165,33)
--cycle;

\path [fill=white] (axis cs:166,33)
--(axis cs:166,34)
--(axis cs:167,34)
--(axis cs:167,33)
--(axis cs:166,33)
--cycle;

\path [fill=white] (axis cs:167,33)
--(axis cs:167,34)
--(axis cs:168,34)
--(axis cs:168,33)
--(axis cs:167,33)
--cycle;

\path [fill=white] (axis cs:168,33)
--(axis cs:168,34)
--(axis cs:169,34)
--(axis cs:169,33)
--(axis cs:168,33)
--cycle;

\path [fill=white] (axis cs:169,33)
--(axis cs:169,34)
--(axis cs:170,34)
--(axis cs:170,33)
--(axis cs:169,33)
--cycle;

\path [fill=white] (axis cs:170,33)
--(axis cs:170,34)
--(axis cs:171,34)
--(axis cs:171,33)
--(axis cs:170,33)
--cycle;

\path [fill=white] (axis cs:171,33)
--(axis cs:171,34)
--(axis cs:172,34)
--(axis cs:172,33)
--(axis cs:171,33)
--cycle;

\path [fill=white] (axis cs:172,33)
--(axis cs:172,34)
--(axis cs:173,34)
--(axis cs:173,33)
--(axis cs:172,33)
--cycle;

\path [fill=white] (axis cs:173,33)
--(axis cs:173,34)
--(axis cs:174,34)
--(axis cs:174,33)
--(axis cs:173,33)
--cycle;

\path [fill=white] (axis cs:174,33)
--(axis cs:174,34)
--(axis cs:175,34)
--(axis cs:175,33)
--(axis cs:174,33)
--cycle;

\path [fill=white] (axis cs:175,33)
--(axis cs:175,34)
--(axis cs:176,34)
--(axis cs:176,33)
--(axis cs:175,33)
--cycle;

\path [fill=white] (axis cs:0,34)
--(axis cs:0,35)
--(axis cs:1,35)
--(axis cs:1,34)
--(axis cs:0,34)
--cycle;

\path [fill=white] (axis cs:1,34)
--(axis cs:1,35)
--(axis cs:2,35)
--(axis cs:2,34)
--(axis cs:1,34)
--cycle;

\path [fill=white] (axis cs:2,34)
--(axis cs:2,35)
--(axis cs:3,35)
--(axis cs:3,34)
--(axis cs:2,34)
--cycle;

\path [fill=white] (axis cs:3,34)
--(axis cs:3,35)
--(axis cs:4,35)
--(axis cs:4,34)
--(axis cs:3,34)
--cycle;

\path [fill=white] (axis cs:4,34)
--(axis cs:4,35)
--(axis cs:5,35)
--(axis cs:5,34)
--(axis cs:4,34)
--cycle;

\path [fill=white] (axis cs:5,34)
--(axis cs:5,35)
--(axis cs:6,35)
--(axis cs:6,34)
--(axis cs:5,34)
--cycle;

\path [fill=white] (axis cs:6,34)
--(axis cs:6,35)
--(axis cs:7,35)
--(axis cs:7,34)
--(axis cs:6,34)
--cycle;

\path [fill=white] (axis cs:7,34)
--(axis cs:7,35)
--(axis cs:8,35)
--(axis cs:8,34)
--(axis cs:7,34)
--cycle;

\path [fill=white] (axis cs:8,34)
--(axis cs:8,35)
--(axis cs:9,35)
--(axis cs:9,34)
--(axis cs:8,34)
--cycle;

\path [fill=white] (axis cs:9,34)
--(axis cs:9,35)
--(axis cs:10,35)
--(axis cs:10,34)
--(axis cs:9,34)
--cycle;

\path [fill=white] (axis cs:10,34)
--(axis cs:10,35)
--(axis cs:11,35)
--(axis cs:11,34)
--(axis cs:10,34)
--cycle;

\path [fill=white] (axis cs:11,34)
--(axis cs:11,35)
--(axis cs:12,35)
--(axis cs:12,34)
--(axis cs:11,34)
--cycle;

\path [fill=white] (axis cs:12,34)
--(axis cs:12,35)
--(axis cs:13,35)
--(axis cs:13,34)
--(axis cs:12,34)
--cycle;

\path [fill=white] (axis cs:13,34)
--(axis cs:13,35)
--(axis cs:14,35)
--(axis cs:14,34)
--(axis cs:13,34)
--cycle;

\path [fill=white] (axis cs:14,34)
--(axis cs:14,35)
--(axis cs:15,35)
--(axis cs:15,34)
--(axis cs:14,34)
--cycle;

\path [fill=white] (axis cs:15,34)
--(axis cs:15,35)
--(axis cs:16,35)
--(axis cs:16,34)
--(axis cs:15,34)
--cycle;

\path [fill=white] (axis cs:16,34)
--(axis cs:16,35)
--(axis cs:17,35)
--(axis cs:17,34)
--(axis cs:16,34)
--cycle;

\path [fill=white] (axis cs:17,34)
--(axis cs:17,35)
--(axis cs:18,35)
--(axis cs:18,34)
--(axis cs:17,34)
--cycle;

\path [fill=white] (axis cs:18,34)
--(axis cs:18,35)
--(axis cs:19,35)
--(axis cs:19,34)
--(axis cs:18,34)
--cycle;

\path [fill=white] (axis cs:19,34)
--(axis cs:19,35)
--(axis cs:20,35)
--(axis cs:20,34)
--(axis cs:19,34)
--cycle;

\path [fill=white] (axis cs:20,34)
--(axis cs:20,35)
--(axis cs:21,35)
--(axis cs:21,34)
--(axis cs:20,34)
--cycle;

\path [fill=white] (axis cs:21,34)
--(axis cs:21,35)
--(axis cs:22,35)
--(axis cs:22,34)
--(axis cs:21,34)
--cycle;

\path [fill=white] (axis cs:22,34)
--(axis cs:22,35)
--(axis cs:23,35)
--(axis cs:23,34)
--(axis cs:22,34)
--cycle;

\path [fill=white] (axis cs:23,34)
--(axis cs:23,35)
--(axis cs:24,35)
--(axis cs:24,34)
--(axis cs:23,34)
--cycle;

\path [fill=white] (axis cs:24,34)
--(axis cs:24,35)
--(axis cs:25,35)
--(axis cs:25,34)
--(axis cs:24,34)
--cycle;

\path [fill=white] (axis cs:25,34)
--(axis cs:25,35)
--(axis cs:26,35)
--(axis cs:26,34)
--(axis cs:25,34)
--cycle;

\path [fill=white] (axis cs:26,34)
--(axis cs:26,35)
--(axis cs:27,35)
--(axis cs:27,34)
--(axis cs:26,34)
--cycle;

\path [fill=white] (axis cs:27,34)
--(axis cs:27,35)
--(axis cs:28,35)
--(axis cs:28,34)
--(axis cs:27,34)
--cycle;

\path [fill=white] (axis cs:28,34)
--(axis cs:28,35)
--(axis cs:29,35)
--(axis cs:29,34)
--(axis cs:28,34)
--cycle;

\path [fill=white] (axis cs:29,34)
--(axis cs:29,35)
--(axis cs:30,35)
--(axis cs:30,34)
--(axis cs:29,34)
--cycle;

\path [fill=white] (axis cs:30,34)
--(axis cs:30,35)
--(axis cs:31,35)
--(axis cs:31,34)
--(axis cs:30,34)
--cycle;

\path [fill=white] (axis cs:31,34)
--(axis cs:31,35)
--(axis cs:32,35)
--(axis cs:32,34)
--(axis cs:31,34)
--cycle;

\path [fill=white] (axis cs:32,34)
--(axis cs:32,35)
--(axis cs:33,35)
--(axis cs:33,34)
--(axis cs:32,34)
--cycle;

\path [fill=white] (axis cs:33,34)
--(axis cs:33,35)
--(axis cs:34,35)
--(axis cs:34,34)
--(axis cs:33,34)
--cycle;

\path [fill=white] (axis cs:34,34)
--(axis cs:34,35)
--(axis cs:35,35)
--(axis cs:35,34)
--(axis cs:34,34)
--cycle;

\path [fill=white] (axis cs:35,34)
--(axis cs:35,35)
--(axis cs:36,35)
--(axis cs:36,34)
--(axis cs:35,34)
--cycle;

\path [fill=white] (axis cs:36,34)
--(axis cs:36,35)
--(axis cs:37,35)
--(axis cs:37,34)
--(axis cs:36,34)
--cycle;

\path [fill=white] (axis cs:37,34)
--(axis cs:37,35)
--(axis cs:38,35)
--(axis cs:38,34)
--(axis cs:37,34)
--cycle;

\path [fill=white] (axis cs:38,34)
--(axis cs:38,35)
--(axis cs:39,35)
--(axis cs:39,34)
--(axis cs:38,34)
--cycle;

\path [fill=white] (axis cs:39,34)
--(axis cs:39,35)
--(axis cs:40,35)
--(axis cs:40,34)
--(axis cs:39,34)
--cycle;

\path [fill=white] (axis cs:40,34)
--(axis cs:40,35)
--(axis cs:41,35)
--(axis cs:41,34)
--(axis cs:40,34)
--cycle;

\path [fill=white] (axis cs:41,34)
--(axis cs:41,35)
--(axis cs:42,35)
--(axis cs:42,34)
--(axis cs:41,34)
--cycle;

\path [fill=white] (axis cs:42,34)
--(axis cs:42,35)
--(axis cs:43,35)
--(axis cs:43,34)
--(axis cs:42,34)
--cycle;

\path [fill=white] (axis cs:43,34)
--(axis cs:43,35)
--(axis cs:44,35)
--(axis cs:44,34)
--(axis cs:43,34)
--cycle;

\path [fill=white] (axis cs:44,34)
--(axis cs:44,35)
--(axis cs:45,35)
--(axis cs:45,34)
--(axis cs:44,34)
--cycle;

\path [fill=white] (axis cs:45,34)
--(axis cs:45,35)
--(axis cs:46,35)
--(axis cs:46,34)
--(axis cs:45,34)
--cycle;

\path [fill=white] (axis cs:46,34)
--(axis cs:46,35)
--(axis cs:47,35)
--(axis cs:47,34)
--(axis cs:46,34)
--cycle;

\path [fill=white] (axis cs:47,34)
--(axis cs:47,35)
--(axis cs:48,35)
--(axis cs:48,34)
--(axis cs:47,34)
--cycle;

\path [fill=white] (axis cs:48,34)
--(axis cs:48,35)
--(axis cs:49,35)
--(axis cs:49,34)
--(axis cs:48,34)
--cycle;

\path [fill=white] (axis cs:49,34)
--(axis cs:49,35)
--(axis cs:50,35)
--(axis cs:50,34)
--(axis cs:49,34)
--cycle;

\path [fill=white] (axis cs:50,34)
--(axis cs:50,35)
--(axis cs:51,35)
--(axis cs:51,34)
--(axis cs:50,34)
--cycle;

\path [fill=white] (axis cs:51,34)
--(axis cs:51,35)
--(axis cs:52,35)
--(axis cs:52,34)
--(axis cs:51,34)
--cycle;

\path [fill=white] (axis cs:52,34)
--(axis cs:52,35)
--(axis cs:53,35)
--(axis cs:53,34)
--(axis cs:52,34)
--cycle;

\path [fill=white] (axis cs:53,34)
--(axis cs:53,35)
--(axis cs:54,35)
--(axis cs:54,34)
--(axis cs:53,34)
--cycle;

\path [fill=white] (axis cs:54,34)
--(axis cs:54,35)
--(axis cs:55,35)
--(axis cs:55,34)
--(axis cs:54,34)
--cycle;

\path [fill=white] (axis cs:55,34)
--(axis cs:55,35)
--(axis cs:56,35)
--(axis cs:56,34)
--(axis cs:55,34)
--cycle;

\path [fill=white] (axis cs:56,34)
--(axis cs:56,35)
--(axis cs:57,35)
--(axis cs:57,34)
--(axis cs:56,34)
--cycle;

\path [fill=white] (axis cs:57,34)
--(axis cs:57,35)
--(axis cs:58,35)
--(axis cs:58,34)
--(axis cs:57,34)
--cycle;

\path [fill=white] (axis cs:58,34)
--(axis cs:58,35)
--(axis cs:59,35)
--(axis cs:59,34)
--(axis cs:58,34)
--cycle;

\path [fill=white] (axis cs:59,34)
--(axis cs:59,35)
--(axis cs:60,35)
--(axis cs:60,34)
--(axis cs:59,34)
--cycle;

\path [fill=white] (axis cs:60,34)
--(axis cs:60,35)
--(axis cs:61,35)
--(axis cs:61,34)
--(axis cs:60,34)
--cycle;

\path [fill=white] (axis cs:61,34)
--(axis cs:61,35)
--(axis cs:62,35)
--(axis cs:62,34)
--(axis cs:61,34)
--cycle;

\path [fill=white] (axis cs:62,34)
--(axis cs:62,35)
--(axis cs:63,35)
--(axis cs:63,34)
--(axis cs:62,34)
--cycle;

\path [fill=white] (axis cs:63,34)
--(axis cs:63,35)
--(axis cs:64,35)
--(axis cs:64,34)
--(axis cs:63,34)
--cycle;

\path [fill=white] (axis cs:64,34)
--(axis cs:64,35)
--(axis cs:65,35)
--(axis cs:65,34)
--(axis cs:64,34)
--cycle;

\path [fill=white] (axis cs:65,34)
--(axis cs:65,35)
--(axis cs:66,35)
--(axis cs:66,34)
--(axis cs:65,34)
--cycle;

\path [fill=white] (axis cs:66,34)
--(axis cs:66,35)
--(axis cs:67,35)
--(axis cs:67,34)
--(axis cs:66,34)
--cycle;

\path [fill=white] (axis cs:67,34)
--(axis cs:67,35)
--(axis cs:68,35)
--(axis cs:68,34)
--(axis cs:67,34)
--cycle;

\path [fill=white] (axis cs:68,34)
--(axis cs:68,35)
--(axis cs:69,35)
--(axis cs:69,34)
--(axis cs:68,34)
--cycle;

\path [fill=white] (axis cs:69,34)
--(axis cs:69,35)
--(axis cs:70,35)
--(axis cs:70,34)
--(axis cs:69,34)
--cycle;

\path [fill=white] (axis cs:70,34)
--(axis cs:70,35)
--(axis cs:71,35)
--(axis cs:71,34)
--(axis cs:70,34)
--cycle;

\path [fill=white] (axis cs:71,34)
--(axis cs:71,35)
--(axis cs:72,35)
--(axis cs:72,34)
--(axis cs:71,34)
--cycle;

\path [fill=white] (axis cs:72,34)
--(axis cs:72,35)
--(axis cs:73,35)
--(axis cs:73,34)
--(axis cs:72,34)
--cycle;

\path [fill=white] (axis cs:73,34)
--(axis cs:73,35)
--(axis cs:74,35)
--(axis cs:74,34)
--(axis cs:73,34)
--cycle;

\path [fill=white] (axis cs:74,34)
--(axis cs:74,35)
--(axis cs:75,35)
--(axis cs:75,34)
--(axis cs:74,34)
--cycle;

\path [fill=white] (axis cs:75,34)
--(axis cs:75,35)
--(axis cs:76,35)
--(axis cs:76,34)
--(axis cs:75,34)
--cycle;

\path [fill=white] (axis cs:76,34)
--(axis cs:76,35)
--(axis cs:77,35)
--(axis cs:77,34)
--(axis cs:76,34)
--cycle;

\path [fill=white] (axis cs:77,34)
--(axis cs:77,35)
--(axis cs:78,35)
--(axis cs:78,34)
--(axis cs:77,34)
--cycle;

\path [fill=white] (axis cs:78,34)
--(axis cs:78,35)
--(axis cs:79,35)
--(axis cs:79,34)
--(axis cs:78,34)
--cycle;

\path [fill=white] (axis cs:79,34)
--(axis cs:79,35)
--(axis cs:80,35)
--(axis cs:80,34)
--(axis cs:79,34)
--cycle;

\path [fill=white] (axis cs:80,34)
--(axis cs:80,35)
--(axis cs:81,35)
--(axis cs:81,34)
--(axis cs:80,34)
--cycle;

\path [fill=white] (axis cs:81,34)
--(axis cs:81,35)
--(axis cs:82,35)
--(axis cs:82,34)
--(axis cs:81,34)
--cycle;

\path [fill=white] (axis cs:82,34)
--(axis cs:82,35)
--(axis cs:83,35)
--(axis cs:83,34)
--(axis cs:82,34)
--cycle;

\path [fill=white] (axis cs:83,34)
--(axis cs:83,35)
--(axis cs:84,35)
--(axis cs:84,34)
--(axis cs:83,34)
--cycle;

\path [fill=white] (axis cs:84,34)
--(axis cs:84,35)
--(axis cs:85,35)
--(axis cs:85,34)
--(axis cs:84,34)
--cycle;

\path [fill=white] (axis cs:85,34)
--(axis cs:85,35)
--(axis cs:86,35)
--(axis cs:86,34)
--(axis cs:85,34)
--cycle;

\path [fill=white] (axis cs:86,34)
--(axis cs:86,35)
--(axis cs:87,35)
--(axis cs:87,34)
--(axis cs:86,34)
--cycle;

\path [fill=white] (axis cs:87,34)
--(axis cs:87,35)
--(axis cs:88,35)
--(axis cs:88,34)
--(axis cs:87,34)
--cycle;

\path [fill=white] (axis cs:88,34)
--(axis cs:88,35)
--(axis cs:89,35)
--(axis cs:89,34)
--(axis cs:88,34)
--cycle;

\path [fill=white] (axis cs:89,34)
--(axis cs:89,35)
--(axis cs:90,35)
--(axis cs:90,34)
--(axis cs:89,34)
--cycle;

\path [fill=white] (axis cs:90,34)
--(axis cs:90,35)
--(axis cs:91,35)
--(axis cs:91,34)
--(axis cs:90,34)
--cycle;

\path [fill=white] (axis cs:91,34)
--(axis cs:91,35)
--(axis cs:92,35)
--(axis cs:92,34)
--(axis cs:91,34)
--cycle;

\path [fill=white] (axis cs:92,34)
--(axis cs:92,35)
--(axis cs:93,35)
--(axis cs:93,34)
--(axis cs:92,34)
--cycle;

\path [fill=white] (axis cs:93,34)
--(axis cs:93,35)
--(axis cs:94,35)
--(axis cs:94,34)
--(axis cs:93,34)
--cycle;

\path [fill=white] (axis cs:94,34)
--(axis cs:94,35)
--(axis cs:95,35)
--(axis cs:95,34)
--(axis cs:94,34)
--cycle;

\path [fill=white] (axis cs:95,34)
--(axis cs:95,35)
--(axis cs:96,35)
--(axis cs:96,34)
--(axis cs:95,34)
--cycle;

\path [fill=white] (axis cs:96,34)
--(axis cs:96,35)
--(axis cs:97,35)
--(axis cs:97,34)
--(axis cs:96,34)
--cycle;

\path [fill=white] (axis cs:97,34)
--(axis cs:97,35)
--(axis cs:98,35)
--(axis cs:98,34)
--(axis cs:97,34)
--cycle;

\path [fill=white] (axis cs:98,34)
--(axis cs:98,35)
--(axis cs:99,35)
--(axis cs:99,34)
--(axis cs:98,34)
--cycle;

\path [fill=white] (axis cs:99,34)
--(axis cs:99,35)
--(axis cs:100,35)
--(axis cs:100,34)
--(axis cs:99,34)
--cycle;

\path [fill=white] (axis cs:100,34)
--(axis cs:100,35)
--(axis cs:101,35)
--(axis cs:101,34)
--(axis cs:100,34)
--cycle;

\path [fill=white] (axis cs:101,34)
--(axis cs:101,35)
--(axis cs:102,35)
--(axis cs:102,34)
--(axis cs:101,34)
--cycle;

\path [fill=white] (axis cs:102,34)
--(axis cs:102,35)
--(axis cs:103,35)
--(axis cs:103,34)
--(axis cs:102,34)
--cycle;

\path [fill=white] (axis cs:103,34)
--(axis cs:103,35)
--(axis cs:104,35)
--(axis cs:104,34)
--(axis cs:103,34)
--cycle;

\path [fill=white] (axis cs:104,34)
--(axis cs:104,35)
--(axis cs:105,35)
--(axis cs:105,34)
--(axis cs:104,34)
--cycle;

\path [fill=white] (axis cs:105,34)
--(axis cs:105,35)
--(axis cs:106,35)
--(axis cs:106,34)
--(axis cs:105,34)
--cycle;

\path [fill=white] (axis cs:106,34)
--(axis cs:106,35)
--(axis cs:107,35)
--(axis cs:107,34)
--(axis cs:106,34)
--cycle;

\path [fill=white] (axis cs:107,34)
--(axis cs:107,35)
--(axis cs:108,35)
--(axis cs:108,34)
--(axis cs:107,34)
--cycle;

\path [fill=white] (axis cs:108,34)
--(axis cs:108,35)
--(axis cs:109,35)
--(axis cs:109,34)
--(axis cs:108,34)
--cycle;

\path [fill=white] (axis cs:109,34)
--(axis cs:109,35)
--(axis cs:110,35)
--(axis cs:110,34)
--(axis cs:109,34)
--cycle;

\path [fill=white] (axis cs:110,34)
--(axis cs:110,35)
--(axis cs:111,35)
--(axis cs:111,34)
--(axis cs:110,34)
--cycle;

\path [fill=white] (axis cs:111,34)
--(axis cs:111,35)
--(axis cs:112,35)
--(axis cs:112,34)
--(axis cs:111,34)
--cycle;

\path [fill=white] (axis cs:112,34)
--(axis cs:112,35)
--(axis cs:113,35)
--(axis cs:113,34)
--(axis cs:112,34)
--cycle;

\path [fill=white] (axis cs:113,34)
--(axis cs:113,35)
--(axis cs:114,35)
--(axis cs:114,34)
--(axis cs:113,34)
--cycle;

\path [fill=white] (axis cs:114,34)
--(axis cs:114,35)
--(axis cs:115,35)
--(axis cs:115,34)
--(axis cs:114,34)
--cycle;

\path [fill=white] (axis cs:115,34)
--(axis cs:115,35)
--(axis cs:116,35)
--(axis cs:116,34)
--(axis cs:115,34)
--cycle;

\path [fill=white] (axis cs:116,34)
--(axis cs:116,35)
--(axis cs:117,35)
--(axis cs:117,34)
--(axis cs:116,34)
--cycle;

\path [fill=white] (axis cs:117,34)
--(axis cs:117,35)
--(axis cs:118,35)
--(axis cs:118,34)
--(axis cs:117,34)
--cycle;

\path [fill=white] (axis cs:118,34)
--(axis cs:118,35)
--(axis cs:119,35)
--(axis cs:119,34)
--(axis cs:118,34)
--cycle;

\path [fill=white] (axis cs:119,34)
--(axis cs:119,35)
--(axis cs:120,35)
--(axis cs:120,34)
--(axis cs:119,34)
--cycle;

\path [fill=white] (axis cs:120,34)
--(axis cs:120,35)
--(axis cs:121,35)
--(axis cs:121,34)
--(axis cs:120,34)
--cycle;

\path [fill=white] (axis cs:121,34)
--(axis cs:121,35)
--(axis cs:122,35)
--(axis cs:122,34)
--(axis cs:121,34)
--cycle;

\path [fill=white] (axis cs:122,34)
--(axis cs:122,35)
--(axis cs:123,35)
--(axis cs:123,34)
--(axis cs:122,34)
--cycle;

\path [fill=white] (axis cs:123,34)
--(axis cs:123,35)
--(axis cs:124,35)
--(axis cs:124,34)
--(axis cs:123,34)
--cycle;

\path [fill=white] (axis cs:124,34)
--(axis cs:124,35)
--(axis cs:125,35)
--(axis cs:125,34)
--(axis cs:124,34)
--cycle;

\path [fill=white] (axis cs:125,34)
--(axis cs:125,35)
--(axis cs:126,35)
--(axis cs:126,34)
--(axis cs:125,34)
--cycle;

\path [fill=white] (axis cs:126,34)
--(axis cs:126,35)
--(axis cs:127,35)
--(axis cs:127,34)
--(axis cs:126,34)
--cycle;

\path [fill=white] (axis cs:127,34)
--(axis cs:127,35)
--(axis cs:128,35)
--(axis cs:128,34)
--(axis cs:127,34)
--cycle;

\path [fill=white] (axis cs:128,34)
--(axis cs:128,35)
--(axis cs:129,35)
--(axis cs:129,34)
--(axis cs:128,34)
--cycle;

\path [fill=white] (axis cs:129,34)
--(axis cs:129,35)
--(axis cs:130,35)
--(axis cs:130,34)
--(axis cs:129,34)
--cycle;

\path [fill=white] (axis cs:130,34)
--(axis cs:130,35)
--(axis cs:131,35)
--(axis cs:131,34)
--(axis cs:130,34)
--cycle;

\path [fill=white] (axis cs:131,34)
--(axis cs:131,35)
--(axis cs:132,35)
--(axis cs:132,34)
--(axis cs:131,34)
--cycle;

\path [fill=white] (axis cs:132,34)
--(axis cs:132,35)
--(axis cs:133,35)
--(axis cs:133,34)
--(axis cs:132,34)
--cycle;

\path [fill=white] (axis cs:133,34)
--(axis cs:133,35)
--(axis cs:134,35)
--(axis cs:134,34)
--(axis cs:133,34)
--cycle;

\path [fill=white] (axis cs:134,34)
--(axis cs:134,35)
--(axis cs:135,35)
--(axis cs:135,34)
--(axis cs:134,34)
--cycle;

\path [fill=white] (axis cs:135,34)
--(axis cs:135,35)
--(axis cs:136,35)
--(axis cs:136,34)
--(axis cs:135,34)
--cycle;

\path [fill=white] (axis cs:136,34)
--(axis cs:136,35)
--(axis cs:137,35)
--(axis cs:137,34)
--(axis cs:136,34)
--cycle;

\path [fill=white] (axis cs:137,34)
--(axis cs:137,35)
--(axis cs:138,35)
--(axis cs:138,34)
--(axis cs:137,34)
--cycle;

\path [fill=white] (axis cs:138,34)
--(axis cs:138,35)
--(axis cs:139,35)
--(axis cs:139,34)
--(axis cs:138,34)
--cycle;

\path [fill=white] (axis cs:139,34)
--(axis cs:139,35)
--(axis cs:140,35)
--(axis cs:140,34)
--(axis cs:139,34)
--cycle;

\path [fill=white] (axis cs:140,34)
--(axis cs:140,35)
--(axis cs:141,35)
--(axis cs:141,34)
--(axis cs:140,34)
--cycle;

\path [fill=white] (axis cs:141,34)
--(axis cs:141,35)
--(axis cs:142,35)
--(axis cs:142,34)
--(axis cs:141,34)
--cycle;

\path [fill=white] (axis cs:142,34)
--(axis cs:142,35)
--(axis cs:143,35)
--(axis cs:143,34)
--(axis cs:142,34)
--cycle;

\path [fill=white] (axis cs:143,34)
--(axis cs:143,35)
--(axis cs:144,35)
--(axis cs:144,34)
--(axis cs:143,34)
--cycle;

\path [fill=white] (axis cs:144,34)
--(axis cs:144,35)
--(axis cs:145,35)
--(axis cs:145,34)
--(axis cs:144,34)
--cycle;

\path [fill=white] (axis cs:145,34)
--(axis cs:145,35)
--(axis cs:146,35)
--(axis cs:146,34)
--(axis cs:145,34)
--cycle;

\path [fill=white] (axis cs:146,34)
--(axis cs:146,35)
--(axis cs:147,35)
--(axis cs:147,34)
--(axis cs:146,34)
--cycle;

\path [fill=white] (axis cs:147,34)
--(axis cs:147,35)
--(axis cs:148,35)
--(axis cs:148,34)
--(axis cs:147,34)
--cycle;

\path [fill=white] (axis cs:148,34)
--(axis cs:148,35)
--(axis cs:149,35)
--(axis cs:149,34)
--(axis cs:148,34)
--cycle;

\path [fill=white] (axis cs:149,34)
--(axis cs:149,35)
--(axis cs:150,35)
--(axis cs:150,34)
--(axis cs:149,34)
--cycle;

\path [fill=white] (axis cs:150,34)
--(axis cs:150,35)
--(axis cs:151,35)
--(axis cs:151,34)
--(axis cs:150,34)
--cycle;

\path [fill=white] (axis cs:151,34)
--(axis cs:151,35)
--(axis cs:152,35)
--(axis cs:152,34)
--(axis cs:151,34)
--cycle;

\path [fill=white] (axis cs:152,34)
--(axis cs:152,35)
--(axis cs:153,35)
--(axis cs:153,34)
--(axis cs:152,34)
--cycle;

\path [fill=white] (axis cs:153,34)
--(axis cs:153,35)
--(axis cs:154,35)
--(axis cs:154,34)
--(axis cs:153,34)
--cycle;

\path [fill=white] (axis cs:154,34)
--(axis cs:154,35)
--(axis cs:155,35)
--(axis cs:155,34)
--(axis cs:154,34)
--cycle;

\path [fill=white] (axis cs:155,34)
--(axis cs:155,35)
--(axis cs:156,35)
--(axis cs:156,34)
--(axis cs:155,34)
--cycle;

\path [fill=white] (axis cs:156,34)
--(axis cs:156,35)
--(axis cs:157,35)
--(axis cs:157,34)
--(axis cs:156,34)
--cycle;

\path [fill=white] (axis cs:157,34)
--(axis cs:157,35)
--(axis cs:158,35)
--(axis cs:158,34)
--(axis cs:157,34)
--cycle;

\path [fill=white] (axis cs:158,34)
--(axis cs:158,35)
--(axis cs:159,35)
--(axis cs:159,34)
--(axis cs:158,34)
--cycle;

\path [fill=white] (axis cs:159,34)
--(axis cs:159,35)
--(axis cs:160,35)
--(axis cs:160,34)
--(axis cs:159,34)
--cycle;

\path [fill=white] (axis cs:160,34)
--(axis cs:160,35)
--(axis cs:161,35)
--(axis cs:161,34)
--(axis cs:160,34)
--cycle;

\path [fill=white] (axis cs:161,34)
--(axis cs:161,35)
--(axis cs:162,35)
--(axis cs:162,34)
--(axis cs:161,34)
--cycle;

\path [fill=white] (axis cs:162,34)
--(axis cs:162,35)
--(axis cs:163,35)
--(axis cs:163,34)
--(axis cs:162,34)
--cycle;

\path [fill=white] (axis cs:163,34)
--(axis cs:163,35)
--(axis cs:164,35)
--(axis cs:164,34)
--(axis cs:163,34)
--cycle;

\path [fill=white] (axis cs:164,34)
--(axis cs:164,35)
--(axis cs:165,35)
--(axis cs:165,34)
--(axis cs:164,34)
--cycle;

\path [fill=white] (axis cs:165,34)
--(axis cs:165,35)
--(axis cs:166,35)
--(axis cs:166,34)
--(axis cs:165,34)
--cycle;

\path [fill=white] (axis cs:166,34)
--(axis cs:166,35)
--(axis cs:167,35)
--(axis cs:167,34)
--(axis cs:166,34)
--cycle;

\path [fill=white] (axis cs:167,34)
--(axis cs:167,35)
--(axis cs:168,35)
--(axis cs:168,34)
--(axis cs:167,34)
--cycle;

\path [fill=white] (axis cs:168,34)
--(axis cs:168,35)
--(axis cs:169,35)
--(axis cs:169,34)
--(axis cs:168,34)
--cycle;

\path [fill=white] (axis cs:169,34)
--(axis cs:169,35)
--(axis cs:170,35)
--(axis cs:170,34)
--(axis cs:169,34)
--cycle;

\path [fill=white] (axis cs:170,34)
--(axis cs:170,35)
--(axis cs:171,35)
--(axis cs:171,34)
--(axis cs:170,34)
--cycle;

\path [fill=white] (axis cs:171,34)
--(axis cs:171,35)
--(axis cs:172,35)
--(axis cs:172,34)
--(axis cs:171,34)
--cycle;

\path [fill=white] (axis cs:172,34)
--(axis cs:172,35)
--(axis cs:173,35)
--(axis cs:173,34)
--(axis cs:172,34)
--cycle;

\path [fill=white] (axis cs:173,34)
--(axis cs:173,35)
--(axis cs:174,35)
--(axis cs:174,34)
--(axis cs:173,34)
--cycle;

\path [fill=white] (axis cs:174,34)
--(axis cs:174,35)
--(axis cs:175,35)
--(axis cs:175,34)
--(axis cs:174,34)
--cycle;

\path [fill=white] (axis cs:175,34)
--(axis cs:175,35)
--(axis cs:176,35)
--(axis cs:176,34)
--(axis cs:175,34)
--cycle;

\path [fill=white] (axis cs:0,35)
--(axis cs:0,36)
--(axis cs:1,36)
--(axis cs:1,35)
--(axis cs:0,35)
--cycle;

\path [fill=white] (axis cs:1,35)
--(axis cs:1,36)
--(axis cs:2,36)
--(axis cs:2,35)
--(axis cs:1,35)
--cycle;

\path [fill=white] (axis cs:2,35)
--(axis cs:2,36)
--(axis cs:3,36)
--(axis cs:3,35)
--(axis cs:2,35)
--cycle;

\path [fill=white] (axis cs:3,35)
--(axis cs:3,36)
--(axis cs:4,36)
--(axis cs:4,35)
--(axis cs:3,35)
--cycle;

\path [fill=white] (axis cs:4,35)
--(axis cs:4,36)
--(axis cs:5,36)
--(axis cs:5,35)
--(axis cs:4,35)
--cycle;

\path [fill=white] (axis cs:5,35)
--(axis cs:5,36)
--(axis cs:6,36)
--(axis cs:6,35)
--(axis cs:5,35)
--cycle;

\path [fill=white] (axis cs:6,35)
--(axis cs:6,36)
--(axis cs:7,36)
--(axis cs:7,35)
--(axis cs:6,35)
--cycle;

\path [fill=white] (axis cs:7,35)
--(axis cs:7,36)
--(axis cs:8,36)
--(axis cs:8,35)
--(axis cs:7,35)
--cycle;

\path [fill=white] (axis cs:8,35)
--(axis cs:8,36)
--(axis cs:9,36)
--(axis cs:9,35)
--(axis cs:8,35)
--cycle;

\path [fill=white] (axis cs:9,35)
--(axis cs:9,36)
--(axis cs:10,36)
--(axis cs:10,35)
--(axis cs:9,35)
--cycle;

\path [fill=white] (axis cs:10,35)
--(axis cs:10,36)
--(axis cs:11,36)
--(axis cs:11,35)
--(axis cs:10,35)
--cycle;

\path [fill=white] (axis cs:11,35)
--(axis cs:11,36)
--(axis cs:12,36)
--(axis cs:12,35)
--(axis cs:11,35)
--cycle;

\path [fill=white] (axis cs:12,35)
--(axis cs:12,36)
--(axis cs:13,36)
--(axis cs:13,35)
--(axis cs:12,35)
--cycle;

\path [fill=white] (axis cs:13,35)
--(axis cs:13,36)
--(axis cs:14,36)
--(axis cs:14,35)
--(axis cs:13,35)
--cycle;

\path [fill=white] (axis cs:14,35)
--(axis cs:14,36)
--(axis cs:15,36)
--(axis cs:15,35)
--(axis cs:14,35)
--cycle;

\path [fill=white] (axis cs:15,35)
--(axis cs:15,36)
--(axis cs:16,36)
--(axis cs:16,35)
--(axis cs:15,35)
--cycle;

\path [fill=white] (axis cs:16,35)
--(axis cs:16,36)
--(axis cs:17,36)
--(axis cs:17,35)
--(axis cs:16,35)
--cycle;

\path [fill=white] (axis cs:17,35)
--(axis cs:17,36)
--(axis cs:18,36)
--(axis cs:18,35)
--(axis cs:17,35)
--cycle;

\path [fill=white] (axis cs:18,35)
--(axis cs:18,36)
--(axis cs:19,36)
--(axis cs:19,35)
--(axis cs:18,35)
--cycle;

\path [fill=white] (axis cs:19,35)
--(axis cs:19,36)
--(axis cs:20,36)
--(axis cs:20,35)
--(axis cs:19,35)
--cycle;

\path [fill=white] (axis cs:20,35)
--(axis cs:20,36)
--(axis cs:21,36)
--(axis cs:21,35)
--(axis cs:20,35)
--cycle;

\path [fill=white] (axis cs:21,35)
--(axis cs:21,36)
--(axis cs:22,36)
--(axis cs:22,35)
--(axis cs:21,35)
--cycle;

\path [fill=white] (axis cs:22,35)
--(axis cs:22,36)
--(axis cs:23,36)
--(axis cs:23,35)
--(axis cs:22,35)
--cycle;

\path [fill=white] (axis cs:23,35)
--(axis cs:23,36)
--(axis cs:24,36)
--(axis cs:24,35)
--(axis cs:23,35)
--cycle;

\path [fill=white] (axis cs:24,35)
--(axis cs:24,36)
--(axis cs:25,36)
--(axis cs:25,35)
--(axis cs:24,35)
--cycle;

\path [fill=white] (axis cs:25,35)
--(axis cs:25,36)
--(axis cs:26,36)
--(axis cs:26,35)
--(axis cs:25,35)
--cycle;

\path [fill=white] (axis cs:26,35)
--(axis cs:26,36)
--(axis cs:27,36)
--(axis cs:27,35)
--(axis cs:26,35)
--cycle;

\path [fill=white] (axis cs:27,35)
--(axis cs:27,36)
--(axis cs:28,36)
--(axis cs:28,35)
--(axis cs:27,35)
--cycle;

\path [fill=white] (axis cs:28,35)
--(axis cs:28,36)
--(axis cs:29,36)
--(axis cs:29,35)
--(axis cs:28,35)
--cycle;

\path [fill=white] (axis cs:29,35)
--(axis cs:29,36)
--(axis cs:30,36)
--(axis cs:30,35)
--(axis cs:29,35)
--cycle;

\path [fill=white] (axis cs:30,35)
--(axis cs:30,36)
--(axis cs:31,36)
--(axis cs:31,35)
--(axis cs:30,35)
--cycle;

\path [fill=white] (axis cs:31,35)
--(axis cs:31,36)
--(axis cs:32,36)
--(axis cs:32,35)
--(axis cs:31,35)
--cycle;

\path [fill=white] (axis cs:32,35)
--(axis cs:32,36)
--(axis cs:33,36)
--(axis cs:33,35)
--(axis cs:32,35)
--cycle;

\path [fill=white] (axis cs:33,35)
--(axis cs:33,36)
--(axis cs:34,36)
--(axis cs:34,35)
--(axis cs:33,35)
--cycle;

\path [fill=white] (axis cs:34,35)
--(axis cs:34,36)
--(axis cs:35,36)
--(axis cs:35,35)
--(axis cs:34,35)
--cycle;

\path [fill=white] (axis cs:35,35)
--(axis cs:35,36)
--(axis cs:36,36)
--(axis cs:36,35)
--(axis cs:35,35)
--cycle;

\path [fill=white] (axis cs:36,35)
--(axis cs:36,36)
--(axis cs:37,36)
--(axis cs:37,35)
--(axis cs:36,35)
--cycle;

\path [fill=white] (axis cs:37,35)
--(axis cs:37,36)
--(axis cs:38,36)
--(axis cs:38,35)
--(axis cs:37,35)
--cycle;

\path [fill=white] (axis cs:38,35)
--(axis cs:38,36)
--(axis cs:39,36)
--(axis cs:39,35)
--(axis cs:38,35)
--cycle;

\path [fill=white] (axis cs:39,35)
--(axis cs:39,36)
--(axis cs:40,36)
--(axis cs:40,35)
--(axis cs:39,35)
--cycle;

\path [fill=white] (axis cs:40,35)
--(axis cs:40,36)
--(axis cs:41,36)
--(axis cs:41,35)
--(axis cs:40,35)
--cycle;

\path [fill=white] (axis cs:41,35)
--(axis cs:41,36)
--(axis cs:42,36)
--(axis cs:42,35)
--(axis cs:41,35)
--cycle;

\path [fill=white] (axis cs:42,35)
--(axis cs:42,36)
--(axis cs:43,36)
--(axis cs:43,35)
--(axis cs:42,35)
--cycle;

\path [fill=white] (axis cs:43,35)
--(axis cs:43,36)
--(axis cs:44,36)
--(axis cs:44,35)
--(axis cs:43,35)
--cycle;

\path [fill=white] (axis cs:44,35)
--(axis cs:44,36)
--(axis cs:45,36)
--(axis cs:45,35)
--(axis cs:44,35)
--cycle;

\path [fill=white] (axis cs:45,35)
--(axis cs:45,36)
--(axis cs:46,36)
--(axis cs:46,35)
--(axis cs:45,35)
--cycle;

\path [fill=white] (axis cs:46,35)
--(axis cs:46,36)
--(axis cs:47,36)
--(axis cs:47,35)
--(axis cs:46,35)
--cycle;

\path [fill=white] (axis cs:47,35)
--(axis cs:47,36)
--(axis cs:48,36)
--(axis cs:48,35)
--(axis cs:47,35)
--cycle;

\path [fill=white] (axis cs:48,35)
--(axis cs:48,36)
--(axis cs:49,36)
--(axis cs:49,35)
--(axis cs:48,35)
--cycle;

\path [fill=white] (axis cs:49,35)
--(axis cs:49,36)
--(axis cs:50,36)
--(axis cs:50,35)
--(axis cs:49,35)
--cycle;

\path [fill=white] (axis cs:50,35)
--(axis cs:50,36)
--(axis cs:51,36)
--(axis cs:51,35)
--(axis cs:50,35)
--cycle;

\path [fill=white] (axis cs:51,35)
--(axis cs:51,36)
--(axis cs:52,36)
--(axis cs:52,35)
--(axis cs:51,35)
--cycle;

\path [fill=white] (axis cs:52,35)
--(axis cs:52,36)
--(axis cs:53,36)
--(axis cs:53,35)
--(axis cs:52,35)
--cycle;

\path [fill=white] (axis cs:53,35)
--(axis cs:53,36)
--(axis cs:54,36)
--(axis cs:54,35)
--(axis cs:53,35)
--cycle;

\path [fill=white] (axis cs:54,35)
--(axis cs:54,36)
--(axis cs:55,36)
--(axis cs:55,35)
--(axis cs:54,35)
--cycle;

\path [fill=white] (axis cs:55,35)
--(axis cs:55,36)
--(axis cs:56,36)
--(axis cs:56,35)
--(axis cs:55,35)
--cycle;

\path [fill=white] (axis cs:56,35)
--(axis cs:56,36)
--(axis cs:57,36)
--(axis cs:57,35)
--(axis cs:56,35)
--cycle;

\path [fill=white] (axis cs:57,35)
--(axis cs:57,36)
--(axis cs:58,36)
--(axis cs:58,35)
--(axis cs:57,35)
--cycle;

\path [fill=white] (axis cs:58,35)
--(axis cs:58,36)
--(axis cs:59,36)
--(axis cs:59,35)
--(axis cs:58,35)
--cycle;

\path [fill=white] (axis cs:59,35)
--(axis cs:59,36)
--(axis cs:60,36)
--(axis cs:60,35)
--(axis cs:59,35)
--cycle;

\path [fill=white] (axis cs:60,35)
--(axis cs:60,36)
--(axis cs:61,36)
--(axis cs:61,35)
--(axis cs:60,35)
--cycle;

\path [fill=white] (axis cs:61,35)
--(axis cs:61,36)
--(axis cs:62,36)
--(axis cs:62,35)
--(axis cs:61,35)
--cycle;

\path [fill=white] (axis cs:62,35)
--(axis cs:62,36)
--(axis cs:63,36)
--(axis cs:63,35)
--(axis cs:62,35)
--cycle;

\path [fill=white] (axis cs:63,35)
--(axis cs:63,36)
--(axis cs:64,36)
--(axis cs:64,35)
--(axis cs:63,35)
--cycle;

\path [fill=white] (axis cs:64,35)
--(axis cs:64,36)
--(axis cs:65,36)
--(axis cs:65,35)
--(axis cs:64,35)
--cycle;

\path [fill=white] (axis cs:65,35)
--(axis cs:65,36)
--(axis cs:66,36)
--(axis cs:66,35)
--(axis cs:65,35)
--cycle;

\path [fill=white] (axis cs:66,35)
--(axis cs:66,36)
--(axis cs:67,36)
--(axis cs:67,35)
--(axis cs:66,35)
--cycle;

\path [fill=white] (axis cs:67,35)
--(axis cs:67,36)
--(axis cs:68,36)
--(axis cs:68,35)
--(axis cs:67,35)
--cycle;

\path [fill=white] (axis cs:68,35)
--(axis cs:68,36)
--(axis cs:69,36)
--(axis cs:69,35)
--(axis cs:68,35)
--cycle;

\path [fill=white] (axis cs:69,35)
--(axis cs:69,36)
--(axis cs:70,36)
--(axis cs:70,35)
--(axis cs:69,35)
--cycle;

\path [fill=white] (axis cs:70,35)
--(axis cs:70,36)
--(axis cs:71,36)
--(axis cs:71,35)
--(axis cs:70,35)
--cycle;

\path [fill=white] (axis cs:71,35)
--(axis cs:71,36)
--(axis cs:72,36)
--(axis cs:72,35)
--(axis cs:71,35)
--cycle;

\path [fill=white] (axis cs:72,35)
--(axis cs:72,36)
--(axis cs:73,36)
--(axis cs:73,35)
--(axis cs:72,35)
--cycle;

\path [fill=white] (axis cs:73,35)
--(axis cs:73,36)
--(axis cs:74,36)
--(axis cs:74,35)
--(axis cs:73,35)
--cycle;

\path [fill=white] (axis cs:74,35)
--(axis cs:74,36)
--(axis cs:75,36)
--(axis cs:75,35)
--(axis cs:74,35)
--cycle;

\path [fill=white] (axis cs:75,35)
--(axis cs:75,36)
--(axis cs:76,36)
--(axis cs:76,35)
--(axis cs:75,35)
--cycle;

\path [fill=white] (axis cs:76,35)
--(axis cs:76,36)
--(axis cs:77,36)
--(axis cs:77,35)
--(axis cs:76,35)
--cycle;

\path [fill=white] (axis cs:77,35)
--(axis cs:77,36)
--(axis cs:78,36)
--(axis cs:78,35)
--(axis cs:77,35)
--cycle;

\path [fill=white] (axis cs:78,35)
--(axis cs:78,36)
--(axis cs:79,36)
--(axis cs:79,35)
--(axis cs:78,35)
--cycle;

\path [fill=white] (axis cs:79,35)
--(axis cs:79,36)
--(axis cs:80,36)
--(axis cs:80,35)
--(axis cs:79,35)
--cycle;

\path [fill=white] (axis cs:80,35)
--(axis cs:80,36)
--(axis cs:81,36)
--(axis cs:81,35)
--(axis cs:80,35)
--cycle;

\path [fill=white] (axis cs:81,35)
--(axis cs:81,36)
--(axis cs:82,36)
--(axis cs:82,35)
--(axis cs:81,35)
--cycle;

\path [fill=white] (axis cs:82,35)
--(axis cs:82,36)
--(axis cs:83,36)
--(axis cs:83,35)
--(axis cs:82,35)
--cycle;

\path [fill=white] (axis cs:83,35)
--(axis cs:83,36)
--(axis cs:84,36)
--(axis cs:84,35)
--(axis cs:83,35)
--cycle;

\path [fill=white] (axis cs:84,35)
--(axis cs:84,36)
--(axis cs:85,36)
--(axis cs:85,35)
--(axis cs:84,35)
--cycle;

\path [fill=white] (axis cs:85,35)
--(axis cs:85,36)
--(axis cs:86,36)
--(axis cs:86,35)
--(axis cs:85,35)
--cycle;

\path [fill=white] (axis cs:86,35)
--(axis cs:86,36)
--(axis cs:87,36)
--(axis cs:87,35)
--(axis cs:86,35)
--cycle;

\path [fill=white] (axis cs:87,35)
--(axis cs:87,36)
--(axis cs:88,36)
--(axis cs:88,35)
--(axis cs:87,35)
--cycle;

\path [fill=white] (axis cs:88,35)
--(axis cs:88,36)
--(axis cs:89,36)
--(axis cs:89,35)
--(axis cs:88,35)
--cycle;

\path [fill=white] (axis cs:89,35)
--(axis cs:89,36)
--(axis cs:90,36)
--(axis cs:90,35)
--(axis cs:89,35)
--cycle;

\path [fill=white] (axis cs:90,35)
--(axis cs:90,36)
--(axis cs:91,36)
--(axis cs:91,35)
--(axis cs:90,35)
--cycle;

\path [fill=white] (axis cs:91,35)
--(axis cs:91,36)
--(axis cs:92,36)
--(axis cs:92,35)
--(axis cs:91,35)
--cycle;

\path [fill=white] (axis cs:92,35)
--(axis cs:92,36)
--(axis cs:93,36)
--(axis cs:93,35)
--(axis cs:92,35)
--cycle;

\path [fill=white] (axis cs:93,35)
--(axis cs:93,36)
--(axis cs:94,36)
--(axis cs:94,35)
--(axis cs:93,35)
--cycle;

\path [fill=white] (axis cs:94,35)
--(axis cs:94,36)
--(axis cs:95,36)
--(axis cs:95,35)
--(axis cs:94,35)
--cycle;

\path [fill=white] (axis cs:95,35)
--(axis cs:95,36)
--(axis cs:96,36)
--(axis cs:96,35)
--(axis cs:95,35)
--cycle;

\path [fill=white] (axis cs:96,35)
--(axis cs:96,36)
--(axis cs:97,36)
--(axis cs:97,35)
--(axis cs:96,35)
--cycle;

\path [fill=white] (axis cs:97,35)
--(axis cs:97,36)
--(axis cs:98,36)
--(axis cs:98,35)
--(axis cs:97,35)
--cycle;

\path [fill=white] (axis cs:98,35)
--(axis cs:98,36)
--(axis cs:99,36)
--(axis cs:99,35)
--(axis cs:98,35)
--cycle;

\path [fill=white] (axis cs:99,35)
--(axis cs:99,36)
--(axis cs:100,36)
--(axis cs:100,35)
--(axis cs:99,35)
--cycle;

\path [fill=white] (axis cs:100,35)
--(axis cs:100,36)
--(axis cs:101,36)
--(axis cs:101,35)
--(axis cs:100,35)
--cycle;

\path [fill=white] (axis cs:101,35)
--(axis cs:101,36)
--(axis cs:102,36)
--(axis cs:102,35)
--(axis cs:101,35)
--cycle;

\path [fill=white] (axis cs:102,35)
--(axis cs:102,36)
--(axis cs:103,36)
--(axis cs:103,35)
--(axis cs:102,35)
--cycle;

\path [fill=white] (axis cs:103,35)
--(axis cs:103,36)
--(axis cs:104,36)
--(axis cs:104,35)
--(axis cs:103,35)
--cycle;

\path [fill=white] (axis cs:104,35)
--(axis cs:104,36)
--(axis cs:105,36)
--(axis cs:105,35)
--(axis cs:104,35)
--cycle;

\path [fill=white] (axis cs:105,35)
--(axis cs:105,36)
--(axis cs:106,36)
--(axis cs:106,35)
--(axis cs:105,35)
--cycle;

\path [fill=white] (axis cs:106,35)
--(axis cs:106,36)
--(axis cs:107,36)
--(axis cs:107,35)
--(axis cs:106,35)
--cycle;

\path [fill=white] (axis cs:107,35)
--(axis cs:107,36)
--(axis cs:108,36)
--(axis cs:108,35)
--(axis cs:107,35)
--cycle;

\path [fill=white] (axis cs:108,35)
--(axis cs:108,36)
--(axis cs:109,36)
--(axis cs:109,35)
--(axis cs:108,35)
--cycle;

\path [fill=white] (axis cs:109,35)
--(axis cs:109,36)
--(axis cs:110,36)
--(axis cs:110,35)
--(axis cs:109,35)
--cycle;

\path [fill=white] (axis cs:110,35)
--(axis cs:110,36)
--(axis cs:111,36)
--(axis cs:111,35)
--(axis cs:110,35)
--cycle;

\path [fill=white] (axis cs:111,35)
--(axis cs:111,36)
--(axis cs:112,36)
--(axis cs:112,35)
--(axis cs:111,35)
--cycle;

\path [fill=white] (axis cs:112,35)
--(axis cs:112,36)
--(axis cs:113,36)
--(axis cs:113,35)
--(axis cs:112,35)
--cycle;

\path [fill=white] (axis cs:113,35)
--(axis cs:113,36)
--(axis cs:114,36)
--(axis cs:114,35)
--(axis cs:113,35)
--cycle;

\path [fill=white] (axis cs:114,35)
--(axis cs:114,36)
--(axis cs:115,36)
--(axis cs:115,35)
--(axis cs:114,35)
--cycle;

\path [fill=white] (axis cs:115,35)
--(axis cs:115,36)
--(axis cs:116,36)
--(axis cs:116,35)
--(axis cs:115,35)
--cycle;

\path [fill=white] (axis cs:116,35)
--(axis cs:116,36)
--(axis cs:117,36)
--(axis cs:117,35)
--(axis cs:116,35)
--cycle;

\path [fill=white] (axis cs:117,35)
--(axis cs:117,36)
--(axis cs:118,36)
--(axis cs:118,35)
--(axis cs:117,35)
--cycle;

\path [fill=white] (axis cs:118,35)
--(axis cs:118,36)
--(axis cs:119,36)
--(axis cs:119,35)
--(axis cs:118,35)
--cycle;

\path [fill=white] (axis cs:119,35)
--(axis cs:119,36)
--(axis cs:120,36)
--(axis cs:120,35)
--(axis cs:119,35)
--cycle;

\path [fill=white] (axis cs:120,35)
--(axis cs:120,36)
--(axis cs:121,36)
--(axis cs:121,35)
--(axis cs:120,35)
--cycle;

\path [fill=white] (axis cs:121,35)
--(axis cs:121,36)
--(axis cs:122,36)
--(axis cs:122,35)
--(axis cs:121,35)
--cycle;

\path [fill=white] (axis cs:122,35)
--(axis cs:122,36)
--(axis cs:123,36)
--(axis cs:123,35)
--(axis cs:122,35)
--cycle;

\path [fill=white] (axis cs:123,35)
--(axis cs:123,36)
--(axis cs:124,36)
--(axis cs:124,35)
--(axis cs:123,35)
--cycle;

\path [fill=white] (axis cs:124,35)
--(axis cs:124,36)
--(axis cs:125,36)
--(axis cs:125,35)
--(axis cs:124,35)
--cycle;

\path [fill=white] (axis cs:125,35)
--(axis cs:125,36)
--(axis cs:126,36)
--(axis cs:126,35)
--(axis cs:125,35)
--cycle;

\path [fill=white] (axis cs:126,35)
--(axis cs:126,36)
--(axis cs:127,36)
--(axis cs:127,35)
--(axis cs:126,35)
--cycle;

\path [fill=white] (axis cs:127,35)
--(axis cs:127,36)
--(axis cs:128,36)
--(axis cs:128,35)
--(axis cs:127,35)
--cycle;

\path [fill=white] (axis cs:128,35)
--(axis cs:128,36)
--(axis cs:129,36)
--(axis cs:129,35)
--(axis cs:128,35)
--cycle;

\path [fill=white] (axis cs:129,35)
--(axis cs:129,36)
--(axis cs:130,36)
--(axis cs:130,35)
--(axis cs:129,35)
--cycle;

\path [fill=white] (axis cs:130,35)
--(axis cs:130,36)
--(axis cs:131,36)
--(axis cs:131,35)
--(axis cs:130,35)
--cycle;

\path [fill=white] (axis cs:131,35)
--(axis cs:131,36)
--(axis cs:132,36)
--(axis cs:132,35)
--(axis cs:131,35)
--cycle;

\path [fill=white] (axis cs:132,35)
--(axis cs:132,36)
--(axis cs:133,36)
--(axis cs:133,35)
--(axis cs:132,35)
--cycle;

\path [fill=white] (axis cs:133,35)
--(axis cs:133,36)
--(axis cs:134,36)
--(axis cs:134,35)
--(axis cs:133,35)
--cycle;

\path [fill=white] (axis cs:134,35)
--(axis cs:134,36)
--(axis cs:135,36)
--(axis cs:135,35)
--(axis cs:134,35)
--cycle;

\path [fill=white] (axis cs:135,35)
--(axis cs:135,36)
--(axis cs:136,36)
--(axis cs:136,35)
--(axis cs:135,35)
--cycle;

\path [fill=white] (axis cs:136,35)
--(axis cs:136,36)
--(axis cs:137,36)
--(axis cs:137,35)
--(axis cs:136,35)
--cycle;

\path [fill=white] (axis cs:137,35)
--(axis cs:137,36)
--(axis cs:138,36)
--(axis cs:138,35)
--(axis cs:137,35)
--cycle;

\path [fill=white] (axis cs:138,35)
--(axis cs:138,36)
--(axis cs:139,36)
--(axis cs:139,35)
--(axis cs:138,35)
--cycle;

\path [fill=white] (axis cs:139,35)
--(axis cs:139,36)
--(axis cs:140,36)
--(axis cs:140,35)
--(axis cs:139,35)
--cycle;

\path [fill=white] (axis cs:140,35)
--(axis cs:140,36)
--(axis cs:141,36)
--(axis cs:141,35)
--(axis cs:140,35)
--cycle;

\path [fill=white] (axis cs:141,35)
--(axis cs:141,36)
--(axis cs:142,36)
--(axis cs:142,35)
--(axis cs:141,35)
--cycle;

\path [fill=white] (axis cs:142,35)
--(axis cs:142,36)
--(axis cs:143,36)
--(axis cs:143,35)
--(axis cs:142,35)
--cycle;

\path [fill=white] (axis cs:143,35)
--(axis cs:143,36)
--(axis cs:144,36)
--(axis cs:144,35)
--(axis cs:143,35)
--cycle;

\path [fill=white] (axis cs:144,35)
--(axis cs:144,36)
--(axis cs:145,36)
--(axis cs:145,35)
--(axis cs:144,35)
--cycle;

\path [fill=white] (axis cs:145,35)
--(axis cs:145,36)
--(axis cs:146,36)
--(axis cs:146,35)
--(axis cs:145,35)
--cycle;

\path [fill=white] (axis cs:146,35)
--(axis cs:146,36)
--(axis cs:147,36)
--(axis cs:147,35)
--(axis cs:146,35)
--cycle;

\path [fill=white] (axis cs:147,35)
--(axis cs:147,36)
--(axis cs:148,36)
--(axis cs:148,35)
--(axis cs:147,35)
--cycle;

\path [fill=white] (axis cs:148,35)
--(axis cs:148,36)
--(axis cs:149,36)
--(axis cs:149,35)
--(axis cs:148,35)
--cycle;

\path [fill=white] (axis cs:149,35)
--(axis cs:149,36)
--(axis cs:150,36)
--(axis cs:150,35)
--(axis cs:149,35)
--cycle;

\path [fill=white] (axis cs:150,35)
--(axis cs:150,36)
--(axis cs:151,36)
--(axis cs:151,35)
--(axis cs:150,35)
--cycle;

\path [fill=white] (axis cs:151,35)
--(axis cs:151,36)
--(axis cs:152,36)
--(axis cs:152,35)
--(axis cs:151,35)
--cycle;

\path [fill=white] (axis cs:152,35)
--(axis cs:152,36)
--(axis cs:153,36)
--(axis cs:153,35)
--(axis cs:152,35)
--cycle;

\path [fill=white] (axis cs:153,35)
--(axis cs:153,36)
--(axis cs:154,36)
--(axis cs:154,35)
--(axis cs:153,35)
--cycle;

\path [fill=white] (axis cs:154,35)
--(axis cs:154,36)
--(axis cs:155,36)
--(axis cs:155,35)
--(axis cs:154,35)
--cycle;

\path [fill=white] (axis cs:155,35)
--(axis cs:155,36)
--(axis cs:156,36)
--(axis cs:156,35)
--(axis cs:155,35)
--cycle;

\path [fill=white] (axis cs:156,35)
--(axis cs:156,36)
--(axis cs:157,36)
--(axis cs:157,35)
--(axis cs:156,35)
--cycle;

\path [fill=white] (axis cs:157,35)
--(axis cs:157,36)
--(axis cs:158,36)
--(axis cs:158,35)
--(axis cs:157,35)
--cycle;

\path [fill=white] (axis cs:158,35)
--(axis cs:158,36)
--(axis cs:159,36)
--(axis cs:159,35)
--(axis cs:158,35)
--cycle;

\path [fill=white] (axis cs:159,35)
--(axis cs:159,36)
--(axis cs:160,36)
--(axis cs:160,35)
--(axis cs:159,35)
--cycle;

\path [fill=white] (axis cs:160,35)
--(axis cs:160,36)
--(axis cs:161,36)
--(axis cs:161,35)
--(axis cs:160,35)
--cycle;

\path [fill=white] (axis cs:161,35)
--(axis cs:161,36)
--(axis cs:162,36)
--(axis cs:162,35)
--(axis cs:161,35)
--cycle;

\path [fill=white] (axis cs:162,35)
--(axis cs:162,36)
--(axis cs:163,36)
--(axis cs:163,35)
--(axis cs:162,35)
--cycle;

\path [fill=white] (axis cs:163,35)
--(axis cs:163,36)
--(axis cs:164,36)
--(axis cs:164,35)
--(axis cs:163,35)
--cycle;

\path [fill=white] (axis cs:164,35)
--(axis cs:164,36)
--(axis cs:165,36)
--(axis cs:165,35)
--(axis cs:164,35)
--cycle;

\path [fill=white] (axis cs:165,35)
--(axis cs:165,36)
--(axis cs:166,36)
--(axis cs:166,35)
--(axis cs:165,35)
--cycle;

\path [fill=white] (axis cs:166,35)
--(axis cs:166,36)
--(axis cs:167,36)
--(axis cs:167,35)
--(axis cs:166,35)
--cycle;

\path [fill=white] (axis cs:167,35)
--(axis cs:167,36)
--(axis cs:168,36)
--(axis cs:168,35)
--(axis cs:167,35)
--cycle;

\path [fill=white] (axis cs:168,35)
--(axis cs:168,36)
--(axis cs:169,36)
--(axis cs:169,35)
--(axis cs:168,35)
--cycle;

\path [fill=white] (axis cs:169,35)
--(axis cs:169,36)
--(axis cs:170,36)
--(axis cs:170,35)
--(axis cs:169,35)
--cycle;

\path [fill=white] (axis cs:170,35)
--(axis cs:170,36)
--(axis cs:171,36)
--(axis cs:171,35)
--(axis cs:170,35)
--cycle;

\path [fill=white] (axis cs:171,35)
--(axis cs:171,36)
--(axis cs:172,36)
--(axis cs:172,35)
--(axis cs:171,35)
--cycle;

\path [fill=white] (axis cs:172,35)
--(axis cs:172,36)
--(axis cs:173,36)
--(axis cs:173,35)
--(axis cs:172,35)
--cycle;

\path [fill=white] (axis cs:173,35)
--(axis cs:173,36)
--(axis cs:174,36)
--(axis cs:174,35)
--(axis cs:173,35)
--cycle;

\path [fill=white] (axis cs:174,35)
--(axis cs:174,36)
--(axis cs:175,36)
--(axis cs:175,35)
--(axis cs:174,35)
--cycle;

\path [fill=white] (axis cs:175,35)
--(axis cs:175,36)
--(axis cs:176,36)
--(axis cs:176,35)
--(axis cs:175,35)
--cycle;

\path [fill=white] (axis cs:0,36)
--(axis cs:0,37)
--(axis cs:1,37)
--(axis cs:1,36)
--(axis cs:0,36)
--cycle;

\path [fill=white] (axis cs:1,36)
--(axis cs:1,37)
--(axis cs:2,37)
--(axis cs:2,36)
--(axis cs:1,36)
--cycle;

\path [fill=white] (axis cs:2,36)
--(axis cs:2,37)
--(axis cs:3,37)
--(axis cs:3,36)
--(axis cs:2,36)
--cycle;

\path [fill=white] (axis cs:3,36)
--(axis cs:3,37)
--(axis cs:4,37)
--(axis cs:4,36)
--(axis cs:3,36)
--cycle;

\path [fill=white] (axis cs:4,36)
--(axis cs:4,37)
--(axis cs:5,37)
--(axis cs:5,36)
--(axis cs:4,36)
--cycle;

\path [fill=white] (axis cs:5,36)
--(axis cs:5,37)
--(axis cs:6,37)
--(axis cs:6,36)
--(axis cs:5,36)
--cycle;

\path [fill=white] (axis cs:6,36)
--(axis cs:6,37)
--(axis cs:7,37)
--(axis cs:7,36)
--(axis cs:6,36)
--cycle;

\path [fill=white] (axis cs:7,36)
--(axis cs:7,37)
--(axis cs:8,37)
--(axis cs:8,36)
--(axis cs:7,36)
--cycle;

\path [fill=white] (axis cs:8,36)
--(axis cs:8,37)
--(axis cs:9,37)
--(axis cs:9,36)
--(axis cs:8,36)
--cycle;

\path [fill=white] (axis cs:9,36)
--(axis cs:9,37)
--(axis cs:10,37)
--(axis cs:10,36)
--(axis cs:9,36)
--cycle;

\path [fill=white] (axis cs:10,36)
--(axis cs:10,37)
--(axis cs:11,37)
--(axis cs:11,36)
--(axis cs:10,36)
--cycle;

\path [fill=white] (axis cs:11,36)
--(axis cs:11,37)
--(axis cs:12,37)
--(axis cs:12,36)
--(axis cs:11,36)
--cycle;

\path [fill=white] (axis cs:12,36)
--(axis cs:12,37)
--(axis cs:13,37)
--(axis cs:13,36)
--(axis cs:12,36)
--cycle;

\path [fill=white] (axis cs:13,36)
--(axis cs:13,37)
--(axis cs:14,37)
--(axis cs:14,36)
--(axis cs:13,36)
--cycle;

\path [fill=white] (axis cs:14,36)
--(axis cs:14,37)
--(axis cs:15,37)
--(axis cs:15,36)
--(axis cs:14,36)
--cycle;

\path [fill=white] (axis cs:15,36)
--(axis cs:15,37)
--(axis cs:16,37)
--(axis cs:16,36)
--(axis cs:15,36)
--cycle;

\path [fill=white] (axis cs:16,36)
--(axis cs:16,37)
--(axis cs:17,37)
--(axis cs:17,36)
--(axis cs:16,36)
--cycle;

\path [fill=white] (axis cs:17,36)
--(axis cs:17,37)
--(axis cs:18,37)
--(axis cs:18,36)
--(axis cs:17,36)
--cycle;

\path [fill=white] (axis cs:18,36)
--(axis cs:18,37)
--(axis cs:19,37)
--(axis cs:19,36)
--(axis cs:18,36)
--cycle;

\path [fill=white] (axis cs:19,36)
--(axis cs:19,37)
--(axis cs:20,37)
--(axis cs:20,36)
--(axis cs:19,36)
--cycle;

\path [fill=white] (axis cs:20,36)
--(axis cs:20,37)
--(axis cs:21,37)
--(axis cs:21,36)
--(axis cs:20,36)
--cycle;

\path [fill=white] (axis cs:21,36)
--(axis cs:21,37)
--(axis cs:22,37)
--(axis cs:22,36)
--(axis cs:21,36)
--cycle;

\path [fill=white] (axis cs:22,36)
--(axis cs:22,37)
--(axis cs:23,37)
--(axis cs:23,36)
--(axis cs:22,36)
--cycle;

\path [fill=white] (axis cs:23,36)
--(axis cs:23,37)
--(axis cs:24,37)
--(axis cs:24,36)
--(axis cs:23,36)
--cycle;

\path [fill=white] (axis cs:24,36)
--(axis cs:24,37)
--(axis cs:25,37)
--(axis cs:25,36)
--(axis cs:24,36)
--cycle;

\path [fill=white] (axis cs:25,36)
--(axis cs:25,37)
--(axis cs:26,37)
--(axis cs:26,36)
--(axis cs:25,36)
--cycle;

\path [fill=white] (axis cs:26,36)
--(axis cs:26,37)
--(axis cs:27,37)
--(axis cs:27,36)
--(axis cs:26,36)
--cycle;

\path [fill=white] (axis cs:27,36)
--(axis cs:27,37)
--(axis cs:28,37)
--(axis cs:28,36)
--(axis cs:27,36)
--cycle;

\path [fill=white] (axis cs:28,36)
--(axis cs:28,37)
--(axis cs:29,37)
--(axis cs:29,36)
--(axis cs:28,36)
--cycle;

\path [fill=white] (axis cs:29,36)
--(axis cs:29,37)
--(axis cs:30,37)
--(axis cs:30,36)
--(axis cs:29,36)
--cycle;

\path [fill=white] (axis cs:30,36)
--(axis cs:30,37)
--(axis cs:31,37)
--(axis cs:31,36)
--(axis cs:30,36)
--cycle;

\path [fill=white] (axis cs:31,36)
--(axis cs:31,37)
--(axis cs:32,37)
--(axis cs:32,36)
--(axis cs:31,36)
--cycle;

\path [fill=white] (axis cs:32,36)
--(axis cs:32,37)
--(axis cs:33,37)
--(axis cs:33,36)
--(axis cs:32,36)
--cycle;

\path [fill=white] (axis cs:33,36)
--(axis cs:33,37)
--(axis cs:34,37)
--(axis cs:34,36)
--(axis cs:33,36)
--cycle;

\path [fill=white] (axis cs:34,36)
--(axis cs:34,37)
--(axis cs:35,37)
--(axis cs:35,36)
--(axis cs:34,36)
--cycle;

\path [fill=white] (axis cs:35,36)
--(axis cs:35,37)
--(axis cs:36,37)
--(axis cs:36,36)
--(axis cs:35,36)
--cycle;

\path [fill=white] (axis cs:36,36)
--(axis cs:36,37)
--(axis cs:37,37)
--(axis cs:37,36)
--(axis cs:36,36)
--cycle;

\path [fill=white] (axis cs:37,36)
--(axis cs:37,37)
--(axis cs:38,37)
--(axis cs:38,36)
--(axis cs:37,36)
--cycle;

\path [fill=white] (axis cs:38,36)
--(axis cs:38,37)
--(axis cs:39,37)
--(axis cs:39,36)
--(axis cs:38,36)
--cycle;

\path [fill=white] (axis cs:39,36)
--(axis cs:39,37)
--(axis cs:40,37)
--(axis cs:40,36)
--(axis cs:39,36)
--cycle;

\path [fill=white] (axis cs:40,36)
--(axis cs:40,37)
--(axis cs:41,37)
--(axis cs:41,36)
--(axis cs:40,36)
--cycle;

\path [fill=white] (axis cs:41,36)
--(axis cs:41,37)
--(axis cs:42,37)
--(axis cs:42,36)
--(axis cs:41,36)
--cycle;

\path [fill=white] (axis cs:42,36)
--(axis cs:42,37)
--(axis cs:43,37)
--(axis cs:43,36)
--(axis cs:42,36)
--cycle;

\path [fill=white] (axis cs:43,36)
--(axis cs:43,37)
--(axis cs:44,37)
--(axis cs:44,36)
--(axis cs:43,36)
--cycle;

\path [fill=white] (axis cs:44,36)
--(axis cs:44,37)
--(axis cs:45,37)
--(axis cs:45,36)
--(axis cs:44,36)
--cycle;

\path [fill=white] (axis cs:45,36)
--(axis cs:45,37)
--(axis cs:46,37)
--(axis cs:46,36)
--(axis cs:45,36)
--cycle;

\path [fill=white] (axis cs:46,36)
--(axis cs:46,37)
--(axis cs:47,37)
--(axis cs:47,36)
--(axis cs:46,36)
--cycle;

\path [fill=white] (axis cs:47,36)
--(axis cs:47,37)
--(axis cs:48,37)
--(axis cs:48,36)
--(axis cs:47,36)
--cycle;

\path [fill=white] (axis cs:48,36)
--(axis cs:48,37)
--(axis cs:49,37)
--(axis cs:49,36)
--(axis cs:48,36)
--cycle;

\path [fill=white] (axis cs:49,36)
--(axis cs:49,37)
--(axis cs:50,37)
--(axis cs:50,36)
--(axis cs:49,36)
--cycle;

\path [fill=white] (axis cs:50,36)
--(axis cs:50,37)
--(axis cs:51,37)
--(axis cs:51,36)
--(axis cs:50,36)
--cycle;

\path [fill=white] (axis cs:51,36)
--(axis cs:51,37)
--(axis cs:52,37)
--(axis cs:52,36)
--(axis cs:51,36)
--cycle;

\path [fill=white] (axis cs:52,36)
--(axis cs:52,37)
--(axis cs:53,37)
--(axis cs:53,36)
--(axis cs:52,36)
--cycle;

\path [fill=white] (axis cs:53,36)
--(axis cs:53,37)
--(axis cs:54,37)
--(axis cs:54,36)
--(axis cs:53,36)
--cycle;

\path [fill=white] (axis cs:54,36)
--(axis cs:54,37)
--(axis cs:55,37)
--(axis cs:55,36)
--(axis cs:54,36)
--cycle;

\path [fill=white] (axis cs:55,36)
--(axis cs:55,37)
--(axis cs:56,37)
--(axis cs:56,36)
--(axis cs:55,36)
--cycle;

\path [fill=white] (axis cs:56,36)
--(axis cs:56,37)
--(axis cs:57,37)
--(axis cs:57,36)
--(axis cs:56,36)
--cycle;

\path [fill=white] (axis cs:57,36)
--(axis cs:57,37)
--(axis cs:58,37)
--(axis cs:58,36)
--(axis cs:57,36)
--cycle;

\path [fill=white] (axis cs:58,36)
--(axis cs:58,37)
--(axis cs:59,37)
--(axis cs:59,36)
--(axis cs:58,36)
--cycle;

\path [fill=white] (axis cs:59,36)
--(axis cs:59,37)
--(axis cs:60,37)
--(axis cs:60,36)
--(axis cs:59,36)
--cycle;

\path [fill=white] (axis cs:60,36)
--(axis cs:60,37)
--(axis cs:61,37)
--(axis cs:61,36)
--(axis cs:60,36)
--cycle;

\path [fill=white] (axis cs:61,36)
--(axis cs:61,37)
--(axis cs:62,37)
--(axis cs:62,36)
--(axis cs:61,36)
--cycle;

\path [fill=white] (axis cs:62,36)
--(axis cs:62,37)
--(axis cs:63,37)
--(axis cs:63,36)
--(axis cs:62,36)
--cycle;

\path [fill=white] (axis cs:63,36)
--(axis cs:63,37)
--(axis cs:64,37)
--(axis cs:64,36)
--(axis cs:63,36)
--cycle;

\path [fill=white] (axis cs:64,36)
--(axis cs:64,37)
--(axis cs:65,37)
--(axis cs:65,36)
--(axis cs:64,36)
--cycle;

\path [fill=white] (axis cs:65,36)
--(axis cs:65,37)
--(axis cs:66,37)
--(axis cs:66,36)
--(axis cs:65,36)
--cycle;

\path [fill=white] (axis cs:66,36)
--(axis cs:66,37)
--(axis cs:67,37)
--(axis cs:67,36)
--(axis cs:66,36)
--cycle;

\path [fill=white] (axis cs:67,36)
--(axis cs:67,37)
--(axis cs:68,37)
--(axis cs:68,36)
--(axis cs:67,36)
--cycle;

\path [fill=white] (axis cs:68,36)
--(axis cs:68,37)
--(axis cs:69,37)
--(axis cs:69,36)
--(axis cs:68,36)
--cycle;

\path [fill=white] (axis cs:69,36)
--(axis cs:69,37)
--(axis cs:70,37)
--(axis cs:70,36)
--(axis cs:69,36)
--cycle;

\path [fill=white] (axis cs:70,36)
--(axis cs:70,37)
--(axis cs:71,37)
--(axis cs:71,36)
--(axis cs:70,36)
--cycle;

\path [fill=white] (axis cs:71,36)
--(axis cs:71,37)
--(axis cs:72,37)
--(axis cs:72,36)
--(axis cs:71,36)
--cycle;

\path [fill=white] (axis cs:72,36)
--(axis cs:72,37)
--(axis cs:73,37)
--(axis cs:73,36)
--(axis cs:72,36)
--cycle;

\path [fill=white] (axis cs:73,36)
--(axis cs:73,37)
--(axis cs:74,37)
--(axis cs:74,36)
--(axis cs:73,36)
--cycle;

\path [fill=white] (axis cs:74,36)
--(axis cs:74,37)
--(axis cs:75,37)
--(axis cs:75,36)
--(axis cs:74,36)
--cycle;

\path [fill=white] (axis cs:75,36)
--(axis cs:75,37)
--(axis cs:76,37)
--(axis cs:76,36)
--(axis cs:75,36)
--cycle;

\path [fill=white] (axis cs:76,36)
--(axis cs:76,37)
--(axis cs:77,37)
--(axis cs:77,36)
--(axis cs:76,36)
--cycle;

\path [fill=white] (axis cs:77,36)
--(axis cs:77,37)
--(axis cs:78,37)
--(axis cs:78,36)
--(axis cs:77,36)
--cycle;

\path [fill=white] (axis cs:78,36)
--(axis cs:78,37)
--(axis cs:79,37)
--(axis cs:79,36)
--(axis cs:78,36)
--cycle;

\path [fill=white] (axis cs:79,36)
--(axis cs:79,37)
--(axis cs:80,37)
--(axis cs:80,36)
--(axis cs:79,36)
--cycle;

\path [fill=white] (axis cs:80,36)
--(axis cs:80,37)
--(axis cs:81,37)
--(axis cs:81,36)
--(axis cs:80,36)
--cycle;

\path [fill=white] (axis cs:81,36)
--(axis cs:81,37)
--(axis cs:82,37)
--(axis cs:82,36)
--(axis cs:81,36)
--cycle;

\path [fill=white] (axis cs:82,36)
--(axis cs:82,37)
--(axis cs:83,37)
--(axis cs:83,36)
--(axis cs:82,36)
--cycle;

\path [fill=white] (axis cs:83,36)
--(axis cs:83,37)
--(axis cs:84,37)
--(axis cs:84,36)
--(axis cs:83,36)
--cycle;

\path [fill=white] (axis cs:84,36)
--(axis cs:84,37)
--(axis cs:85,37)
--(axis cs:85,36)
--(axis cs:84,36)
--cycle;

\path [fill=white] (axis cs:85,36)
--(axis cs:85,37)
--(axis cs:86,37)
--(axis cs:86,36)
--(axis cs:85,36)
--cycle;

\path [fill=white] (axis cs:86,36)
--(axis cs:86,37)
--(axis cs:87,37)
--(axis cs:87,36)
--(axis cs:86,36)
--cycle;

\path [fill=white] (axis cs:87,36)
--(axis cs:87,37)
--(axis cs:88,37)
--(axis cs:88,36)
--(axis cs:87,36)
--cycle;

\path [fill=white] (axis cs:88,36)
--(axis cs:88,37)
--(axis cs:89,37)
--(axis cs:89,36)
--(axis cs:88,36)
--cycle;

\path [fill=white] (axis cs:89,36)
--(axis cs:89,37)
--(axis cs:90,37)
--(axis cs:90,36)
--(axis cs:89,36)
--cycle;

\path [fill=white] (axis cs:90,36)
--(axis cs:90,37)
--(axis cs:91,37)
--(axis cs:91,36)
--(axis cs:90,36)
--cycle;

\path [fill=white] (axis cs:91,36)
--(axis cs:91,37)
--(axis cs:92,37)
--(axis cs:92,36)
--(axis cs:91,36)
--cycle;

\path [fill=white] (axis cs:92,36)
--(axis cs:92,37)
--(axis cs:93,37)
--(axis cs:93,36)
--(axis cs:92,36)
--cycle;

\path [fill=white] (axis cs:93,36)
--(axis cs:93,37)
--(axis cs:94,37)
--(axis cs:94,36)
--(axis cs:93,36)
--cycle;

\path [fill=white] (axis cs:94,36)
--(axis cs:94,37)
--(axis cs:95,37)
--(axis cs:95,36)
--(axis cs:94,36)
--cycle;

\path [fill=white] (axis cs:95,36)
--(axis cs:95,37)
--(axis cs:96,37)
--(axis cs:96,36)
--(axis cs:95,36)
--cycle;

\path [fill=white] (axis cs:96,36)
--(axis cs:96,37)
--(axis cs:97,37)
--(axis cs:97,36)
--(axis cs:96,36)
--cycle;

\path [fill=white] (axis cs:97,36)
--(axis cs:97,37)
--(axis cs:98,37)
--(axis cs:98,36)
--(axis cs:97,36)
--cycle;

\path [fill=white] (axis cs:98,36)
--(axis cs:98,37)
--(axis cs:99,37)
--(axis cs:99,36)
--(axis cs:98,36)
--cycle;

\path [fill=white] (axis cs:99,36)
--(axis cs:99,37)
--(axis cs:100,37)
--(axis cs:100,36)
--(axis cs:99,36)
--cycle;

\path [fill=white] (axis cs:100,36)
--(axis cs:100,37)
--(axis cs:101,37)
--(axis cs:101,36)
--(axis cs:100,36)
--cycle;

\path [fill=white] (axis cs:101,36)
--(axis cs:101,37)
--(axis cs:102,37)
--(axis cs:102,36)
--(axis cs:101,36)
--cycle;

\path [fill=white] (axis cs:102,36)
--(axis cs:102,37)
--(axis cs:103,37)
--(axis cs:103,36)
--(axis cs:102,36)
--cycle;

\path [fill=white] (axis cs:103,36)
--(axis cs:103,37)
--(axis cs:104,37)
--(axis cs:104,36)
--(axis cs:103,36)
--cycle;

\path [fill=white] (axis cs:104,36)
--(axis cs:104,37)
--(axis cs:105,37)
--(axis cs:105,36)
--(axis cs:104,36)
--cycle;

\path [fill=white] (axis cs:105,36)
--(axis cs:105,37)
--(axis cs:106,37)
--(axis cs:106,36)
--(axis cs:105,36)
--cycle;

\path [fill=white] (axis cs:106,36)
--(axis cs:106,37)
--(axis cs:107,37)
--(axis cs:107,36)
--(axis cs:106,36)
--cycle;

\path [fill=white] (axis cs:107,36)
--(axis cs:107,37)
--(axis cs:108,37)
--(axis cs:108,36)
--(axis cs:107,36)
--cycle;

\path [fill=white] (axis cs:108,36)
--(axis cs:108,37)
--(axis cs:109,37)
--(axis cs:109,36)
--(axis cs:108,36)
--cycle;

\path [fill=white] (axis cs:109,36)
--(axis cs:109,37)
--(axis cs:110,37)
--(axis cs:110,36)
--(axis cs:109,36)
--cycle;

\path [fill=white] (axis cs:110,36)
--(axis cs:110,37)
--(axis cs:111,37)
--(axis cs:111,36)
--(axis cs:110,36)
--cycle;

\path [fill=white] (axis cs:111,36)
--(axis cs:111,37)
--(axis cs:112,37)
--(axis cs:112,36)
--(axis cs:111,36)
--cycle;

\path [fill=white] (axis cs:112,36)
--(axis cs:112,37)
--(axis cs:113,37)
--(axis cs:113,36)
--(axis cs:112,36)
--cycle;

\path [fill=white] (axis cs:113,36)
--(axis cs:113,37)
--(axis cs:114,37)
--(axis cs:114,36)
--(axis cs:113,36)
--cycle;

\path [fill=white] (axis cs:114,36)
--(axis cs:114,37)
--(axis cs:115,37)
--(axis cs:115,36)
--(axis cs:114,36)
--cycle;

\path [fill=white] (axis cs:115,36)
--(axis cs:115,37)
--(axis cs:116,37)
--(axis cs:116,36)
--(axis cs:115,36)
--cycle;

\path [fill=white] (axis cs:116,36)
--(axis cs:116,37)
--(axis cs:117,37)
--(axis cs:117,36)
--(axis cs:116,36)
--cycle;

\path [fill=white] (axis cs:117,36)
--(axis cs:117,37)
--(axis cs:118,37)
--(axis cs:118,36)
--(axis cs:117,36)
--cycle;

\path [fill=white] (axis cs:118,36)
--(axis cs:118,37)
--(axis cs:119,37)
--(axis cs:119,36)
--(axis cs:118,36)
--cycle;

\path [fill=white] (axis cs:119,36)
--(axis cs:119,37)
--(axis cs:120,37)
--(axis cs:120,36)
--(axis cs:119,36)
--cycle;

\path [fill=white] (axis cs:120,36)
--(axis cs:120,37)
--(axis cs:121,37)
--(axis cs:121,36)
--(axis cs:120,36)
--cycle;

\path [fill=white] (axis cs:121,36)
--(axis cs:121,37)
--(axis cs:122,37)
--(axis cs:122,36)
--(axis cs:121,36)
--cycle;

\path [fill=white] (axis cs:122,36)
--(axis cs:122,37)
--(axis cs:123,37)
--(axis cs:123,36)
--(axis cs:122,36)
--cycle;

\path [fill=white] (axis cs:123,36)
--(axis cs:123,37)
--(axis cs:124,37)
--(axis cs:124,36)
--(axis cs:123,36)
--cycle;

\path [fill=white] (axis cs:124,36)
--(axis cs:124,37)
--(axis cs:125,37)
--(axis cs:125,36)
--(axis cs:124,36)
--cycle;

\path [fill=white] (axis cs:125,36)
--(axis cs:125,37)
--(axis cs:126,37)
--(axis cs:126,36)
--(axis cs:125,36)
--cycle;

\path [fill=white] (axis cs:126,36)
--(axis cs:126,37)
--(axis cs:127,37)
--(axis cs:127,36)
--(axis cs:126,36)
--cycle;

\path [fill=white] (axis cs:127,36)
--(axis cs:127,37)
--(axis cs:128,37)
--(axis cs:128,36)
--(axis cs:127,36)
--cycle;

\path [fill=white] (axis cs:128,36)
--(axis cs:128,37)
--(axis cs:129,37)
--(axis cs:129,36)
--(axis cs:128,36)
--cycle;

\path [fill=white] (axis cs:129,36)
--(axis cs:129,37)
--(axis cs:130,37)
--(axis cs:130,36)
--(axis cs:129,36)
--cycle;

\path [fill=white] (axis cs:130,36)
--(axis cs:130,37)
--(axis cs:131,37)
--(axis cs:131,36)
--(axis cs:130,36)
--cycle;

\path [fill=white] (axis cs:131,36)
--(axis cs:131,37)
--(axis cs:132,37)
--(axis cs:132,36)
--(axis cs:131,36)
--cycle;

\path [fill=white] (axis cs:132,36)
--(axis cs:132,37)
--(axis cs:133,37)
--(axis cs:133,36)
--(axis cs:132,36)
--cycle;

\path [fill=white] (axis cs:133,36)
--(axis cs:133,37)
--(axis cs:134,37)
--(axis cs:134,36)
--(axis cs:133,36)
--cycle;

\path [fill=white] (axis cs:134,36)
--(axis cs:134,37)
--(axis cs:135,37)
--(axis cs:135,36)
--(axis cs:134,36)
--cycle;

\path [fill=white] (axis cs:135,36)
--(axis cs:135,37)
--(axis cs:136,37)
--(axis cs:136,36)
--(axis cs:135,36)
--cycle;

\path [fill=white] (axis cs:136,36)
--(axis cs:136,37)
--(axis cs:137,37)
--(axis cs:137,36)
--(axis cs:136,36)
--cycle;

\path [fill=white] (axis cs:137,36)
--(axis cs:137,37)
--(axis cs:138,37)
--(axis cs:138,36)
--(axis cs:137,36)
--cycle;

\path [fill=white] (axis cs:138,36)
--(axis cs:138,37)
--(axis cs:139,37)
--(axis cs:139,36)
--(axis cs:138,36)
--cycle;

\path [fill=white] (axis cs:139,36)
--(axis cs:139,37)
--(axis cs:140,37)
--(axis cs:140,36)
--(axis cs:139,36)
--cycle;

\path [fill=white] (axis cs:140,36)
--(axis cs:140,37)
--(axis cs:141,37)
--(axis cs:141,36)
--(axis cs:140,36)
--cycle;

\path [fill=white] (axis cs:141,36)
--(axis cs:141,37)
--(axis cs:142,37)
--(axis cs:142,36)
--(axis cs:141,36)
--cycle;

\path [fill=white] (axis cs:142,36)
--(axis cs:142,37)
--(axis cs:143,37)
--(axis cs:143,36)
--(axis cs:142,36)
--cycle;

\path [fill=white] (axis cs:143,36)
--(axis cs:143,37)
--(axis cs:144,37)
--(axis cs:144,36)
--(axis cs:143,36)
--cycle;

\path [fill=white] (axis cs:144,36)
--(axis cs:144,37)
--(axis cs:145,37)
--(axis cs:145,36)
--(axis cs:144,36)
--cycle;

\path [fill=white] (axis cs:145,36)
--(axis cs:145,37)
--(axis cs:146,37)
--(axis cs:146,36)
--(axis cs:145,36)
--cycle;

\path [fill=white] (axis cs:146,36)
--(axis cs:146,37)
--(axis cs:147,37)
--(axis cs:147,36)
--(axis cs:146,36)
--cycle;

\path [fill=white] (axis cs:147,36)
--(axis cs:147,37)
--(axis cs:148,37)
--(axis cs:148,36)
--(axis cs:147,36)
--cycle;

\path [fill=white] (axis cs:148,36)
--(axis cs:148,37)
--(axis cs:149,37)
--(axis cs:149,36)
--(axis cs:148,36)
--cycle;

\path [fill=white] (axis cs:149,36)
--(axis cs:149,37)
--(axis cs:150,37)
--(axis cs:150,36)
--(axis cs:149,36)
--cycle;

\path [fill=white] (axis cs:150,36)
--(axis cs:150,37)
--(axis cs:151,37)
--(axis cs:151,36)
--(axis cs:150,36)
--cycle;

\path [fill=white] (axis cs:151,36)
--(axis cs:151,37)
--(axis cs:152,37)
--(axis cs:152,36)
--(axis cs:151,36)
--cycle;

\path [fill=white] (axis cs:152,36)
--(axis cs:152,37)
--(axis cs:153,37)
--(axis cs:153,36)
--(axis cs:152,36)
--cycle;

\path [fill=white] (axis cs:153,36)
--(axis cs:153,37)
--(axis cs:154,37)
--(axis cs:154,36)
--(axis cs:153,36)
--cycle;

\path [fill=white] (axis cs:154,36)
--(axis cs:154,37)
--(axis cs:155,37)
--(axis cs:155,36)
--(axis cs:154,36)
--cycle;

\path [fill=white] (axis cs:155,36)
--(axis cs:155,37)
--(axis cs:156,37)
--(axis cs:156,36)
--(axis cs:155,36)
--cycle;

\path [fill=white] (axis cs:156,36)
--(axis cs:156,37)
--(axis cs:157,37)
--(axis cs:157,36)
--(axis cs:156,36)
--cycle;

\path [fill=white] (axis cs:157,36)
--(axis cs:157,37)
--(axis cs:158,37)
--(axis cs:158,36)
--(axis cs:157,36)
--cycle;

\path [fill=white] (axis cs:158,36)
--(axis cs:158,37)
--(axis cs:159,37)
--(axis cs:159,36)
--(axis cs:158,36)
--cycle;

\path [fill=white] (axis cs:159,36)
--(axis cs:159,37)
--(axis cs:160,37)
--(axis cs:160,36)
--(axis cs:159,36)
--cycle;

\path [fill=white] (axis cs:160,36)
--(axis cs:160,37)
--(axis cs:161,37)
--(axis cs:161,36)
--(axis cs:160,36)
--cycle;

\path [fill=white] (axis cs:161,36)
--(axis cs:161,37)
--(axis cs:162,37)
--(axis cs:162,36)
--(axis cs:161,36)
--cycle;

\path [fill=white] (axis cs:162,36)
--(axis cs:162,37)
--(axis cs:163,37)
--(axis cs:163,36)
--(axis cs:162,36)
--cycle;

\path [fill=white] (axis cs:163,36)
--(axis cs:163,37)
--(axis cs:164,37)
--(axis cs:164,36)
--(axis cs:163,36)
--cycle;

\path [fill=white] (axis cs:164,36)
--(axis cs:164,37)
--(axis cs:165,37)
--(axis cs:165,36)
--(axis cs:164,36)
--cycle;

\path [fill=white] (axis cs:165,36)
--(axis cs:165,37)
--(axis cs:166,37)
--(axis cs:166,36)
--(axis cs:165,36)
--cycle;

\path [fill=white] (axis cs:166,36)
--(axis cs:166,37)
--(axis cs:167,37)
--(axis cs:167,36)
--(axis cs:166,36)
--cycle;

\path [fill=white] (axis cs:167,36)
--(axis cs:167,37)
--(axis cs:168,37)
--(axis cs:168,36)
--(axis cs:167,36)
--cycle;

\path [fill=white] (axis cs:168,36)
--(axis cs:168,37)
--(axis cs:169,37)
--(axis cs:169,36)
--(axis cs:168,36)
--cycle;

\path [fill=white] (axis cs:169,36)
--(axis cs:169,37)
--(axis cs:170,37)
--(axis cs:170,36)
--(axis cs:169,36)
--cycle;

\path [fill=white] (axis cs:170,36)
--(axis cs:170,37)
--(axis cs:171,37)
--(axis cs:171,36)
--(axis cs:170,36)
--cycle;

\path [fill=white] (axis cs:171,36)
--(axis cs:171,37)
--(axis cs:172,37)
--(axis cs:172,36)
--(axis cs:171,36)
--cycle;

\path [fill=white] (axis cs:172,36)
--(axis cs:172,37)
--(axis cs:173,37)
--(axis cs:173,36)
--(axis cs:172,36)
--cycle;

\path [fill=white] (axis cs:173,36)
--(axis cs:173,37)
--(axis cs:174,37)
--(axis cs:174,36)
--(axis cs:173,36)
--cycle;

\path [fill=white] (axis cs:174,36)
--(axis cs:174,37)
--(axis cs:175,37)
--(axis cs:175,36)
--(axis cs:174,36)
--cycle;

\path [fill=white] (axis cs:175,36)
--(axis cs:175,37)
--(axis cs:176,37)
--(axis cs:176,36)
--(axis cs:175,36)
--cycle;

\path [fill=white] (axis cs:0,37)
--(axis cs:0,38)
--(axis cs:1,38)
--(axis cs:1,37)
--(axis cs:0,37)
--cycle;

\path [fill=white] (axis cs:1,37)
--(axis cs:1,38)
--(axis cs:2,38)
--(axis cs:2,37)
--(axis cs:1,37)
--cycle;

\path [fill=white] (axis cs:2,37)
--(axis cs:2,38)
--(axis cs:3,38)
--(axis cs:3,37)
--(axis cs:2,37)
--cycle;

\path [fill=white] (axis cs:3,37)
--(axis cs:3,38)
--(axis cs:4,38)
--(axis cs:4,37)
--(axis cs:3,37)
--cycle;

\path [fill=white] (axis cs:4,37)
--(axis cs:4,38)
--(axis cs:5,38)
--(axis cs:5,37)
--(axis cs:4,37)
--cycle;

\path [fill=white] (axis cs:5,37)
--(axis cs:5,38)
--(axis cs:6,38)
--(axis cs:6,37)
--(axis cs:5,37)
--cycle;

\path [fill=white] (axis cs:6,37)
--(axis cs:6,38)
--(axis cs:7,38)
--(axis cs:7,37)
--(axis cs:6,37)
--cycle;

\path [fill=white] (axis cs:7,37)
--(axis cs:7,38)
--(axis cs:8,38)
--(axis cs:8,37)
--(axis cs:7,37)
--cycle;

\path [fill=white] (axis cs:8,37)
--(axis cs:8,38)
--(axis cs:9,38)
--(axis cs:9,37)
--(axis cs:8,37)
--cycle;

\path [fill=white] (axis cs:9,37)
--(axis cs:9,38)
--(axis cs:10,38)
--(axis cs:10,37)
--(axis cs:9,37)
--cycle;

\path [fill=white] (axis cs:10,37)
--(axis cs:10,38)
--(axis cs:11,38)
--(axis cs:11,37)
--(axis cs:10,37)
--cycle;

\path [fill=white] (axis cs:11,37)
--(axis cs:11,38)
--(axis cs:12,38)
--(axis cs:12,37)
--(axis cs:11,37)
--cycle;

\path [fill=white] (axis cs:12,37)
--(axis cs:12,38)
--(axis cs:13,38)
--(axis cs:13,37)
--(axis cs:12,37)
--cycle;

\path [fill=white] (axis cs:13,37)
--(axis cs:13,38)
--(axis cs:14,38)
--(axis cs:14,37)
--(axis cs:13,37)
--cycle;

\path [fill=white] (axis cs:14,37)
--(axis cs:14,38)
--(axis cs:15,38)
--(axis cs:15,37)
--(axis cs:14,37)
--cycle;

\path [fill=white] (axis cs:15,37)
--(axis cs:15,38)
--(axis cs:16,38)
--(axis cs:16,37)
--(axis cs:15,37)
--cycle;

\path [fill=white] (axis cs:16,37)
--(axis cs:16,38)
--(axis cs:17,38)
--(axis cs:17,37)
--(axis cs:16,37)
--cycle;

\path [fill=white] (axis cs:17,37)
--(axis cs:17,38)
--(axis cs:18,38)
--(axis cs:18,37)
--(axis cs:17,37)
--cycle;

\path [fill=white] (axis cs:18,37)
--(axis cs:18,38)
--(axis cs:19,38)
--(axis cs:19,37)
--(axis cs:18,37)
--cycle;

\path [fill=white] (axis cs:19,37)
--(axis cs:19,38)
--(axis cs:20,38)
--(axis cs:20,37)
--(axis cs:19,37)
--cycle;

\path [fill=white] (axis cs:20,37)
--(axis cs:20,38)
--(axis cs:21,38)
--(axis cs:21,37)
--(axis cs:20,37)
--cycle;

\path [fill=white] (axis cs:21,37)
--(axis cs:21,38)
--(axis cs:22,38)
--(axis cs:22,37)
--(axis cs:21,37)
--cycle;

\path [fill=white] (axis cs:22,37)
--(axis cs:22,38)
--(axis cs:23,38)
--(axis cs:23,37)
--(axis cs:22,37)
--cycle;

\path [fill=white] (axis cs:23,37)
--(axis cs:23,38)
--(axis cs:24,38)
--(axis cs:24,37)
--(axis cs:23,37)
--cycle;

\path [fill=white] (axis cs:24,37)
--(axis cs:24,38)
--(axis cs:25,38)
--(axis cs:25,37)
--(axis cs:24,37)
--cycle;

\path [fill=white] (axis cs:25,37)
--(axis cs:25,38)
--(axis cs:26,38)
--(axis cs:26,37)
--(axis cs:25,37)
--cycle;

\path [fill=white] (axis cs:26,37)
--(axis cs:26,38)
--(axis cs:27,38)
--(axis cs:27,37)
--(axis cs:26,37)
--cycle;

\path [fill=white] (axis cs:27,37)
--(axis cs:27,38)
--(axis cs:28,38)
--(axis cs:28,37)
--(axis cs:27,37)
--cycle;

\path [fill=white] (axis cs:28,37)
--(axis cs:28,38)
--(axis cs:29,38)
--(axis cs:29,37)
--(axis cs:28,37)
--cycle;

\path [fill=white] (axis cs:29,37)
--(axis cs:29,38)
--(axis cs:30,38)
--(axis cs:30,37)
--(axis cs:29,37)
--cycle;

\path [fill=white] (axis cs:30,37)
--(axis cs:30,38)
--(axis cs:31,38)
--(axis cs:31,37)
--(axis cs:30,37)
--cycle;

\path [fill=white] (axis cs:31,37)
--(axis cs:31,38)
--(axis cs:32,38)
--(axis cs:32,37)
--(axis cs:31,37)
--cycle;

\path [fill=white] (axis cs:32,37)
--(axis cs:32,38)
--(axis cs:33,38)
--(axis cs:33,37)
--(axis cs:32,37)
--cycle;

\path [fill=white] (axis cs:33,37)
--(axis cs:33,38)
--(axis cs:34,38)
--(axis cs:34,37)
--(axis cs:33,37)
--cycle;

\path [fill=white] (axis cs:34,37)
--(axis cs:34,38)
--(axis cs:35,38)
--(axis cs:35,37)
--(axis cs:34,37)
--cycle;

\path [fill=white] (axis cs:35,37)
--(axis cs:35,38)
--(axis cs:36,38)
--(axis cs:36,37)
--(axis cs:35,37)
--cycle;

\path [fill=white] (axis cs:36,37)
--(axis cs:36,38)
--(axis cs:37,38)
--(axis cs:37,37)
--(axis cs:36,37)
--cycle;

\path [fill=white] (axis cs:37,37)
--(axis cs:37,38)
--(axis cs:38,38)
--(axis cs:38,37)
--(axis cs:37,37)
--cycle;

\path [fill=white] (axis cs:38,37)
--(axis cs:38,38)
--(axis cs:39,38)
--(axis cs:39,37)
--(axis cs:38,37)
--cycle;

\path [fill=white] (axis cs:39,37)
--(axis cs:39,38)
--(axis cs:40,38)
--(axis cs:40,37)
--(axis cs:39,37)
--cycle;

\path [fill=white] (axis cs:40,37)
--(axis cs:40,38)
--(axis cs:41,38)
--(axis cs:41,37)
--(axis cs:40,37)
--cycle;

\path [fill=white] (axis cs:41,37)
--(axis cs:41,38)
--(axis cs:42,38)
--(axis cs:42,37)
--(axis cs:41,37)
--cycle;

\path [fill=white] (axis cs:42,37)
--(axis cs:42,38)
--(axis cs:43,38)
--(axis cs:43,37)
--(axis cs:42,37)
--cycle;

\path [fill=white] (axis cs:43,37)
--(axis cs:43,38)
--(axis cs:44,38)
--(axis cs:44,37)
--(axis cs:43,37)
--cycle;

\path [fill=white] (axis cs:44,37)
--(axis cs:44,38)
--(axis cs:45,38)
--(axis cs:45,37)
--(axis cs:44,37)
--cycle;

\path [fill=white] (axis cs:45,37)
--(axis cs:45,38)
--(axis cs:46,38)
--(axis cs:46,37)
--(axis cs:45,37)
--cycle;

\path [fill=white] (axis cs:46,37)
--(axis cs:46,38)
--(axis cs:47,38)
--(axis cs:47,37)
--(axis cs:46,37)
--cycle;

\path [fill=white] (axis cs:47,37)
--(axis cs:47,38)
--(axis cs:48,38)
--(axis cs:48,37)
--(axis cs:47,37)
--cycle;

\path [fill=white] (axis cs:48,37)
--(axis cs:48,38)
--(axis cs:49,38)
--(axis cs:49,37)
--(axis cs:48,37)
--cycle;

\path [fill=white] (axis cs:49,37)
--(axis cs:49,38)
--(axis cs:50,38)
--(axis cs:50,37)
--(axis cs:49,37)
--cycle;

\path [fill=white] (axis cs:50,37)
--(axis cs:50,38)
--(axis cs:51,38)
--(axis cs:51,37)
--(axis cs:50,37)
--cycle;

\path [fill=white] (axis cs:51,37)
--(axis cs:51,38)
--(axis cs:52,38)
--(axis cs:52,37)
--(axis cs:51,37)
--cycle;

\path [fill=white] (axis cs:52,37)
--(axis cs:52,38)
--(axis cs:53,38)
--(axis cs:53,37)
--(axis cs:52,37)
--cycle;

\path [fill=white] (axis cs:53,37)
--(axis cs:53,38)
--(axis cs:54,38)
--(axis cs:54,37)
--(axis cs:53,37)
--cycle;

\path [fill=white] (axis cs:54,37)
--(axis cs:54,38)
--(axis cs:55,38)
--(axis cs:55,37)
--(axis cs:54,37)
--cycle;

\path [fill=white] (axis cs:55,37)
--(axis cs:55,38)
--(axis cs:56,38)
--(axis cs:56,37)
--(axis cs:55,37)
--cycle;

\path [fill=white] (axis cs:56,37)
--(axis cs:56,38)
--(axis cs:57,38)
--(axis cs:57,37)
--(axis cs:56,37)
--cycle;

\path [fill=white] (axis cs:57,37)
--(axis cs:57,38)
--(axis cs:58,38)
--(axis cs:58,37)
--(axis cs:57,37)
--cycle;

\path [fill=white] (axis cs:58,37)
--(axis cs:58,38)
--(axis cs:59,38)
--(axis cs:59,37)
--(axis cs:58,37)
--cycle;

\path [fill=white] (axis cs:59,37)
--(axis cs:59,38)
--(axis cs:60,38)
--(axis cs:60,37)
--(axis cs:59,37)
--cycle;

\path [fill=white] (axis cs:60,37)
--(axis cs:60,38)
--(axis cs:61,38)
--(axis cs:61,37)
--(axis cs:60,37)
--cycle;

\path [fill=white] (axis cs:61,37)
--(axis cs:61,38)
--(axis cs:62,38)
--(axis cs:62,37)
--(axis cs:61,37)
--cycle;

\path [fill=white] (axis cs:62,37)
--(axis cs:62,38)
--(axis cs:63,38)
--(axis cs:63,37)
--(axis cs:62,37)
--cycle;

\path [fill=white] (axis cs:63,37)
--(axis cs:63,38)
--(axis cs:64,38)
--(axis cs:64,37)
--(axis cs:63,37)
--cycle;

\path [fill=white] (axis cs:64,37)
--(axis cs:64,38)
--(axis cs:65,38)
--(axis cs:65,37)
--(axis cs:64,37)
--cycle;

\path [fill=white] (axis cs:65,37)
--(axis cs:65,38)
--(axis cs:66,38)
--(axis cs:66,37)
--(axis cs:65,37)
--cycle;

\path [fill=white] (axis cs:66,37)
--(axis cs:66,38)
--(axis cs:67,38)
--(axis cs:67,37)
--(axis cs:66,37)
--cycle;

\path [fill=white] (axis cs:67,37)
--(axis cs:67,38)
--(axis cs:68,38)
--(axis cs:68,37)
--(axis cs:67,37)
--cycle;

\path [fill=white] (axis cs:68,37)
--(axis cs:68,38)
--(axis cs:69,38)
--(axis cs:69,37)
--(axis cs:68,37)
--cycle;

\path [fill=white] (axis cs:69,37)
--(axis cs:69,38)
--(axis cs:70,38)
--(axis cs:70,37)
--(axis cs:69,37)
--cycle;

\path [fill=white] (axis cs:70,37)
--(axis cs:70,38)
--(axis cs:71,38)
--(axis cs:71,37)
--(axis cs:70,37)
--cycle;

\path [fill=white] (axis cs:71,37)
--(axis cs:71,38)
--(axis cs:72,38)
--(axis cs:72,37)
--(axis cs:71,37)
--cycle;

\path [fill=white] (axis cs:72,37)
--(axis cs:72,38)
--(axis cs:73,38)
--(axis cs:73,37)
--(axis cs:72,37)
--cycle;

\path [fill=white] (axis cs:73,37)
--(axis cs:73,38)
--(axis cs:74,38)
--(axis cs:74,37)
--(axis cs:73,37)
--cycle;

\path [fill=white] (axis cs:74,37)
--(axis cs:74,38)
--(axis cs:75,38)
--(axis cs:75,37)
--(axis cs:74,37)
--cycle;

\path [fill=white] (axis cs:75,37)
--(axis cs:75,38)
--(axis cs:76,38)
--(axis cs:76,37)
--(axis cs:75,37)
--cycle;

\path [fill=white] (axis cs:76,37)
--(axis cs:76,38)
--(axis cs:77,38)
--(axis cs:77,37)
--(axis cs:76,37)
--cycle;

\path [fill=white] (axis cs:77,37)
--(axis cs:77,38)
--(axis cs:78,38)
--(axis cs:78,37)
--(axis cs:77,37)
--cycle;

\path [fill=white] (axis cs:78,37)
--(axis cs:78,38)
--(axis cs:79,38)
--(axis cs:79,37)
--(axis cs:78,37)
--cycle;

\path [fill=white] (axis cs:79,37)
--(axis cs:79,38)
--(axis cs:80,38)
--(axis cs:80,37)
--(axis cs:79,37)
--cycle;

\path [fill=white] (axis cs:80,37)
--(axis cs:80,38)
--(axis cs:81,38)
--(axis cs:81,37)
--(axis cs:80,37)
--cycle;

\path [fill=white] (axis cs:81,37)
--(axis cs:81,38)
--(axis cs:82,38)
--(axis cs:82,37)
--(axis cs:81,37)
--cycle;

\path [fill=white] (axis cs:82,37)
--(axis cs:82,38)
--(axis cs:83,38)
--(axis cs:83,37)
--(axis cs:82,37)
--cycle;

\path [fill=white] (axis cs:83,37)
--(axis cs:83,38)
--(axis cs:84,38)
--(axis cs:84,37)
--(axis cs:83,37)
--cycle;

\path [fill=white] (axis cs:84,37)
--(axis cs:84,38)
--(axis cs:85,38)
--(axis cs:85,37)
--(axis cs:84,37)
--cycle;

\path [fill=white] (axis cs:85,37)
--(axis cs:85,38)
--(axis cs:86,38)
--(axis cs:86,37)
--(axis cs:85,37)
--cycle;

\path [fill=white] (axis cs:86,37)
--(axis cs:86,38)
--(axis cs:87,38)
--(axis cs:87,37)
--(axis cs:86,37)
--cycle;

\path [fill=white] (axis cs:87,37)
--(axis cs:87,38)
--(axis cs:88,38)
--(axis cs:88,37)
--(axis cs:87,37)
--cycle;

\path [fill=white] (axis cs:88,37)
--(axis cs:88,38)
--(axis cs:89,38)
--(axis cs:89,37)
--(axis cs:88,37)
--cycle;

\path [fill=white] (axis cs:89,37)
--(axis cs:89,38)
--(axis cs:90,38)
--(axis cs:90,37)
--(axis cs:89,37)
--cycle;

\path [fill=white] (axis cs:90,37)
--(axis cs:90,38)
--(axis cs:91,38)
--(axis cs:91,37)
--(axis cs:90,37)
--cycle;

\path [fill=white] (axis cs:91,37)
--(axis cs:91,38)
--(axis cs:92,38)
--(axis cs:92,37)
--(axis cs:91,37)
--cycle;

\path [fill=white] (axis cs:92,37)
--(axis cs:92,38)
--(axis cs:93,38)
--(axis cs:93,37)
--(axis cs:92,37)
--cycle;

\path [fill=white] (axis cs:93,37)
--(axis cs:93,38)
--(axis cs:94,38)
--(axis cs:94,37)
--(axis cs:93,37)
--cycle;

\path [fill=white] (axis cs:94,37)
--(axis cs:94,38)
--(axis cs:95,38)
--(axis cs:95,37)
--(axis cs:94,37)
--cycle;

\path [fill=white] (axis cs:95,37)
--(axis cs:95,38)
--(axis cs:96,38)
--(axis cs:96,37)
--(axis cs:95,37)
--cycle;

\path [fill=white] (axis cs:96,37)
--(axis cs:96,38)
--(axis cs:97,38)
--(axis cs:97,37)
--(axis cs:96,37)
--cycle;

\path [fill=white] (axis cs:97,37)
--(axis cs:97,38)
--(axis cs:98,38)
--(axis cs:98,37)
--(axis cs:97,37)
--cycle;

\path [fill=white] (axis cs:98,37)
--(axis cs:98,38)
--(axis cs:99,38)
--(axis cs:99,37)
--(axis cs:98,37)
--cycle;

\path [fill=white] (axis cs:99,37)
--(axis cs:99,38)
--(axis cs:100,38)
--(axis cs:100,37)
--(axis cs:99,37)
--cycle;

\path [fill=white] (axis cs:100,37)
--(axis cs:100,38)
--(axis cs:101,38)
--(axis cs:101,37)
--(axis cs:100,37)
--cycle;

\path [fill=white] (axis cs:101,37)
--(axis cs:101,38)
--(axis cs:102,38)
--(axis cs:102,37)
--(axis cs:101,37)
--cycle;

\path [fill=white] (axis cs:102,37)
--(axis cs:102,38)
--(axis cs:103,38)
--(axis cs:103,37)
--(axis cs:102,37)
--cycle;

\path [fill=white] (axis cs:103,37)
--(axis cs:103,38)
--(axis cs:104,38)
--(axis cs:104,37)
--(axis cs:103,37)
--cycle;

\path [fill=white] (axis cs:104,37)
--(axis cs:104,38)
--(axis cs:105,38)
--(axis cs:105,37)
--(axis cs:104,37)
--cycle;

\path [fill=white] (axis cs:105,37)
--(axis cs:105,38)
--(axis cs:106,38)
--(axis cs:106,37)
--(axis cs:105,37)
--cycle;

\path [fill=white] (axis cs:106,37)
--(axis cs:106,38)
--(axis cs:107,38)
--(axis cs:107,37)
--(axis cs:106,37)
--cycle;

\path [fill=white] (axis cs:107,37)
--(axis cs:107,38)
--(axis cs:108,38)
--(axis cs:108,37)
--(axis cs:107,37)
--cycle;

\path [fill=white] (axis cs:108,37)
--(axis cs:108,38)
--(axis cs:109,38)
--(axis cs:109,37)
--(axis cs:108,37)
--cycle;

\path [fill=white] (axis cs:109,37)
--(axis cs:109,38)
--(axis cs:110,38)
--(axis cs:110,37)
--(axis cs:109,37)
--cycle;

\path [fill=white] (axis cs:110,37)
--(axis cs:110,38)
--(axis cs:111,38)
--(axis cs:111,37)
--(axis cs:110,37)
--cycle;

\path [fill=white] (axis cs:111,37)
--(axis cs:111,38)
--(axis cs:112,38)
--(axis cs:112,37)
--(axis cs:111,37)
--cycle;

\path [fill=white] (axis cs:112,37)
--(axis cs:112,38)
--(axis cs:113,38)
--(axis cs:113,37)
--(axis cs:112,37)
--cycle;

\path [fill=white] (axis cs:113,37)
--(axis cs:113,38)
--(axis cs:114,38)
--(axis cs:114,37)
--(axis cs:113,37)
--cycle;

\path [fill=white] (axis cs:114,37)
--(axis cs:114,38)
--(axis cs:115,38)
--(axis cs:115,37)
--(axis cs:114,37)
--cycle;

\path [fill=white] (axis cs:115,37)
--(axis cs:115,38)
--(axis cs:116,38)
--(axis cs:116,37)
--(axis cs:115,37)
--cycle;

\path [fill=white] (axis cs:116,37)
--(axis cs:116,38)
--(axis cs:117,38)
--(axis cs:117,37)
--(axis cs:116,37)
--cycle;

\path [fill=white] (axis cs:117,37)
--(axis cs:117,38)
--(axis cs:118,38)
--(axis cs:118,37)
--(axis cs:117,37)
--cycle;

\path [fill=white] (axis cs:118,37)
--(axis cs:118,38)
--(axis cs:119,38)
--(axis cs:119,37)
--(axis cs:118,37)
--cycle;

\path [fill=white] (axis cs:119,37)
--(axis cs:119,38)
--(axis cs:120,38)
--(axis cs:120,37)
--(axis cs:119,37)
--cycle;

\path [fill=white] (axis cs:120,37)
--(axis cs:120,38)
--(axis cs:121,38)
--(axis cs:121,37)
--(axis cs:120,37)
--cycle;

\path [fill=white] (axis cs:121,37)
--(axis cs:121,38)
--(axis cs:122,38)
--(axis cs:122,37)
--(axis cs:121,37)
--cycle;

\path [fill=white] (axis cs:122,37)
--(axis cs:122,38)
--(axis cs:123,38)
--(axis cs:123,37)
--(axis cs:122,37)
--cycle;

\path [fill=white] (axis cs:123,37)
--(axis cs:123,38)
--(axis cs:124,38)
--(axis cs:124,37)
--(axis cs:123,37)
--cycle;

\path [fill=white] (axis cs:124,37)
--(axis cs:124,38)
--(axis cs:125,38)
--(axis cs:125,37)
--(axis cs:124,37)
--cycle;

\path [fill=white] (axis cs:125,37)
--(axis cs:125,38)
--(axis cs:126,38)
--(axis cs:126,37)
--(axis cs:125,37)
--cycle;

\path [fill=white] (axis cs:126,37)
--(axis cs:126,38)
--(axis cs:127,38)
--(axis cs:127,37)
--(axis cs:126,37)
--cycle;

\path [fill=white] (axis cs:127,37)
--(axis cs:127,38)
--(axis cs:128,38)
--(axis cs:128,37)
--(axis cs:127,37)
--cycle;

\path [fill=white] (axis cs:128,37)
--(axis cs:128,38)
--(axis cs:129,38)
--(axis cs:129,37)
--(axis cs:128,37)
--cycle;

\path [fill=white] (axis cs:129,37)
--(axis cs:129,38)
--(axis cs:130,38)
--(axis cs:130,37)
--(axis cs:129,37)
--cycle;

\path [fill=white] (axis cs:130,37)
--(axis cs:130,38)
--(axis cs:131,38)
--(axis cs:131,37)
--(axis cs:130,37)
--cycle;

\path [fill=white] (axis cs:131,37)
--(axis cs:131,38)
--(axis cs:132,38)
--(axis cs:132,37)
--(axis cs:131,37)
--cycle;

\path [fill=white] (axis cs:132,37)
--(axis cs:132,38)
--(axis cs:133,38)
--(axis cs:133,37)
--(axis cs:132,37)
--cycle;

\path [fill=white] (axis cs:133,37)
--(axis cs:133,38)
--(axis cs:134,38)
--(axis cs:134,37)
--(axis cs:133,37)
--cycle;

\path [fill=white] (axis cs:134,37)
--(axis cs:134,38)
--(axis cs:135,38)
--(axis cs:135,37)
--(axis cs:134,37)
--cycle;

\path [fill=white] (axis cs:135,37)
--(axis cs:135,38)
--(axis cs:136,38)
--(axis cs:136,37)
--(axis cs:135,37)
--cycle;

\path [fill=white] (axis cs:136,37)
--(axis cs:136,38)
--(axis cs:137,38)
--(axis cs:137,37)
--(axis cs:136,37)
--cycle;

\path [fill=white] (axis cs:137,37)
--(axis cs:137,38)
--(axis cs:138,38)
--(axis cs:138,37)
--(axis cs:137,37)
--cycle;

\path [fill=white] (axis cs:138,37)
--(axis cs:138,38)
--(axis cs:139,38)
--(axis cs:139,37)
--(axis cs:138,37)
--cycle;

\path [fill=white] (axis cs:139,37)
--(axis cs:139,38)
--(axis cs:140,38)
--(axis cs:140,37)
--(axis cs:139,37)
--cycle;

\path [fill=white] (axis cs:140,37)
--(axis cs:140,38)
--(axis cs:141,38)
--(axis cs:141,37)
--(axis cs:140,37)
--cycle;

\path [fill=white] (axis cs:141,37)
--(axis cs:141,38)
--(axis cs:142,38)
--(axis cs:142,37)
--(axis cs:141,37)
--cycle;

\path [fill=white] (axis cs:142,37)
--(axis cs:142,38)
--(axis cs:143,38)
--(axis cs:143,37)
--(axis cs:142,37)
--cycle;

\path [fill=white] (axis cs:143,37)
--(axis cs:143,38)
--(axis cs:144,38)
--(axis cs:144,37)
--(axis cs:143,37)
--cycle;

\path [fill=white] (axis cs:144,37)
--(axis cs:144,38)
--(axis cs:145,38)
--(axis cs:145,37)
--(axis cs:144,37)
--cycle;

\path [fill=white] (axis cs:145,37)
--(axis cs:145,38)
--(axis cs:146,38)
--(axis cs:146,37)
--(axis cs:145,37)
--cycle;

\path [fill=white] (axis cs:146,37)
--(axis cs:146,38)
--(axis cs:147,38)
--(axis cs:147,37)
--(axis cs:146,37)
--cycle;

\path [fill=white] (axis cs:147,37)
--(axis cs:147,38)
--(axis cs:148,38)
--(axis cs:148,37)
--(axis cs:147,37)
--cycle;

\path [fill=white] (axis cs:148,37)
--(axis cs:148,38)
--(axis cs:149,38)
--(axis cs:149,37)
--(axis cs:148,37)
--cycle;

\path [fill=white] (axis cs:149,37)
--(axis cs:149,38)
--(axis cs:150,38)
--(axis cs:150,37)
--(axis cs:149,37)
--cycle;

\path [fill=white] (axis cs:150,37)
--(axis cs:150,38)
--(axis cs:151,38)
--(axis cs:151,37)
--(axis cs:150,37)
--cycle;

\path [fill=white] (axis cs:151,37)
--(axis cs:151,38)
--(axis cs:152,38)
--(axis cs:152,37)
--(axis cs:151,37)
--cycle;

\path [fill=white] (axis cs:152,37)
--(axis cs:152,38)
--(axis cs:153,38)
--(axis cs:153,37)
--(axis cs:152,37)
--cycle;

\path [fill=white] (axis cs:153,37)
--(axis cs:153,38)
--(axis cs:154,38)
--(axis cs:154,37)
--(axis cs:153,37)
--cycle;

\path [fill=white] (axis cs:154,37)
--(axis cs:154,38)
--(axis cs:155,38)
--(axis cs:155,37)
--(axis cs:154,37)
--cycle;

\path [fill=white] (axis cs:155,37)
--(axis cs:155,38)
--(axis cs:156,38)
--(axis cs:156,37)
--(axis cs:155,37)
--cycle;

\path [fill=white] (axis cs:156,37)
--(axis cs:156,38)
--(axis cs:157,38)
--(axis cs:157,37)
--(axis cs:156,37)
--cycle;

\path [fill=white] (axis cs:157,37)
--(axis cs:157,38)
--(axis cs:158,38)
--(axis cs:158,37)
--(axis cs:157,37)
--cycle;

\path [fill=white] (axis cs:158,37)
--(axis cs:158,38)
--(axis cs:159,38)
--(axis cs:159,37)
--(axis cs:158,37)
--cycle;

\path [fill=white] (axis cs:159,37)
--(axis cs:159,38)
--(axis cs:160,38)
--(axis cs:160,37)
--(axis cs:159,37)
--cycle;

\path [fill=white] (axis cs:160,37)
--(axis cs:160,38)
--(axis cs:161,38)
--(axis cs:161,37)
--(axis cs:160,37)
--cycle;

\path [fill=white] (axis cs:161,37)
--(axis cs:161,38)
--(axis cs:162,38)
--(axis cs:162,37)
--(axis cs:161,37)
--cycle;

\path [fill=white] (axis cs:162,37)
--(axis cs:162,38)
--(axis cs:163,38)
--(axis cs:163,37)
--(axis cs:162,37)
--cycle;

\path [fill=white] (axis cs:163,37)
--(axis cs:163,38)
--(axis cs:164,38)
--(axis cs:164,37)
--(axis cs:163,37)
--cycle;

\path [fill=white] (axis cs:164,37)
--(axis cs:164,38)
--(axis cs:165,38)
--(axis cs:165,37)
--(axis cs:164,37)
--cycle;

\path [fill=white] (axis cs:165,37)
--(axis cs:165,38)
--(axis cs:166,38)
--(axis cs:166,37)
--(axis cs:165,37)
--cycle;

\path [fill=white] (axis cs:166,37)
--(axis cs:166,38)
--(axis cs:167,38)
--(axis cs:167,37)
--(axis cs:166,37)
--cycle;

\path [fill=white] (axis cs:167,37)
--(axis cs:167,38)
--(axis cs:168,38)
--(axis cs:168,37)
--(axis cs:167,37)
--cycle;

\path [fill=white] (axis cs:168,37)
--(axis cs:168,38)
--(axis cs:169,38)
--(axis cs:169,37)
--(axis cs:168,37)
--cycle;

\path [fill=white] (axis cs:169,37)
--(axis cs:169,38)
--(axis cs:170,38)
--(axis cs:170,37)
--(axis cs:169,37)
--cycle;

\path [fill=white] (axis cs:170,37)
--(axis cs:170,38)
--(axis cs:171,38)
--(axis cs:171,37)
--(axis cs:170,37)
--cycle;

\path [fill=white] (axis cs:171,37)
--(axis cs:171,38)
--(axis cs:172,38)
--(axis cs:172,37)
--(axis cs:171,37)
--cycle;

\path [fill=white] (axis cs:172,37)
--(axis cs:172,38)
--(axis cs:173,38)
--(axis cs:173,37)
--(axis cs:172,37)
--cycle;

\path [fill=white] (axis cs:173,37)
--(axis cs:173,38)
--(axis cs:174,38)
--(axis cs:174,37)
--(axis cs:173,37)
--cycle;

\path [fill=white] (axis cs:174,37)
--(axis cs:174,38)
--(axis cs:175,38)
--(axis cs:175,37)
--(axis cs:174,37)
--cycle;

\path [fill=white] (axis cs:175,37)
--(axis cs:175,38)
--(axis cs:176,38)
--(axis cs:176,37)
--(axis cs:175,37)
--cycle;

\path [fill=white] (axis cs:0,38)
--(axis cs:0,39)
--(axis cs:1,39)
--(axis cs:1,38)
--(axis cs:0,38)
--cycle;

\path [fill=white] (axis cs:1,38)
--(axis cs:1,39)
--(axis cs:2,39)
--(axis cs:2,38)
--(axis cs:1,38)
--cycle;

\path [fill=white] (axis cs:2,38)
--(axis cs:2,39)
--(axis cs:3,39)
--(axis cs:3,38)
--(axis cs:2,38)
--cycle;

\path [fill=white] (axis cs:3,38)
--(axis cs:3,39)
--(axis cs:4,39)
--(axis cs:4,38)
--(axis cs:3,38)
--cycle;

\path [fill=white] (axis cs:4,38)
--(axis cs:4,39)
--(axis cs:5,39)
--(axis cs:5,38)
--(axis cs:4,38)
--cycle;

\path [fill=white] (axis cs:5,38)
--(axis cs:5,39)
--(axis cs:6,39)
--(axis cs:6,38)
--(axis cs:5,38)
--cycle;

\path [fill=white] (axis cs:6,38)
--(axis cs:6,39)
--(axis cs:7,39)
--(axis cs:7,38)
--(axis cs:6,38)
--cycle;

\path [fill=white] (axis cs:7,38)
--(axis cs:7,39)
--(axis cs:8,39)
--(axis cs:8,38)
--(axis cs:7,38)
--cycle;

\path [fill=white] (axis cs:8,38)
--(axis cs:8,39)
--(axis cs:9,39)
--(axis cs:9,38)
--(axis cs:8,38)
--cycle;

\path [fill=white] (axis cs:9,38)
--(axis cs:9,39)
--(axis cs:10,39)
--(axis cs:10,38)
--(axis cs:9,38)
--cycle;

\path [fill=white] (axis cs:10,38)
--(axis cs:10,39)
--(axis cs:11,39)
--(axis cs:11,38)
--(axis cs:10,38)
--cycle;

\path [fill=white] (axis cs:11,38)
--(axis cs:11,39)
--(axis cs:12,39)
--(axis cs:12,38)
--(axis cs:11,38)
--cycle;

\path [fill=white] (axis cs:12,38)
--(axis cs:12,39)
--(axis cs:13,39)
--(axis cs:13,38)
--(axis cs:12,38)
--cycle;

\path [fill=white] (axis cs:13,38)
--(axis cs:13,39)
--(axis cs:14,39)
--(axis cs:14,38)
--(axis cs:13,38)
--cycle;

\path [fill=white] (axis cs:14,38)
--(axis cs:14,39)
--(axis cs:15,39)
--(axis cs:15,38)
--(axis cs:14,38)
--cycle;

\path [fill=white] (axis cs:15,38)
--(axis cs:15,39)
--(axis cs:16,39)
--(axis cs:16,38)
--(axis cs:15,38)
--cycle;

\path [fill=white] (axis cs:16,38)
--(axis cs:16,39)
--(axis cs:17,39)
--(axis cs:17,38)
--(axis cs:16,38)
--cycle;

\path [fill=white] (axis cs:17,38)
--(axis cs:17,39)
--(axis cs:18,39)
--(axis cs:18,38)
--(axis cs:17,38)
--cycle;

\path [fill=white] (axis cs:18,38)
--(axis cs:18,39)
--(axis cs:19,39)
--(axis cs:19,38)
--(axis cs:18,38)
--cycle;

\path [fill=white] (axis cs:19,38)
--(axis cs:19,39)
--(axis cs:20,39)
--(axis cs:20,38)
--(axis cs:19,38)
--cycle;

\path [fill=white] (axis cs:20,38)
--(axis cs:20,39)
--(axis cs:21,39)
--(axis cs:21,38)
--(axis cs:20,38)
--cycle;

\path [fill=white] (axis cs:21,38)
--(axis cs:21,39)
--(axis cs:22,39)
--(axis cs:22,38)
--(axis cs:21,38)
--cycle;

\path [fill=white] (axis cs:22,38)
--(axis cs:22,39)
--(axis cs:23,39)
--(axis cs:23,38)
--(axis cs:22,38)
--cycle;

\path [fill=white] (axis cs:23,38)
--(axis cs:23,39)
--(axis cs:24,39)
--(axis cs:24,38)
--(axis cs:23,38)
--cycle;

\path [fill=white] (axis cs:24,38)
--(axis cs:24,39)
--(axis cs:25,39)
--(axis cs:25,38)
--(axis cs:24,38)
--cycle;

\path [fill=white] (axis cs:25,38)
--(axis cs:25,39)
--(axis cs:26,39)
--(axis cs:26,38)
--(axis cs:25,38)
--cycle;

\path [fill=white] (axis cs:26,38)
--(axis cs:26,39)
--(axis cs:27,39)
--(axis cs:27,38)
--(axis cs:26,38)
--cycle;

\path [fill=white] (axis cs:27,38)
--(axis cs:27,39)
--(axis cs:28,39)
--(axis cs:28,38)
--(axis cs:27,38)
--cycle;

\path [fill=white] (axis cs:28,38)
--(axis cs:28,39)
--(axis cs:29,39)
--(axis cs:29,38)
--(axis cs:28,38)
--cycle;

\path [fill=white] (axis cs:29,38)
--(axis cs:29,39)
--(axis cs:30,39)
--(axis cs:30,38)
--(axis cs:29,38)
--cycle;

\path [fill=white] (axis cs:30,38)
--(axis cs:30,39)
--(axis cs:31,39)
--(axis cs:31,38)
--(axis cs:30,38)
--cycle;

\path [fill=white] (axis cs:31,38)
--(axis cs:31,39)
--(axis cs:32,39)
--(axis cs:32,38)
--(axis cs:31,38)
--cycle;

\path [fill=white] (axis cs:32,38)
--(axis cs:32,39)
--(axis cs:33,39)
--(axis cs:33,38)
--(axis cs:32,38)
--cycle;

\path [fill=white] (axis cs:33,38)
--(axis cs:33,39)
--(axis cs:34,39)
--(axis cs:34,38)
--(axis cs:33,38)
--cycle;

\path [fill=white] (axis cs:34,38)
--(axis cs:34,39)
--(axis cs:35,39)
--(axis cs:35,38)
--(axis cs:34,38)
--cycle;

\path [fill=white] (axis cs:35,38)
--(axis cs:35,39)
--(axis cs:36,39)
--(axis cs:36,38)
--(axis cs:35,38)
--cycle;

\path [fill=white] (axis cs:36,38)
--(axis cs:36,39)
--(axis cs:37,39)
--(axis cs:37,38)
--(axis cs:36,38)
--cycle;

\path [fill=white] (axis cs:37,38)
--(axis cs:37,39)
--(axis cs:38,39)
--(axis cs:38,38)
--(axis cs:37,38)
--cycle;

\path [fill=white] (axis cs:38,38)
--(axis cs:38,39)
--(axis cs:39,39)
--(axis cs:39,38)
--(axis cs:38,38)
--cycle;

\path [fill=white] (axis cs:39,38)
--(axis cs:39,39)
--(axis cs:40,39)
--(axis cs:40,38)
--(axis cs:39,38)
--cycle;

\path [fill=white] (axis cs:40,38)
--(axis cs:40,39)
--(axis cs:41,39)
--(axis cs:41,38)
--(axis cs:40,38)
--cycle;

\path [fill=white] (axis cs:41,38)
--(axis cs:41,39)
--(axis cs:42,39)
--(axis cs:42,38)
--(axis cs:41,38)
--cycle;

\path [fill=white] (axis cs:42,38)
--(axis cs:42,39)
--(axis cs:43,39)
--(axis cs:43,38)
--(axis cs:42,38)
--cycle;

\path [fill=white] (axis cs:43,38)
--(axis cs:43,39)
--(axis cs:44,39)
--(axis cs:44,38)
--(axis cs:43,38)
--cycle;

\path [fill=white] (axis cs:44,38)
--(axis cs:44,39)
--(axis cs:45,39)
--(axis cs:45,38)
--(axis cs:44,38)
--cycle;

\path [fill=white] (axis cs:45,38)
--(axis cs:45,39)
--(axis cs:46,39)
--(axis cs:46,38)
--(axis cs:45,38)
--cycle;

\path [fill=white] (axis cs:46,38)
--(axis cs:46,39)
--(axis cs:47,39)
--(axis cs:47,38)
--(axis cs:46,38)
--cycle;

\path [fill=white] (axis cs:47,38)
--(axis cs:47,39)
--(axis cs:48,39)
--(axis cs:48,38)
--(axis cs:47,38)
--cycle;

\path [fill=white] (axis cs:48,38)
--(axis cs:48,39)
--(axis cs:49,39)
--(axis cs:49,38)
--(axis cs:48,38)
--cycle;

\path [fill=white] (axis cs:49,38)
--(axis cs:49,39)
--(axis cs:50,39)
--(axis cs:50,38)
--(axis cs:49,38)
--cycle;

\path [fill=white] (axis cs:50,38)
--(axis cs:50,39)
--(axis cs:51,39)
--(axis cs:51,38)
--(axis cs:50,38)
--cycle;

\path [fill=white] (axis cs:51,38)
--(axis cs:51,39)
--(axis cs:52,39)
--(axis cs:52,38)
--(axis cs:51,38)
--cycle;

\path [fill=white] (axis cs:52,38)
--(axis cs:52,39)
--(axis cs:53,39)
--(axis cs:53,38)
--(axis cs:52,38)
--cycle;

\path [fill=white] (axis cs:53,38)
--(axis cs:53,39)
--(axis cs:54,39)
--(axis cs:54,38)
--(axis cs:53,38)
--cycle;

\path [fill=white] (axis cs:54,38)
--(axis cs:54,39)
--(axis cs:55,39)
--(axis cs:55,38)
--(axis cs:54,38)
--cycle;

\path [fill=white] (axis cs:55,38)
--(axis cs:55,39)
--(axis cs:56,39)
--(axis cs:56,38)
--(axis cs:55,38)
--cycle;

\path [fill=white] (axis cs:56,38)
--(axis cs:56,39)
--(axis cs:57,39)
--(axis cs:57,38)
--(axis cs:56,38)
--cycle;

\path [fill=white] (axis cs:57,38)
--(axis cs:57,39)
--(axis cs:58,39)
--(axis cs:58,38)
--(axis cs:57,38)
--cycle;

\path [fill=white] (axis cs:58,38)
--(axis cs:58,39)
--(axis cs:59,39)
--(axis cs:59,38)
--(axis cs:58,38)
--cycle;

\path [fill=white] (axis cs:59,38)
--(axis cs:59,39)
--(axis cs:60,39)
--(axis cs:60,38)
--(axis cs:59,38)
--cycle;

\path [fill=white] (axis cs:60,38)
--(axis cs:60,39)
--(axis cs:61,39)
--(axis cs:61,38)
--(axis cs:60,38)
--cycle;

\path [fill=white] (axis cs:61,38)
--(axis cs:61,39)
--(axis cs:62,39)
--(axis cs:62,38)
--(axis cs:61,38)
--cycle;

\path [fill=white] (axis cs:62,38)
--(axis cs:62,39)
--(axis cs:63,39)
--(axis cs:63,38)
--(axis cs:62,38)
--cycle;

\path [fill=white] (axis cs:63,38)
--(axis cs:63,39)
--(axis cs:64,39)
--(axis cs:64,38)
--(axis cs:63,38)
--cycle;

\path [fill=white] (axis cs:64,38)
--(axis cs:64,39)
--(axis cs:65,39)
--(axis cs:65,38)
--(axis cs:64,38)
--cycle;

\path [fill=white] (axis cs:65,38)
--(axis cs:65,39)
--(axis cs:66,39)
--(axis cs:66,38)
--(axis cs:65,38)
--cycle;

\path [fill=white] (axis cs:66,38)
--(axis cs:66,39)
--(axis cs:67,39)
--(axis cs:67,38)
--(axis cs:66,38)
--cycle;

\path [fill=white] (axis cs:67,38)
--(axis cs:67,39)
--(axis cs:68,39)
--(axis cs:68,38)
--(axis cs:67,38)
--cycle;

\path [fill=white] (axis cs:68,38)
--(axis cs:68,39)
--(axis cs:69,39)
--(axis cs:69,38)
--(axis cs:68,38)
--cycle;

\path [fill=white] (axis cs:69,38)
--(axis cs:69,39)
--(axis cs:70,39)
--(axis cs:70,38)
--(axis cs:69,38)
--cycle;

\path [fill=white] (axis cs:70,38)
--(axis cs:70,39)
--(axis cs:71,39)
--(axis cs:71,38)
--(axis cs:70,38)
--cycle;

\path [fill=white] (axis cs:71,38)
--(axis cs:71,39)
--(axis cs:72,39)
--(axis cs:72,38)
--(axis cs:71,38)
--cycle;

\path [fill=white] (axis cs:72,38)
--(axis cs:72,39)
--(axis cs:73,39)
--(axis cs:73,38)
--(axis cs:72,38)
--cycle;

\path [fill=white] (axis cs:73,38)
--(axis cs:73,39)
--(axis cs:74,39)
--(axis cs:74,38)
--(axis cs:73,38)
--cycle;

\path [fill=white] (axis cs:74,38)
--(axis cs:74,39)
--(axis cs:75,39)
--(axis cs:75,38)
--(axis cs:74,38)
--cycle;

\path [fill=white] (axis cs:75,38)
--(axis cs:75,39)
--(axis cs:76,39)
--(axis cs:76,38)
--(axis cs:75,38)
--cycle;

\path [fill=white] (axis cs:76,38)
--(axis cs:76,39)
--(axis cs:77,39)
--(axis cs:77,38)
--(axis cs:76,38)
--cycle;

\path [fill=white] (axis cs:77,38)
--(axis cs:77,39)
--(axis cs:78,39)
--(axis cs:78,38)
--(axis cs:77,38)
--cycle;

\path [fill=white] (axis cs:78,38)
--(axis cs:78,39)
--(axis cs:79,39)
--(axis cs:79,38)
--(axis cs:78,38)
--cycle;

\path [fill=white] (axis cs:79,38)
--(axis cs:79,39)
--(axis cs:80,39)
--(axis cs:80,38)
--(axis cs:79,38)
--cycle;

\path [fill=white] (axis cs:80,38)
--(axis cs:80,39)
--(axis cs:81,39)
--(axis cs:81,38)
--(axis cs:80,38)
--cycle;

\path [fill=white] (axis cs:81,38)
--(axis cs:81,39)
--(axis cs:82,39)
--(axis cs:82,38)
--(axis cs:81,38)
--cycle;

\path [fill=white] (axis cs:82,38)
--(axis cs:82,39)
--(axis cs:83,39)
--(axis cs:83,38)
--(axis cs:82,38)
--cycle;

\path [fill=white] (axis cs:83,38)
--(axis cs:83,39)
--(axis cs:84,39)
--(axis cs:84,38)
--(axis cs:83,38)
--cycle;

\path [fill=white] (axis cs:84,38)
--(axis cs:84,39)
--(axis cs:85,39)
--(axis cs:85,38)
--(axis cs:84,38)
--cycle;

\path [fill=white] (axis cs:85,38)
--(axis cs:85,39)
--(axis cs:86,39)
--(axis cs:86,38)
--(axis cs:85,38)
--cycle;

\path [fill=white] (axis cs:86,38)
--(axis cs:86,39)
--(axis cs:87,39)
--(axis cs:87,38)
--(axis cs:86,38)
--cycle;

\path [fill=white] (axis cs:87,38)
--(axis cs:87,39)
--(axis cs:88,39)
--(axis cs:88,38)
--(axis cs:87,38)
--cycle;

\path [fill=white] (axis cs:88,38)
--(axis cs:88,39)
--(axis cs:89,39)
--(axis cs:89,38)
--(axis cs:88,38)
--cycle;

\path [fill=white] (axis cs:89,38)
--(axis cs:89,39)
--(axis cs:90,39)
--(axis cs:90,38)
--(axis cs:89,38)
--cycle;

\path [fill=white] (axis cs:90,38)
--(axis cs:90,39)
--(axis cs:91,39)
--(axis cs:91,38)
--(axis cs:90,38)
--cycle;

\path [fill=white] (axis cs:91,38)
--(axis cs:91,39)
--(axis cs:92,39)
--(axis cs:92,38)
--(axis cs:91,38)
--cycle;

\path [fill=white] (axis cs:92,38)
--(axis cs:92,39)
--(axis cs:93,39)
--(axis cs:93,38)
--(axis cs:92,38)
--cycle;

\path [fill=white] (axis cs:93,38)
--(axis cs:93,39)
--(axis cs:94,39)
--(axis cs:94,38)
--(axis cs:93,38)
--cycle;

\path [fill=white] (axis cs:94,38)
--(axis cs:94,39)
--(axis cs:95,39)
--(axis cs:95,38)
--(axis cs:94,38)
--cycle;

\path [fill=white] (axis cs:95,38)
--(axis cs:95,39)
--(axis cs:96,39)
--(axis cs:96,38)
--(axis cs:95,38)
--cycle;

\path [fill=white] (axis cs:96,38)
--(axis cs:96,39)
--(axis cs:97,39)
--(axis cs:97,38)
--(axis cs:96,38)
--cycle;

\path [fill=white] (axis cs:97,38)
--(axis cs:97,39)
--(axis cs:98,39)
--(axis cs:98,38)
--(axis cs:97,38)
--cycle;

\path [fill=white] (axis cs:98,38)
--(axis cs:98,39)
--(axis cs:99,39)
--(axis cs:99,38)
--(axis cs:98,38)
--cycle;

\path [fill=white] (axis cs:99,38)
--(axis cs:99,39)
--(axis cs:100,39)
--(axis cs:100,38)
--(axis cs:99,38)
--cycle;

\path [fill=white] (axis cs:100,38)
--(axis cs:100,39)
--(axis cs:101,39)
--(axis cs:101,38)
--(axis cs:100,38)
--cycle;

\path [fill=white] (axis cs:101,38)
--(axis cs:101,39)
--(axis cs:102,39)
--(axis cs:102,38)
--(axis cs:101,38)
--cycle;

\path [fill=white] (axis cs:102,38)
--(axis cs:102,39)
--(axis cs:103,39)
--(axis cs:103,38)
--(axis cs:102,38)
--cycle;

\path [fill=white] (axis cs:103,38)
--(axis cs:103,39)
--(axis cs:104,39)
--(axis cs:104,38)
--(axis cs:103,38)
--cycle;

\path [fill=white] (axis cs:104,38)
--(axis cs:104,39)
--(axis cs:105,39)
--(axis cs:105,38)
--(axis cs:104,38)
--cycle;

\path [fill=white] (axis cs:105,38)
--(axis cs:105,39)
--(axis cs:106,39)
--(axis cs:106,38)
--(axis cs:105,38)
--cycle;

\path [fill=white] (axis cs:106,38)
--(axis cs:106,39)
--(axis cs:107,39)
--(axis cs:107,38)
--(axis cs:106,38)
--cycle;

\path [fill=white] (axis cs:107,38)
--(axis cs:107,39)
--(axis cs:108,39)
--(axis cs:108,38)
--(axis cs:107,38)
--cycle;

\path [fill=white] (axis cs:108,38)
--(axis cs:108,39)
--(axis cs:109,39)
--(axis cs:109,38)
--(axis cs:108,38)
--cycle;

\path [fill=white] (axis cs:109,38)
--(axis cs:109,39)
--(axis cs:110,39)
--(axis cs:110,38)
--(axis cs:109,38)
--cycle;

\path [fill=white] (axis cs:110,38)
--(axis cs:110,39)
--(axis cs:111,39)
--(axis cs:111,38)
--(axis cs:110,38)
--cycle;

\path [fill=white] (axis cs:111,38)
--(axis cs:111,39)
--(axis cs:112,39)
--(axis cs:112,38)
--(axis cs:111,38)
--cycle;

\path [fill=white] (axis cs:112,38)
--(axis cs:112,39)
--(axis cs:113,39)
--(axis cs:113,38)
--(axis cs:112,38)
--cycle;

\path [fill=white] (axis cs:113,38)
--(axis cs:113,39)
--(axis cs:114,39)
--(axis cs:114,38)
--(axis cs:113,38)
--cycle;

\path [fill=white] (axis cs:114,38)
--(axis cs:114,39)
--(axis cs:115,39)
--(axis cs:115,38)
--(axis cs:114,38)
--cycle;

\path [fill=white] (axis cs:115,38)
--(axis cs:115,39)
--(axis cs:116,39)
--(axis cs:116,38)
--(axis cs:115,38)
--cycle;

\path [fill=white] (axis cs:116,38)
--(axis cs:116,39)
--(axis cs:117,39)
--(axis cs:117,38)
--(axis cs:116,38)
--cycle;

\path [fill=white] (axis cs:117,38)
--(axis cs:117,39)
--(axis cs:118,39)
--(axis cs:118,38)
--(axis cs:117,38)
--cycle;

\path [fill=white] (axis cs:118,38)
--(axis cs:118,39)
--(axis cs:119,39)
--(axis cs:119,38)
--(axis cs:118,38)
--cycle;

\path [fill=white] (axis cs:119,38)
--(axis cs:119,39)
--(axis cs:120,39)
--(axis cs:120,38)
--(axis cs:119,38)
--cycle;

\path [fill=white] (axis cs:120,38)
--(axis cs:120,39)
--(axis cs:121,39)
--(axis cs:121,38)
--(axis cs:120,38)
--cycle;

\path [fill=white] (axis cs:121,38)
--(axis cs:121,39)
--(axis cs:122,39)
--(axis cs:122,38)
--(axis cs:121,38)
--cycle;

\path [fill=white] (axis cs:122,38)
--(axis cs:122,39)
--(axis cs:123,39)
--(axis cs:123,38)
--(axis cs:122,38)
--cycle;

\path [fill=white] (axis cs:123,38)
--(axis cs:123,39)
--(axis cs:124,39)
--(axis cs:124,38)
--(axis cs:123,38)
--cycle;

\path [fill=white] (axis cs:124,38)
--(axis cs:124,39)
--(axis cs:125,39)
--(axis cs:125,38)
--(axis cs:124,38)
--cycle;

\path [fill=white] (axis cs:125,38)
--(axis cs:125,39)
--(axis cs:126,39)
--(axis cs:126,38)
--(axis cs:125,38)
--cycle;

\path [fill=white] (axis cs:126,38)
--(axis cs:126,39)
--(axis cs:127,39)
--(axis cs:127,38)
--(axis cs:126,38)
--cycle;

\path [fill=white] (axis cs:127,38)
--(axis cs:127,39)
--(axis cs:128,39)
--(axis cs:128,38)
--(axis cs:127,38)
--cycle;

\path [fill=white] (axis cs:128,38)
--(axis cs:128,39)
--(axis cs:129,39)
--(axis cs:129,38)
--(axis cs:128,38)
--cycle;

\path [fill=white] (axis cs:129,38)
--(axis cs:129,39)
--(axis cs:130,39)
--(axis cs:130,38)
--(axis cs:129,38)
--cycle;

\path [fill=white] (axis cs:130,38)
--(axis cs:130,39)
--(axis cs:131,39)
--(axis cs:131,38)
--(axis cs:130,38)
--cycle;

\path [fill=white] (axis cs:131,38)
--(axis cs:131,39)
--(axis cs:132,39)
--(axis cs:132,38)
--(axis cs:131,38)
--cycle;

\path [fill=white] (axis cs:132,38)
--(axis cs:132,39)
--(axis cs:133,39)
--(axis cs:133,38)
--(axis cs:132,38)
--cycle;

\path [fill=white] (axis cs:133,38)
--(axis cs:133,39)
--(axis cs:134,39)
--(axis cs:134,38)
--(axis cs:133,38)
--cycle;

\path [fill=white] (axis cs:134,38)
--(axis cs:134,39)
--(axis cs:135,39)
--(axis cs:135,38)
--(axis cs:134,38)
--cycle;

\path [fill=white] (axis cs:135,38)
--(axis cs:135,39)
--(axis cs:136,39)
--(axis cs:136,38)
--(axis cs:135,38)
--cycle;

\path [fill=white] (axis cs:136,38)
--(axis cs:136,39)
--(axis cs:137,39)
--(axis cs:137,38)
--(axis cs:136,38)
--cycle;

\path [fill=white] (axis cs:137,38)
--(axis cs:137,39)
--(axis cs:138,39)
--(axis cs:138,38)
--(axis cs:137,38)
--cycle;

\path [fill=white] (axis cs:138,38)
--(axis cs:138,39)
--(axis cs:139,39)
--(axis cs:139,38)
--(axis cs:138,38)
--cycle;

\path [fill=white] (axis cs:139,38)
--(axis cs:139,39)
--(axis cs:140,39)
--(axis cs:140,38)
--(axis cs:139,38)
--cycle;

\path [fill=white] (axis cs:140,38)
--(axis cs:140,39)
--(axis cs:141,39)
--(axis cs:141,38)
--(axis cs:140,38)
--cycle;

\path [fill=white] (axis cs:141,38)
--(axis cs:141,39)
--(axis cs:142,39)
--(axis cs:142,38)
--(axis cs:141,38)
--cycle;

\path [fill=white] (axis cs:142,38)
--(axis cs:142,39)
--(axis cs:143,39)
--(axis cs:143,38)
--(axis cs:142,38)
--cycle;

\path [fill=white] (axis cs:143,38)
--(axis cs:143,39)
--(axis cs:144,39)
--(axis cs:144,38)
--(axis cs:143,38)
--cycle;

\path [fill=white] (axis cs:144,38)
--(axis cs:144,39)
--(axis cs:145,39)
--(axis cs:145,38)
--(axis cs:144,38)
--cycle;

\path [fill=white] (axis cs:145,38)
--(axis cs:145,39)
--(axis cs:146,39)
--(axis cs:146,38)
--(axis cs:145,38)
--cycle;

\path [fill=white] (axis cs:146,38)
--(axis cs:146,39)
--(axis cs:147,39)
--(axis cs:147,38)
--(axis cs:146,38)
--cycle;

\path [fill=white] (axis cs:147,38)
--(axis cs:147,39)
--(axis cs:148,39)
--(axis cs:148,38)
--(axis cs:147,38)
--cycle;

\path [fill=white] (axis cs:148,38)
--(axis cs:148,39)
--(axis cs:149,39)
--(axis cs:149,38)
--(axis cs:148,38)
--cycle;

\path [fill=white] (axis cs:149,38)
--(axis cs:149,39)
--(axis cs:150,39)
--(axis cs:150,38)
--(axis cs:149,38)
--cycle;

\path [fill=white] (axis cs:150,38)
--(axis cs:150,39)
--(axis cs:151,39)
--(axis cs:151,38)
--(axis cs:150,38)
--cycle;

\path [fill=white] (axis cs:151,38)
--(axis cs:151,39)
--(axis cs:152,39)
--(axis cs:152,38)
--(axis cs:151,38)
--cycle;

\path [fill=white] (axis cs:152,38)
--(axis cs:152,39)
--(axis cs:153,39)
--(axis cs:153,38)
--(axis cs:152,38)
--cycle;

\path [fill=white] (axis cs:153,38)
--(axis cs:153,39)
--(axis cs:154,39)
--(axis cs:154,38)
--(axis cs:153,38)
--cycle;

\path [fill=white] (axis cs:154,38)
--(axis cs:154,39)
--(axis cs:155,39)
--(axis cs:155,38)
--(axis cs:154,38)
--cycle;

\path [fill=white] (axis cs:155,38)
--(axis cs:155,39)
--(axis cs:156,39)
--(axis cs:156,38)
--(axis cs:155,38)
--cycle;

\path [fill=white] (axis cs:156,38)
--(axis cs:156,39)
--(axis cs:157,39)
--(axis cs:157,38)
--(axis cs:156,38)
--cycle;

\path [fill=white] (axis cs:157,38)
--(axis cs:157,39)
--(axis cs:158,39)
--(axis cs:158,38)
--(axis cs:157,38)
--cycle;

\path [fill=white] (axis cs:158,38)
--(axis cs:158,39)
--(axis cs:159,39)
--(axis cs:159,38)
--(axis cs:158,38)
--cycle;

\path [fill=white] (axis cs:159,38)
--(axis cs:159,39)
--(axis cs:160,39)
--(axis cs:160,38)
--(axis cs:159,38)
--cycle;

\path [fill=white] (axis cs:160,38)
--(axis cs:160,39)
--(axis cs:161,39)
--(axis cs:161,38)
--(axis cs:160,38)
--cycle;

\path [fill=white] (axis cs:161,38)
--(axis cs:161,39)
--(axis cs:162,39)
--(axis cs:162,38)
--(axis cs:161,38)
--cycle;

\path [fill=white] (axis cs:162,38)
--(axis cs:162,39)
--(axis cs:163,39)
--(axis cs:163,38)
--(axis cs:162,38)
--cycle;

\path [fill=white] (axis cs:163,38)
--(axis cs:163,39)
--(axis cs:164,39)
--(axis cs:164,38)
--(axis cs:163,38)
--cycle;

\path [fill=white] (axis cs:164,38)
--(axis cs:164,39)
--(axis cs:165,39)
--(axis cs:165,38)
--(axis cs:164,38)
--cycle;

\path [fill=white] (axis cs:165,38)
--(axis cs:165,39)
--(axis cs:166,39)
--(axis cs:166,38)
--(axis cs:165,38)
--cycle;

\path [fill=white] (axis cs:166,38)
--(axis cs:166,39)
--(axis cs:167,39)
--(axis cs:167,38)
--(axis cs:166,38)
--cycle;

\path [fill=white] (axis cs:167,38)
--(axis cs:167,39)
--(axis cs:168,39)
--(axis cs:168,38)
--(axis cs:167,38)
--cycle;

\path [fill=white] (axis cs:168,38)
--(axis cs:168,39)
--(axis cs:169,39)
--(axis cs:169,38)
--(axis cs:168,38)
--cycle;

\path [fill=white] (axis cs:169,38)
--(axis cs:169,39)
--(axis cs:170,39)
--(axis cs:170,38)
--(axis cs:169,38)
--cycle;

\path [fill=white] (axis cs:170,38)
--(axis cs:170,39)
--(axis cs:171,39)
--(axis cs:171,38)
--(axis cs:170,38)
--cycle;

\path [fill=white] (axis cs:171,38)
--(axis cs:171,39)
--(axis cs:172,39)
--(axis cs:172,38)
--(axis cs:171,38)
--cycle;

\path [fill=white] (axis cs:172,38)
--(axis cs:172,39)
--(axis cs:173,39)
--(axis cs:173,38)
--(axis cs:172,38)
--cycle;

\path [fill=white] (axis cs:173,38)
--(axis cs:173,39)
--(axis cs:174,39)
--(axis cs:174,38)
--(axis cs:173,38)
--cycle;

\path [fill=white] (axis cs:174,38)
--(axis cs:174,39)
--(axis cs:175,39)
--(axis cs:175,38)
--(axis cs:174,38)
--cycle;

\path [fill=white] (axis cs:175,38)
--(axis cs:175,39)
--(axis cs:176,39)
--(axis cs:176,38)
--(axis cs:175,38)
--cycle;

\path [fill=white] (axis cs:0,39)
--(axis cs:0,40)
--(axis cs:1,40)
--(axis cs:1,39)
--(axis cs:0,39)
--cycle;

\path [fill=white] (axis cs:1,39)
--(axis cs:1,40)
--(axis cs:2,40)
--(axis cs:2,39)
--(axis cs:1,39)
--cycle;

\path [fill=white] (axis cs:2,39)
--(axis cs:2,40)
--(axis cs:3,40)
--(axis cs:3,39)
--(axis cs:2,39)
--cycle;

\path [fill=white] (axis cs:3,39)
--(axis cs:3,40)
--(axis cs:4,40)
--(axis cs:4,39)
--(axis cs:3,39)
--cycle;

\path [fill=white] (axis cs:4,39)
--(axis cs:4,40)
--(axis cs:5,40)
--(axis cs:5,39)
--(axis cs:4,39)
--cycle;

\path [fill=white] (axis cs:5,39)
--(axis cs:5,40)
--(axis cs:6,40)
--(axis cs:6,39)
--(axis cs:5,39)
--cycle;

\path [fill=white] (axis cs:6,39)
--(axis cs:6,40)
--(axis cs:7,40)
--(axis cs:7,39)
--(axis cs:6,39)
--cycle;

\path [fill=white] (axis cs:7,39)
--(axis cs:7,40)
--(axis cs:8,40)
--(axis cs:8,39)
--(axis cs:7,39)
--cycle;

\path [fill=white] (axis cs:8,39)
--(axis cs:8,40)
--(axis cs:9,40)
--(axis cs:9,39)
--(axis cs:8,39)
--cycle;

\path [fill=white] (axis cs:9,39)
--(axis cs:9,40)
--(axis cs:10,40)
--(axis cs:10,39)
--(axis cs:9,39)
--cycle;

\path [fill=white] (axis cs:10,39)
--(axis cs:10,40)
--(axis cs:11,40)
--(axis cs:11,39)
--(axis cs:10,39)
--cycle;

\path [fill=white] (axis cs:11,39)
--(axis cs:11,40)
--(axis cs:12,40)
--(axis cs:12,39)
--(axis cs:11,39)
--cycle;

\path [fill=white] (axis cs:12,39)
--(axis cs:12,40)
--(axis cs:13,40)
--(axis cs:13,39)
--(axis cs:12,39)
--cycle;

\path [fill=white] (axis cs:13,39)
--(axis cs:13,40)
--(axis cs:14,40)
--(axis cs:14,39)
--(axis cs:13,39)
--cycle;

\path [fill=white] (axis cs:14,39)
--(axis cs:14,40)
--(axis cs:15,40)
--(axis cs:15,39)
--(axis cs:14,39)
--cycle;

\path [fill=white] (axis cs:15,39)
--(axis cs:15,40)
--(axis cs:16,40)
--(axis cs:16,39)
--(axis cs:15,39)
--cycle;

\path [fill=white] (axis cs:16,39)
--(axis cs:16,40)
--(axis cs:17,40)
--(axis cs:17,39)
--(axis cs:16,39)
--cycle;

\path [fill=white] (axis cs:17,39)
--(axis cs:17,40)
--(axis cs:18,40)
--(axis cs:18,39)
--(axis cs:17,39)
--cycle;

\path [fill=white] (axis cs:18,39)
--(axis cs:18,40)
--(axis cs:19,40)
--(axis cs:19,39)
--(axis cs:18,39)
--cycle;

\path [fill=white] (axis cs:19,39)
--(axis cs:19,40)
--(axis cs:20,40)
--(axis cs:20,39)
--(axis cs:19,39)
--cycle;

\path [fill=white] (axis cs:20,39)
--(axis cs:20,40)
--(axis cs:21,40)
--(axis cs:21,39)
--(axis cs:20,39)
--cycle;

\path [fill=white] (axis cs:21,39)
--(axis cs:21,40)
--(axis cs:22,40)
--(axis cs:22,39)
--(axis cs:21,39)
--cycle;

\path [fill=white] (axis cs:22,39)
--(axis cs:22,40)
--(axis cs:23,40)
--(axis cs:23,39)
--(axis cs:22,39)
--cycle;

\path [fill=white] (axis cs:23,39)
--(axis cs:23,40)
--(axis cs:24,40)
--(axis cs:24,39)
--(axis cs:23,39)
--cycle;

\path [fill=white] (axis cs:24,39)
--(axis cs:24,40)
--(axis cs:25,40)
--(axis cs:25,39)
--(axis cs:24,39)
--cycle;

\path [fill=white] (axis cs:25,39)
--(axis cs:25,40)
--(axis cs:26,40)
--(axis cs:26,39)
--(axis cs:25,39)
--cycle;

\path [fill=white] (axis cs:26,39)
--(axis cs:26,40)
--(axis cs:27,40)
--(axis cs:27,39)
--(axis cs:26,39)
--cycle;

\path [fill=white] (axis cs:27,39)
--(axis cs:27,40)
--(axis cs:28,40)
--(axis cs:28,39)
--(axis cs:27,39)
--cycle;

\path [fill=white] (axis cs:28,39)
--(axis cs:28,40)
--(axis cs:29,40)
--(axis cs:29,39)
--(axis cs:28,39)
--cycle;

\path [fill=white] (axis cs:29,39)
--(axis cs:29,40)
--(axis cs:30,40)
--(axis cs:30,39)
--(axis cs:29,39)
--cycle;

\path [fill=white] (axis cs:30,39)
--(axis cs:30,40)
--(axis cs:31,40)
--(axis cs:31,39)
--(axis cs:30,39)
--cycle;

\path [fill=white] (axis cs:31,39)
--(axis cs:31,40)
--(axis cs:32,40)
--(axis cs:32,39)
--(axis cs:31,39)
--cycle;

\path [fill=white] (axis cs:32,39)
--(axis cs:32,40)
--(axis cs:33,40)
--(axis cs:33,39)
--(axis cs:32,39)
--cycle;

\path [fill=white] (axis cs:33,39)
--(axis cs:33,40)
--(axis cs:34,40)
--(axis cs:34,39)
--(axis cs:33,39)
--cycle;

\path [fill=white] (axis cs:34,39)
--(axis cs:34,40)
--(axis cs:35,40)
--(axis cs:35,39)
--(axis cs:34,39)
--cycle;

\path [fill=white] (axis cs:35,39)
--(axis cs:35,40)
--(axis cs:36,40)
--(axis cs:36,39)
--(axis cs:35,39)
--cycle;

\path [fill=white] (axis cs:36,39)
--(axis cs:36,40)
--(axis cs:37,40)
--(axis cs:37,39)
--(axis cs:36,39)
--cycle;

\path [fill=white] (axis cs:37,39)
--(axis cs:37,40)
--(axis cs:38,40)
--(axis cs:38,39)
--(axis cs:37,39)
--cycle;

\path [fill=white] (axis cs:38,39)
--(axis cs:38,40)
--(axis cs:39,40)
--(axis cs:39,39)
--(axis cs:38,39)
--cycle;

\path [fill=white] (axis cs:39,39)
--(axis cs:39,40)
--(axis cs:40,40)
--(axis cs:40,39)
--(axis cs:39,39)
--cycle;

\path [fill=white] (axis cs:40,39)
--(axis cs:40,40)
--(axis cs:41,40)
--(axis cs:41,39)
--(axis cs:40,39)
--cycle;

\path [fill=white] (axis cs:41,39)
--(axis cs:41,40)
--(axis cs:42,40)
--(axis cs:42,39)
--(axis cs:41,39)
--cycle;

\path [fill=white] (axis cs:42,39)
--(axis cs:42,40)
--(axis cs:43,40)
--(axis cs:43,39)
--(axis cs:42,39)
--cycle;

\path [fill=white] (axis cs:43,39)
--(axis cs:43,40)
--(axis cs:44,40)
--(axis cs:44,39)
--(axis cs:43,39)
--cycle;

\path [fill=white] (axis cs:44,39)
--(axis cs:44,40)
--(axis cs:45,40)
--(axis cs:45,39)
--(axis cs:44,39)
--cycle;

\path [fill=white] (axis cs:45,39)
--(axis cs:45,40)
--(axis cs:46,40)
--(axis cs:46,39)
--(axis cs:45,39)
--cycle;

\path [fill=white] (axis cs:46,39)
--(axis cs:46,40)
--(axis cs:47,40)
--(axis cs:47,39)
--(axis cs:46,39)
--cycle;

\path [fill=white] (axis cs:47,39)
--(axis cs:47,40)
--(axis cs:48,40)
--(axis cs:48,39)
--(axis cs:47,39)
--cycle;

\path [fill=white] (axis cs:48,39)
--(axis cs:48,40)
--(axis cs:49,40)
--(axis cs:49,39)
--(axis cs:48,39)
--cycle;

\path [fill=white] (axis cs:49,39)
--(axis cs:49,40)
--(axis cs:50,40)
--(axis cs:50,39)
--(axis cs:49,39)
--cycle;

\path [fill=white] (axis cs:50,39)
--(axis cs:50,40)
--(axis cs:51,40)
--(axis cs:51,39)
--(axis cs:50,39)
--cycle;

\path [fill=white] (axis cs:51,39)
--(axis cs:51,40)
--(axis cs:52,40)
--(axis cs:52,39)
--(axis cs:51,39)
--cycle;

\path [fill=white] (axis cs:52,39)
--(axis cs:52,40)
--(axis cs:53,40)
--(axis cs:53,39)
--(axis cs:52,39)
--cycle;

\path [fill=white] (axis cs:53,39)
--(axis cs:53,40)
--(axis cs:54,40)
--(axis cs:54,39)
--(axis cs:53,39)
--cycle;

\path [fill=white] (axis cs:54,39)
--(axis cs:54,40)
--(axis cs:55,40)
--(axis cs:55,39)
--(axis cs:54,39)
--cycle;

\path [fill=white] (axis cs:55,39)
--(axis cs:55,40)
--(axis cs:56,40)
--(axis cs:56,39)
--(axis cs:55,39)
--cycle;

\path [fill=white] (axis cs:56,39)
--(axis cs:56,40)
--(axis cs:57,40)
--(axis cs:57,39)
--(axis cs:56,39)
--cycle;

\path [fill=white] (axis cs:57,39)
--(axis cs:57,40)
--(axis cs:58,40)
--(axis cs:58,39)
--(axis cs:57,39)
--cycle;

\path [fill=white] (axis cs:58,39)
--(axis cs:58,40)
--(axis cs:59,40)
--(axis cs:59,39)
--(axis cs:58,39)
--cycle;

\path [fill=white] (axis cs:59,39)
--(axis cs:59,40)
--(axis cs:60,40)
--(axis cs:60,39)
--(axis cs:59,39)
--cycle;

\path [fill=white] (axis cs:60,39)
--(axis cs:60,40)
--(axis cs:61,40)
--(axis cs:61,39)
--(axis cs:60,39)
--cycle;

\path [fill=white] (axis cs:61,39)
--(axis cs:61,40)
--(axis cs:62,40)
--(axis cs:62,39)
--(axis cs:61,39)
--cycle;

\path [fill=white] (axis cs:62,39)
--(axis cs:62,40)
--(axis cs:63,40)
--(axis cs:63,39)
--(axis cs:62,39)
--cycle;

\path [fill=white] (axis cs:63,39)
--(axis cs:63,40)
--(axis cs:64,40)
--(axis cs:64,39)
--(axis cs:63,39)
--cycle;

\path [fill=white] (axis cs:64,39)
--(axis cs:64,40)
--(axis cs:65,40)
--(axis cs:65,39)
--(axis cs:64,39)
--cycle;

\path [fill=white] (axis cs:65,39)
--(axis cs:65,40)
--(axis cs:66,40)
--(axis cs:66,39)
--(axis cs:65,39)
--cycle;

\path [fill=white] (axis cs:66,39)
--(axis cs:66,40)
--(axis cs:67,40)
--(axis cs:67,39)
--(axis cs:66,39)
--cycle;

\path [fill=white] (axis cs:67,39)
--(axis cs:67,40)
--(axis cs:68,40)
--(axis cs:68,39)
--(axis cs:67,39)
--cycle;

\path [fill=white] (axis cs:68,39)
--(axis cs:68,40)
--(axis cs:69,40)
--(axis cs:69,39)
--(axis cs:68,39)
--cycle;

\path [fill=white] (axis cs:69,39)
--(axis cs:69,40)
--(axis cs:70,40)
--(axis cs:70,39)
--(axis cs:69,39)
--cycle;

\path [fill=white] (axis cs:70,39)
--(axis cs:70,40)
--(axis cs:71,40)
--(axis cs:71,39)
--(axis cs:70,39)
--cycle;

\path [fill=white] (axis cs:71,39)
--(axis cs:71,40)
--(axis cs:72,40)
--(axis cs:72,39)
--(axis cs:71,39)
--cycle;

\path [fill=white] (axis cs:72,39)
--(axis cs:72,40)
--(axis cs:73,40)
--(axis cs:73,39)
--(axis cs:72,39)
--cycle;

\path [fill=white] (axis cs:73,39)
--(axis cs:73,40)
--(axis cs:74,40)
--(axis cs:74,39)
--(axis cs:73,39)
--cycle;

\path [fill=white] (axis cs:74,39)
--(axis cs:74,40)
--(axis cs:75,40)
--(axis cs:75,39)
--(axis cs:74,39)
--cycle;

\path [fill=white] (axis cs:75,39)
--(axis cs:75,40)
--(axis cs:76,40)
--(axis cs:76,39)
--(axis cs:75,39)
--cycle;

\path [fill=white] (axis cs:76,39)
--(axis cs:76,40)
--(axis cs:77,40)
--(axis cs:77,39)
--(axis cs:76,39)
--cycle;

\path [fill=white] (axis cs:77,39)
--(axis cs:77,40)
--(axis cs:78,40)
--(axis cs:78,39)
--(axis cs:77,39)
--cycle;

\path [fill=white] (axis cs:78,39)
--(axis cs:78,40)
--(axis cs:79,40)
--(axis cs:79,39)
--(axis cs:78,39)
--cycle;

\path [fill=white] (axis cs:79,39)
--(axis cs:79,40)
--(axis cs:80,40)
--(axis cs:80,39)
--(axis cs:79,39)
--cycle;

\path [fill=white] (axis cs:80,39)
--(axis cs:80,40)
--(axis cs:81,40)
--(axis cs:81,39)
--(axis cs:80,39)
--cycle;

\path [fill=white] (axis cs:81,39)
--(axis cs:81,40)
--(axis cs:82,40)
--(axis cs:82,39)
--(axis cs:81,39)
--cycle;

\path [fill=white] (axis cs:82,39)
--(axis cs:82,40)
--(axis cs:83,40)
--(axis cs:83,39)
--(axis cs:82,39)
--cycle;

\path [fill=white] (axis cs:83,39)
--(axis cs:83,40)
--(axis cs:84,40)
--(axis cs:84,39)
--(axis cs:83,39)
--cycle;

\path [fill=white] (axis cs:84,39)
--(axis cs:84,40)
--(axis cs:85,40)
--(axis cs:85,39)
--(axis cs:84,39)
--cycle;

\path [fill=white] (axis cs:85,39)
--(axis cs:85,40)
--(axis cs:86,40)
--(axis cs:86,39)
--(axis cs:85,39)
--cycle;

\path [fill=white] (axis cs:86,39)
--(axis cs:86,40)
--(axis cs:87,40)
--(axis cs:87,39)
--(axis cs:86,39)
--cycle;

\path [fill=white] (axis cs:87,39)
--(axis cs:87,40)
--(axis cs:88,40)
--(axis cs:88,39)
--(axis cs:87,39)
--cycle;

\path [fill=white] (axis cs:88,39)
--(axis cs:88,40)
--(axis cs:89,40)
--(axis cs:89,39)
--(axis cs:88,39)
--cycle;

\path [fill=white] (axis cs:89,39)
--(axis cs:89,40)
--(axis cs:90,40)
--(axis cs:90,39)
--(axis cs:89,39)
--cycle;

\path [fill=white] (axis cs:90,39)
--(axis cs:90,40)
--(axis cs:91,40)
--(axis cs:91,39)
--(axis cs:90,39)
--cycle;

\path [fill=white] (axis cs:91,39)
--(axis cs:91,40)
--(axis cs:92,40)
--(axis cs:92,39)
--(axis cs:91,39)
--cycle;

\path [fill=white] (axis cs:92,39)
--(axis cs:92,40)
--(axis cs:93,40)
--(axis cs:93,39)
--(axis cs:92,39)
--cycle;

\path [fill=white] (axis cs:93,39)
--(axis cs:93,40)
--(axis cs:94,40)
--(axis cs:94,39)
--(axis cs:93,39)
--cycle;

\path [fill=white] (axis cs:94,39)
--(axis cs:94,40)
--(axis cs:95,40)
--(axis cs:95,39)
--(axis cs:94,39)
--cycle;

\path [fill=white] (axis cs:95,39)
--(axis cs:95,40)
--(axis cs:96,40)
--(axis cs:96,39)
--(axis cs:95,39)
--cycle;

\path [fill=white] (axis cs:96,39)
--(axis cs:96,40)
--(axis cs:97,40)
--(axis cs:97,39)
--(axis cs:96,39)
--cycle;

\path [fill=white] (axis cs:97,39)
--(axis cs:97,40)
--(axis cs:98,40)
--(axis cs:98,39)
--(axis cs:97,39)
--cycle;

\path [fill=white] (axis cs:98,39)
--(axis cs:98,40)
--(axis cs:99,40)
--(axis cs:99,39)
--(axis cs:98,39)
--cycle;

\path [fill=white] (axis cs:99,39)
--(axis cs:99,40)
--(axis cs:100,40)
--(axis cs:100,39)
--(axis cs:99,39)
--cycle;

\path [fill=white] (axis cs:100,39)
--(axis cs:100,40)
--(axis cs:101,40)
--(axis cs:101,39)
--(axis cs:100,39)
--cycle;

\path [fill=white] (axis cs:101,39)
--(axis cs:101,40)
--(axis cs:102,40)
--(axis cs:102,39)
--(axis cs:101,39)
--cycle;

\path [fill=white] (axis cs:102,39)
--(axis cs:102,40)
--(axis cs:103,40)
--(axis cs:103,39)
--(axis cs:102,39)
--cycle;

\path [fill=white] (axis cs:103,39)
--(axis cs:103,40)
--(axis cs:104,40)
--(axis cs:104,39)
--(axis cs:103,39)
--cycle;

\path [fill=white] (axis cs:104,39)
--(axis cs:104,40)
--(axis cs:105,40)
--(axis cs:105,39)
--(axis cs:104,39)
--cycle;

\path [fill=white] (axis cs:105,39)
--(axis cs:105,40)
--(axis cs:106,40)
--(axis cs:106,39)
--(axis cs:105,39)
--cycle;

\path [fill=white] (axis cs:106,39)
--(axis cs:106,40)
--(axis cs:107,40)
--(axis cs:107,39)
--(axis cs:106,39)
--cycle;

\path [fill=white] (axis cs:107,39)
--(axis cs:107,40)
--(axis cs:108,40)
--(axis cs:108,39)
--(axis cs:107,39)
--cycle;

\path [fill=white] (axis cs:108,39)
--(axis cs:108,40)
--(axis cs:109,40)
--(axis cs:109,39)
--(axis cs:108,39)
--cycle;

\path [fill=white] (axis cs:109,39)
--(axis cs:109,40)
--(axis cs:110,40)
--(axis cs:110,39)
--(axis cs:109,39)
--cycle;

\path [fill=white] (axis cs:110,39)
--(axis cs:110,40)
--(axis cs:111,40)
--(axis cs:111,39)
--(axis cs:110,39)
--cycle;

\path [fill=white] (axis cs:111,39)
--(axis cs:111,40)
--(axis cs:112,40)
--(axis cs:112,39)
--(axis cs:111,39)
--cycle;

\path [fill=white] (axis cs:112,39)
--(axis cs:112,40)
--(axis cs:113,40)
--(axis cs:113,39)
--(axis cs:112,39)
--cycle;

\path [fill=white] (axis cs:113,39)
--(axis cs:113,40)
--(axis cs:114,40)
--(axis cs:114,39)
--(axis cs:113,39)
--cycle;

\path [fill=white] (axis cs:114,39)
--(axis cs:114,40)
--(axis cs:115,40)
--(axis cs:115,39)
--(axis cs:114,39)
--cycle;

\path [fill=white] (axis cs:115,39)
--(axis cs:115,40)
--(axis cs:116,40)
--(axis cs:116,39)
--(axis cs:115,39)
--cycle;

\path [fill=white] (axis cs:116,39)
--(axis cs:116,40)
--(axis cs:117,40)
--(axis cs:117,39)
--(axis cs:116,39)
--cycle;

\path [fill=white] (axis cs:117,39)
--(axis cs:117,40)
--(axis cs:118,40)
--(axis cs:118,39)
--(axis cs:117,39)
--cycle;

\path [fill=white] (axis cs:118,39)
--(axis cs:118,40)
--(axis cs:119,40)
--(axis cs:119,39)
--(axis cs:118,39)
--cycle;

\path [fill=white] (axis cs:119,39)
--(axis cs:119,40)
--(axis cs:120,40)
--(axis cs:120,39)
--(axis cs:119,39)
--cycle;

\path [fill=white] (axis cs:120,39)
--(axis cs:120,40)
--(axis cs:121,40)
--(axis cs:121,39)
--(axis cs:120,39)
--cycle;

\path [fill=white] (axis cs:121,39)
--(axis cs:121,40)
--(axis cs:122,40)
--(axis cs:122,39)
--(axis cs:121,39)
--cycle;

\path [fill=white] (axis cs:122,39)
--(axis cs:122,40)
--(axis cs:123,40)
--(axis cs:123,39)
--(axis cs:122,39)
--cycle;

\path [fill=white] (axis cs:123,39)
--(axis cs:123,40)
--(axis cs:124,40)
--(axis cs:124,39)
--(axis cs:123,39)
--cycle;

\path [fill=white] (axis cs:124,39)
--(axis cs:124,40)
--(axis cs:125,40)
--(axis cs:125,39)
--(axis cs:124,39)
--cycle;

\path [fill=white] (axis cs:125,39)
--(axis cs:125,40)
--(axis cs:126,40)
--(axis cs:126,39)
--(axis cs:125,39)
--cycle;

\path [fill=white] (axis cs:126,39)
--(axis cs:126,40)
--(axis cs:127,40)
--(axis cs:127,39)
--(axis cs:126,39)
--cycle;

\path [fill=white] (axis cs:127,39)
--(axis cs:127,40)
--(axis cs:128,40)
--(axis cs:128,39)
--(axis cs:127,39)
--cycle;

\path [fill=white] (axis cs:128,39)
--(axis cs:128,40)
--(axis cs:129,40)
--(axis cs:129,39)
--(axis cs:128,39)
--cycle;

\path [fill=white] (axis cs:129,39)
--(axis cs:129,40)
--(axis cs:130,40)
--(axis cs:130,39)
--(axis cs:129,39)
--cycle;

\path [fill=white] (axis cs:130,39)
--(axis cs:130,40)
--(axis cs:131,40)
--(axis cs:131,39)
--(axis cs:130,39)
--cycle;

\path [fill=white] (axis cs:131,39)
--(axis cs:131,40)
--(axis cs:132,40)
--(axis cs:132,39)
--(axis cs:131,39)
--cycle;

\path [fill=white] (axis cs:132,39)
--(axis cs:132,40)
--(axis cs:133,40)
--(axis cs:133,39)
--(axis cs:132,39)
--cycle;

\path [fill=white] (axis cs:133,39)
--(axis cs:133,40)
--(axis cs:134,40)
--(axis cs:134,39)
--(axis cs:133,39)
--cycle;

\path [fill=white] (axis cs:134,39)
--(axis cs:134,40)
--(axis cs:135,40)
--(axis cs:135,39)
--(axis cs:134,39)
--cycle;

\path [fill=white] (axis cs:135,39)
--(axis cs:135,40)
--(axis cs:136,40)
--(axis cs:136,39)
--(axis cs:135,39)
--cycle;

\path [fill=white] (axis cs:136,39)
--(axis cs:136,40)
--(axis cs:137,40)
--(axis cs:137,39)
--(axis cs:136,39)
--cycle;

\path [fill=white] (axis cs:137,39)
--(axis cs:137,40)
--(axis cs:138,40)
--(axis cs:138,39)
--(axis cs:137,39)
--cycle;

\path [fill=white] (axis cs:138,39)
--(axis cs:138,40)
--(axis cs:139,40)
--(axis cs:139,39)
--(axis cs:138,39)
--cycle;

\path [fill=white] (axis cs:139,39)
--(axis cs:139,40)
--(axis cs:140,40)
--(axis cs:140,39)
--(axis cs:139,39)
--cycle;

\path [fill=white] (axis cs:140,39)
--(axis cs:140,40)
--(axis cs:141,40)
--(axis cs:141,39)
--(axis cs:140,39)
--cycle;

\path [fill=white] (axis cs:141,39)
--(axis cs:141,40)
--(axis cs:142,40)
--(axis cs:142,39)
--(axis cs:141,39)
--cycle;

\path [fill=white] (axis cs:142,39)
--(axis cs:142,40)
--(axis cs:143,40)
--(axis cs:143,39)
--(axis cs:142,39)
--cycle;

\path [fill=white] (axis cs:143,39)
--(axis cs:143,40)
--(axis cs:144,40)
--(axis cs:144,39)
--(axis cs:143,39)
--cycle;

\path [fill=white] (axis cs:144,39)
--(axis cs:144,40)
--(axis cs:145,40)
--(axis cs:145,39)
--(axis cs:144,39)
--cycle;

\path [fill=white] (axis cs:145,39)
--(axis cs:145,40)
--(axis cs:146,40)
--(axis cs:146,39)
--(axis cs:145,39)
--cycle;

\path [fill=white] (axis cs:146,39)
--(axis cs:146,40)
--(axis cs:147,40)
--(axis cs:147,39)
--(axis cs:146,39)
--cycle;

\path [fill=white] (axis cs:147,39)
--(axis cs:147,40)
--(axis cs:148,40)
--(axis cs:148,39)
--(axis cs:147,39)
--cycle;

\path [fill=white] (axis cs:148,39)
--(axis cs:148,40)
--(axis cs:149,40)
--(axis cs:149,39)
--(axis cs:148,39)
--cycle;

\path [fill=white] (axis cs:149,39)
--(axis cs:149,40)
--(axis cs:150,40)
--(axis cs:150,39)
--(axis cs:149,39)
--cycle;

\path [fill=white] (axis cs:150,39)
--(axis cs:150,40)
--(axis cs:151,40)
--(axis cs:151,39)
--(axis cs:150,39)
--cycle;

\path [fill=white] (axis cs:151,39)
--(axis cs:151,40)
--(axis cs:152,40)
--(axis cs:152,39)
--(axis cs:151,39)
--cycle;

\path [fill=white] (axis cs:152,39)
--(axis cs:152,40)
--(axis cs:153,40)
--(axis cs:153,39)
--(axis cs:152,39)
--cycle;

\path [fill=white] (axis cs:153,39)
--(axis cs:153,40)
--(axis cs:154,40)
--(axis cs:154,39)
--(axis cs:153,39)
--cycle;

\path [fill=white] (axis cs:154,39)
--(axis cs:154,40)
--(axis cs:155,40)
--(axis cs:155,39)
--(axis cs:154,39)
--cycle;

\path [fill=white] (axis cs:155,39)
--(axis cs:155,40)
--(axis cs:156,40)
--(axis cs:156,39)
--(axis cs:155,39)
--cycle;

\path [fill=white] (axis cs:156,39)
--(axis cs:156,40)
--(axis cs:157,40)
--(axis cs:157,39)
--(axis cs:156,39)
--cycle;

\path [fill=white] (axis cs:157,39)
--(axis cs:157,40)
--(axis cs:158,40)
--(axis cs:158,39)
--(axis cs:157,39)
--cycle;

\path [fill=white] (axis cs:158,39)
--(axis cs:158,40)
--(axis cs:159,40)
--(axis cs:159,39)
--(axis cs:158,39)
--cycle;

\path [fill=white] (axis cs:159,39)
--(axis cs:159,40)
--(axis cs:160,40)
--(axis cs:160,39)
--(axis cs:159,39)
--cycle;

\path [fill=white] (axis cs:160,39)
--(axis cs:160,40)
--(axis cs:161,40)
--(axis cs:161,39)
--(axis cs:160,39)
--cycle;

\path [fill=white] (axis cs:161,39)
--(axis cs:161,40)
--(axis cs:162,40)
--(axis cs:162,39)
--(axis cs:161,39)
--cycle;

\path [fill=white] (axis cs:162,39)
--(axis cs:162,40)
--(axis cs:163,40)
--(axis cs:163,39)
--(axis cs:162,39)
--cycle;

\path [fill=white] (axis cs:163,39)
--(axis cs:163,40)
--(axis cs:164,40)
--(axis cs:164,39)
--(axis cs:163,39)
--cycle;

\path [fill=white] (axis cs:164,39)
--(axis cs:164,40)
--(axis cs:165,40)
--(axis cs:165,39)
--(axis cs:164,39)
--cycle;

\path [fill=white] (axis cs:165,39)
--(axis cs:165,40)
--(axis cs:166,40)
--(axis cs:166,39)
--(axis cs:165,39)
--cycle;

\path [fill=white] (axis cs:166,39)
--(axis cs:166,40)
--(axis cs:167,40)
--(axis cs:167,39)
--(axis cs:166,39)
--cycle;

\path [fill=white] (axis cs:167,39)
--(axis cs:167,40)
--(axis cs:168,40)
--(axis cs:168,39)
--(axis cs:167,39)
--cycle;

\path [fill=white] (axis cs:168,39)
--(axis cs:168,40)
--(axis cs:169,40)
--(axis cs:169,39)
--(axis cs:168,39)
--cycle;

\path [fill=white] (axis cs:169,39)
--(axis cs:169,40)
--(axis cs:170,40)
--(axis cs:170,39)
--(axis cs:169,39)
--cycle;

\path [fill=white] (axis cs:170,39)
--(axis cs:170,40)
--(axis cs:171,40)
--(axis cs:171,39)
--(axis cs:170,39)
--cycle;

\path [fill=white] (axis cs:171,39)
--(axis cs:171,40)
--(axis cs:172,40)
--(axis cs:172,39)
--(axis cs:171,39)
--cycle;

\path [fill=white] (axis cs:172,39)
--(axis cs:172,40)
--(axis cs:173,40)
--(axis cs:173,39)
--(axis cs:172,39)
--cycle;

\path [fill=white] (axis cs:173,39)
--(axis cs:173,40)
--(axis cs:174,40)
--(axis cs:174,39)
--(axis cs:173,39)
--cycle;

\path [fill=white] (axis cs:174,39)
--(axis cs:174,40)
--(axis cs:175,40)
--(axis cs:175,39)
--(axis cs:174,39)
--cycle;

\path [fill=white] (axis cs:175,39)
--(axis cs:175,40)
--(axis cs:176,40)
--(axis cs:176,39)
--(axis cs:175,39)
--cycle;

\path [fill=white] (axis cs:0,40)
--(axis cs:0,41)
--(axis cs:1,41)
--(axis cs:1,40)
--(axis cs:0,40)
--cycle;

\path [fill=white] (axis cs:1,40)
--(axis cs:1,41)
--(axis cs:2,41)
--(axis cs:2,40)
--(axis cs:1,40)
--cycle;

\path [fill=white] (axis cs:2,40)
--(axis cs:2,41)
--(axis cs:3,41)
--(axis cs:3,40)
--(axis cs:2,40)
--cycle;

\path [fill=white] (axis cs:3,40)
--(axis cs:3,41)
--(axis cs:4,41)
--(axis cs:4,40)
--(axis cs:3,40)
--cycle;

\path [fill=white] (axis cs:4,40)
--(axis cs:4,41)
--(axis cs:5,41)
--(axis cs:5,40)
--(axis cs:4,40)
--cycle;

\path [fill=white] (axis cs:5,40)
--(axis cs:5,41)
--(axis cs:6,41)
--(axis cs:6,40)
--(axis cs:5,40)
--cycle;

\path [fill=white] (axis cs:6,40)
--(axis cs:6,41)
--(axis cs:7,41)
--(axis cs:7,40)
--(axis cs:6,40)
--cycle;

\path [fill=white] (axis cs:7,40)
--(axis cs:7,41)
--(axis cs:8,41)
--(axis cs:8,40)
--(axis cs:7,40)
--cycle;

\path [fill=white] (axis cs:8,40)
--(axis cs:8,41)
--(axis cs:9,41)
--(axis cs:9,40)
--(axis cs:8,40)
--cycle;

\path [fill=white] (axis cs:9,40)
--(axis cs:9,41)
--(axis cs:10,41)
--(axis cs:10,40)
--(axis cs:9,40)
--cycle;

\path [fill=white] (axis cs:10,40)
--(axis cs:10,41)
--(axis cs:11,41)
--(axis cs:11,40)
--(axis cs:10,40)
--cycle;

\path [fill=white] (axis cs:11,40)
--(axis cs:11,41)
--(axis cs:12,41)
--(axis cs:12,40)
--(axis cs:11,40)
--cycle;

\path [fill=white] (axis cs:12,40)
--(axis cs:12,41)
--(axis cs:13,41)
--(axis cs:13,40)
--(axis cs:12,40)
--cycle;

\path [fill=white] (axis cs:13,40)
--(axis cs:13,41)
--(axis cs:14,41)
--(axis cs:14,40)
--(axis cs:13,40)
--cycle;

\path [fill=white] (axis cs:14,40)
--(axis cs:14,41)
--(axis cs:15,41)
--(axis cs:15,40)
--(axis cs:14,40)
--cycle;

\path [fill=white] (axis cs:15,40)
--(axis cs:15,41)
--(axis cs:16,41)
--(axis cs:16,40)
--(axis cs:15,40)
--cycle;

\path [fill=white] (axis cs:16,40)
--(axis cs:16,41)
--(axis cs:17,41)
--(axis cs:17,40)
--(axis cs:16,40)
--cycle;

\path [fill=white] (axis cs:17,40)
--(axis cs:17,41)
--(axis cs:18,41)
--(axis cs:18,40)
--(axis cs:17,40)
--cycle;

\path [fill=white] (axis cs:18,40)
--(axis cs:18,41)
--(axis cs:19,41)
--(axis cs:19,40)
--(axis cs:18,40)
--cycle;

\path [fill=white] (axis cs:19,40)
--(axis cs:19,41)
--(axis cs:20,41)
--(axis cs:20,40)
--(axis cs:19,40)
--cycle;

\path [fill=white] (axis cs:20,40)
--(axis cs:20,41)
--(axis cs:21,41)
--(axis cs:21,40)
--(axis cs:20,40)
--cycle;

\path [fill=white] (axis cs:21,40)
--(axis cs:21,41)
--(axis cs:22,41)
--(axis cs:22,40)
--(axis cs:21,40)
--cycle;

\path [fill=white] (axis cs:22,40)
--(axis cs:22,41)
--(axis cs:23,41)
--(axis cs:23,40)
--(axis cs:22,40)
--cycle;

\path [fill=white] (axis cs:23,40)
--(axis cs:23,41)
--(axis cs:24,41)
--(axis cs:24,40)
--(axis cs:23,40)
--cycle;

\path [fill=white] (axis cs:24,40)
--(axis cs:24,41)
--(axis cs:25,41)
--(axis cs:25,40)
--(axis cs:24,40)
--cycle;

\path [fill=white] (axis cs:25,40)
--(axis cs:25,41)
--(axis cs:26,41)
--(axis cs:26,40)
--(axis cs:25,40)
--cycle;

\path [fill=white] (axis cs:26,40)
--(axis cs:26,41)
--(axis cs:27,41)
--(axis cs:27,40)
--(axis cs:26,40)
--cycle;

\path [fill=white] (axis cs:27,40)
--(axis cs:27,41)
--(axis cs:28,41)
--(axis cs:28,40)
--(axis cs:27,40)
--cycle;

\path [fill=white] (axis cs:28,40)
--(axis cs:28,41)
--(axis cs:29,41)
--(axis cs:29,40)
--(axis cs:28,40)
--cycle;

\path [fill=white] (axis cs:29,40)
--(axis cs:29,41)
--(axis cs:30,41)
--(axis cs:30,40)
--(axis cs:29,40)
--cycle;

\path [fill=white] (axis cs:30,40)
--(axis cs:30,41)
--(axis cs:31,41)
--(axis cs:31,40)
--(axis cs:30,40)
--cycle;

\path [fill=white] (axis cs:31,40)
--(axis cs:31,41)
--(axis cs:32,41)
--(axis cs:32,40)
--(axis cs:31,40)
--cycle;

\path [fill=white] (axis cs:32,40)
--(axis cs:32,41)
--(axis cs:33,41)
--(axis cs:33,40)
--(axis cs:32,40)
--cycle;

\path [fill=white] (axis cs:33,40)
--(axis cs:33,41)
--(axis cs:34,41)
--(axis cs:34,40)
--(axis cs:33,40)
--cycle;

\path [fill=white] (axis cs:34,40)
--(axis cs:34,41)
--(axis cs:35,41)
--(axis cs:35,40)
--(axis cs:34,40)
--cycle;

\path [fill=white] (axis cs:35,40)
--(axis cs:35,41)
--(axis cs:36,41)
--(axis cs:36,40)
--(axis cs:35,40)
--cycle;

\path [fill=white] (axis cs:36,40)
--(axis cs:36,41)
--(axis cs:37,41)
--(axis cs:37,40)
--(axis cs:36,40)
--cycle;

\path [fill=white] (axis cs:37,40)
--(axis cs:37,41)
--(axis cs:38,41)
--(axis cs:38,40)
--(axis cs:37,40)
--cycle;

\path [fill=white] (axis cs:38,40)
--(axis cs:38,41)
--(axis cs:39,41)
--(axis cs:39,40)
--(axis cs:38,40)
--cycle;

\path [fill=white] (axis cs:39,40)
--(axis cs:39,41)
--(axis cs:40,41)
--(axis cs:40,40)
--(axis cs:39,40)
--cycle;

\path [fill=white] (axis cs:40,40)
--(axis cs:40,41)
--(axis cs:41,41)
--(axis cs:41,40)
--(axis cs:40,40)
--cycle;

\path [fill=white] (axis cs:41,40)
--(axis cs:41,41)
--(axis cs:42,41)
--(axis cs:42,40)
--(axis cs:41,40)
--cycle;

\path [fill=white] (axis cs:42,40)
--(axis cs:42,41)
--(axis cs:43,41)
--(axis cs:43,40)
--(axis cs:42,40)
--cycle;

\path [fill=white] (axis cs:43,40)
--(axis cs:43,41)
--(axis cs:44,41)
--(axis cs:44,40)
--(axis cs:43,40)
--cycle;

\path [fill=white] (axis cs:44,40)
--(axis cs:44,41)
--(axis cs:45,41)
--(axis cs:45,40)
--(axis cs:44,40)
--cycle;

\path [fill=white] (axis cs:45,40)
--(axis cs:45,41)
--(axis cs:46,41)
--(axis cs:46,40)
--(axis cs:45,40)
--cycle;

\path [fill=white] (axis cs:46,40)
--(axis cs:46,41)
--(axis cs:47,41)
--(axis cs:47,40)
--(axis cs:46,40)
--cycle;

\path [fill=white] (axis cs:47,40)
--(axis cs:47,41)
--(axis cs:48,41)
--(axis cs:48,40)
--(axis cs:47,40)
--cycle;

\path [fill=white] (axis cs:48,40)
--(axis cs:48,41)
--(axis cs:49,41)
--(axis cs:49,40)
--(axis cs:48,40)
--cycle;

\path [fill=white] (axis cs:49,40)
--(axis cs:49,41)
--(axis cs:50,41)
--(axis cs:50,40)
--(axis cs:49,40)
--cycle;

\path [fill=white] (axis cs:50,40)
--(axis cs:50,41)
--(axis cs:51,41)
--(axis cs:51,40)
--(axis cs:50,40)
--cycle;

\path [fill=white] (axis cs:51,40)
--(axis cs:51,41)
--(axis cs:52,41)
--(axis cs:52,40)
--(axis cs:51,40)
--cycle;

\path [fill=white] (axis cs:52,40)
--(axis cs:52,41)
--(axis cs:53,41)
--(axis cs:53,40)
--(axis cs:52,40)
--cycle;

\path [fill=white] (axis cs:53,40)
--(axis cs:53,41)
--(axis cs:54,41)
--(axis cs:54,40)
--(axis cs:53,40)
--cycle;

\path [fill=white] (axis cs:54,40)
--(axis cs:54,41)
--(axis cs:55,41)
--(axis cs:55,40)
--(axis cs:54,40)
--cycle;

\path [fill=white] (axis cs:55,40)
--(axis cs:55,41)
--(axis cs:56,41)
--(axis cs:56,40)
--(axis cs:55,40)
--cycle;

\path [fill=white] (axis cs:56,40)
--(axis cs:56,41)
--(axis cs:57,41)
--(axis cs:57,40)
--(axis cs:56,40)
--cycle;

\path [fill=white] (axis cs:57,40)
--(axis cs:57,41)
--(axis cs:58,41)
--(axis cs:58,40)
--(axis cs:57,40)
--cycle;

\path [fill=white] (axis cs:58,40)
--(axis cs:58,41)
--(axis cs:59,41)
--(axis cs:59,40)
--(axis cs:58,40)
--cycle;

\path [fill=white] (axis cs:59,40)
--(axis cs:59,41)
--(axis cs:60,41)
--(axis cs:60,40)
--(axis cs:59,40)
--cycle;

\path [fill=white] (axis cs:60,40)
--(axis cs:60,41)
--(axis cs:61,41)
--(axis cs:61,40)
--(axis cs:60,40)
--cycle;

\path [fill=white] (axis cs:61,40)
--(axis cs:61,41)
--(axis cs:62,41)
--(axis cs:62,40)
--(axis cs:61,40)
--cycle;

\path [fill=white] (axis cs:62,40)
--(axis cs:62,41)
--(axis cs:63,41)
--(axis cs:63,40)
--(axis cs:62,40)
--cycle;

\path [fill=white] (axis cs:63,40)
--(axis cs:63,41)
--(axis cs:64,41)
--(axis cs:64,40)
--(axis cs:63,40)
--cycle;

\path [fill=white] (axis cs:64,40)
--(axis cs:64,41)
--(axis cs:65,41)
--(axis cs:65,40)
--(axis cs:64,40)
--cycle;

\path [fill=white] (axis cs:65,40)
--(axis cs:65,41)
--(axis cs:66,41)
--(axis cs:66,40)
--(axis cs:65,40)
--cycle;

\path [fill=white] (axis cs:66,40)
--(axis cs:66,41)
--(axis cs:67,41)
--(axis cs:67,40)
--(axis cs:66,40)
--cycle;

\path [fill=white] (axis cs:67,40)
--(axis cs:67,41)
--(axis cs:68,41)
--(axis cs:68,40)
--(axis cs:67,40)
--cycle;

\path [fill=white] (axis cs:68,40)
--(axis cs:68,41)
--(axis cs:69,41)
--(axis cs:69,40)
--(axis cs:68,40)
--cycle;

\path [fill=white] (axis cs:69,40)
--(axis cs:69,41)
--(axis cs:70,41)
--(axis cs:70,40)
--(axis cs:69,40)
--cycle;

\path [fill=white] (axis cs:70,40)
--(axis cs:70,41)
--(axis cs:71,41)
--(axis cs:71,40)
--(axis cs:70,40)
--cycle;

\path [fill=white] (axis cs:71,40)
--(axis cs:71,41)
--(axis cs:72,41)
--(axis cs:72,40)
--(axis cs:71,40)
--cycle;

\path [fill=white] (axis cs:72,40)
--(axis cs:72,41)
--(axis cs:73,41)
--(axis cs:73,40)
--(axis cs:72,40)
--cycle;

\path [fill=white] (axis cs:73,40)
--(axis cs:73,41)
--(axis cs:74,41)
--(axis cs:74,40)
--(axis cs:73,40)
--cycle;

\path [fill=white] (axis cs:74,40)
--(axis cs:74,41)
--(axis cs:75,41)
--(axis cs:75,40)
--(axis cs:74,40)
--cycle;

\path [fill=white] (axis cs:75,40)
--(axis cs:75,41)
--(axis cs:76,41)
--(axis cs:76,40)
--(axis cs:75,40)
--cycle;

\path [fill=white] (axis cs:76,40)
--(axis cs:76,41)
--(axis cs:77,41)
--(axis cs:77,40)
--(axis cs:76,40)
--cycle;

\path [fill=white] (axis cs:77,40)
--(axis cs:77,41)
--(axis cs:78,41)
--(axis cs:78,40)
--(axis cs:77,40)
--cycle;

\path [fill=white] (axis cs:78,40)
--(axis cs:78,41)
--(axis cs:79,41)
--(axis cs:79,40)
--(axis cs:78,40)
--cycle;

\path [fill=white] (axis cs:79,40)
--(axis cs:79,41)
--(axis cs:80,41)
--(axis cs:80,40)
--(axis cs:79,40)
--cycle;

\path [fill=white] (axis cs:80,40)
--(axis cs:80,41)
--(axis cs:81,41)
--(axis cs:81,40)
--(axis cs:80,40)
--cycle;

\path [fill=white] (axis cs:81,40)
--(axis cs:81,41)
--(axis cs:82,41)
--(axis cs:82,40)
--(axis cs:81,40)
--cycle;

\path [fill=white] (axis cs:82,40)
--(axis cs:82,41)
--(axis cs:83,41)
--(axis cs:83,40)
--(axis cs:82,40)
--cycle;

\path [fill=white] (axis cs:83,40)
--(axis cs:83,41)
--(axis cs:84,41)
--(axis cs:84,40)
--(axis cs:83,40)
--cycle;

\path [fill=white] (axis cs:84,40)
--(axis cs:84,41)
--(axis cs:85,41)
--(axis cs:85,40)
--(axis cs:84,40)
--cycle;

\path [fill=white] (axis cs:85,40)
--(axis cs:85,41)
--(axis cs:86,41)
--(axis cs:86,40)
--(axis cs:85,40)
--cycle;

\path [fill=white] (axis cs:86,40)
--(axis cs:86,41)
--(axis cs:87,41)
--(axis cs:87,40)
--(axis cs:86,40)
--cycle;

\path [fill=white] (axis cs:87,40)
--(axis cs:87,41)
--(axis cs:88,41)
--(axis cs:88,40)
--(axis cs:87,40)
--cycle;

\path [fill=white] (axis cs:88,40)
--(axis cs:88,41)
--(axis cs:89,41)
--(axis cs:89,40)
--(axis cs:88,40)
--cycle;

\path [fill=white] (axis cs:89,40)
--(axis cs:89,41)
--(axis cs:90,41)
--(axis cs:90,40)
--(axis cs:89,40)
--cycle;

\path [fill=white] (axis cs:90,40)
--(axis cs:90,41)
--(axis cs:91,41)
--(axis cs:91,40)
--(axis cs:90,40)
--cycle;

\path [fill=white] (axis cs:91,40)
--(axis cs:91,41)
--(axis cs:92,41)
--(axis cs:92,40)
--(axis cs:91,40)
--cycle;

\path [fill=white] (axis cs:92,40)
--(axis cs:92,41)
--(axis cs:93,41)
--(axis cs:93,40)
--(axis cs:92,40)
--cycle;

\path [fill=white] (axis cs:93,40)
--(axis cs:93,41)
--(axis cs:94,41)
--(axis cs:94,40)
--(axis cs:93,40)
--cycle;

\path [fill=white] (axis cs:94,40)
--(axis cs:94,41)
--(axis cs:95,41)
--(axis cs:95,40)
--(axis cs:94,40)
--cycle;

\path [fill=white] (axis cs:95,40)
--(axis cs:95,41)
--(axis cs:96,41)
--(axis cs:96,40)
--(axis cs:95,40)
--cycle;

\path [fill=white] (axis cs:96,40)
--(axis cs:96,41)
--(axis cs:97,41)
--(axis cs:97,40)
--(axis cs:96,40)
--cycle;

\path [fill=white] (axis cs:97,40)
--(axis cs:97,41)
--(axis cs:98,41)
--(axis cs:98,40)
--(axis cs:97,40)
--cycle;

\path [fill=white] (axis cs:98,40)
--(axis cs:98,41)
--(axis cs:99,41)
--(axis cs:99,40)
--(axis cs:98,40)
--cycle;

\path [fill=white] (axis cs:99,40)
--(axis cs:99,41)
--(axis cs:100,41)
--(axis cs:100,40)
--(axis cs:99,40)
--cycle;

\path [fill=white] (axis cs:100,40)
--(axis cs:100,41)
--(axis cs:101,41)
--(axis cs:101,40)
--(axis cs:100,40)
--cycle;

\path [fill=white] (axis cs:101,40)
--(axis cs:101,41)
--(axis cs:102,41)
--(axis cs:102,40)
--(axis cs:101,40)
--cycle;

\path [fill=white] (axis cs:102,40)
--(axis cs:102,41)
--(axis cs:103,41)
--(axis cs:103,40)
--(axis cs:102,40)
--cycle;

\path [fill=white] (axis cs:103,40)
--(axis cs:103,41)
--(axis cs:104,41)
--(axis cs:104,40)
--(axis cs:103,40)
--cycle;

\path [fill=white] (axis cs:104,40)
--(axis cs:104,41)
--(axis cs:105,41)
--(axis cs:105,40)
--(axis cs:104,40)
--cycle;

\path [fill=white] (axis cs:105,40)
--(axis cs:105,41)
--(axis cs:106,41)
--(axis cs:106,40)
--(axis cs:105,40)
--cycle;

\path [fill=white] (axis cs:106,40)
--(axis cs:106,41)
--(axis cs:107,41)
--(axis cs:107,40)
--(axis cs:106,40)
--cycle;

\path [fill=white] (axis cs:107,40)
--(axis cs:107,41)
--(axis cs:108,41)
--(axis cs:108,40)
--(axis cs:107,40)
--cycle;

\path [fill=white] (axis cs:108,40)
--(axis cs:108,41)
--(axis cs:109,41)
--(axis cs:109,40)
--(axis cs:108,40)
--cycle;

\path [fill=white] (axis cs:109,40)
--(axis cs:109,41)
--(axis cs:110,41)
--(axis cs:110,40)
--(axis cs:109,40)
--cycle;

\path [fill=white] (axis cs:110,40)
--(axis cs:110,41)
--(axis cs:111,41)
--(axis cs:111,40)
--(axis cs:110,40)
--cycle;

\path [fill=white] (axis cs:111,40)
--(axis cs:111,41)
--(axis cs:112,41)
--(axis cs:112,40)
--(axis cs:111,40)
--cycle;

\path [fill=white] (axis cs:112,40)
--(axis cs:112,41)
--(axis cs:113,41)
--(axis cs:113,40)
--(axis cs:112,40)
--cycle;

\path [fill=white] (axis cs:113,40)
--(axis cs:113,41)
--(axis cs:114,41)
--(axis cs:114,40)
--(axis cs:113,40)
--cycle;

\path [fill=white] (axis cs:114,40)
--(axis cs:114,41)
--(axis cs:115,41)
--(axis cs:115,40)
--(axis cs:114,40)
--cycle;

\path [fill=white] (axis cs:115,40)
--(axis cs:115,41)
--(axis cs:116,41)
--(axis cs:116,40)
--(axis cs:115,40)
--cycle;

\path [fill=white] (axis cs:116,40)
--(axis cs:116,41)
--(axis cs:117,41)
--(axis cs:117,40)
--(axis cs:116,40)
--cycle;

\path [fill=white] (axis cs:117,40)
--(axis cs:117,41)
--(axis cs:118,41)
--(axis cs:118,40)
--(axis cs:117,40)
--cycle;

\path [fill=white] (axis cs:118,40)
--(axis cs:118,41)
--(axis cs:119,41)
--(axis cs:119,40)
--(axis cs:118,40)
--cycle;

\path [fill=white] (axis cs:119,40)
--(axis cs:119,41)
--(axis cs:120,41)
--(axis cs:120,40)
--(axis cs:119,40)
--cycle;

\path [fill=white] (axis cs:120,40)
--(axis cs:120,41)
--(axis cs:121,41)
--(axis cs:121,40)
--(axis cs:120,40)
--cycle;

\path [fill=white] (axis cs:121,40)
--(axis cs:121,41)
--(axis cs:122,41)
--(axis cs:122,40)
--(axis cs:121,40)
--cycle;

\path [fill=white] (axis cs:122,40)
--(axis cs:122,41)
--(axis cs:123,41)
--(axis cs:123,40)
--(axis cs:122,40)
--cycle;

\path [fill=white] (axis cs:123,40)
--(axis cs:123,41)
--(axis cs:124,41)
--(axis cs:124,40)
--(axis cs:123,40)
--cycle;

\path [fill=white] (axis cs:124,40)
--(axis cs:124,41)
--(axis cs:125,41)
--(axis cs:125,40)
--(axis cs:124,40)
--cycle;

\path [fill=white] (axis cs:125,40)
--(axis cs:125,41)
--(axis cs:126,41)
--(axis cs:126,40)
--(axis cs:125,40)
--cycle;

\path [fill=white] (axis cs:126,40)
--(axis cs:126,41)
--(axis cs:127,41)
--(axis cs:127,40)
--(axis cs:126,40)
--cycle;

\path [fill=white] (axis cs:127,40)
--(axis cs:127,41)
--(axis cs:128,41)
--(axis cs:128,40)
--(axis cs:127,40)
--cycle;

\path [fill=white] (axis cs:128,40)
--(axis cs:128,41)
--(axis cs:129,41)
--(axis cs:129,40)
--(axis cs:128,40)
--cycle;

\path [fill=white] (axis cs:129,40)
--(axis cs:129,41)
--(axis cs:130,41)
--(axis cs:130,40)
--(axis cs:129,40)
--cycle;

\path [fill=white] (axis cs:130,40)
--(axis cs:130,41)
--(axis cs:131,41)
--(axis cs:131,40)
--(axis cs:130,40)
--cycle;

\path [fill=white] (axis cs:131,40)
--(axis cs:131,41)
--(axis cs:132,41)
--(axis cs:132,40)
--(axis cs:131,40)
--cycle;

\path [fill=white] (axis cs:132,40)
--(axis cs:132,41)
--(axis cs:133,41)
--(axis cs:133,40)
--(axis cs:132,40)
--cycle;

\path [fill=white] (axis cs:133,40)
--(axis cs:133,41)
--(axis cs:134,41)
--(axis cs:134,40)
--(axis cs:133,40)
--cycle;

\path [fill=white] (axis cs:134,40)
--(axis cs:134,41)
--(axis cs:135,41)
--(axis cs:135,40)
--(axis cs:134,40)
--cycle;

\path [fill=white] (axis cs:135,40)
--(axis cs:135,41)
--(axis cs:136,41)
--(axis cs:136,40)
--(axis cs:135,40)
--cycle;

\path [fill=white] (axis cs:136,40)
--(axis cs:136,41)
--(axis cs:137,41)
--(axis cs:137,40)
--(axis cs:136,40)
--cycle;

\path [fill=white] (axis cs:137,40)
--(axis cs:137,41)
--(axis cs:138,41)
--(axis cs:138,40)
--(axis cs:137,40)
--cycle;

\path [fill=white] (axis cs:138,40)
--(axis cs:138,41)
--(axis cs:139,41)
--(axis cs:139,40)
--(axis cs:138,40)
--cycle;

\path [fill=white] (axis cs:139,40)
--(axis cs:139,41)
--(axis cs:140,41)
--(axis cs:140,40)
--(axis cs:139,40)
--cycle;

\path [fill=white] (axis cs:140,40)
--(axis cs:140,41)
--(axis cs:141,41)
--(axis cs:141,40)
--(axis cs:140,40)
--cycle;

\path [fill=white] (axis cs:141,40)
--(axis cs:141,41)
--(axis cs:142,41)
--(axis cs:142,40)
--(axis cs:141,40)
--cycle;

\path [fill=white] (axis cs:142,40)
--(axis cs:142,41)
--(axis cs:143,41)
--(axis cs:143,40)
--(axis cs:142,40)
--cycle;

\path [fill=white] (axis cs:143,40)
--(axis cs:143,41)
--(axis cs:144,41)
--(axis cs:144,40)
--(axis cs:143,40)
--cycle;

\path [fill=white] (axis cs:144,40)
--(axis cs:144,41)
--(axis cs:145,41)
--(axis cs:145,40)
--(axis cs:144,40)
--cycle;

\path [fill=white] (axis cs:145,40)
--(axis cs:145,41)
--(axis cs:146,41)
--(axis cs:146,40)
--(axis cs:145,40)
--cycle;

\path [fill=white] (axis cs:146,40)
--(axis cs:146,41)
--(axis cs:147,41)
--(axis cs:147,40)
--(axis cs:146,40)
--cycle;

\path [fill=white] (axis cs:147,40)
--(axis cs:147,41)
--(axis cs:148,41)
--(axis cs:148,40)
--(axis cs:147,40)
--cycle;

\path [fill=white] (axis cs:148,40)
--(axis cs:148,41)
--(axis cs:149,41)
--(axis cs:149,40)
--(axis cs:148,40)
--cycle;

\path [fill=white] (axis cs:149,40)
--(axis cs:149,41)
--(axis cs:150,41)
--(axis cs:150,40)
--(axis cs:149,40)
--cycle;

\path [fill=white] (axis cs:150,40)
--(axis cs:150,41)
--(axis cs:151,41)
--(axis cs:151,40)
--(axis cs:150,40)
--cycle;

\path [fill=white] (axis cs:151,40)
--(axis cs:151,41)
--(axis cs:152,41)
--(axis cs:152,40)
--(axis cs:151,40)
--cycle;

\path [fill=white] (axis cs:152,40)
--(axis cs:152,41)
--(axis cs:153,41)
--(axis cs:153,40)
--(axis cs:152,40)
--cycle;

\path [fill=white] (axis cs:153,40)
--(axis cs:153,41)
--(axis cs:154,41)
--(axis cs:154,40)
--(axis cs:153,40)
--cycle;

\path [fill=white] (axis cs:154,40)
--(axis cs:154,41)
--(axis cs:155,41)
--(axis cs:155,40)
--(axis cs:154,40)
--cycle;

\path [fill=white] (axis cs:155,40)
--(axis cs:155,41)
--(axis cs:156,41)
--(axis cs:156,40)
--(axis cs:155,40)
--cycle;

\path [fill=white] (axis cs:156,40)
--(axis cs:156,41)
--(axis cs:157,41)
--(axis cs:157,40)
--(axis cs:156,40)
--cycle;

\path [fill=white] (axis cs:157,40)
--(axis cs:157,41)
--(axis cs:158,41)
--(axis cs:158,40)
--(axis cs:157,40)
--cycle;

\path [fill=white] (axis cs:158,40)
--(axis cs:158,41)
--(axis cs:159,41)
--(axis cs:159,40)
--(axis cs:158,40)
--cycle;

\path [fill=white] (axis cs:159,40)
--(axis cs:159,41)
--(axis cs:160,41)
--(axis cs:160,40)
--(axis cs:159,40)
--cycle;

\path [fill=white] (axis cs:160,40)
--(axis cs:160,41)
--(axis cs:161,41)
--(axis cs:161,40)
--(axis cs:160,40)
--cycle;

\path [fill=white] (axis cs:161,40)
--(axis cs:161,41)
--(axis cs:162,41)
--(axis cs:162,40)
--(axis cs:161,40)
--cycle;

\path [fill=white] (axis cs:162,40)
--(axis cs:162,41)
--(axis cs:163,41)
--(axis cs:163,40)
--(axis cs:162,40)
--cycle;

\path [fill=white] (axis cs:163,40)
--(axis cs:163,41)
--(axis cs:164,41)
--(axis cs:164,40)
--(axis cs:163,40)
--cycle;

\path [fill=white] (axis cs:164,40)
--(axis cs:164,41)
--(axis cs:165,41)
--(axis cs:165,40)
--(axis cs:164,40)
--cycle;

\path [fill=white] (axis cs:165,40)
--(axis cs:165,41)
--(axis cs:166,41)
--(axis cs:166,40)
--(axis cs:165,40)
--cycle;

\path [fill=white] (axis cs:166,40)
--(axis cs:166,41)
--(axis cs:167,41)
--(axis cs:167,40)
--(axis cs:166,40)
--cycle;

\path [fill=white] (axis cs:167,40)
--(axis cs:167,41)
--(axis cs:168,41)
--(axis cs:168,40)
--(axis cs:167,40)
--cycle;

\path [fill=white] (axis cs:168,40)
--(axis cs:168,41)
--(axis cs:169,41)
--(axis cs:169,40)
--(axis cs:168,40)
--cycle;

\path [fill=white] (axis cs:169,40)
--(axis cs:169,41)
--(axis cs:170,41)
--(axis cs:170,40)
--(axis cs:169,40)
--cycle;

\path [fill=white] (axis cs:170,40)
--(axis cs:170,41)
--(axis cs:171,41)
--(axis cs:171,40)
--(axis cs:170,40)
--cycle;

\path [fill=white] (axis cs:171,40)
--(axis cs:171,41)
--(axis cs:172,41)
--(axis cs:172,40)
--(axis cs:171,40)
--cycle;

\path [fill=white] (axis cs:172,40)
--(axis cs:172,41)
--(axis cs:173,41)
--(axis cs:173,40)
--(axis cs:172,40)
--cycle;

\path [fill=white] (axis cs:173,40)
--(axis cs:173,41)
--(axis cs:174,41)
--(axis cs:174,40)
--(axis cs:173,40)
--cycle;

\path [fill=white] (axis cs:174,40)
--(axis cs:174,41)
--(axis cs:175,41)
--(axis cs:175,40)
--(axis cs:174,40)
--cycle;

\path [fill=white] (axis cs:175,40)
--(axis cs:175,41)
--(axis cs:176,41)
--(axis cs:176,40)
--(axis cs:175,40)
--cycle;

\path [fill=white] (axis cs:0,41)
--(axis cs:0,42)
--(axis cs:1,42)
--(axis cs:1,41)
--(axis cs:0,41)
--cycle;

\path [fill=white] (axis cs:1,41)
--(axis cs:1,42)
--(axis cs:2,42)
--(axis cs:2,41)
--(axis cs:1,41)
--cycle;

\path [fill=white] (axis cs:2,41)
--(axis cs:2,42)
--(axis cs:3,42)
--(axis cs:3,41)
--(axis cs:2,41)
--cycle;

\path [fill=white] (axis cs:3,41)
--(axis cs:3,42)
--(axis cs:4,42)
--(axis cs:4,41)
--(axis cs:3,41)
--cycle;

\path [fill=white] (axis cs:4,41)
--(axis cs:4,42)
--(axis cs:5,42)
--(axis cs:5,41)
--(axis cs:4,41)
--cycle;

\path [fill=white] (axis cs:5,41)
--(axis cs:5,42)
--(axis cs:6,42)
--(axis cs:6,41)
--(axis cs:5,41)
--cycle;

\path [fill=white] (axis cs:6,41)
--(axis cs:6,42)
--(axis cs:7,42)
--(axis cs:7,41)
--(axis cs:6,41)
--cycle;

\path [fill=white] (axis cs:7,41)
--(axis cs:7,42)
--(axis cs:8,42)
--(axis cs:8,41)
--(axis cs:7,41)
--cycle;

\path [fill=white] (axis cs:8,41)
--(axis cs:8,42)
--(axis cs:9,42)
--(axis cs:9,41)
--(axis cs:8,41)
--cycle;

\path [fill=white] (axis cs:9,41)
--(axis cs:9,42)
--(axis cs:10,42)
--(axis cs:10,41)
--(axis cs:9,41)
--cycle;

\path [fill=white] (axis cs:10,41)
--(axis cs:10,42)
--(axis cs:11,42)
--(axis cs:11,41)
--(axis cs:10,41)
--cycle;

\path [fill=white] (axis cs:11,41)
--(axis cs:11,42)
--(axis cs:12,42)
--(axis cs:12,41)
--(axis cs:11,41)
--cycle;

\path [fill=white] (axis cs:12,41)
--(axis cs:12,42)
--(axis cs:13,42)
--(axis cs:13,41)
--(axis cs:12,41)
--cycle;

\path [fill=white] (axis cs:13,41)
--(axis cs:13,42)
--(axis cs:14,42)
--(axis cs:14,41)
--(axis cs:13,41)
--cycle;

\path [fill=white] (axis cs:14,41)
--(axis cs:14,42)
--(axis cs:15,42)
--(axis cs:15,41)
--(axis cs:14,41)
--cycle;

\path [fill=white] (axis cs:15,41)
--(axis cs:15,42)
--(axis cs:16,42)
--(axis cs:16,41)
--(axis cs:15,41)
--cycle;

\path [fill=white] (axis cs:16,41)
--(axis cs:16,42)
--(axis cs:17,42)
--(axis cs:17,41)
--(axis cs:16,41)
--cycle;

\path [fill=white] (axis cs:17,41)
--(axis cs:17,42)
--(axis cs:18,42)
--(axis cs:18,41)
--(axis cs:17,41)
--cycle;

\path [fill=white] (axis cs:18,41)
--(axis cs:18,42)
--(axis cs:19,42)
--(axis cs:19,41)
--(axis cs:18,41)
--cycle;

\path [fill=white] (axis cs:19,41)
--(axis cs:19,42)
--(axis cs:20,42)
--(axis cs:20,41)
--(axis cs:19,41)
--cycle;

\path [fill=white] (axis cs:20,41)
--(axis cs:20,42)
--(axis cs:21,42)
--(axis cs:21,41)
--(axis cs:20,41)
--cycle;

\path [fill=white] (axis cs:21,41)
--(axis cs:21,42)
--(axis cs:22,42)
--(axis cs:22,41)
--(axis cs:21,41)
--cycle;

\path [fill=white] (axis cs:22,41)
--(axis cs:22,42)
--(axis cs:23,42)
--(axis cs:23,41)
--(axis cs:22,41)
--cycle;

\path [fill=white] (axis cs:23,41)
--(axis cs:23,42)
--(axis cs:24,42)
--(axis cs:24,41)
--(axis cs:23,41)
--cycle;

\path [fill=white] (axis cs:24,41)
--(axis cs:24,42)
--(axis cs:25,42)
--(axis cs:25,41)
--(axis cs:24,41)
--cycle;

\path [fill=white] (axis cs:25,41)
--(axis cs:25,42)
--(axis cs:26,42)
--(axis cs:26,41)
--(axis cs:25,41)
--cycle;

\path [fill=white] (axis cs:26,41)
--(axis cs:26,42)
--(axis cs:27,42)
--(axis cs:27,41)
--(axis cs:26,41)
--cycle;

\path [fill=white] (axis cs:27,41)
--(axis cs:27,42)
--(axis cs:28,42)
--(axis cs:28,41)
--(axis cs:27,41)
--cycle;

\path [fill=white] (axis cs:28,41)
--(axis cs:28,42)
--(axis cs:29,42)
--(axis cs:29,41)
--(axis cs:28,41)
--cycle;

\path [fill=white] (axis cs:29,41)
--(axis cs:29,42)
--(axis cs:30,42)
--(axis cs:30,41)
--(axis cs:29,41)
--cycle;

\path [fill=white] (axis cs:30,41)
--(axis cs:30,42)
--(axis cs:31,42)
--(axis cs:31,41)
--(axis cs:30,41)
--cycle;

\path [fill=white] (axis cs:31,41)
--(axis cs:31,42)
--(axis cs:32,42)
--(axis cs:32,41)
--(axis cs:31,41)
--cycle;

\path [fill=white] (axis cs:32,41)
--(axis cs:32,42)
--(axis cs:33,42)
--(axis cs:33,41)
--(axis cs:32,41)
--cycle;

\path [fill=white] (axis cs:33,41)
--(axis cs:33,42)
--(axis cs:34,42)
--(axis cs:34,41)
--(axis cs:33,41)
--cycle;

\path [fill=white] (axis cs:34,41)
--(axis cs:34,42)
--(axis cs:35,42)
--(axis cs:35,41)
--(axis cs:34,41)
--cycle;

\path [fill=white] (axis cs:35,41)
--(axis cs:35,42)
--(axis cs:36,42)
--(axis cs:36,41)
--(axis cs:35,41)
--cycle;

\path [fill=white] (axis cs:36,41)
--(axis cs:36,42)
--(axis cs:37,42)
--(axis cs:37,41)
--(axis cs:36,41)
--cycle;

\path [fill=white] (axis cs:37,41)
--(axis cs:37,42)
--(axis cs:38,42)
--(axis cs:38,41)
--(axis cs:37,41)
--cycle;

\path [fill=white] (axis cs:38,41)
--(axis cs:38,42)
--(axis cs:39,42)
--(axis cs:39,41)
--(axis cs:38,41)
--cycle;

\path [fill=white] (axis cs:39,41)
--(axis cs:39,42)
--(axis cs:40,42)
--(axis cs:40,41)
--(axis cs:39,41)
--cycle;

\path [fill=white] (axis cs:40,41)
--(axis cs:40,42)
--(axis cs:41,42)
--(axis cs:41,41)
--(axis cs:40,41)
--cycle;

\path [fill=white] (axis cs:41,41)
--(axis cs:41,42)
--(axis cs:42,42)
--(axis cs:42,41)
--(axis cs:41,41)
--cycle;

\path [fill=white] (axis cs:42,41)
--(axis cs:42,42)
--(axis cs:43,42)
--(axis cs:43,41)
--(axis cs:42,41)
--cycle;

\path [fill=white] (axis cs:43,41)
--(axis cs:43,42)
--(axis cs:44,42)
--(axis cs:44,41)
--(axis cs:43,41)
--cycle;

\path [fill=white] (axis cs:44,41)
--(axis cs:44,42)
--(axis cs:45,42)
--(axis cs:45,41)
--(axis cs:44,41)
--cycle;

\path [fill=white] (axis cs:45,41)
--(axis cs:45,42)
--(axis cs:46,42)
--(axis cs:46,41)
--(axis cs:45,41)
--cycle;

\path [fill=white] (axis cs:46,41)
--(axis cs:46,42)
--(axis cs:47,42)
--(axis cs:47,41)
--(axis cs:46,41)
--cycle;

\path [fill=white] (axis cs:47,41)
--(axis cs:47,42)
--(axis cs:48,42)
--(axis cs:48,41)
--(axis cs:47,41)
--cycle;

\path [fill=white] (axis cs:48,41)
--(axis cs:48,42)
--(axis cs:49,42)
--(axis cs:49,41)
--(axis cs:48,41)
--cycle;

\path [fill=white] (axis cs:49,41)
--(axis cs:49,42)
--(axis cs:50,42)
--(axis cs:50,41)
--(axis cs:49,41)
--cycle;

\path [fill=white] (axis cs:50,41)
--(axis cs:50,42)
--(axis cs:51,42)
--(axis cs:51,41)
--(axis cs:50,41)
--cycle;

\path [fill=white] (axis cs:51,41)
--(axis cs:51,42)
--(axis cs:52,42)
--(axis cs:52,41)
--(axis cs:51,41)
--cycle;

\path [fill=white] (axis cs:52,41)
--(axis cs:52,42)
--(axis cs:53,42)
--(axis cs:53,41)
--(axis cs:52,41)
--cycle;

\path [fill=white] (axis cs:53,41)
--(axis cs:53,42)
--(axis cs:54,42)
--(axis cs:54,41)
--(axis cs:53,41)
--cycle;

\path [fill=white] (axis cs:54,41)
--(axis cs:54,42)
--(axis cs:55,42)
--(axis cs:55,41)
--(axis cs:54,41)
--cycle;

\path [fill=white] (axis cs:55,41)
--(axis cs:55,42)
--(axis cs:56,42)
--(axis cs:56,41)
--(axis cs:55,41)
--cycle;

\path [fill=white] (axis cs:56,41)
--(axis cs:56,42)
--(axis cs:57,42)
--(axis cs:57,41)
--(axis cs:56,41)
--cycle;

\path [fill=white] (axis cs:57,41)
--(axis cs:57,42)
--(axis cs:58,42)
--(axis cs:58,41)
--(axis cs:57,41)
--cycle;

\path [fill=white] (axis cs:58,41)
--(axis cs:58,42)
--(axis cs:59,42)
--(axis cs:59,41)
--(axis cs:58,41)
--cycle;

\path [fill=white] (axis cs:59,41)
--(axis cs:59,42)
--(axis cs:60,42)
--(axis cs:60,41)
--(axis cs:59,41)
--cycle;

\path [fill=white] (axis cs:60,41)
--(axis cs:60,42)
--(axis cs:61,42)
--(axis cs:61,41)
--(axis cs:60,41)
--cycle;

\path [fill=white] (axis cs:61,41)
--(axis cs:61,42)
--(axis cs:62,42)
--(axis cs:62,41)
--(axis cs:61,41)
--cycle;

\path [fill=white] (axis cs:62,41)
--(axis cs:62,42)
--(axis cs:63,42)
--(axis cs:63,41)
--(axis cs:62,41)
--cycle;

\path [fill=white] (axis cs:63,41)
--(axis cs:63,42)
--(axis cs:64,42)
--(axis cs:64,41)
--(axis cs:63,41)
--cycle;

\path [fill=white] (axis cs:64,41)
--(axis cs:64,42)
--(axis cs:65,42)
--(axis cs:65,41)
--(axis cs:64,41)
--cycle;

\path [fill=white] (axis cs:65,41)
--(axis cs:65,42)
--(axis cs:66,42)
--(axis cs:66,41)
--(axis cs:65,41)
--cycle;

\path [fill=white] (axis cs:66,41)
--(axis cs:66,42)
--(axis cs:67,42)
--(axis cs:67,41)
--(axis cs:66,41)
--cycle;

\path [fill=white] (axis cs:67,41)
--(axis cs:67,42)
--(axis cs:68,42)
--(axis cs:68,41)
--(axis cs:67,41)
--cycle;

\path [fill=white] (axis cs:68,41)
--(axis cs:68,42)
--(axis cs:69,42)
--(axis cs:69,41)
--(axis cs:68,41)
--cycle;

\path [fill=white] (axis cs:69,41)
--(axis cs:69,42)
--(axis cs:70,42)
--(axis cs:70,41)
--(axis cs:69,41)
--cycle;

\path [fill=white] (axis cs:70,41)
--(axis cs:70,42)
--(axis cs:71,42)
--(axis cs:71,41)
--(axis cs:70,41)
--cycle;

\path [fill=white] (axis cs:71,41)
--(axis cs:71,42)
--(axis cs:72,42)
--(axis cs:72,41)
--(axis cs:71,41)
--cycle;

\path [fill=white] (axis cs:72,41)
--(axis cs:72,42)
--(axis cs:73,42)
--(axis cs:73,41)
--(axis cs:72,41)
--cycle;

\path [fill=white] (axis cs:73,41)
--(axis cs:73,42)
--(axis cs:74,42)
--(axis cs:74,41)
--(axis cs:73,41)
--cycle;

\path [fill=white] (axis cs:74,41)
--(axis cs:74,42)
--(axis cs:75,42)
--(axis cs:75,41)
--(axis cs:74,41)
--cycle;

\path [fill=white] (axis cs:75,41)
--(axis cs:75,42)
--(axis cs:76,42)
--(axis cs:76,41)
--(axis cs:75,41)
--cycle;

\path [fill=white] (axis cs:76,41)
--(axis cs:76,42)
--(axis cs:77,42)
--(axis cs:77,41)
--(axis cs:76,41)
--cycle;

\path [fill=white] (axis cs:77,41)
--(axis cs:77,42)
--(axis cs:78,42)
--(axis cs:78,41)
--(axis cs:77,41)
--cycle;

\path [fill=white] (axis cs:78,41)
--(axis cs:78,42)
--(axis cs:79,42)
--(axis cs:79,41)
--(axis cs:78,41)
--cycle;

\path [fill=white] (axis cs:79,41)
--(axis cs:79,42)
--(axis cs:80,42)
--(axis cs:80,41)
--(axis cs:79,41)
--cycle;

\path [fill=white] (axis cs:80,41)
--(axis cs:80,42)
--(axis cs:81,42)
--(axis cs:81,41)
--(axis cs:80,41)
--cycle;

\path [fill=white] (axis cs:81,41)
--(axis cs:81,42)
--(axis cs:82,42)
--(axis cs:82,41)
--(axis cs:81,41)
--cycle;

\path [fill=white] (axis cs:82,41)
--(axis cs:82,42)
--(axis cs:83,42)
--(axis cs:83,41)
--(axis cs:82,41)
--cycle;

\path [fill=white] (axis cs:83,41)
--(axis cs:83,42)
--(axis cs:84,42)
--(axis cs:84,41)
--(axis cs:83,41)
--cycle;

\path [fill=white] (axis cs:84,41)
--(axis cs:84,42)
--(axis cs:85,42)
--(axis cs:85,41)
--(axis cs:84,41)
--cycle;

\path [fill=white] (axis cs:85,41)
--(axis cs:85,42)
--(axis cs:86,42)
--(axis cs:86,41)
--(axis cs:85,41)
--cycle;

\path [fill=white] (axis cs:86,41)
--(axis cs:86,42)
--(axis cs:87,42)
--(axis cs:87,41)
--(axis cs:86,41)
--cycle;

\path [fill=white] (axis cs:87,41)
--(axis cs:87,42)
--(axis cs:88,42)
--(axis cs:88,41)
--(axis cs:87,41)
--cycle;

\path [fill=white] (axis cs:88,41)
--(axis cs:88,42)
--(axis cs:89,42)
--(axis cs:89,41)
--(axis cs:88,41)
--cycle;

\path [fill=white] (axis cs:89,41)
--(axis cs:89,42)
--(axis cs:90,42)
--(axis cs:90,41)
--(axis cs:89,41)
--cycle;

\path [fill=white] (axis cs:90,41)
--(axis cs:90,42)
--(axis cs:91,42)
--(axis cs:91,41)
--(axis cs:90,41)
--cycle;

\path [fill=white] (axis cs:91,41)
--(axis cs:91,42)
--(axis cs:92,42)
--(axis cs:92,41)
--(axis cs:91,41)
--cycle;

\path [fill=white] (axis cs:92,41)
--(axis cs:92,42)
--(axis cs:93,42)
--(axis cs:93,41)
--(axis cs:92,41)
--cycle;

\path [fill=white] (axis cs:93,41)
--(axis cs:93,42)
--(axis cs:94,42)
--(axis cs:94,41)
--(axis cs:93,41)
--cycle;

\path [fill=white] (axis cs:94,41)
--(axis cs:94,42)
--(axis cs:95,42)
--(axis cs:95,41)
--(axis cs:94,41)
--cycle;

\path [fill=white] (axis cs:95,41)
--(axis cs:95,42)
--(axis cs:96,42)
--(axis cs:96,41)
--(axis cs:95,41)
--cycle;

\path [fill=white] (axis cs:96,41)
--(axis cs:96,42)
--(axis cs:97,42)
--(axis cs:97,41)
--(axis cs:96,41)
--cycle;

\path [fill=white] (axis cs:97,41)
--(axis cs:97,42)
--(axis cs:98,42)
--(axis cs:98,41)
--(axis cs:97,41)
--cycle;

\path [fill=white] (axis cs:98,41)
--(axis cs:98,42)
--(axis cs:99,42)
--(axis cs:99,41)
--(axis cs:98,41)
--cycle;

\path [fill=white] (axis cs:99,41)
--(axis cs:99,42)
--(axis cs:100,42)
--(axis cs:100,41)
--(axis cs:99,41)
--cycle;

\path [fill=white] (axis cs:100,41)
--(axis cs:100,42)
--(axis cs:101,42)
--(axis cs:101,41)
--(axis cs:100,41)
--cycle;

\path [fill=white] (axis cs:101,41)
--(axis cs:101,42)
--(axis cs:102,42)
--(axis cs:102,41)
--(axis cs:101,41)
--cycle;

\path [fill=white] (axis cs:102,41)
--(axis cs:102,42)
--(axis cs:103,42)
--(axis cs:103,41)
--(axis cs:102,41)
--cycle;

\path [fill=white] (axis cs:103,41)
--(axis cs:103,42)
--(axis cs:104,42)
--(axis cs:104,41)
--(axis cs:103,41)
--cycle;

\path [fill=white] (axis cs:104,41)
--(axis cs:104,42)
--(axis cs:105,42)
--(axis cs:105,41)
--(axis cs:104,41)
--cycle;

\path [fill=white] (axis cs:105,41)
--(axis cs:105,42)
--(axis cs:106,42)
--(axis cs:106,41)
--(axis cs:105,41)
--cycle;

\path [fill=white] (axis cs:106,41)
--(axis cs:106,42)
--(axis cs:107,42)
--(axis cs:107,41)
--(axis cs:106,41)
--cycle;

\path [fill=white] (axis cs:107,41)
--(axis cs:107,42)
--(axis cs:108,42)
--(axis cs:108,41)
--(axis cs:107,41)
--cycle;

\path [fill=white] (axis cs:108,41)
--(axis cs:108,42)
--(axis cs:109,42)
--(axis cs:109,41)
--(axis cs:108,41)
--cycle;

\path [fill=white] (axis cs:109,41)
--(axis cs:109,42)
--(axis cs:110,42)
--(axis cs:110,41)
--(axis cs:109,41)
--cycle;

\path [fill=white] (axis cs:110,41)
--(axis cs:110,42)
--(axis cs:111,42)
--(axis cs:111,41)
--(axis cs:110,41)
--cycle;

\path [fill=white] (axis cs:111,41)
--(axis cs:111,42)
--(axis cs:112,42)
--(axis cs:112,41)
--(axis cs:111,41)
--cycle;

\path [fill=white] (axis cs:112,41)
--(axis cs:112,42)
--(axis cs:113,42)
--(axis cs:113,41)
--(axis cs:112,41)
--cycle;

\path [fill=white] (axis cs:113,41)
--(axis cs:113,42)
--(axis cs:114,42)
--(axis cs:114,41)
--(axis cs:113,41)
--cycle;

\path [fill=white] (axis cs:114,41)
--(axis cs:114,42)
--(axis cs:115,42)
--(axis cs:115,41)
--(axis cs:114,41)
--cycle;

\path [fill=white] (axis cs:115,41)
--(axis cs:115,42)
--(axis cs:116,42)
--(axis cs:116,41)
--(axis cs:115,41)
--cycle;

\path [fill=white] (axis cs:116,41)
--(axis cs:116,42)
--(axis cs:117,42)
--(axis cs:117,41)
--(axis cs:116,41)
--cycle;

\path [fill=white] (axis cs:117,41)
--(axis cs:117,42)
--(axis cs:118,42)
--(axis cs:118,41)
--(axis cs:117,41)
--cycle;

\path [fill=white] (axis cs:118,41)
--(axis cs:118,42)
--(axis cs:119,42)
--(axis cs:119,41)
--(axis cs:118,41)
--cycle;

\path [fill=white] (axis cs:119,41)
--(axis cs:119,42)
--(axis cs:120,42)
--(axis cs:120,41)
--(axis cs:119,41)
--cycle;

\path [fill=white] (axis cs:120,41)
--(axis cs:120,42)
--(axis cs:121,42)
--(axis cs:121,41)
--(axis cs:120,41)
--cycle;

\path [fill=white] (axis cs:121,41)
--(axis cs:121,42)
--(axis cs:122,42)
--(axis cs:122,41)
--(axis cs:121,41)
--cycle;

\path [fill=white] (axis cs:122,41)
--(axis cs:122,42)
--(axis cs:123,42)
--(axis cs:123,41)
--(axis cs:122,41)
--cycle;

\path [fill=white] (axis cs:123,41)
--(axis cs:123,42)
--(axis cs:124,42)
--(axis cs:124,41)
--(axis cs:123,41)
--cycle;

\path [fill=white] (axis cs:124,41)
--(axis cs:124,42)
--(axis cs:125,42)
--(axis cs:125,41)
--(axis cs:124,41)
--cycle;

\path [fill=white] (axis cs:125,41)
--(axis cs:125,42)
--(axis cs:126,42)
--(axis cs:126,41)
--(axis cs:125,41)
--cycle;

\path [fill=white] (axis cs:126,41)
--(axis cs:126,42)
--(axis cs:127,42)
--(axis cs:127,41)
--(axis cs:126,41)
--cycle;

\path [fill=white] (axis cs:127,41)
--(axis cs:127,42)
--(axis cs:128,42)
--(axis cs:128,41)
--(axis cs:127,41)
--cycle;

\path [fill=white] (axis cs:128,41)
--(axis cs:128,42)
--(axis cs:129,42)
--(axis cs:129,41)
--(axis cs:128,41)
--cycle;

\path [fill=white] (axis cs:129,41)
--(axis cs:129,42)
--(axis cs:130,42)
--(axis cs:130,41)
--(axis cs:129,41)
--cycle;

\path [fill=white] (axis cs:130,41)
--(axis cs:130,42)
--(axis cs:131,42)
--(axis cs:131,41)
--(axis cs:130,41)
--cycle;

\path [fill=white] (axis cs:131,41)
--(axis cs:131,42)
--(axis cs:132,42)
--(axis cs:132,41)
--(axis cs:131,41)
--cycle;

\path [fill=white] (axis cs:132,41)
--(axis cs:132,42)
--(axis cs:133,42)
--(axis cs:133,41)
--(axis cs:132,41)
--cycle;

\path [fill=white] (axis cs:133,41)
--(axis cs:133,42)
--(axis cs:134,42)
--(axis cs:134,41)
--(axis cs:133,41)
--cycle;

\path [fill=white] (axis cs:134,41)
--(axis cs:134,42)
--(axis cs:135,42)
--(axis cs:135,41)
--(axis cs:134,41)
--cycle;

\path [fill=white] (axis cs:135,41)
--(axis cs:135,42)
--(axis cs:136,42)
--(axis cs:136,41)
--(axis cs:135,41)
--cycle;

\path [fill=white] (axis cs:136,41)
--(axis cs:136,42)
--(axis cs:137,42)
--(axis cs:137,41)
--(axis cs:136,41)
--cycle;

\path [fill=white] (axis cs:137,41)
--(axis cs:137,42)
--(axis cs:138,42)
--(axis cs:138,41)
--(axis cs:137,41)
--cycle;

\path [fill=white] (axis cs:138,41)
--(axis cs:138,42)
--(axis cs:139,42)
--(axis cs:139,41)
--(axis cs:138,41)
--cycle;

\path [fill=white] (axis cs:139,41)
--(axis cs:139,42)
--(axis cs:140,42)
--(axis cs:140,41)
--(axis cs:139,41)
--cycle;

\path [fill=white] (axis cs:140,41)
--(axis cs:140,42)
--(axis cs:141,42)
--(axis cs:141,41)
--(axis cs:140,41)
--cycle;

\path [fill=white] (axis cs:141,41)
--(axis cs:141,42)
--(axis cs:142,42)
--(axis cs:142,41)
--(axis cs:141,41)
--cycle;

\path [fill=white] (axis cs:142,41)
--(axis cs:142,42)
--(axis cs:143,42)
--(axis cs:143,41)
--(axis cs:142,41)
--cycle;

\path [fill=white] (axis cs:143,41)
--(axis cs:143,42)
--(axis cs:144,42)
--(axis cs:144,41)
--(axis cs:143,41)
--cycle;

\path [fill=white] (axis cs:144,41)
--(axis cs:144,42)
--(axis cs:145,42)
--(axis cs:145,41)
--(axis cs:144,41)
--cycle;

\path [fill=white] (axis cs:145,41)
--(axis cs:145,42)
--(axis cs:146,42)
--(axis cs:146,41)
--(axis cs:145,41)
--cycle;

\path [fill=white] (axis cs:146,41)
--(axis cs:146,42)
--(axis cs:147,42)
--(axis cs:147,41)
--(axis cs:146,41)
--cycle;

\path [fill=white] (axis cs:147,41)
--(axis cs:147,42)
--(axis cs:148,42)
--(axis cs:148,41)
--(axis cs:147,41)
--cycle;

\path [fill=white] (axis cs:148,41)
--(axis cs:148,42)
--(axis cs:149,42)
--(axis cs:149,41)
--(axis cs:148,41)
--cycle;

\path [fill=white] (axis cs:149,41)
--(axis cs:149,42)
--(axis cs:150,42)
--(axis cs:150,41)
--(axis cs:149,41)
--cycle;

\path [fill=white] (axis cs:150,41)
--(axis cs:150,42)
--(axis cs:151,42)
--(axis cs:151,41)
--(axis cs:150,41)
--cycle;

\path [fill=white] (axis cs:151,41)
--(axis cs:151,42)
--(axis cs:152,42)
--(axis cs:152,41)
--(axis cs:151,41)
--cycle;

\path [fill=white] (axis cs:152,41)
--(axis cs:152,42)
--(axis cs:153,42)
--(axis cs:153,41)
--(axis cs:152,41)
--cycle;

\path [fill=white] (axis cs:153,41)
--(axis cs:153,42)
--(axis cs:154,42)
--(axis cs:154,41)
--(axis cs:153,41)
--cycle;

\path [fill=white] (axis cs:154,41)
--(axis cs:154,42)
--(axis cs:155,42)
--(axis cs:155,41)
--(axis cs:154,41)
--cycle;

\path [fill=white] (axis cs:155,41)
--(axis cs:155,42)
--(axis cs:156,42)
--(axis cs:156,41)
--(axis cs:155,41)
--cycle;

\path [fill=white] (axis cs:156,41)
--(axis cs:156,42)
--(axis cs:157,42)
--(axis cs:157,41)
--(axis cs:156,41)
--cycle;

\path [fill=white] (axis cs:157,41)
--(axis cs:157,42)
--(axis cs:158,42)
--(axis cs:158,41)
--(axis cs:157,41)
--cycle;

\path [fill=white] (axis cs:158,41)
--(axis cs:158,42)
--(axis cs:159,42)
--(axis cs:159,41)
--(axis cs:158,41)
--cycle;

\path [fill=white] (axis cs:159,41)
--(axis cs:159,42)
--(axis cs:160,42)
--(axis cs:160,41)
--(axis cs:159,41)
--cycle;

\path [fill=white] (axis cs:160,41)
--(axis cs:160,42)
--(axis cs:161,42)
--(axis cs:161,41)
--(axis cs:160,41)
--cycle;

\path [fill=white] (axis cs:161,41)
--(axis cs:161,42)
--(axis cs:162,42)
--(axis cs:162,41)
--(axis cs:161,41)
--cycle;

\path [fill=white] (axis cs:162,41)
--(axis cs:162,42)
--(axis cs:163,42)
--(axis cs:163,41)
--(axis cs:162,41)
--cycle;

\path [fill=white] (axis cs:163,41)
--(axis cs:163,42)
--(axis cs:164,42)
--(axis cs:164,41)
--(axis cs:163,41)
--cycle;

\path [fill=white] (axis cs:164,41)
--(axis cs:164,42)
--(axis cs:165,42)
--(axis cs:165,41)
--(axis cs:164,41)
--cycle;

\path [fill=white] (axis cs:165,41)
--(axis cs:165,42)
--(axis cs:166,42)
--(axis cs:166,41)
--(axis cs:165,41)
--cycle;

\path [fill=white] (axis cs:166,41)
--(axis cs:166,42)
--(axis cs:167,42)
--(axis cs:167,41)
--(axis cs:166,41)
--cycle;

\path [fill=white] (axis cs:167,41)
--(axis cs:167,42)
--(axis cs:168,42)
--(axis cs:168,41)
--(axis cs:167,41)
--cycle;

\path [fill=white] (axis cs:168,41)
--(axis cs:168,42)
--(axis cs:169,42)
--(axis cs:169,41)
--(axis cs:168,41)
--cycle;

\path [fill=white] (axis cs:169,41)
--(axis cs:169,42)
--(axis cs:170,42)
--(axis cs:170,41)
--(axis cs:169,41)
--cycle;

\path [fill=white] (axis cs:170,41)
--(axis cs:170,42)
--(axis cs:171,42)
--(axis cs:171,41)
--(axis cs:170,41)
--cycle;

\path [fill=white] (axis cs:171,41)
--(axis cs:171,42)
--(axis cs:172,42)
--(axis cs:172,41)
--(axis cs:171,41)
--cycle;

\path [fill=white] (axis cs:172,41)
--(axis cs:172,42)
--(axis cs:173,42)
--(axis cs:173,41)
--(axis cs:172,41)
--cycle;

\path [fill=white] (axis cs:173,41)
--(axis cs:173,42)
--(axis cs:174,42)
--(axis cs:174,41)
--(axis cs:173,41)
--cycle;

\path [fill=white] (axis cs:174,41)
--(axis cs:174,42)
--(axis cs:175,42)
--(axis cs:175,41)
--(axis cs:174,41)
--cycle;

\path [fill=white] (axis cs:175,41)
--(axis cs:175,42)
--(axis cs:176,42)
--(axis cs:176,41)
--(axis cs:175,41)
--cycle;

\path [fill=white] (axis cs:0,42)
--(axis cs:0,43)
--(axis cs:1,43)
--(axis cs:1,42)
--(axis cs:0,42)
--cycle;

\path [fill=white] (axis cs:1,42)
--(axis cs:1,43)
--(axis cs:2,43)
--(axis cs:2,42)
--(axis cs:1,42)
--cycle;

\path [fill=white] (axis cs:2,42)
--(axis cs:2,43)
--(axis cs:3,43)
--(axis cs:3,42)
--(axis cs:2,42)
--cycle;

\path [fill=white] (axis cs:3,42)
--(axis cs:3,43)
--(axis cs:4,43)
--(axis cs:4,42)
--(axis cs:3,42)
--cycle;

\path [fill=white] (axis cs:4,42)
--(axis cs:4,43)
--(axis cs:5,43)
--(axis cs:5,42)
--(axis cs:4,42)
--cycle;

\path [fill=white] (axis cs:5,42)
--(axis cs:5,43)
--(axis cs:6,43)
--(axis cs:6,42)
--(axis cs:5,42)
--cycle;

\path [fill=white] (axis cs:6,42)
--(axis cs:6,43)
--(axis cs:7,43)
--(axis cs:7,42)
--(axis cs:6,42)
--cycle;

\path [fill=white] (axis cs:7,42)
--(axis cs:7,43)
--(axis cs:8,43)
--(axis cs:8,42)
--(axis cs:7,42)
--cycle;

\path [fill=white] (axis cs:8,42)
--(axis cs:8,43)
--(axis cs:9,43)
--(axis cs:9,42)
--(axis cs:8,42)
--cycle;

\path [fill=white] (axis cs:9,42)
--(axis cs:9,43)
--(axis cs:10,43)
--(axis cs:10,42)
--(axis cs:9,42)
--cycle;

\path [fill=white] (axis cs:10,42)
--(axis cs:10,43)
--(axis cs:11,43)
--(axis cs:11,42)
--(axis cs:10,42)
--cycle;

\path [fill=white] (axis cs:11,42)
--(axis cs:11,43)
--(axis cs:12,43)
--(axis cs:12,42)
--(axis cs:11,42)
--cycle;

\path [fill=white] (axis cs:12,42)
--(axis cs:12,43)
--(axis cs:13,43)
--(axis cs:13,42)
--(axis cs:12,42)
--cycle;

\path [fill=white] (axis cs:13,42)
--(axis cs:13,43)
--(axis cs:14,43)
--(axis cs:14,42)
--(axis cs:13,42)
--cycle;

\path [fill=white] (axis cs:14,42)
--(axis cs:14,43)
--(axis cs:15,43)
--(axis cs:15,42)
--(axis cs:14,42)
--cycle;

\path [fill=white] (axis cs:15,42)
--(axis cs:15,43)
--(axis cs:16,43)
--(axis cs:16,42)
--(axis cs:15,42)
--cycle;

\path [fill=white] (axis cs:16,42)
--(axis cs:16,43)
--(axis cs:17,43)
--(axis cs:17,42)
--(axis cs:16,42)
--cycle;

\path [fill=white] (axis cs:17,42)
--(axis cs:17,43)
--(axis cs:18,43)
--(axis cs:18,42)
--(axis cs:17,42)
--cycle;

\path [fill=white] (axis cs:18,42)
--(axis cs:18,43)
--(axis cs:19,43)
--(axis cs:19,42)
--(axis cs:18,42)
--cycle;

\path [fill=white] (axis cs:19,42)
--(axis cs:19,43)
--(axis cs:20,43)
--(axis cs:20,42)
--(axis cs:19,42)
--cycle;

\path [fill=white] (axis cs:20,42)
--(axis cs:20,43)
--(axis cs:21,43)
--(axis cs:21,42)
--(axis cs:20,42)
--cycle;

\path [fill=white] (axis cs:21,42)
--(axis cs:21,43)
--(axis cs:22,43)
--(axis cs:22,42)
--(axis cs:21,42)
--cycle;

\path [fill=white] (axis cs:22,42)
--(axis cs:22,43)
--(axis cs:23,43)
--(axis cs:23,42)
--(axis cs:22,42)
--cycle;

\path [fill=white] (axis cs:23,42)
--(axis cs:23,43)
--(axis cs:24,43)
--(axis cs:24,42)
--(axis cs:23,42)
--cycle;

\path [fill=white] (axis cs:24,42)
--(axis cs:24,43)
--(axis cs:25,43)
--(axis cs:25,42)
--(axis cs:24,42)
--cycle;

\path [fill=white] (axis cs:25,42)
--(axis cs:25,43)
--(axis cs:26,43)
--(axis cs:26,42)
--(axis cs:25,42)
--cycle;

\path [fill=white] (axis cs:26,42)
--(axis cs:26,43)
--(axis cs:27,43)
--(axis cs:27,42)
--(axis cs:26,42)
--cycle;

\path [fill=white] (axis cs:27,42)
--(axis cs:27,43)
--(axis cs:28,43)
--(axis cs:28,42)
--(axis cs:27,42)
--cycle;

\path [fill=white] (axis cs:28,42)
--(axis cs:28,43)
--(axis cs:29,43)
--(axis cs:29,42)
--(axis cs:28,42)
--cycle;

\path [fill=white] (axis cs:29,42)
--(axis cs:29,43)
--(axis cs:30,43)
--(axis cs:30,42)
--(axis cs:29,42)
--cycle;

\path [fill=white] (axis cs:30,42)
--(axis cs:30,43)
--(axis cs:31,43)
--(axis cs:31,42)
--(axis cs:30,42)
--cycle;

\path [fill=white] (axis cs:31,42)
--(axis cs:31,43)
--(axis cs:32,43)
--(axis cs:32,42)
--(axis cs:31,42)
--cycle;

\path [fill=white] (axis cs:32,42)
--(axis cs:32,43)
--(axis cs:33,43)
--(axis cs:33,42)
--(axis cs:32,42)
--cycle;

\path [fill=white] (axis cs:33,42)
--(axis cs:33,43)
--(axis cs:34,43)
--(axis cs:34,42)
--(axis cs:33,42)
--cycle;

\path [fill=white] (axis cs:34,42)
--(axis cs:34,43)
--(axis cs:35,43)
--(axis cs:35,42)
--(axis cs:34,42)
--cycle;

\path [fill=white] (axis cs:35,42)
--(axis cs:35,43)
--(axis cs:36,43)
--(axis cs:36,42)
--(axis cs:35,42)
--cycle;

\path [fill=white] (axis cs:36,42)
--(axis cs:36,43)
--(axis cs:37,43)
--(axis cs:37,42)
--(axis cs:36,42)
--cycle;

\path [fill=white] (axis cs:37,42)
--(axis cs:37,43)
--(axis cs:38,43)
--(axis cs:38,42)
--(axis cs:37,42)
--cycle;

\path [fill=white] (axis cs:38,42)
--(axis cs:38,43)
--(axis cs:39,43)
--(axis cs:39,42)
--(axis cs:38,42)
--cycle;

\path [fill=white] (axis cs:39,42)
--(axis cs:39,43)
--(axis cs:40,43)
--(axis cs:40,42)
--(axis cs:39,42)
--cycle;

\path [fill=white] (axis cs:40,42)
--(axis cs:40,43)
--(axis cs:41,43)
--(axis cs:41,42)
--(axis cs:40,42)
--cycle;

\path [fill=white] (axis cs:41,42)
--(axis cs:41,43)
--(axis cs:42,43)
--(axis cs:42,42)
--(axis cs:41,42)
--cycle;

\path [fill=white] (axis cs:42,42)
--(axis cs:42,43)
--(axis cs:43,43)
--(axis cs:43,42)
--(axis cs:42,42)
--cycle;

\path [fill=white] (axis cs:43,42)
--(axis cs:43,43)
--(axis cs:44,43)
--(axis cs:44,42)
--(axis cs:43,42)
--cycle;

\path [fill=white] (axis cs:44,42)
--(axis cs:44,43)
--(axis cs:45,43)
--(axis cs:45,42)
--(axis cs:44,42)
--cycle;

\path [fill=white] (axis cs:45,42)
--(axis cs:45,43)
--(axis cs:46,43)
--(axis cs:46,42)
--(axis cs:45,42)
--cycle;

\path [fill=white] (axis cs:46,42)
--(axis cs:46,43)
--(axis cs:47,43)
--(axis cs:47,42)
--(axis cs:46,42)
--cycle;

\path [fill=white] (axis cs:47,42)
--(axis cs:47,43)
--(axis cs:48,43)
--(axis cs:48,42)
--(axis cs:47,42)
--cycle;

\path [fill=white] (axis cs:48,42)
--(axis cs:48,43)
--(axis cs:49,43)
--(axis cs:49,42)
--(axis cs:48,42)
--cycle;

\path [fill=white] (axis cs:49,42)
--(axis cs:49,43)
--(axis cs:50,43)
--(axis cs:50,42)
--(axis cs:49,42)
--cycle;

\path [fill=white] (axis cs:50,42)
--(axis cs:50,43)
--(axis cs:51,43)
--(axis cs:51,42)
--(axis cs:50,42)
--cycle;

\path [fill=white] (axis cs:51,42)
--(axis cs:51,43)
--(axis cs:52,43)
--(axis cs:52,42)
--(axis cs:51,42)
--cycle;

\path [fill=white] (axis cs:52,42)
--(axis cs:52,43)
--(axis cs:53,43)
--(axis cs:53,42)
--(axis cs:52,42)
--cycle;

\path [fill=white] (axis cs:53,42)
--(axis cs:53,43)
--(axis cs:54,43)
--(axis cs:54,42)
--(axis cs:53,42)
--cycle;

\path [fill=white] (axis cs:54,42)
--(axis cs:54,43)
--(axis cs:55,43)
--(axis cs:55,42)
--(axis cs:54,42)
--cycle;

\path [fill=white] (axis cs:55,42)
--(axis cs:55,43)
--(axis cs:56,43)
--(axis cs:56,42)
--(axis cs:55,42)
--cycle;

\path [fill=white] (axis cs:56,42)
--(axis cs:56,43)
--(axis cs:57,43)
--(axis cs:57,42)
--(axis cs:56,42)
--cycle;

\path [fill=white] (axis cs:57,42)
--(axis cs:57,43)
--(axis cs:58,43)
--(axis cs:58,42)
--(axis cs:57,42)
--cycle;

\path [fill=white] (axis cs:58,42)
--(axis cs:58,43)
--(axis cs:59,43)
--(axis cs:59,42)
--(axis cs:58,42)
--cycle;

\path [fill=white] (axis cs:59,42)
--(axis cs:59,43)
--(axis cs:60,43)
--(axis cs:60,42)
--(axis cs:59,42)
--cycle;

\path [fill=white] (axis cs:60,42)
--(axis cs:60,43)
--(axis cs:61,43)
--(axis cs:61,42)
--(axis cs:60,42)
--cycle;

\path [fill=white] (axis cs:61,42)
--(axis cs:61,43)
--(axis cs:62,43)
--(axis cs:62,42)
--(axis cs:61,42)
--cycle;

\path [fill=white] (axis cs:62,42)
--(axis cs:62,43)
--(axis cs:63,43)
--(axis cs:63,42)
--(axis cs:62,42)
--cycle;

\path [fill=white] (axis cs:63,42)
--(axis cs:63,43)
--(axis cs:64,43)
--(axis cs:64,42)
--(axis cs:63,42)
--cycle;

\path [fill=white] (axis cs:64,42)
--(axis cs:64,43)
--(axis cs:65,43)
--(axis cs:65,42)
--(axis cs:64,42)
--cycle;

\path [fill=white] (axis cs:65,42)
--(axis cs:65,43)
--(axis cs:66,43)
--(axis cs:66,42)
--(axis cs:65,42)
--cycle;

\path [fill=white] (axis cs:66,42)
--(axis cs:66,43)
--(axis cs:67,43)
--(axis cs:67,42)
--(axis cs:66,42)
--cycle;

\path [fill=white] (axis cs:67,42)
--(axis cs:67,43)
--(axis cs:68,43)
--(axis cs:68,42)
--(axis cs:67,42)
--cycle;

\path [fill=white] (axis cs:68,42)
--(axis cs:68,43)
--(axis cs:69,43)
--(axis cs:69,42)
--(axis cs:68,42)
--cycle;

\path [fill=white] (axis cs:69,42)
--(axis cs:69,43)
--(axis cs:70,43)
--(axis cs:70,42)
--(axis cs:69,42)
--cycle;

\path [fill=white] (axis cs:70,42)
--(axis cs:70,43)
--(axis cs:71,43)
--(axis cs:71,42)
--(axis cs:70,42)
--cycle;

\path [fill=white] (axis cs:71,42)
--(axis cs:71,43)
--(axis cs:72,43)
--(axis cs:72,42)
--(axis cs:71,42)
--cycle;

\path [fill=white] (axis cs:72,42)
--(axis cs:72,43)
--(axis cs:73,43)
--(axis cs:73,42)
--(axis cs:72,42)
--cycle;

\path [fill=white] (axis cs:73,42)
--(axis cs:73,43)
--(axis cs:74,43)
--(axis cs:74,42)
--(axis cs:73,42)
--cycle;

\path [fill=white] (axis cs:74,42)
--(axis cs:74,43)
--(axis cs:75,43)
--(axis cs:75,42)
--(axis cs:74,42)
--cycle;

\path [fill=white] (axis cs:75,42)
--(axis cs:75,43)
--(axis cs:76,43)
--(axis cs:76,42)
--(axis cs:75,42)
--cycle;

\path [fill=white] (axis cs:76,42)
--(axis cs:76,43)
--(axis cs:77,43)
--(axis cs:77,42)
--(axis cs:76,42)
--cycle;

\path [fill=white] (axis cs:77,42)
--(axis cs:77,43)
--(axis cs:78,43)
--(axis cs:78,42)
--(axis cs:77,42)
--cycle;

\path [fill=white] (axis cs:78,42)
--(axis cs:78,43)
--(axis cs:79,43)
--(axis cs:79,42)
--(axis cs:78,42)
--cycle;

\path [fill=white] (axis cs:79,42)
--(axis cs:79,43)
--(axis cs:80,43)
--(axis cs:80,42)
--(axis cs:79,42)
--cycle;

\path [fill=white] (axis cs:80,42)
--(axis cs:80,43)
--(axis cs:81,43)
--(axis cs:81,42)
--(axis cs:80,42)
--cycle;

\path [fill=white] (axis cs:81,42)
--(axis cs:81,43)
--(axis cs:82,43)
--(axis cs:82,42)
--(axis cs:81,42)
--cycle;

\path [fill=white] (axis cs:82,42)
--(axis cs:82,43)
--(axis cs:83,43)
--(axis cs:83,42)
--(axis cs:82,42)
--cycle;

\path [fill=white] (axis cs:83,42)
--(axis cs:83,43)
--(axis cs:84,43)
--(axis cs:84,42)
--(axis cs:83,42)
--cycle;

\path [fill=white] (axis cs:84,42)
--(axis cs:84,43)
--(axis cs:85,43)
--(axis cs:85,42)
--(axis cs:84,42)
--cycle;

\path [fill=white] (axis cs:85,42)
--(axis cs:85,43)
--(axis cs:86,43)
--(axis cs:86,42)
--(axis cs:85,42)
--cycle;

\path [fill=white] (axis cs:86,42)
--(axis cs:86,43)
--(axis cs:87,43)
--(axis cs:87,42)
--(axis cs:86,42)
--cycle;

\path [fill=white] (axis cs:87,42)
--(axis cs:87,43)
--(axis cs:88,43)
--(axis cs:88,42)
--(axis cs:87,42)
--cycle;

\path [fill=white] (axis cs:88,42)
--(axis cs:88,43)
--(axis cs:89,43)
--(axis cs:89,42)
--(axis cs:88,42)
--cycle;

\path [fill=white] (axis cs:89,42)
--(axis cs:89,43)
--(axis cs:90,43)
--(axis cs:90,42)
--(axis cs:89,42)
--cycle;

\path [fill=white] (axis cs:90,42)
--(axis cs:90,43)
--(axis cs:91,43)
--(axis cs:91,42)
--(axis cs:90,42)
--cycle;

\path [fill=white] (axis cs:91,42)
--(axis cs:91,43)
--(axis cs:92,43)
--(axis cs:92,42)
--(axis cs:91,42)
--cycle;

\path [fill=white] (axis cs:92,42)
--(axis cs:92,43)
--(axis cs:93,43)
--(axis cs:93,42)
--(axis cs:92,42)
--cycle;

\path [fill=white] (axis cs:93,42)
--(axis cs:93,43)
--(axis cs:94,43)
--(axis cs:94,42)
--(axis cs:93,42)
--cycle;

\path [fill=white] (axis cs:94,42)
--(axis cs:94,43)
--(axis cs:95,43)
--(axis cs:95,42)
--(axis cs:94,42)
--cycle;

\path [fill=white] (axis cs:95,42)
--(axis cs:95,43)
--(axis cs:96,43)
--(axis cs:96,42)
--(axis cs:95,42)
--cycle;

\path [fill=white] (axis cs:96,42)
--(axis cs:96,43)
--(axis cs:97,43)
--(axis cs:97,42)
--(axis cs:96,42)
--cycle;

\path [fill=white] (axis cs:97,42)
--(axis cs:97,43)
--(axis cs:98,43)
--(axis cs:98,42)
--(axis cs:97,42)
--cycle;

\path [fill=white] (axis cs:98,42)
--(axis cs:98,43)
--(axis cs:99,43)
--(axis cs:99,42)
--(axis cs:98,42)
--cycle;

\path [fill=white] (axis cs:99,42)
--(axis cs:99,43)
--(axis cs:100,43)
--(axis cs:100,42)
--(axis cs:99,42)
--cycle;

\path [fill=white] (axis cs:100,42)
--(axis cs:100,43)
--(axis cs:101,43)
--(axis cs:101,42)
--(axis cs:100,42)
--cycle;

\path [fill=white] (axis cs:101,42)
--(axis cs:101,43)
--(axis cs:102,43)
--(axis cs:102,42)
--(axis cs:101,42)
--cycle;

\path [fill=white] (axis cs:102,42)
--(axis cs:102,43)
--(axis cs:103,43)
--(axis cs:103,42)
--(axis cs:102,42)
--cycle;

\path [fill=white] (axis cs:103,42)
--(axis cs:103,43)
--(axis cs:104,43)
--(axis cs:104,42)
--(axis cs:103,42)
--cycle;

\path [fill=white] (axis cs:104,42)
--(axis cs:104,43)
--(axis cs:105,43)
--(axis cs:105,42)
--(axis cs:104,42)
--cycle;

\path [fill=white] (axis cs:105,42)
--(axis cs:105,43)
--(axis cs:106,43)
--(axis cs:106,42)
--(axis cs:105,42)
--cycle;

\path [fill=white] (axis cs:106,42)
--(axis cs:106,43)
--(axis cs:107,43)
--(axis cs:107,42)
--(axis cs:106,42)
--cycle;

\path [fill=white] (axis cs:107,42)
--(axis cs:107,43)
--(axis cs:108,43)
--(axis cs:108,42)
--(axis cs:107,42)
--cycle;

\path [fill=white] (axis cs:108,42)
--(axis cs:108,43)
--(axis cs:109,43)
--(axis cs:109,42)
--(axis cs:108,42)
--cycle;

\path [fill=white] (axis cs:109,42)
--(axis cs:109,43)
--(axis cs:110,43)
--(axis cs:110,42)
--(axis cs:109,42)
--cycle;

\path [fill=white] (axis cs:110,42)
--(axis cs:110,43)
--(axis cs:111,43)
--(axis cs:111,42)
--(axis cs:110,42)
--cycle;

\path [fill=white] (axis cs:111,42)
--(axis cs:111,43)
--(axis cs:112,43)
--(axis cs:112,42)
--(axis cs:111,42)
--cycle;

\path [fill=white] (axis cs:112,42)
--(axis cs:112,43)
--(axis cs:113,43)
--(axis cs:113,42)
--(axis cs:112,42)
--cycle;

\path [fill=white] (axis cs:113,42)
--(axis cs:113,43)
--(axis cs:114,43)
--(axis cs:114,42)
--(axis cs:113,42)
--cycle;

\path [fill=white] (axis cs:114,42)
--(axis cs:114,43)
--(axis cs:115,43)
--(axis cs:115,42)
--(axis cs:114,42)
--cycle;

\path [fill=white] (axis cs:115,42)
--(axis cs:115,43)
--(axis cs:116,43)
--(axis cs:116,42)
--(axis cs:115,42)
--cycle;

\path [fill=white] (axis cs:116,42)
--(axis cs:116,43)
--(axis cs:117,43)
--(axis cs:117,42)
--(axis cs:116,42)
--cycle;

\path [fill=white] (axis cs:117,42)
--(axis cs:117,43)
--(axis cs:118,43)
--(axis cs:118,42)
--(axis cs:117,42)
--cycle;

\path [fill=white] (axis cs:118,42)
--(axis cs:118,43)
--(axis cs:119,43)
--(axis cs:119,42)
--(axis cs:118,42)
--cycle;

\path [fill=white] (axis cs:119,42)
--(axis cs:119,43)
--(axis cs:120,43)
--(axis cs:120,42)
--(axis cs:119,42)
--cycle;

\path [fill=white] (axis cs:120,42)
--(axis cs:120,43)
--(axis cs:121,43)
--(axis cs:121,42)
--(axis cs:120,42)
--cycle;

\path [fill=white] (axis cs:121,42)
--(axis cs:121,43)
--(axis cs:122,43)
--(axis cs:122,42)
--(axis cs:121,42)
--cycle;

\path [fill=white] (axis cs:122,42)
--(axis cs:122,43)
--(axis cs:123,43)
--(axis cs:123,42)
--(axis cs:122,42)
--cycle;

\path [fill=white] (axis cs:123,42)
--(axis cs:123,43)
--(axis cs:124,43)
--(axis cs:124,42)
--(axis cs:123,42)
--cycle;

\path [fill=white] (axis cs:124,42)
--(axis cs:124,43)
--(axis cs:125,43)
--(axis cs:125,42)
--(axis cs:124,42)
--cycle;

\path [fill=white] (axis cs:125,42)
--(axis cs:125,43)
--(axis cs:126,43)
--(axis cs:126,42)
--(axis cs:125,42)
--cycle;

\path [fill=white] (axis cs:126,42)
--(axis cs:126,43)
--(axis cs:127,43)
--(axis cs:127,42)
--(axis cs:126,42)
--cycle;

\path [fill=white] (axis cs:127,42)
--(axis cs:127,43)
--(axis cs:128,43)
--(axis cs:128,42)
--(axis cs:127,42)
--cycle;

\path [fill=white] (axis cs:128,42)
--(axis cs:128,43)
--(axis cs:129,43)
--(axis cs:129,42)
--(axis cs:128,42)
--cycle;

\path [fill=white] (axis cs:129,42)
--(axis cs:129,43)
--(axis cs:130,43)
--(axis cs:130,42)
--(axis cs:129,42)
--cycle;

\path [fill=white] (axis cs:130,42)
--(axis cs:130,43)
--(axis cs:131,43)
--(axis cs:131,42)
--(axis cs:130,42)
--cycle;

\path [fill=white] (axis cs:131,42)
--(axis cs:131,43)
--(axis cs:132,43)
--(axis cs:132,42)
--(axis cs:131,42)
--cycle;

\path [fill=white] (axis cs:132,42)
--(axis cs:132,43)
--(axis cs:133,43)
--(axis cs:133,42)
--(axis cs:132,42)
--cycle;

\path [fill=white] (axis cs:133,42)
--(axis cs:133,43)
--(axis cs:134,43)
--(axis cs:134,42)
--(axis cs:133,42)
--cycle;

\path [fill=white] (axis cs:134,42)
--(axis cs:134,43)
--(axis cs:135,43)
--(axis cs:135,42)
--(axis cs:134,42)
--cycle;

\path [fill=white] (axis cs:135,42)
--(axis cs:135,43)
--(axis cs:136,43)
--(axis cs:136,42)
--(axis cs:135,42)
--cycle;

\path [fill=white] (axis cs:136,42)
--(axis cs:136,43)
--(axis cs:137,43)
--(axis cs:137,42)
--(axis cs:136,42)
--cycle;

\path [fill=white] (axis cs:137,42)
--(axis cs:137,43)
--(axis cs:138,43)
--(axis cs:138,42)
--(axis cs:137,42)
--cycle;

\path [fill=white] (axis cs:138,42)
--(axis cs:138,43)
--(axis cs:139,43)
--(axis cs:139,42)
--(axis cs:138,42)
--cycle;

\path [fill=white] (axis cs:139,42)
--(axis cs:139,43)
--(axis cs:140,43)
--(axis cs:140,42)
--(axis cs:139,42)
--cycle;

\path [fill=white] (axis cs:140,42)
--(axis cs:140,43)
--(axis cs:141,43)
--(axis cs:141,42)
--(axis cs:140,42)
--cycle;

\path [fill=white] (axis cs:141,42)
--(axis cs:141,43)
--(axis cs:142,43)
--(axis cs:142,42)
--(axis cs:141,42)
--cycle;

\path [fill=white] (axis cs:142,42)
--(axis cs:142,43)
--(axis cs:143,43)
--(axis cs:143,42)
--(axis cs:142,42)
--cycle;

\path [fill=white] (axis cs:143,42)
--(axis cs:143,43)
--(axis cs:144,43)
--(axis cs:144,42)
--(axis cs:143,42)
--cycle;

\path [fill=white] (axis cs:144,42)
--(axis cs:144,43)
--(axis cs:145,43)
--(axis cs:145,42)
--(axis cs:144,42)
--cycle;

\path [fill=white] (axis cs:145,42)
--(axis cs:145,43)
--(axis cs:146,43)
--(axis cs:146,42)
--(axis cs:145,42)
--cycle;

\path [fill=white] (axis cs:146,42)
--(axis cs:146,43)
--(axis cs:147,43)
--(axis cs:147,42)
--(axis cs:146,42)
--cycle;

\path [fill=white] (axis cs:147,42)
--(axis cs:147,43)
--(axis cs:148,43)
--(axis cs:148,42)
--(axis cs:147,42)
--cycle;

\path [fill=white] (axis cs:148,42)
--(axis cs:148,43)
--(axis cs:149,43)
--(axis cs:149,42)
--(axis cs:148,42)
--cycle;

\path [fill=white] (axis cs:149,42)
--(axis cs:149,43)
--(axis cs:150,43)
--(axis cs:150,42)
--(axis cs:149,42)
--cycle;

\path [fill=white] (axis cs:150,42)
--(axis cs:150,43)
--(axis cs:151,43)
--(axis cs:151,42)
--(axis cs:150,42)
--cycle;

\path [fill=white] (axis cs:151,42)
--(axis cs:151,43)
--(axis cs:152,43)
--(axis cs:152,42)
--(axis cs:151,42)
--cycle;

\path [fill=white] (axis cs:152,42)
--(axis cs:152,43)
--(axis cs:153,43)
--(axis cs:153,42)
--(axis cs:152,42)
--cycle;

\path [fill=white] (axis cs:153,42)
--(axis cs:153,43)
--(axis cs:154,43)
--(axis cs:154,42)
--(axis cs:153,42)
--cycle;

\path [fill=white] (axis cs:154,42)
--(axis cs:154,43)
--(axis cs:155,43)
--(axis cs:155,42)
--(axis cs:154,42)
--cycle;

\path [fill=white] (axis cs:155,42)
--(axis cs:155,43)
--(axis cs:156,43)
--(axis cs:156,42)
--(axis cs:155,42)
--cycle;

\path [fill=white] (axis cs:156,42)
--(axis cs:156,43)
--(axis cs:157,43)
--(axis cs:157,42)
--(axis cs:156,42)
--cycle;

\path [fill=white] (axis cs:157,42)
--(axis cs:157,43)
--(axis cs:158,43)
--(axis cs:158,42)
--(axis cs:157,42)
--cycle;

\path [fill=white] (axis cs:158,42)
--(axis cs:158,43)
--(axis cs:159,43)
--(axis cs:159,42)
--(axis cs:158,42)
--cycle;

\path [fill=white] (axis cs:159,42)
--(axis cs:159,43)
--(axis cs:160,43)
--(axis cs:160,42)
--(axis cs:159,42)
--cycle;

\path [fill=white] (axis cs:160,42)
--(axis cs:160,43)
--(axis cs:161,43)
--(axis cs:161,42)
--(axis cs:160,42)
--cycle;

\path [fill=white] (axis cs:161,42)
--(axis cs:161,43)
--(axis cs:162,43)
--(axis cs:162,42)
--(axis cs:161,42)
--cycle;

\path [fill=white] (axis cs:162,42)
--(axis cs:162,43)
--(axis cs:163,43)
--(axis cs:163,42)
--(axis cs:162,42)
--cycle;

\path [fill=white] (axis cs:163,42)
--(axis cs:163,43)
--(axis cs:164,43)
--(axis cs:164,42)
--(axis cs:163,42)
--cycle;

\path [fill=white] (axis cs:164,42)
--(axis cs:164,43)
--(axis cs:165,43)
--(axis cs:165,42)
--(axis cs:164,42)
--cycle;

\path [fill=white] (axis cs:165,42)
--(axis cs:165,43)
--(axis cs:166,43)
--(axis cs:166,42)
--(axis cs:165,42)
--cycle;

\path [fill=white] (axis cs:166,42)
--(axis cs:166,43)
--(axis cs:167,43)
--(axis cs:167,42)
--(axis cs:166,42)
--cycle;

\path [fill=white] (axis cs:167,42)
--(axis cs:167,43)
--(axis cs:168,43)
--(axis cs:168,42)
--(axis cs:167,42)
--cycle;

\path [fill=white] (axis cs:168,42)
--(axis cs:168,43)
--(axis cs:169,43)
--(axis cs:169,42)
--(axis cs:168,42)
--cycle;

\path [fill=white] (axis cs:169,42)
--(axis cs:169,43)
--(axis cs:170,43)
--(axis cs:170,42)
--(axis cs:169,42)
--cycle;

\path [fill=white] (axis cs:170,42)
--(axis cs:170,43)
--(axis cs:171,43)
--(axis cs:171,42)
--(axis cs:170,42)
--cycle;

\path [fill=white] (axis cs:171,42)
--(axis cs:171,43)
--(axis cs:172,43)
--(axis cs:172,42)
--(axis cs:171,42)
--cycle;

\path [fill=white] (axis cs:172,42)
--(axis cs:172,43)
--(axis cs:173,43)
--(axis cs:173,42)
--(axis cs:172,42)
--cycle;

\path [fill=white] (axis cs:173,42)
--(axis cs:173,43)
--(axis cs:174,43)
--(axis cs:174,42)
--(axis cs:173,42)
--cycle;

\path [fill=white] (axis cs:174,42)
--(axis cs:174,43)
--(axis cs:175,43)
--(axis cs:175,42)
--(axis cs:174,42)
--cycle;

\path [fill=white] (axis cs:175,42)
--(axis cs:175,43)
--(axis cs:176,43)
--(axis cs:176,42)
--(axis cs:175,42)
--cycle;

\path [fill=white] (axis cs:0,43)
--(axis cs:0,44)
--(axis cs:1,44)
--(axis cs:1,43)
--(axis cs:0,43)
--cycle;

\path [fill=white] (axis cs:1,43)
--(axis cs:1,44)
--(axis cs:2,44)
--(axis cs:2,43)
--(axis cs:1,43)
--cycle;

\path [fill=white] (axis cs:2,43)
--(axis cs:2,44)
--(axis cs:3,44)
--(axis cs:3,43)
--(axis cs:2,43)
--cycle;

\path [fill=white] (axis cs:3,43)
--(axis cs:3,44)
--(axis cs:4,44)
--(axis cs:4,43)
--(axis cs:3,43)
--cycle;

\path [fill=white] (axis cs:4,43)
--(axis cs:4,44)
--(axis cs:5,44)
--(axis cs:5,43)
--(axis cs:4,43)
--cycle;

\path [fill=white] (axis cs:5,43)
--(axis cs:5,44)
--(axis cs:6,44)
--(axis cs:6,43)
--(axis cs:5,43)
--cycle;

\path [fill=white] (axis cs:6,43)
--(axis cs:6,44)
--(axis cs:7,44)
--(axis cs:7,43)
--(axis cs:6,43)
--cycle;

\path [fill=white] (axis cs:7,43)
--(axis cs:7,44)
--(axis cs:8,44)
--(axis cs:8,43)
--(axis cs:7,43)
--cycle;

\path [fill=white] (axis cs:8,43)
--(axis cs:8,44)
--(axis cs:9,44)
--(axis cs:9,43)
--(axis cs:8,43)
--cycle;

\path [fill=white] (axis cs:9,43)
--(axis cs:9,44)
--(axis cs:10,44)
--(axis cs:10,43)
--(axis cs:9,43)
--cycle;

\path [fill=white] (axis cs:10,43)
--(axis cs:10,44)
--(axis cs:11,44)
--(axis cs:11,43)
--(axis cs:10,43)
--cycle;

\path [fill=white] (axis cs:11,43)
--(axis cs:11,44)
--(axis cs:12,44)
--(axis cs:12,43)
--(axis cs:11,43)
--cycle;

\path [fill=white] (axis cs:12,43)
--(axis cs:12,44)
--(axis cs:13,44)
--(axis cs:13,43)
--(axis cs:12,43)
--cycle;

\path [fill=white] (axis cs:13,43)
--(axis cs:13,44)
--(axis cs:14,44)
--(axis cs:14,43)
--(axis cs:13,43)
--cycle;

\path [fill=white] (axis cs:14,43)
--(axis cs:14,44)
--(axis cs:15,44)
--(axis cs:15,43)
--(axis cs:14,43)
--cycle;

\path [fill=white] (axis cs:15,43)
--(axis cs:15,44)
--(axis cs:16,44)
--(axis cs:16,43)
--(axis cs:15,43)
--cycle;

\path [fill=white] (axis cs:16,43)
--(axis cs:16,44)
--(axis cs:17,44)
--(axis cs:17,43)
--(axis cs:16,43)
--cycle;

\path [fill=white] (axis cs:17,43)
--(axis cs:17,44)
--(axis cs:18,44)
--(axis cs:18,43)
--(axis cs:17,43)
--cycle;

\path [fill=white] (axis cs:18,43)
--(axis cs:18,44)
--(axis cs:19,44)
--(axis cs:19,43)
--(axis cs:18,43)
--cycle;

\path [fill=white] (axis cs:19,43)
--(axis cs:19,44)
--(axis cs:20,44)
--(axis cs:20,43)
--(axis cs:19,43)
--cycle;

\path [fill=white] (axis cs:20,43)
--(axis cs:20,44)
--(axis cs:21,44)
--(axis cs:21,43)
--(axis cs:20,43)
--cycle;

\path [fill=white] (axis cs:21,43)
--(axis cs:21,44)
--(axis cs:22,44)
--(axis cs:22,43)
--(axis cs:21,43)
--cycle;

\path [fill=white] (axis cs:22,43)
--(axis cs:22,44)
--(axis cs:23,44)
--(axis cs:23,43)
--(axis cs:22,43)
--cycle;

\path [fill=white] (axis cs:23,43)
--(axis cs:23,44)
--(axis cs:24,44)
--(axis cs:24,43)
--(axis cs:23,43)
--cycle;

\path [fill=white] (axis cs:24,43)
--(axis cs:24,44)
--(axis cs:25,44)
--(axis cs:25,43)
--(axis cs:24,43)
--cycle;

\path [fill=white] (axis cs:25,43)
--(axis cs:25,44)
--(axis cs:26,44)
--(axis cs:26,43)
--(axis cs:25,43)
--cycle;

\path [fill=white] (axis cs:26,43)
--(axis cs:26,44)
--(axis cs:27,44)
--(axis cs:27,43)
--(axis cs:26,43)
--cycle;

\path [fill=white] (axis cs:27,43)
--(axis cs:27,44)
--(axis cs:28,44)
--(axis cs:28,43)
--(axis cs:27,43)
--cycle;

\path [fill=white] (axis cs:28,43)
--(axis cs:28,44)
--(axis cs:29,44)
--(axis cs:29,43)
--(axis cs:28,43)
--cycle;

\path [fill=white] (axis cs:29,43)
--(axis cs:29,44)
--(axis cs:30,44)
--(axis cs:30,43)
--(axis cs:29,43)
--cycle;

\path [fill=white] (axis cs:30,43)
--(axis cs:30,44)
--(axis cs:31,44)
--(axis cs:31,43)
--(axis cs:30,43)
--cycle;

\path [fill=white] (axis cs:31,43)
--(axis cs:31,44)
--(axis cs:32,44)
--(axis cs:32,43)
--(axis cs:31,43)
--cycle;

\path [fill=white] (axis cs:32,43)
--(axis cs:32,44)
--(axis cs:33,44)
--(axis cs:33,43)
--(axis cs:32,43)
--cycle;

\path [fill=white] (axis cs:33,43)
--(axis cs:33,44)
--(axis cs:34,44)
--(axis cs:34,43)
--(axis cs:33,43)
--cycle;

\path [fill=white] (axis cs:34,43)
--(axis cs:34,44)
--(axis cs:35,44)
--(axis cs:35,43)
--(axis cs:34,43)
--cycle;

\path [fill=white] (axis cs:35,43)
--(axis cs:35,44)
--(axis cs:36,44)
--(axis cs:36,43)
--(axis cs:35,43)
--cycle;

\path [fill=white] (axis cs:36,43)
--(axis cs:36,44)
--(axis cs:37,44)
--(axis cs:37,43)
--(axis cs:36,43)
--cycle;

\path [fill=white] (axis cs:37,43)
--(axis cs:37,44)
--(axis cs:38,44)
--(axis cs:38,43)
--(axis cs:37,43)
--cycle;

\path [fill=white] (axis cs:38,43)
--(axis cs:38,44)
--(axis cs:39,44)
--(axis cs:39,43)
--(axis cs:38,43)
--cycle;

\path [fill=white] (axis cs:39,43)
--(axis cs:39,44)
--(axis cs:40,44)
--(axis cs:40,43)
--(axis cs:39,43)
--cycle;

\path [fill=white] (axis cs:40,43)
--(axis cs:40,44)
--(axis cs:41,44)
--(axis cs:41,43)
--(axis cs:40,43)
--cycle;

\path [fill=white] (axis cs:41,43)
--(axis cs:41,44)
--(axis cs:42,44)
--(axis cs:42,43)
--(axis cs:41,43)
--cycle;

\path [fill=white] (axis cs:42,43)
--(axis cs:42,44)
--(axis cs:43,44)
--(axis cs:43,43)
--(axis cs:42,43)
--cycle;

\path [fill=white] (axis cs:43,43)
--(axis cs:43,44)
--(axis cs:44,44)
--(axis cs:44,43)
--(axis cs:43,43)
--cycle;

\path [fill=white] (axis cs:44,43)
--(axis cs:44,44)
--(axis cs:45,44)
--(axis cs:45,43)
--(axis cs:44,43)
--cycle;

\path [fill=white] (axis cs:45,43)
--(axis cs:45,44)
--(axis cs:46,44)
--(axis cs:46,43)
--(axis cs:45,43)
--cycle;

\path [fill=white] (axis cs:46,43)
--(axis cs:46,44)
--(axis cs:47,44)
--(axis cs:47,43)
--(axis cs:46,43)
--cycle;

\path [fill=white] (axis cs:47,43)
--(axis cs:47,44)
--(axis cs:48,44)
--(axis cs:48,43)
--(axis cs:47,43)
--cycle;

\path [fill=white] (axis cs:48,43)
--(axis cs:48,44)
--(axis cs:49,44)
--(axis cs:49,43)
--(axis cs:48,43)
--cycle;

\path [fill=white] (axis cs:49,43)
--(axis cs:49,44)
--(axis cs:50,44)
--(axis cs:50,43)
--(axis cs:49,43)
--cycle;

\path [fill=white] (axis cs:50,43)
--(axis cs:50,44)
--(axis cs:51,44)
--(axis cs:51,43)
--(axis cs:50,43)
--cycle;

\path [fill=white] (axis cs:51,43)
--(axis cs:51,44)
--(axis cs:52,44)
--(axis cs:52,43)
--(axis cs:51,43)
--cycle;

\path [fill=white] (axis cs:52,43)
--(axis cs:52,44)
--(axis cs:53,44)
--(axis cs:53,43)
--(axis cs:52,43)
--cycle;

\path [fill=white] (axis cs:53,43)
--(axis cs:53,44)
--(axis cs:54,44)
--(axis cs:54,43)
--(axis cs:53,43)
--cycle;

\path [fill=white] (axis cs:54,43)
--(axis cs:54,44)
--(axis cs:55,44)
--(axis cs:55,43)
--(axis cs:54,43)
--cycle;

\path [fill=white] (axis cs:55,43)
--(axis cs:55,44)
--(axis cs:56,44)
--(axis cs:56,43)
--(axis cs:55,43)
--cycle;

\path [fill=white] (axis cs:56,43)
--(axis cs:56,44)
--(axis cs:57,44)
--(axis cs:57,43)
--(axis cs:56,43)
--cycle;

\path [fill=white] (axis cs:57,43)
--(axis cs:57,44)
--(axis cs:58,44)
--(axis cs:58,43)
--(axis cs:57,43)
--cycle;

\path [fill=white] (axis cs:58,43)
--(axis cs:58,44)
--(axis cs:59,44)
--(axis cs:59,43)
--(axis cs:58,43)
--cycle;

\path [fill=white] (axis cs:59,43)
--(axis cs:59,44)
--(axis cs:60,44)
--(axis cs:60,43)
--(axis cs:59,43)
--cycle;

\path [fill=white] (axis cs:60,43)
--(axis cs:60,44)
--(axis cs:61,44)
--(axis cs:61,43)
--(axis cs:60,43)
--cycle;

\path [fill=white] (axis cs:61,43)
--(axis cs:61,44)
--(axis cs:62,44)
--(axis cs:62,43)
--(axis cs:61,43)
--cycle;

\path [fill=white] (axis cs:62,43)
--(axis cs:62,44)
--(axis cs:63,44)
--(axis cs:63,43)
--(axis cs:62,43)
--cycle;

\path [fill=white] (axis cs:63,43)
--(axis cs:63,44)
--(axis cs:64,44)
--(axis cs:64,43)
--(axis cs:63,43)
--cycle;

\path [fill=white] (axis cs:64,43)
--(axis cs:64,44)
--(axis cs:65,44)
--(axis cs:65,43)
--(axis cs:64,43)
--cycle;

\path [fill=white] (axis cs:65,43)
--(axis cs:65,44)
--(axis cs:66,44)
--(axis cs:66,43)
--(axis cs:65,43)
--cycle;

\path [fill=white] (axis cs:66,43)
--(axis cs:66,44)
--(axis cs:67,44)
--(axis cs:67,43)
--(axis cs:66,43)
--cycle;

\path [fill=white] (axis cs:67,43)
--(axis cs:67,44)
--(axis cs:68,44)
--(axis cs:68,43)
--(axis cs:67,43)
--cycle;

\path [fill=white] (axis cs:68,43)
--(axis cs:68,44)
--(axis cs:69,44)
--(axis cs:69,43)
--(axis cs:68,43)
--cycle;

\path [fill=white] (axis cs:69,43)
--(axis cs:69,44)
--(axis cs:70,44)
--(axis cs:70,43)
--(axis cs:69,43)
--cycle;

\path [fill=white] (axis cs:70,43)
--(axis cs:70,44)
--(axis cs:71,44)
--(axis cs:71,43)
--(axis cs:70,43)
--cycle;

\path [fill=white] (axis cs:71,43)
--(axis cs:71,44)
--(axis cs:72,44)
--(axis cs:72,43)
--(axis cs:71,43)
--cycle;

\path [fill=white] (axis cs:72,43)
--(axis cs:72,44)
--(axis cs:73,44)
--(axis cs:73,43)
--(axis cs:72,43)
--cycle;

\path [fill=white] (axis cs:73,43)
--(axis cs:73,44)
--(axis cs:74,44)
--(axis cs:74,43)
--(axis cs:73,43)
--cycle;

\path [fill=white] (axis cs:74,43)
--(axis cs:74,44)
--(axis cs:75,44)
--(axis cs:75,43)
--(axis cs:74,43)
--cycle;

\path [fill=white] (axis cs:75,43)
--(axis cs:75,44)
--(axis cs:76,44)
--(axis cs:76,43)
--(axis cs:75,43)
--cycle;

\path [fill=white] (axis cs:76,43)
--(axis cs:76,44)
--(axis cs:77,44)
--(axis cs:77,43)
--(axis cs:76,43)
--cycle;

\path [fill=white] (axis cs:77,43)
--(axis cs:77,44)
--(axis cs:78,44)
--(axis cs:78,43)
--(axis cs:77,43)
--cycle;

\path [fill=white] (axis cs:78,43)
--(axis cs:78,44)
--(axis cs:79,44)
--(axis cs:79,43)
--(axis cs:78,43)
--cycle;

\path [fill=white] (axis cs:79,43)
--(axis cs:79,44)
--(axis cs:80,44)
--(axis cs:80,43)
--(axis cs:79,43)
--cycle;

\path [fill=white] (axis cs:80,43)
--(axis cs:80,44)
--(axis cs:81,44)
--(axis cs:81,43)
--(axis cs:80,43)
--cycle;

\path [fill=white] (axis cs:81,43)
--(axis cs:81,44)
--(axis cs:82,44)
--(axis cs:82,43)
--(axis cs:81,43)
--cycle;

\path [fill=white] (axis cs:82,43)
--(axis cs:82,44)
--(axis cs:83,44)
--(axis cs:83,43)
--(axis cs:82,43)
--cycle;

\path [fill=white] (axis cs:83,43)
--(axis cs:83,44)
--(axis cs:84,44)
--(axis cs:84,43)
--(axis cs:83,43)
--cycle;

\path [fill=white] (axis cs:84,43)
--(axis cs:84,44)
--(axis cs:85,44)
--(axis cs:85,43)
--(axis cs:84,43)
--cycle;

\path [fill=white] (axis cs:85,43)
--(axis cs:85,44)
--(axis cs:86,44)
--(axis cs:86,43)
--(axis cs:85,43)
--cycle;

\path [fill=white] (axis cs:86,43)
--(axis cs:86,44)
--(axis cs:87,44)
--(axis cs:87,43)
--(axis cs:86,43)
--cycle;

\path [fill=white] (axis cs:87,43)
--(axis cs:87,44)
--(axis cs:88,44)
--(axis cs:88,43)
--(axis cs:87,43)
--cycle;

\path [fill=white] (axis cs:88,43)
--(axis cs:88,44)
--(axis cs:89,44)
--(axis cs:89,43)
--(axis cs:88,43)
--cycle;

\path [fill=white] (axis cs:89,43)
--(axis cs:89,44)
--(axis cs:90,44)
--(axis cs:90,43)
--(axis cs:89,43)
--cycle;

\path [fill=white] (axis cs:90,43)
--(axis cs:90,44)
--(axis cs:91,44)
--(axis cs:91,43)
--(axis cs:90,43)
--cycle;

\path [fill=white] (axis cs:91,43)
--(axis cs:91,44)
--(axis cs:92,44)
--(axis cs:92,43)
--(axis cs:91,43)
--cycle;

\path [fill=white] (axis cs:92,43)
--(axis cs:92,44)
--(axis cs:93,44)
--(axis cs:93,43)
--(axis cs:92,43)
--cycle;

\path [fill=white] (axis cs:93,43)
--(axis cs:93,44)
--(axis cs:94,44)
--(axis cs:94,43)
--(axis cs:93,43)
--cycle;

\path [fill=white] (axis cs:94,43)
--(axis cs:94,44)
--(axis cs:95,44)
--(axis cs:95,43)
--(axis cs:94,43)
--cycle;

\path [fill=white] (axis cs:95,43)
--(axis cs:95,44)
--(axis cs:96,44)
--(axis cs:96,43)
--(axis cs:95,43)
--cycle;

\path [fill=white] (axis cs:96,43)
--(axis cs:96,44)
--(axis cs:97,44)
--(axis cs:97,43)
--(axis cs:96,43)
--cycle;

\path [fill=white] (axis cs:97,43)
--(axis cs:97,44)
--(axis cs:98,44)
--(axis cs:98,43)
--(axis cs:97,43)
--cycle;

\path [fill=white] (axis cs:98,43)
--(axis cs:98,44)
--(axis cs:99,44)
--(axis cs:99,43)
--(axis cs:98,43)
--cycle;

\path [fill=white] (axis cs:99,43)
--(axis cs:99,44)
--(axis cs:100,44)
--(axis cs:100,43)
--(axis cs:99,43)
--cycle;

\path [fill=white] (axis cs:100,43)
--(axis cs:100,44)
--(axis cs:101,44)
--(axis cs:101,43)
--(axis cs:100,43)
--cycle;

\path [fill=white] (axis cs:101,43)
--(axis cs:101,44)
--(axis cs:102,44)
--(axis cs:102,43)
--(axis cs:101,43)
--cycle;

\path [fill=white] (axis cs:102,43)
--(axis cs:102,44)
--(axis cs:103,44)
--(axis cs:103,43)
--(axis cs:102,43)
--cycle;

\path [fill=white] (axis cs:103,43)
--(axis cs:103,44)
--(axis cs:104,44)
--(axis cs:104,43)
--(axis cs:103,43)
--cycle;

\path [fill=white] (axis cs:104,43)
--(axis cs:104,44)
--(axis cs:105,44)
--(axis cs:105,43)
--(axis cs:104,43)
--cycle;

\path [fill=white] (axis cs:105,43)
--(axis cs:105,44)
--(axis cs:106,44)
--(axis cs:106,43)
--(axis cs:105,43)
--cycle;

\path [fill=white] (axis cs:106,43)
--(axis cs:106,44)
--(axis cs:107,44)
--(axis cs:107,43)
--(axis cs:106,43)
--cycle;

\path [fill=white] (axis cs:107,43)
--(axis cs:107,44)
--(axis cs:108,44)
--(axis cs:108,43)
--(axis cs:107,43)
--cycle;

\path [fill=white] (axis cs:108,43)
--(axis cs:108,44)
--(axis cs:109,44)
--(axis cs:109,43)
--(axis cs:108,43)
--cycle;

\path [fill=white] (axis cs:109,43)
--(axis cs:109,44)
--(axis cs:110,44)
--(axis cs:110,43)
--(axis cs:109,43)
--cycle;

\path [fill=white] (axis cs:110,43)
--(axis cs:110,44)
--(axis cs:111,44)
--(axis cs:111,43)
--(axis cs:110,43)
--cycle;

\path [fill=white] (axis cs:111,43)
--(axis cs:111,44)
--(axis cs:112,44)
--(axis cs:112,43)
--(axis cs:111,43)
--cycle;

\path [fill=white] (axis cs:112,43)
--(axis cs:112,44)
--(axis cs:113,44)
--(axis cs:113,43)
--(axis cs:112,43)
--cycle;

\path [fill=white] (axis cs:113,43)
--(axis cs:113,44)
--(axis cs:114,44)
--(axis cs:114,43)
--(axis cs:113,43)
--cycle;

\path [fill=white] (axis cs:114,43)
--(axis cs:114,44)
--(axis cs:115,44)
--(axis cs:115,43)
--(axis cs:114,43)
--cycle;

\path [fill=white] (axis cs:115,43)
--(axis cs:115,44)
--(axis cs:116,44)
--(axis cs:116,43)
--(axis cs:115,43)
--cycle;

\path [fill=white] (axis cs:116,43)
--(axis cs:116,44)
--(axis cs:117,44)
--(axis cs:117,43)
--(axis cs:116,43)
--cycle;

\path [fill=white] (axis cs:117,43)
--(axis cs:117,44)
--(axis cs:118,44)
--(axis cs:118,43)
--(axis cs:117,43)
--cycle;

\path [fill=white] (axis cs:118,43)
--(axis cs:118,44)
--(axis cs:119,44)
--(axis cs:119,43)
--(axis cs:118,43)
--cycle;

\path [fill=white] (axis cs:119,43)
--(axis cs:119,44)
--(axis cs:120,44)
--(axis cs:120,43)
--(axis cs:119,43)
--cycle;

\path [fill=white] (axis cs:120,43)
--(axis cs:120,44)
--(axis cs:121,44)
--(axis cs:121,43)
--(axis cs:120,43)
--cycle;

\path [fill=white] (axis cs:121,43)
--(axis cs:121,44)
--(axis cs:122,44)
--(axis cs:122,43)
--(axis cs:121,43)
--cycle;

\path [fill=white] (axis cs:122,43)
--(axis cs:122,44)
--(axis cs:123,44)
--(axis cs:123,43)
--(axis cs:122,43)
--cycle;

\path [fill=white] (axis cs:123,43)
--(axis cs:123,44)
--(axis cs:124,44)
--(axis cs:124,43)
--(axis cs:123,43)
--cycle;

\path [fill=white] (axis cs:124,43)
--(axis cs:124,44)
--(axis cs:125,44)
--(axis cs:125,43)
--(axis cs:124,43)
--cycle;

\path [fill=white] (axis cs:125,43)
--(axis cs:125,44)
--(axis cs:126,44)
--(axis cs:126,43)
--(axis cs:125,43)
--cycle;

\path [fill=white] (axis cs:126,43)
--(axis cs:126,44)
--(axis cs:127,44)
--(axis cs:127,43)
--(axis cs:126,43)
--cycle;

\path [fill=white] (axis cs:127,43)
--(axis cs:127,44)
--(axis cs:128,44)
--(axis cs:128,43)
--(axis cs:127,43)
--cycle;

\path [fill=white] (axis cs:128,43)
--(axis cs:128,44)
--(axis cs:129,44)
--(axis cs:129,43)
--(axis cs:128,43)
--cycle;

\path [fill=white] (axis cs:129,43)
--(axis cs:129,44)
--(axis cs:130,44)
--(axis cs:130,43)
--(axis cs:129,43)
--cycle;

\path [fill=white] (axis cs:130,43)
--(axis cs:130,44)
--(axis cs:131,44)
--(axis cs:131,43)
--(axis cs:130,43)
--cycle;

\path [fill=white] (axis cs:131,43)
--(axis cs:131,44)
--(axis cs:132,44)
--(axis cs:132,43)
--(axis cs:131,43)
--cycle;

\path [fill=white] (axis cs:132,43)
--(axis cs:132,44)
--(axis cs:133,44)
--(axis cs:133,43)
--(axis cs:132,43)
--cycle;

\path [fill=white] (axis cs:133,43)
--(axis cs:133,44)
--(axis cs:134,44)
--(axis cs:134,43)
--(axis cs:133,43)
--cycle;

\path [fill=white] (axis cs:134,43)
--(axis cs:134,44)
--(axis cs:135,44)
--(axis cs:135,43)
--(axis cs:134,43)
--cycle;

\path [fill=white] (axis cs:135,43)
--(axis cs:135,44)
--(axis cs:136,44)
--(axis cs:136,43)
--(axis cs:135,43)
--cycle;

\path [fill=white] (axis cs:136,43)
--(axis cs:136,44)
--(axis cs:137,44)
--(axis cs:137,43)
--(axis cs:136,43)
--cycle;

\path [fill=white] (axis cs:137,43)
--(axis cs:137,44)
--(axis cs:138,44)
--(axis cs:138,43)
--(axis cs:137,43)
--cycle;

\path [fill=white] (axis cs:138,43)
--(axis cs:138,44)
--(axis cs:139,44)
--(axis cs:139,43)
--(axis cs:138,43)
--cycle;

\path [fill=white] (axis cs:139,43)
--(axis cs:139,44)
--(axis cs:140,44)
--(axis cs:140,43)
--(axis cs:139,43)
--cycle;

\path [fill=white] (axis cs:140,43)
--(axis cs:140,44)
--(axis cs:141,44)
--(axis cs:141,43)
--(axis cs:140,43)
--cycle;

\path [fill=white] (axis cs:141,43)
--(axis cs:141,44)
--(axis cs:142,44)
--(axis cs:142,43)
--(axis cs:141,43)
--cycle;

\path [fill=white] (axis cs:142,43)
--(axis cs:142,44)
--(axis cs:143,44)
--(axis cs:143,43)
--(axis cs:142,43)
--cycle;

\path [fill=white] (axis cs:143,43)
--(axis cs:143,44)
--(axis cs:144,44)
--(axis cs:144,43)
--(axis cs:143,43)
--cycle;

\path [fill=white] (axis cs:144,43)
--(axis cs:144,44)
--(axis cs:145,44)
--(axis cs:145,43)
--(axis cs:144,43)
--cycle;

\path [fill=white] (axis cs:145,43)
--(axis cs:145,44)
--(axis cs:146,44)
--(axis cs:146,43)
--(axis cs:145,43)
--cycle;

\path [fill=white] (axis cs:146,43)
--(axis cs:146,44)
--(axis cs:147,44)
--(axis cs:147,43)
--(axis cs:146,43)
--cycle;

\path [fill=white] (axis cs:147,43)
--(axis cs:147,44)
--(axis cs:148,44)
--(axis cs:148,43)
--(axis cs:147,43)
--cycle;

\path [fill=white] (axis cs:148,43)
--(axis cs:148,44)
--(axis cs:149,44)
--(axis cs:149,43)
--(axis cs:148,43)
--cycle;

\path [fill=white] (axis cs:149,43)
--(axis cs:149,44)
--(axis cs:150,44)
--(axis cs:150,43)
--(axis cs:149,43)
--cycle;

\path [fill=white] (axis cs:150,43)
--(axis cs:150,44)
--(axis cs:151,44)
--(axis cs:151,43)
--(axis cs:150,43)
--cycle;

\path [fill=white] (axis cs:151,43)
--(axis cs:151,44)
--(axis cs:152,44)
--(axis cs:152,43)
--(axis cs:151,43)
--cycle;

\path [fill=white] (axis cs:152,43)
--(axis cs:152,44)
--(axis cs:153,44)
--(axis cs:153,43)
--(axis cs:152,43)
--cycle;

\path [fill=white] (axis cs:153,43)
--(axis cs:153,44)
--(axis cs:154,44)
--(axis cs:154,43)
--(axis cs:153,43)
--cycle;

\path [fill=white] (axis cs:154,43)
--(axis cs:154,44)
--(axis cs:155,44)
--(axis cs:155,43)
--(axis cs:154,43)
--cycle;

\path [fill=white] (axis cs:155,43)
--(axis cs:155,44)
--(axis cs:156,44)
--(axis cs:156,43)
--(axis cs:155,43)
--cycle;

\path [fill=white] (axis cs:156,43)
--(axis cs:156,44)
--(axis cs:157,44)
--(axis cs:157,43)
--(axis cs:156,43)
--cycle;

\path [fill=white] (axis cs:157,43)
--(axis cs:157,44)
--(axis cs:158,44)
--(axis cs:158,43)
--(axis cs:157,43)
--cycle;

\path [fill=white] (axis cs:158,43)
--(axis cs:158,44)
--(axis cs:159,44)
--(axis cs:159,43)
--(axis cs:158,43)
--cycle;

\path [fill=white] (axis cs:159,43)
--(axis cs:159,44)
--(axis cs:160,44)
--(axis cs:160,43)
--(axis cs:159,43)
--cycle;

\path [fill=white] (axis cs:160,43)
--(axis cs:160,44)
--(axis cs:161,44)
--(axis cs:161,43)
--(axis cs:160,43)
--cycle;

\path [fill=white] (axis cs:161,43)
--(axis cs:161,44)
--(axis cs:162,44)
--(axis cs:162,43)
--(axis cs:161,43)
--cycle;

\path [fill=white] (axis cs:162,43)
--(axis cs:162,44)
--(axis cs:163,44)
--(axis cs:163,43)
--(axis cs:162,43)
--cycle;

\path [fill=white] (axis cs:163,43)
--(axis cs:163,44)
--(axis cs:164,44)
--(axis cs:164,43)
--(axis cs:163,43)
--cycle;

\path [fill=white] (axis cs:164,43)
--(axis cs:164,44)
--(axis cs:165,44)
--(axis cs:165,43)
--(axis cs:164,43)
--cycle;

\path [fill=white] (axis cs:165,43)
--(axis cs:165,44)
--(axis cs:166,44)
--(axis cs:166,43)
--(axis cs:165,43)
--cycle;

\path [fill=white] (axis cs:166,43)
--(axis cs:166,44)
--(axis cs:167,44)
--(axis cs:167,43)
--(axis cs:166,43)
--cycle;

\path [fill=white] (axis cs:167,43)
--(axis cs:167,44)
--(axis cs:168,44)
--(axis cs:168,43)
--(axis cs:167,43)
--cycle;

\path [fill=white] (axis cs:168,43)
--(axis cs:168,44)
--(axis cs:169,44)
--(axis cs:169,43)
--(axis cs:168,43)
--cycle;

\path [fill=white] (axis cs:169,43)
--(axis cs:169,44)
--(axis cs:170,44)
--(axis cs:170,43)
--(axis cs:169,43)
--cycle;

\path [fill=white] (axis cs:170,43)
--(axis cs:170,44)
--(axis cs:171,44)
--(axis cs:171,43)
--(axis cs:170,43)
--cycle;

\path [fill=white] (axis cs:171,43)
--(axis cs:171,44)
--(axis cs:172,44)
--(axis cs:172,43)
--(axis cs:171,43)
--cycle;

\path [fill=white] (axis cs:172,43)
--(axis cs:172,44)
--(axis cs:173,44)
--(axis cs:173,43)
--(axis cs:172,43)
--cycle;

\path [fill=white] (axis cs:173,43)
--(axis cs:173,44)
--(axis cs:174,44)
--(axis cs:174,43)
--(axis cs:173,43)
--cycle;

\path [fill=white] (axis cs:174,43)
--(axis cs:174,44)
--(axis cs:175,44)
--(axis cs:175,43)
--(axis cs:174,43)
--cycle;

\path [fill=white] (axis cs:175,43)
--(axis cs:175,44)
--(axis cs:176,44)
--(axis cs:176,43)
--(axis cs:175,43)
--cycle;

\path [fill=white] (axis cs:0,44)
--(axis cs:0,45)
--(axis cs:1,45)
--(axis cs:1,44)
--(axis cs:0,44)
--cycle;

\path [fill=white] (axis cs:1,44)
--(axis cs:1,45)
--(axis cs:2,45)
--(axis cs:2,44)
--(axis cs:1,44)
--cycle;

\path [fill=white] (axis cs:2,44)
--(axis cs:2,45)
--(axis cs:3,45)
--(axis cs:3,44)
--(axis cs:2,44)
--cycle;

\path [fill=white] (axis cs:3,44)
--(axis cs:3,45)
--(axis cs:4,45)
--(axis cs:4,44)
--(axis cs:3,44)
--cycle;

\path [fill=white] (axis cs:4,44)
--(axis cs:4,45)
--(axis cs:5,45)
--(axis cs:5,44)
--(axis cs:4,44)
--cycle;

\path [fill=white] (axis cs:5,44)
--(axis cs:5,45)
--(axis cs:6,45)
--(axis cs:6,44)
--(axis cs:5,44)
--cycle;

\path [fill=white] (axis cs:6,44)
--(axis cs:6,45)
--(axis cs:7,45)
--(axis cs:7,44)
--(axis cs:6,44)
--cycle;

\path [fill=white] (axis cs:7,44)
--(axis cs:7,45)
--(axis cs:8,45)
--(axis cs:8,44)
--(axis cs:7,44)
--cycle;

\path [fill=white] (axis cs:8,44)
--(axis cs:8,45)
--(axis cs:9,45)
--(axis cs:9,44)
--(axis cs:8,44)
--cycle;

\path [fill=white] (axis cs:9,44)
--(axis cs:9,45)
--(axis cs:10,45)
--(axis cs:10,44)
--(axis cs:9,44)
--cycle;

\path [fill=white] (axis cs:10,44)
--(axis cs:10,45)
--(axis cs:11,45)
--(axis cs:11,44)
--(axis cs:10,44)
--cycle;

\path [fill=white] (axis cs:11,44)
--(axis cs:11,45)
--(axis cs:12,45)
--(axis cs:12,44)
--(axis cs:11,44)
--cycle;

\path [fill=white] (axis cs:12,44)
--(axis cs:12,45)
--(axis cs:13,45)
--(axis cs:13,44)
--(axis cs:12,44)
--cycle;

\path [fill=white] (axis cs:13,44)
--(axis cs:13,45)
--(axis cs:14,45)
--(axis cs:14,44)
--(axis cs:13,44)
--cycle;

\path [fill=white] (axis cs:14,44)
--(axis cs:14,45)
--(axis cs:15,45)
--(axis cs:15,44)
--(axis cs:14,44)
--cycle;

\path [fill=white] (axis cs:15,44)
--(axis cs:15,45)
--(axis cs:16,45)
--(axis cs:16,44)
--(axis cs:15,44)
--cycle;

\path [fill=white] (axis cs:16,44)
--(axis cs:16,45)
--(axis cs:17,45)
--(axis cs:17,44)
--(axis cs:16,44)
--cycle;

\path [fill=white] (axis cs:17,44)
--(axis cs:17,45)
--(axis cs:18,45)
--(axis cs:18,44)
--(axis cs:17,44)
--cycle;

\path [fill=white] (axis cs:18,44)
--(axis cs:18,45)
--(axis cs:19,45)
--(axis cs:19,44)
--(axis cs:18,44)
--cycle;

\path [fill=white] (axis cs:19,44)
--(axis cs:19,45)
--(axis cs:20,45)
--(axis cs:20,44)
--(axis cs:19,44)
--cycle;

\path [fill=white] (axis cs:20,44)
--(axis cs:20,45)
--(axis cs:21,45)
--(axis cs:21,44)
--(axis cs:20,44)
--cycle;

\path [fill=white] (axis cs:21,44)
--(axis cs:21,45)
--(axis cs:22,45)
--(axis cs:22,44)
--(axis cs:21,44)
--cycle;

\path [fill=white] (axis cs:22,44)
--(axis cs:22,45)
--(axis cs:23,45)
--(axis cs:23,44)
--(axis cs:22,44)
--cycle;

\path [fill=white] (axis cs:23,44)
--(axis cs:23,45)
--(axis cs:24,45)
--(axis cs:24,44)
--(axis cs:23,44)
--cycle;

\path [fill=white] (axis cs:24,44)
--(axis cs:24,45)
--(axis cs:25,45)
--(axis cs:25,44)
--(axis cs:24,44)
--cycle;

\path [fill=white] (axis cs:25,44)
--(axis cs:25,45)
--(axis cs:26,45)
--(axis cs:26,44)
--(axis cs:25,44)
--cycle;

\path [fill=white] (axis cs:26,44)
--(axis cs:26,45)
--(axis cs:27,45)
--(axis cs:27,44)
--(axis cs:26,44)
--cycle;

\path [fill=white] (axis cs:27,44)
--(axis cs:27,45)
--(axis cs:28,45)
--(axis cs:28,44)
--(axis cs:27,44)
--cycle;

\path [fill=white] (axis cs:28,44)
--(axis cs:28,45)
--(axis cs:29,45)
--(axis cs:29,44)
--(axis cs:28,44)
--cycle;

\path [fill=white] (axis cs:29,44)
--(axis cs:29,45)
--(axis cs:30,45)
--(axis cs:30,44)
--(axis cs:29,44)
--cycle;

\path [fill=white] (axis cs:30,44)
--(axis cs:30,45)
--(axis cs:31,45)
--(axis cs:31,44)
--(axis cs:30,44)
--cycle;

\path [fill=white] (axis cs:31,44)
--(axis cs:31,45)
--(axis cs:32,45)
--(axis cs:32,44)
--(axis cs:31,44)
--cycle;

\path [fill=white] (axis cs:32,44)
--(axis cs:32,45)
--(axis cs:33,45)
--(axis cs:33,44)
--(axis cs:32,44)
--cycle;

\path [fill=white] (axis cs:33,44)
--(axis cs:33,45)
--(axis cs:34,45)
--(axis cs:34,44)
--(axis cs:33,44)
--cycle;

\path [fill=white] (axis cs:34,44)
--(axis cs:34,45)
--(axis cs:35,45)
--(axis cs:35,44)
--(axis cs:34,44)
--cycle;

\path [fill=white] (axis cs:35,44)
--(axis cs:35,45)
--(axis cs:36,45)
--(axis cs:36,44)
--(axis cs:35,44)
--cycle;

\path [fill=white] (axis cs:36,44)
--(axis cs:36,45)
--(axis cs:37,45)
--(axis cs:37,44)
--(axis cs:36,44)
--cycle;

\path [fill=white] (axis cs:37,44)
--(axis cs:37,45)
--(axis cs:38,45)
--(axis cs:38,44)
--(axis cs:37,44)
--cycle;

\path [fill=white] (axis cs:38,44)
--(axis cs:38,45)
--(axis cs:39,45)
--(axis cs:39,44)
--(axis cs:38,44)
--cycle;

\path [fill=white] (axis cs:39,44)
--(axis cs:39,45)
--(axis cs:40,45)
--(axis cs:40,44)
--(axis cs:39,44)
--cycle;

\path [fill=white] (axis cs:40,44)
--(axis cs:40,45)
--(axis cs:41,45)
--(axis cs:41,44)
--(axis cs:40,44)
--cycle;

\path [fill=white] (axis cs:41,44)
--(axis cs:41,45)
--(axis cs:42,45)
--(axis cs:42,44)
--(axis cs:41,44)
--cycle;

\path [fill=white] (axis cs:42,44)
--(axis cs:42,45)
--(axis cs:43,45)
--(axis cs:43,44)
--(axis cs:42,44)
--cycle;

\path [fill=white] (axis cs:43,44)
--(axis cs:43,45)
--(axis cs:44,45)
--(axis cs:44,44)
--(axis cs:43,44)
--cycle;

\path [fill=white] (axis cs:44,44)
--(axis cs:44,45)
--(axis cs:45,45)
--(axis cs:45,44)
--(axis cs:44,44)
--cycle;

\path [fill=white] (axis cs:45,44)
--(axis cs:45,45)
--(axis cs:46,45)
--(axis cs:46,44)
--(axis cs:45,44)
--cycle;

\path [fill=white] (axis cs:46,44)
--(axis cs:46,45)
--(axis cs:47,45)
--(axis cs:47,44)
--(axis cs:46,44)
--cycle;

\path [fill=white] (axis cs:47,44)
--(axis cs:47,45)
--(axis cs:48,45)
--(axis cs:48,44)
--(axis cs:47,44)
--cycle;

\path [fill=white] (axis cs:48,44)
--(axis cs:48,45)
--(axis cs:49,45)
--(axis cs:49,44)
--(axis cs:48,44)
--cycle;

\path [fill=white] (axis cs:49,44)
--(axis cs:49,45)
--(axis cs:50,45)
--(axis cs:50,44)
--(axis cs:49,44)
--cycle;

\path [fill=white] (axis cs:50,44)
--(axis cs:50,45)
--(axis cs:51,45)
--(axis cs:51,44)
--(axis cs:50,44)
--cycle;

\path [fill=white] (axis cs:51,44)
--(axis cs:51,45)
--(axis cs:52,45)
--(axis cs:52,44)
--(axis cs:51,44)
--cycle;

\path [fill=white] (axis cs:52,44)
--(axis cs:52,45)
--(axis cs:53,45)
--(axis cs:53,44)
--(axis cs:52,44)
--cycle;

\path [fill=white] (axis cs:53,44)
--(axis cs:53,45)
--(axis cs:54,45)
--(axis cs:54,44)
--(axis cs:53,44)
--cycle;

\path [fill=white] (axis cs:54,44)
--(axis cs:54,45)
--(axis cs:55,45)
--(axis cs:55,44)
--(axis cs:54,44)
--cycle;

\path [fill=white] (axis cs:55,44)
--(axis cs:55,45)
--(axis cs:56,45)
--(axis cs:56,44)
--(axis cs:55,44)
--cycle;

\path [fill=white] (axis cs:56,44)
--(axis cs:56,45)
--(axis cs:57,45)
--(axis cs:57,44)
--(axis cs:56,44)
--cycle;

\path [fill=white] (axis cs:57,44)
--(axis cs:57,45)
--(axis cs:58,45)
--(axis cs:58,44)
--(axis cs:57,44)
--cycle;

\path [fill=white] (axis cs:58,44)
--(axis cs:58,45)
--(axis cs:59,45)
--(axis cs:59,44)
--(axis cs:58,44)
--cycle;

\path [fill=white] (axis cs:59,44)
--(axis cs:59,45)
--(axis cs:60,45)
--(axis cs:60,44)
--(axis cs:59,44)
--cycle;

\path [fill=white] (axis cs:60,44)
--(axis cs:60,45)
--(axis cs:61,45)
--(axis cs:61,44)
--(axis cs:60,44)
--cycle;

\path [fill=white] (axis cs:61,44)
--(axis cs:61,45)
--(axis cs:62,45)
--(axis cs:62,44)
--(axis cs:61,44)
--cycle;

\path [fill=white] (axis cs:62,44)
--(axis cs:62,45)
--(axis cs:63,45)
--(axis cs:63,44)
--(axis cs:62,44)
--cycle;

\path [fill=white] (axis cs:63,44)
--(axis cs:63,45)
--(axis cs:64,45)
--(axis cs:64,44)
--(axis cs:63,44)
--cycle;

\path [fill=white] (axis cs:64,44)
--(axis cs:64,45)
--(axis cs:65,45)
--(axis cs:65,44)
--(axis cs:64,44)
--cycle;

\path [fill=white] (axis cs:65,44)
--(axis cs:65,45)
--(axis cs:66,45)
--(axis cs:66,44)
--(axis cs:65,44)
--cycle;

\path [fill=white] (axis cs:66,44)
--(axis cs:66,45)
--(axis cs:67,45)
--(axis cs:67,44)
--(axis cs:66,44)
--cycle;

\path [fill=white] (axis cs:67,44)
--(axis cs:67,45)
--(axis cs:68,45)
--(axis cs:68,44)
--(axis cs:67,44)
--cycle;

\path [fill=white] (axis cs:68,44)
--(axis cs:68,45)
--(axis cs:69,45)
--(axis cs:69,44)
--(axis cs:68,44)
--cycle;

\path [fill=white] (axis cs:69,44)
--(axis cs:69,45)
--(axis cs:70,45)
--(axis cs:70,44)
--(axis cs:69,44)
--cycle;

\path [fill=white] (axis cs:70,44)
--(axis cs:70,45)
--(axis cs:71,45)
--(axis cs:71,44)
--(axis cs:70,44)
--cycle;

\path [fill=white] (axis cs:71,44)
--(axis cs:71,45)
--(axis cs:72,45)
--(axis cs:72,44)
--(axis cs:71,44)
--cycle;

\path [fill=white] (axis cs:72,44)
--(axis cs:72,45)
--(axis cs:73,45)
--(axis cs:73,44)
--(axis cs:72,44)
--cycle;

\path [fill=white] (axis cs:73,44)
--(axis cs:73,45)
--(axis cs:74,45)
--(axis cs:74,44)
--(axis cs:73,44)
--cycle;

\path [fill=white] (axis cs:74,44)
--(axis cs:74,45)
--(axis cs:75,45)
--(axis cs:75,44)
--(axis cs:74,44)
--cycle;

\path [fill=white] (axis cs:75,44)
--(axis cs:75,45)
--(axis cs:76,45)
--(axis cs:76,44)
--(axis cs:75,44)
--cycle;

\path [fill=white] (axis cs:76,44)
--(axis cs:76,45)
--(axis cs:77,45)
--(axis cs:77,44)
--(axis cs:76,44)
--cycle;

\path [fill=white] (axis cs:77,44)
--(axis cs:77,45)
--(axis cs:78,45)
--(axis cs:78,44)
--(axis cs:77,44)
--cycle;

\path [fill=white] (axis cs:78,44)
--(axis cs:78,45)
--(axis cs:79,45)
--(axis cs:79,44)
--(axis cs:78,44)
--cycle;

\path [fill=white] (axis cs:79,44)
--(axis cs:79,45)
--(axis cs:80,45)
--(axis cs:80,44)
--(axis cs:79,44)
--cycle;

\path [fill=white] (axis cs:80,44)
--(axis cs:80,45)
--(axis cs:81,45)
--(axis cs:81,44)
--(axis cs:80,44)
--cycle;

\path [fill=white] (axis cs:81,44)
--(axis cs:81,45)
--(axis cs:82,45)
--(axis cs:82,44)
--(axis cs:81,44)
--cycle;

\path [fill=white] (axis cs:82,44)
--(axis cs:82,45)
--(axis cs:83,45)
--(axis cs:83,44)
--(axis cs:82,44)
--cycle;

\path [fill=white] (axis cs:83,44)
--(axis cs:83,45)
--(axis cs:84,45)
--(axis cs:84,44)
--(axis cs:83,44)
--cycle;

\path [fill=white] (axis cs:84,44)
--(axis cs:84,45)
--(axis cs:85,45)
--(axis cs:85,44)
--(axis cs:84,44)
--cycle;

\path [fill=white] (axis cs:85,44)
--(axis cs:85,45)
--(axis cs:86,45)
--(axis cs:86,44)
--(axis cs:85,44)
--cycle;

\path [fill=white] (axis cs:86,44)
--(axis cs:86,45)
--(axis cs:87,45)
--(axis cs:87,44)
--(axis cs:86,44)
--cycle;

\path [fill=white] (axis cs:87,44)
--(axis cs:87,45)
--(axis cs:88,45)
--(axis cs:88,44)
--(axis cs:87,44)
--cycle;

\path [fill=white] (axis cs:88,44)
--(axis cs:88,45)
--(axis cs:89,45)
--(axis cs:89,44)
--(axis cs:88,44)
--cycle;

\path [fill=white] (axis cs:89,44)
--(axis cs:89,45)
--(axis cs:90,45)
--(axis cs:90,44)
--(axis cs:89,44)
--cycle;

\path [fill=white] (axis cs:90,44)
--(axis cs:90,45)
--(axis cs:91,45)
--(axis cs:91,44)
--(axis cs:90,44)
--cycle;

\path [fill=white] (axis cs:91,44)
--(axis cs:91,45)
--(axis cs:92,45)
--(axis cs:92,44)
--(axis cs:91,44)
--cycle;

\path [fill=white] (axis cs:92,44)
--(axis cs:92,45)
--(axis cs:93,45)
--(axis cs:93,44)
--(axis cs:92,44)
--cycle;

\path [fill=white] (axis cs:93,44)
--(axis cs:93,45)
--(axis cs:94,45)
--(axis cs:94,44)
--(axis cs:93,44)
--cycle;

\path [fill=white] (axis cs:94,44)
--(axis cs:94,45)
--(axis cs:95,45)
--(axis cs:95,44)
--(axis cs:94,44)
--cycle;

\path [fill=white] (axis cs:95,44)
--(axis cs:95,45)
--(axis cs:96,45)
--(axis cs:96,44)
--(axis cs:95,44)
--cycle;

\path [fill=white] (axis cs:96,44)
--(axis cs:96,45)
--(axis cs:97,45)
--(axis cs:97,44)
--(axis cs:96,44)
--cycle;

\path [fill=white] (axis cs:97,44)
--(axis cs:97,45)
--(axis cs:98,45)
--(axis cs:98,44)
--(axis cs:97,44)
--cycle;

\path [fill=white] (axis cs:98,44)
--(axis cs:98,45)
--(axis cs:99,45)
--(axis cs:99,44)
--(axis cs:98,44)
--cycle;

\path [fill=white] (axis cs:99,44)
--(axis cs:99,45)
--(axis cs:100,45)
--(axis cs:100,44)
--(axis cs:99,44)
--cycle;

\path [fill=white] (axis cs:100,44)
--(axis cs:100,45)
--(axis cs:101,45)
--(axis cs:101,44)
--(axis cs:100,44)
--cycle;

\path [fill=white] (axis cs:101,44)
--(axis cs:101,45)
--(axis cs:102,45)
--(axis cs:102,44)
--(axis cs:101,44)
--cycle;

\path [fill=white] (axis cs:102,44)
--(axis cs:102,45)
--(axis cs:103,45)
--(axis cs:103,44)
--(axis cs:102,44)
--cycle;

\path [fill=white] (axis cs:103,44)
--(axis cs:103,45)
--(axis cs:104,45)
--(axis cs:104,44)
--(axis cs:103,44)
--cycle;

\path [fill=white] (axis cs:104,44)
--(axis cs:104,45)
--(axis cs:105,45)
--(axis cs:105,44)
--(axis cs:104,44)
--cycle;

\path [fill=white] (axis cs:105,44)
--(axis cs:105,45)
--(axis cs:106,45)
--(axis cs:106,44)
--(axis cs:105,44)
--cycle;

\path [fill=white] (axis cs:106,44)
--(axis cs:106,45)
--(axis cs:107,45)
--(axis cs:107,44)
--(axis cs:106,44)
--cycle;

\path [fill=white] (axis cs:107,44)
--(axis cs:107,45)
--(axis cs:108,45)
--(axis cs:108,44)
--(axis cs:107,44)
--cycle;

\path [fill=white] (axis cs:108,44)
--(axis cs:108,45)
--(axis cs:109,45)
--(axis cs:109,44)
--(axis cs:108,44)
--cycle;

\path [fill=white] (axis cs:109,44)
--(axis cs:109,45)
--(axis cs:110,45)
--(axis cs:110,44)
--(axis cs:109,44)
--cycle;

\path [fill=white] (axis cs:110,44)
--(axis cs:110,45)
--(axis cs:111,45)
--(axis cs:111,44)
--(axis cs:110,44)
--cycle;

\path [fill=white] (axis cs:111,44)
--(axis cs:111,45)
--(axis cs:112,45)
--(axis cs:112,44)
--(axis cs:111,44)
--cycle;

\path [fill=white] (axis cs:112,44)
--(axis cs:112,45)
--(axis cs:113,45)
--(axis cs:113,44)
--(axis cs:112,44)
--cycle;

\path [fill=white] (axis cs:113,44)
--(axis cs:113,45)
--(axis cs:114,45)
--(axis cs:114,44)
--(axis cs:113,44)
--cycle;

\path [fill=white] (axis cs:114,44)
--(axis cs:114,45)
--(axis cs:115,45)
--(axis cs:115,44)
--(axis cs:114,44)
--cycle;

\path [fill=white] (axis cs:115,44)
--(axis cs:115,45)
--(axis cs:116,45)
--(axis cs:116,44)
--(axis cs:115,44)
--cycle;

\path [fill=white] (axis cs:116,44)
--(axis cs:116,45)
--(axis cs:117,45)
--(axis cs:117,44)
--(axis cs:116,44)
--cycle;

\path [fill=white] (axis cs:117,44)
--(axis cs:117,45)
--(axis cs:118,45)
--(axis cs:118,44)
--(axis cs:117,44)
--cycle;

\path [fill=white] (axis cs:118,44)
--(axis cs:118,45)
--(axis cs:119,45)
--(axis cs:119,44)
--(axis cs:118,44)
--cycle;

\path [fill=white] (axis cs:119,44)
--(axis cs:119,45)
--(axis cs:120,45)
--(axis cs:120,44)
--(axis cs:119,44)
--cycle;

\path [fill=white] (axis cs:120,44)
--(axis cs:120,45)
--(axis cs:121,45)
--(axis cs:121,44)
--(axis cs:120,44)
--cycle;

\path [fill=white] (axis cs:121,44)
--(axis cs:121,45)
--(axis cs:122,45)
--(axis cs:122,44)
--(axis cs:121,44)
--cycle;

\path [fill=white] (axis cs:122,44)
--(axis cs:122,45)
--(axis cs:123,45)
--(axis cs:123,44)
--(axis cs:122,44)
--cycle;

\path [fill=white] (axis cs:123,44)
--(axis cs:123,45)
--(axis cs:124,45)
--(axis cs:124,44)
--(axis cs:123,44)
--cycle;

\path [fill=white] (axis cs:124,44)
--(axis cs:124,45)
--(axis cs:125,45)
--(axis cs:125,44)
--(axis cs:124,44)
--cycle;

\path [fill=white] (axis cs:125,44)
--(axis cs:125,45)
--(axis cs:126,45)
--(axis cs:126,44)
--(axis cs:125,44)
--cycle;

\path [fill=white] (axis cs:126,44)
--(axis cs:126,45)
--(axis cs:127,45)
--(axis cs:127,44)
--(axis cs:126,44)
--cycle;

\path [fill=white] (axis cs:127,44)
--(axis cs:127,45)
--(axis cs:128,45)
--(axis cs:128,44)
--(axis cs:127,44)
--cycle;

\path [fill=white] (axis cs:128,44)
--(axis cs:128,45)
--(axis cs:129,45)
--(axis cs:129,44)
--(axis cs:128,44)
--cycle;

\path [fill=white] (axis cs:129,44)
--(axis cs:129,45)
--(axis cs:130,45)
--(axis cs:130,44)
--(axis cs:129,44)
--cycle;

\path [fill=white] (axis cs:130,44)
--(axis cs:130,45)
--(axis cs:131,45)
--(axis cs:131,44)
--(axis cs:130,44)
--cycle;

\path [fill=white] (axis cs:131,44)
--(axis cs:131,45)
--(axis cs:132,45)
--(axis cs:132,44)
--(axis cs:131,44)
--cycle;

\path [fill=white] (axis cs:132,44)
--(axis cs:132,45)
--(axis cs:133,45)
--(axis cs:133,44)
--(axis cs:132,44)
--cycle;

\path [fill=white] (axis cs:133,44)
--(axis cs:133,45)
--(axis cs:134,45)
--(axis cs:134,44)
--(axis cs:133,44)
--cycle;

\path [fill=white] (axis cs:134,44)
--(axis cs:134,45)
--(axis cs:135,45)
--(axis cs:135,44)
--(axis cs:134,44)
--cycle;

\path [fill=white] (axis cs:135,44)
--(axis cs:135,45)
--(axis cs:136,45)
--(axis cs:136,44)
--(axis cs:135,44)
--cycle;

\path [fill=white] (axis cs:136,44)
--(axis cs:136,45)
--(axis cs:137,45)
--(axis cs:137,44)
--(axis cs:136,44)
--cycle;

\path [fill=white] (axis cs:137,44)
--(axis cs:137,45)
--(axis cs:138,45)
--(axis cs:138,44)
--(axis cs:137,44)
--cycle;

\path [fill=white] (axis cs:138,44)
--(axis cs:138,45)
--(axis cs:139,45)
--(axis cs:139,44)
--(axis cs:138,44)
--cycle;

\path [fill=white] (axis cs:139,44)
--(axis cs:139,45)
--(axis cs:140,45)
--(axis cs:140,44)
--(axis cs:139,44)
--cycle;

\path [fill=white] (axis cs:140,44)
--(axis cs:140,45)
--(axis cs:141,45)
--(axis cs:141,44)
--(axis cs:140,44)
--cycle;

\path [fill=white] (axis cs:141,44)
--(axis cs:141,45)
--(axis cs:142,45)
--(axis cs:142,44)
--(axis cs:141,44)
--cycle;

\path [fill=white] (axis cs:142,44)
--(axis cs:142,45)
--(axis cs:143,45)
--(axis cs:143,44)
--(axis cs:142,44)
--cycle;

\path [fill=white] (axis cs:143,44)
--(axis cs:143,45)
--(axis cs:144,45)
--(axis cs:144,44)
--(axis cs:143,44)
--cycle;

\path [fill=white] (axis cs:144,44)
--(axis cs:144,45)
--(axis cs:145,45)
--(axis cs:145,44)
--(axis cs:144,44)
--cycle;

\path [fill=white] (axis cs:145,44)
--(axis cs:145,45)
--(axis cs:146,45)
--(axis cs:146,44)
--(axis cs:145,44)
--cycle;

\path [fill=white] (axis cs:146,44)
--(axis cs:146,45)
--(axis cs:147,45)
--(axis cs:147,44)
--(axis cs:146,44)
--cycle;

\path [fill=white] (axis cs:147,44)
--(axis cs:147,45)
--(axis cs:148,45)
--(axis cs:148,44)
--(axis cs:147,44)
--cycle;

\path [fill=white] (axis cs:148,44)
--(axis cs:148,45)
--(axis cs:149,45)
--(axis cs:149,44)
--(axis cs:148,44)
--cycle;

\path [fill=white] (axis cs:149,44)
--(axis cs:149,45)
--(axis cs:150,45)
--(axis cs:150,44)
--(axis cs:149,44)
--cycle;

\path [fill=white] (axis cs:150,44)
--(axis cs:150,45)
--(axis cs:151,45)
--(axis cs:151,44)
--(axis cs:150,44)
--cycle;

\path [fill=white] (axis cs:151,44)
--(axis cs:151,45)
--(axis cs:152,45)
--(axis cs:152,44)
--(axis cs:151,44)
--cycle;

\path [fill=white] (axis cs:152,44)
--(axis cs:152,45)
--(axis cs:153,45)
--(axis cs:153,44)
--(axis cs:152,44)
--cycle;

\path [fill=white] (axis cs:153,44)
--(axis cs:153,45)
--(axis cs:154,45)
--(axis cs:154,44)
--(axis cs:153,44)
--cycle;

\path [fill=white] (axis cs:154,44)
--(axis cs:154,45)
--(axis cs:155,45)
--(axis cs:155,44)
--(axis cs:154,44)
--cycle;

\path [fill=white] (axis cs:155,44)
--(axis cs:155,45)
--(axis cs:156,45)
--(axis cs:156,44)
--(axis cs:155,44)
--cycle;

\path [fill=white] (axis cs:156,44)
--(axis cs:156,45)
--(axis cs:157,45)
--(axis cs:157,44)
--(axis cs:156,44)
--cycle;

\path [fill=white] (axis cs:157,44)
--(axis cs:157,45)
--(axis cs:158,45)
--(axis cs:158,44)
--(axis cs:157,44)
--cycle;

\path [fill=white] (axis cs:158,44)
--(axis cs:158,45)
--(axis cs:159,45)
--(axis cs:159,44)
--(axis cs:158,44)
--cycle;

\path [fill=white] (axis cs:159,44)
--(axis cs:159,45)
--(axis cs:160,45)
--(axis cs:160,44)
--(axis cs:159,44)
--cycle;

\path [fill=white] (axis cs:160,44)
--(axis cs:160,45)
--(axis cs:161,45)
--(axis cs:161,44)
--(axis cs:160,44)
--cycle;

\path [fill=white] (axis cs:161,44)
--(axis cs:161,45)
--(axis cs:162,45)
--(axis cs:162,44)
--(axis cs:161,44)
--cycle;

\path [fill=white] (axis cs:162,44)
--(axis cs:162,45)
--(axis cs:163,45)
--(axis cs:163,44)
--(axis cs:162,44)
--cycle;

\path [fill=white] (axis cs:163,44)
--(axis cs:163,45)
--(axis cs:164,45)
--(axis cs:164,44)
--(axis cs:163,44)
--cycle;

\path [fill=white] (axis cs:164,44)
--(axis cs:164,45)
--(axis cs:165,45)
--(axis cs:165,44)
--(axis cs:164,44)
--cycle;

\path [fill=white] (axis cs:165,44)
--(axis cs:165,45)
--(axis cs:166,45)
--(axis cs:166,44)
--(axis cs:165,44)
--cycle;

\path [fill=white] (axis cs:166,44)
--(axis cs:166,45)
--(axis cs:167,45)
--(axis cs:167,44)
--(axis cs:166,44)
--cycle;

\path [fill=white] (axis cs:167,44)
--(axis cs:167,45)
--(axis cs:168,45)
--(axis cs:168,44)
--(axis cs:167,44)
--cycle;

\path [fill=white] (axis cs:168,44)
--(axis cs:168,45)
--(axis cs:169,45)
--(axis cs:169,44)
--(axis cs:168,44)
--cycle;

\path [fill=white] (axis cs:169,44)
--(axis cs:169,45)
--(axis cs:170,45)
--(axis cs:170,44)
--(axis cs:169,44)
--cycle;

\path [fill=white] (axis cs:170,44)
--(axis cs:170,45)
--(axis cs:171,45)
--(axis cs:171,44)
--(axis cs:170,44)
--cycle;

\path [fill=white] (axis cs:171,44)
--(axis cs:171,45)
--(axis cs:172,45)
--(axis cs:172,44)
--(axis cs:171,44)
--cycle;

\path [fill=white] (axis cs:172,44)
--(axis cs:172,45)
--(axis cs:173,45)
--(axis cs:173,44)
--(axis cs:172,44)
--cycle;

\path [fill=white] (axis cs:173,44)
--(axis cs:173,45)
--(axis cs:174,45)
--(axis cs:174,44)
--(axis cs:173,44)
--cycle;

\path [fill=white] (axis cs:174,44)
--(axis cs:174,45)
--(axis cs:175,45)
--(axis cs:175,44)
--(axis cs:174,44)
--cycle;

\path [fill=white] (axis cs:175,44)
--(axis cs:175,45)
--(axis cs:176,45)
--(axis cs:176,44)
--(axis cs:175,44)
--cycle;

\path [fill=white] (axis cs:0,45)
--(axis cs:0,46)
--(axis cs:1,46)
--(axis cs:1,45)
--(axis cs:0,45)
--cycle;

\path [fill=white] (axis cs:1,45)
--(axis cs:1,46)
--(axis cs:2,46)
--(axis cs:2,45)
--(axis cs:1,45)
--cycle;

\path [fill=white] (axis cs:2,45)
--(axis cs:2,46)
--(axis cs:3,46)
--(axis cs:3,45)
--(axis cs:2,45)
--cycle;

\path [fill=white] (axis cs:3,45)
--(axis cs:3,46)
--(axis cs:4,46)
--(axis cs:4,45)
--(axis cs:3,45)
--cycle;

\path [fill=white] (axis cs:4,45)
--(axis cs:4,46)
--(axis cs:5,46)
--(axis cs:5,45)
--(axis cs:4,45)
--cycle;

\path [fill=white] (axis cs:5,45)
--(axis cs:5,46)
--(axis cs:6,46)
--(axis cs:6,45)
--(axis cs:5,45)
--cycle;

\path [fill=white] (axis cs:6,45)
--(axis cs:6,46)
--(axis cs:7,46)
--(axis cs:7,45)
--(axis cs:6,45)
--cycle;

\path [fill=white] (axis cs:7,45)
--(axis cs:7,46)
--(axis cs:8,46)
--(axis cs:8,45)
--(axis cs:7,45)
--cycle;

\path [fill=white] (axis cs:8,45)
--(axis cs:8,46)
--(axis cs:9,46)
--(axis cs:9,45)
--(axis cs:8,45)
--cycle;

\path [fill=white] (axis cs:9,45)
--(axis cs:9,46)
--(axis cs:10,46)
--(axis cs:10,45)
--(axis cs:9,45)
--cycle;

\path [fill=white] (axis cs:10,45)
--(axis cs:10,46)
--(axis cs:11,46)
--(axis cs:11,45)
--(axis cs:10,45)
--cycle;

\path [fill=white] (axis cs:11,45)
--(axis cs:11,46)
--(axis cs:12,46)
--(axis cs:12,45)
--(axis cs:11,45)
--cycle;

\path [fill=white] (axis cs:12,45)
--(axis cs:12,46)
--(axis cs:13,46)
--(axis cs:13,45)
--(axis cs:12,45)
--cycle;

\path [fill=white] (axis cs:13,45)
--(axis cs:13,46)
--(axis cs:14,46)
--(axis cs:14,45)
--(axis cs:13,45)
--cycle;

\path [fill=white] (axis cs:14,45)
--(axis cs:14,46)
--(axis cs:15,46)
--(axis cs:15,45)
--(axis cs:14,45)
--cycle;

\path [fill=white] (axis cs:15,45)
--(axis cs:15,46)
--(axis cs:16,46)
--(axis cs:16,45)
--(axis cs:15,45)
--cycle;

\path [fill=white] (axis cs:16,45)
--(axis cs:16,46)
--(axis cs:17,46)
--(axis cs:17,45)
--(axis cs:16,45)
--cycle;

\path [fill=white] (axis cs:17,45)
--(axis cs:17,46)
--(axis cs:18,46)
--(axis cs:18,45)
--(axis cs:17,45)
--cycle;

\path [fill=white] (axis cs:18,45)
--(axis cs:18,46)
--(axis cs:19,46)
--(axis cs:19,45)
--(axis cs:18,45)
--cycle;

\path [fill=white] (axis cs:19,45)
--(axis cs:19,46)
--(axis cs:20,46)
--(axis cs:20,45)
--(axis cs:19,45)
--cycle;

\path [fill=white] (axis cs:20,45)
--(axis cs:20,46)
--(axis cs:21,46)
--(axis cs:21,45)
--(axis cs:20,45)
--cycle;

\path [fill=white] (axis cs:21,45)
--(axis cs:21,46)
--(axis cs:22,46)
--(axis cs:22,45)
--(axis cs:21,45)
--cycle;

\path [fill=white] (axis cs:22,45)
--(axis cs:22,46)
--(axis cs:23,46)
--(axis cs:23,45)
--(axis cs:22,45)
--cycle;

\path [fill=white] (axis cs:23,45)
--(axis cs:23,46)
--(axis cs:24,46)
--(axis cs:24,45)
--(axis cs:23,45)
--cycle;

\path [fill=white] (axis cs:24,45)
--(axis cs:24,46)
--(axis cs:25,46)
--(axis cs:25,45)
--(axis cs:24,45)
--cycle;

\path [fill=white] (axis cs:25,45)
--(axis cs:25,46)
--(axis cs:26,46)
--(axis cs:26,45)
--(axis cs:25,45)
--cycle;

\path [fill=white] (axis cs:26,45)
--(axis cs:26,46)
--(axis cs:27,46)
--(axis cs:27,45)
--(axis cs:26,45)
--cycle;

\path [fill=white] (axis cs:27,45)
--(axis cs:27,46)
--(axis cs:28,46)
--(axis cs:28,45)
--(axis cs:27,45)
--cycle;

\path [fill=white] (axis cs:28,45)
--(axis cs:28,46)
--(axis cs:29,46)
--(axis cs:29,45)
--(axis cs:28,45)
--cycle;

\path [fill=white] (axis cs:29,45)
--(axis cs:29,46)
--(axis cs:30,46)
--(axis cs:30,45)
--(axis cs:29,45)
--cycle;

\path [fill=white] (axis cs:30,45)
--(axis cs:30,46)
--(axis cs:31,46)
--(axis cs:31,45)
--(axis cs:30,45)
--cycle;

\path [fill=white] (axis cs:31,45)
--(axis cs:31,46)
--(axis cs:32,46)
--(axis cs:32,45)
--(axis cs:31,45)
--cycle;

\path [fill=white] (axis cs:32,45)
--(axis cs:32,46)
--(axis cs:33,46)
--(axis cs:33,45)
--(axis cs:32,45)
--cycle;

\path [fill=white] (axis cs:33,45)
--(axis cs:33,46)
--(axis cs:34,46)
--(axis cs:34,45)
--(axis cs:33,45)
--cycle;

\path [fill=white] (axis cs:34,45)
--(axis cs:34,46)
--(axis cs:35,46)
--(axis cs:35,45)
--(axis cs:34,45)
--cycle;

\path [fill=white] (axis cs:35,45)
--(axis cs:35,46)
--(axis cs:36,46)
--(axis cs:36,45)
--(axis cs:35,45)
--cycle;

\path [fill=white] (axis cs:36,45)
--(axis cs:36,46)
--(axis cs:37,46)
--(axis cs:37,45)
--(axis cs:36,45)
--cycle;

\path [fill=white] (axis cs:37,45)
--(axis cs:37,46)
--(axis cs:38,46)
--(axis cs:38,45)
--(axis cs:37,45)
--cycle;

\path [fill=white] (axis cs:38,45)
--(axis cs:38,46)
--(axis cs:39,46)
--(axis cs:39,45)
--(axis cs:38,45)
--cycle;

\path [fill=white] (axis cs:39,45)
--(axis cs:39,46)
--(axis cs:40,46)
--(axis cs:40,45)
--(axis cs:39,45)
--cycle;

\path [fill=white] (axis cs:40,45)
--(axis cs:40,46)
--(axis cs:41,46)
--(axis cs:41,45)
--(axis cs:40,45)
--cycle;

\path [fill=white] (axis cs:41,45)
--(axis cs:41,46)
--(axis cs:42,46)
--(axis cs:42,45)
--(axis cs:41,45)
--cycle;

\path [fill=white] (axis cs:42,45)
--(axis cs:42,46)
--(axis cs:43,46)
--(axis cs:43,45)
--(axis cs:42,45)
--cycle;

\path [fill=white] (axis cs:43,45)
--(axis cs:43,46)
--(axis cs:44,46)
--(axis cs:44,45)
--(axis cs:43,45)
--cycle;

\path [fill=white] (axis cs:44,45)
--(axis cs:44,46)
--(axis cs:45,46)
--(axis cs:45,45)
--(axis cs:44,45)
--cycle;

\path [fill=white] (axis cs:45,45)
--(axis cs:45,46)
--(axis cs:46,46)
--(axis cs:46,45)
--(axis cs:45,45)
--cycle;

\path [fill=white] (axis cs:46,45)
--(axis cs:46,46)
--(axis cs:47,46)
--(axis cs:47,45)
--(axis cs:46,45)
--cycle;

\path [fill=white] (axis cs:47,45)
--(axis cs:47,46)
--(axis cs:48,46)
--(axis cs:48,45)
--(axis cs:47,45)
--cycle;

\path [fill=white] (axis cs:48,45)
--(axis cs:48,46)
--(axis cs:49,46)
--(axis cs:49,45)
--(axis cs:48,45)
--cycle;

\path [fill=white] (axis cs:49,45)
--(axis cs:49,46)
--(axis cs:50,46)
--(axis cs:50,45)
--(axis cs:49,45)
--cycle;

\path [fill=white] (axis cs:50,45)
--(axis cs:50,46)
--(axis cs:51,46)
--(axis cs:51,45)
--(axis cs:50,45)
--cycle;

\path [fill=white] (axis cs:51,45)
--(axis cs:51,46)
--(axis cs:52,46)
--(axis cs:52,45)
--(axis cs:51,45)
--cycle;

\path [fill=white] (axis cs:52,45)
--(axis cs:52,46)
--(axis cs:53,46)
--(axis cs:53,45)
--(axis cs:52,45)
--cycle;

\path [fill=white] (axis cs:53,45)
--(axis cs:53,46)
--(axis cs:54,46)
--(axis cs:54,45)
--(axis cs:53,45)
--cycle;

\path [fill=white] (axis cs:54,45)
--(axis cs:54,46)
--(axis cs:55,46)
--(axis cs:55,45)
--(axis cs:54,45)
--cycle;

\path [fill=white] (axis cs:55,45)
--(axis cs:55,46)
--(axis cs:56,46)
--(axis cs:56,45)
--(axis cs:55,45)
--cycle;

\path [fill=white] (axis cs:56,45)
--(axis cs:56,46)
--(axis cs:57,46)
--(axis cs:57,45)
--(axis cs:56,45)
--cycle;

\path [fill=white] (axis cs:57,45)
--(axis cs:57,46)
--(axis cs:58,46)
--(axis cs:58,45)
--(axis cs:57,45)
--cycle;

\path [fill=white] (axis cs:58,45)
--(axis cs:58,46)
--(axis cs:59,46)
--(axis cs:59,45)
--(axis cs:58,45)
--cycle;

\path [fill=white] (axis cs:59,45)
--(axis cs:59,46)
--(axis cs:60,46)
--(axis cs:60,45)
--(axis cs:59,45)
--cycle;

\path [fill=white] (axis cs:60,45)
--(axis cs:60,46)
--(axis cs:61,46)
--(axis cs:61,45)
--(axis cs:60,45)
--cycle;

\path [fill=white] (axis cs:61,45)
--(axis cs:61,46)
--(axis cs:62,46)
--(axis cs:62,45)
--(axis cs:61,45)
--cycle;

\path [fill=white] (axis cs:62,45)
--(axis cs:62,46)
--(axis cs:63,46)
--(axis cs:63,45)
--(axis cs:62,45)
--cycle;

\path [fill=white] (axis cs:63,45)
--(axis cs:63,46)
--(axis cs:64,46)
--(axis cs:64,45)
--(axis cs:63,45)
--cycle;

\path [fill=white] (axis cs:64,45)
--(axis cs:64,46)
--(axis cs:65,46)
--(axis cs:65,45)
--(axis cs:64,45)
--cycle;

\path [fill=white] (axis cs:65,45)
--(axis cs:65,46)
--(axis cs:66,46)
--(axis cs:66,45)
--(axis cs:65,45)
--cycle;

\path [fill=white] (axis cs:66,45)
--(axis cs:66,46)
--(axis cs:67,46)
--(axis cs:67,45)
--(axis cs:66,45)
--cycle;

\path [fill=white] (axis cs:67,45)
--(axis cs:67,46)
--(axis cs:68,46)
--(axis cs:68,45)
--(axis cs:67,45)
--cycle;

\path [fill=white] (axis cs:68,45)
--(axis cs:68,46)
--(axis cs:69,46)
--(axis cs:69,45)
--(axis cs:68,45)
--cycle;

\path [fill=white] (axis cs:69,45)
--(axis cs:69,46)
--(axis cs:70,46)
--(axis cs:70,45)
--(axis cs:69,45)
--cycle;

\path [fill=white] (axis cs:70,45)
--(axis cs:70,46)
--(axis cs:71,46)
--(axis cs:71,45)
--(axis cs:70,45)
--cycle;

\path [fill=white] (axis cs:71,45)
--(axis cs:71,46)
--(axis cs:72,46)
--(axis cs:72,45)
--(axis cs:71,45)
--cycle;

\path [fill=white] (axis cs:72,45)
--(axis cs:72,46)
--(axis cs:73,46)
--(axis cs:73,45)
--(axis cs:72,45)
--cycle;

\path [fill=white] (axis cs:73,45)
--(axis cs:73,46)
--(axis cs:74,46)
--(axis cs:74,45)
--(axis cs:73,45)
--cycle;

\path [fill=white] (axis cs:74,45)
--(axis cs:74,46)
--(axis cs:75,46)
--(axis cs:75,45)
--(axis cs:74,45)
--cycle;

\path [fill=white] (axis cs:75,45)
--(axis cs:75,46)
--(axis cs:76,46)
--(axis cs:76,45)
--(axis cs:75,45)
--cycle;

\path [fill=white] (axis cs:76,45)
--(axis cs:76,46)
--(axis cs:77,46)
--(axis cs:77,45)
--(axis cs:76,45)
--cycle;

\path [fill=white] (axis cs:77,45)
--(axis cs:77,46)
--(axis cs:78,46)
--(axis cs:78,45)
--(axis cs:77,45)
--cycle;

\path [fill=white] (axis cs:78,45)
--(axis cs:78,46)
--(axis cs:79,46)
--(axis cs:79,45)
--(axis cs:78,45)
--cycle;

\path [fill=white] (axis cs:79,45)
--(axis cs:79,46)
--(axis cs:80,46)
--(axis cs:80,45)
--(axis cs:79,45)
--cycle;

\path [fill=white] (axis cs:80,45)
--(axis cs:80,46)
--(axis cs:81,46)
--(axis cs:81,45)
--(axis cs:80,45)
--cycle;

\path [fill=white] (axis cs:81,45)
--(axis cs:81,46)
--(axis cs:82,46)
--(axis cs:82,45)
--(axis cs:81,45)
--cycle;

\path [fill=white] (axis cs:82,45)
--(axis cs:82,46)
--(axis cs:83,46)
--(axis cs:83,45)
--(axis cs:82,45)
--cycle;

\path [fill=white] (axis cs:83,45)
--(axis cs:83,46)
--(axis cs:84,46)
--(axis cs:84,45)
--(axis cs:83,45)
--cycle;

\path [fill=white] (axis cs:84,45)
--(axis cs:84,46)
--(axis cs:85,46)
--(axis cs:85,45)
--(axis cs:84,45)
--cycle;

\path [fill=white] (axis cs:85,45)
--(axis cs:85,46)
--(axis cs:86,46)
--(axis cs:86,45)
--(axis cs:85,45)
--cycle;

\path [fill=white] (axis cs:86,45)
--(axis cs:86,46)
--(axis cs:87,46)
--(axis cs:87,45)
--(axis cs:86,45)
--cycle;

\path [fill=white] (axis cs:87,45)
--(axis cs:87,46)
--(axis cs:88,46)
--(axis cs:88,45)
--(axis cs:87,45)
--cycle;

\path [fill=white] (axis cs:88,45)
--(axis cs:88,46)
--(axis cs:89,46)
--(axis cs:89,45)
--(axis cs:88,45)
--cycle;

\path [fill=white] (axis cs:89,45)
--(axis cs:89,46)
--(axis cs:90,46)
--(axis cs:90,45)
--(axis cs:89,45)
--cycle;

\path [fill=white] (axis cs:90,45)
--(axis cs:90,46)
--(axis cs:91,46)
--(axis cs:91,45)
--(axis cs:90,45)
--cycle;

\path [fill=white] (axis cs:91,45)
--(axis cs:91,46)
--(axis cs:92,46)
--(axis cs:92,45)
--(axis cs:91,45)
--cycle;

\path [fill=white] (axis cs:92,45)
--(axis cs:92,46)
--(axis cs:93,46)
--(axis cs:93,45)
--(axis cs:92,45)
--cycle;

\path [fill=white] (axis cs:93,45)
--(axis cs:93,46)
--(axis cs:94,46)
--(axis cs:94,45)
--(axis cs:93,45)
--cycle;

\path [fill=white] (axis cs:94,45)
--(axis cs:94,46)
--(axis cs:95,46)
--(axis cs:95,45)
--(axis cs:94,45)
--cycle;

\path [fill=white] (axis cs:95,45)
--(axis cs:95,46)
--(axis cs:96,46)
--(axis cs:96,45)
--(axis cs:95,45)
--cycle;

\path [fill=white] (axis cs:96,45)
--(axis cs:96,46)
--(axis cs:97,46)
--(axis cs:97,45)
--(axis cs:96,45)
--cycle;

\path [fill=white] (axis cs:97,45)
--(axis cs:97,46)
--(axis cs:98,46)
--(axis cs:98,45)
--(axis cs:97,45)
--cycle;

\path [fill=white] (axis cs:98,45)
--(axis cs:98,46)
--(axis cs:99,46)
--(axis cs:99,45)
--(axis cs:98,45)
--cycle;

\path [fill=white] (axis cs:99,45)
--(axis cs:99,46)
--(axis cs:100,46)
--(axis cs:100,45)
--(axis cs:99,45)
--cycle;

\path [fill=white] (axis cs:100,45)
--(axis cs:100,46)
--(axis cs:101,46)
--(axis cs:101,45)
--(axis cs:100,45)
--cycle;

\path [fill=white] (axis cs:101,45)
--(axis cs:101,46)
--(axis cs:102,46)
--(axis cs:102,45)
--(axis cs:101,45)
--cycle;

\path [fill=white] (axis cs:102,45)
--(axis cs:102,46)
--(axis cs:103,46)
--(axis cs:103,45)
--(axis cs:102,45)
--cycle;

\path [fill=white] (axis cs:103,45)
--(axis cs:103,46)
--(axis cs:104,46)
--(axis cs:104,45)
--(axis cs:103,45)
--cycle;

\path [fill=white] (axis cs:104,45)
--(axis cs:104,46)
--(axis cs:105,46)
--(axis cs:105,45)
--(axis cs:104,45)
--cycle;

\path [fill=white] (axis cs:105,45)
--(axis cs:105,46)
--(axis cs:106,46)
--(axis cs:106,45)
--(axis cs:105,45)
--cycle;

\path [fill=white] (axis cs:106,45)
--(axis cs:106,46)
--(axis cs:107,46)
--(axis cs:107,45)
--(axis cs:106,45)
--cycle;

\path [fill=white] (axis cs:107,45)
--(axis cs:107,46)
--(axis cs:108,46)
--(axis cs:108,45)
--(axis cs:107,45)
--cycle;

\path [fill=white] (axis cs:108,45)
--(axis cs:108,46)
--(axis cs:109,46)
--(axis cs:109,45)
--(axis cs:108,45)
--cycle;

\path [fill=white] (axis cs:109,45)
--(axis cs:109,46)
--(axis cs:110,46)
--(axis cs:110,45)
--(axis cs:109,45)
--cycle;

\path [fill=white] (axis cs:110,45)
--(axis cs:110,46)
--(axis cs:111,46)
--(axis cs:111,45)
--(axis cs:110,45)
--cycle;

\path [fill=white] (axis cs:111,45)
--(axis cs:111,46)
--(axis cs:112,46)
--(axis cs:112,45)
--(axis cs:111,45)
--cycle;

\path [fill=white] (axis cs:112,45)
--(axis cs:112,46)
--(axis cs:113,46)
--(axis cs:113,45)
--(axis cs:112,45)
--cycle;

\path [fill=white] (axis cs:113,45)
--(axis cs:113,46)
--(axis cs:114,46)
--(axis cs:114,45)
--(axis cs:113,45)
--cycle;

\path [fill=white] (axis cs:114,45)
--(axis cs:114,46)
--(axis cs:115,46)
--(axis cs:115,45)
--(axis cs:114,45)
--cycle;

\path [fill=white] (axis cs:115,45)
--(axis cs:115,46)
--(axis cs:116,46)
--(axis cs:116,45)
--(axis cs:115,45)
--cycle;

\path [fill=white] (axis cs:116,45)
--(axis cs:116,46)
--(axis cs:117,46)
--(axis cs:117,45)
--(axis cs:116,45)
--cycle;

\path [fill=white] (axis cs:117,45)
--(axis cs:117,46)
--(axis cs:118,46)
--(axis cs:118,45)
--(axis cs:117,45)
--cycle;

\path [fill=white] (axis cs:118,45)
--(axis cs:118,46)
--(axis cs:119,46)
--(axis cs:119,45)
--(axis cs:118,45)
--cycle;

\path [fill=white] (axis cs:119,45)
--(axis cs:119,46)
--(axis cs:120,46)
--(axis cs:120,45)
--(axis cs:119,45)
--cycle;

\path [fill=white] (axis cs:120,45)
--(axis cs:120,46)
--(axis cs:121,46)
--(axis cs:121,45)
--(axis cs:120,45)
--cycle;

\path [fill=white] (axis cs:121,45)
--(axis cs:121,46)
--(axis cs:122,46)
--(axis cs:122,45)
--(axis cs:121,45)
--cycle;

\path [fill=white] (axis cs:122,45)
--(axis cs:122,46)
--(axis cs:123,46)
--(axis cs:123,45)
--(axis cs:122,45)
--cycle;

\path [fill=white] (axis cs:123,45)
--(axis cs:123,46)
--(axis cs:124,46)
--(axis cs:124,45)
--(axis cs:123,45)
--cycle;

\path [fill=white] (axis cs:124,45)
--(axis cs:124,46)
--(axis cs:125,46)
--(axis cs:125,45)
--(axis cs:124,45)
--cycle;

\path [fill=white] (axis cs:125,45)
--(axis cs:125,46)
--(axis cs:126,46)
--(axis cs:126,45)
--(axis cs:125,45)
--cycle;

\path [fill=white] (axis cs:126,45)
--(axis cs:126,46)
--(axis cs:127,46)
--(axis cs:127,45)
--(axis cs:126,45)
--cycle;

\path [fill=white] (axis cs:127,45)
--(axis cs:127,46)
--(axis cs:128,46)
--(axis cs:128,45)
--(axis cs:127,45)
--cycle;

\path [fill=white] (axis cs:128,45)
--(axis cs:128,46)
--(axis cs:129,46)
--(axis cs:129,45)
--(axis cs:128,45)
--cycle;

\path [fill=white] (axis cs:129,45)
--(axis cs:129,46)
--(axis cs:130,46)
--(axis cs:130,45)
--(axis cs:129,45)
--cycle;

\path [fill=white] (axis cs:130,45)
--(axis cs:130,46)
--(axis cs:131,46)
--(axis cs:131,45)
--(axis cs:130,45)
--cycle;

\path [fill=white] (axis cs:131,45)
--(axis cs:131,46)
--(axis cs:132,46)
--(axis cs:132,45)
--(axis cs:131,45)
--cycle;

\path [fill=white] (axis cs:132,45)
--(axis cs:132,46)
--(axis cs:133,46)
--(axis cs:133,45)
--(axis cs:132,45)
--cycle;

\path [fill=white] (axis cs:133,45)
--(axis cs:133,46)
--(axis cs:134,46)
--(axis cs:134,45)
--(axis cs:133,45)
--cycle;

\path [fill=white] (axis cs:134,45)
--(axis cs:134,46)
--(axis cs:135,46)
--(axis cs:135,45)
--(axis cs:134,45)
--cycle;

\path [fill=white] (axis cs:135,45)
--(axis cs:135,46)
--(axis cs:136,46)
--(axis cs:136,45)
--(axis cs:135,45)
--cycle;

\path [fill=white] (axis cs:136,45)
--(axis cs:136,46)
--(axis cs:137,46)
--(axis cs:137,45)
--(axis cs:136,45)
--cycle;

\path [fill=white] (axis cs:137,45)
--(axis cs:137,46)
--(axis cs:138,46)
--(axis cs:138,45)
--(axis cs:137,45)
--cycle;

\path [fill=white] (axis cs:138,45)
--(axis cs:138,46)
--(axis cs:139,46)
--(axis cs:139,45)
--(axis cs:138,45)
--cycle;

\path [fill=white] (axis cs:139,45)
--(axis cs:139,46)
--(axis cs:140,46)
--(axis cs:140,45)
--(axis cs:139,45)
--cycle;

\path [fill=white] (axis cs:140,45)
--(axis cs:140,46)
--(axis cs:141,46)
--(axis cs:141,45)
--(axis cs:140,45)
--cycle;

\path [fill=white] (axis cs:141,45)
--(axis cs:141,46)
--(axis cs:142,46)
--(axis cs:142,45)
--(axis cs:141,45)
--cycle;

\path [fill=white] (axis cs:142,45)
--(axis cs:142,46)
--(axis cs:143,46)
--(axis cs:143,45)
--(axis cs:142,45)
--cycle;

\path [fill=white] (axis cs:143,45)
--(axis cs:143,46)
--(axis cs:144,46)
--(axis cs:144,45)
--(axis cs:143,45)
--cycle;

\path [fill=white] (axis cs:144,45)
--(axis cs:144,46)
--(axis cs:145,46)
--(axis cs:145,45)
--(axis cs:144,45)
--cycle;

\path [fill=white] (axis cs:145,45)
--(axis cs:145,46)
--(axis cs:146,46)
--(axis cs:146,45)
--(axis cs:145,45)
--cycle;

\path [fill=white] (axis cs:146,45)
--(axis cs:146,46)
--(axis cs:147,46)
--(axis cs:147,45)
--(axis cs:146,45)
--cycle;

\path [fill=white] (axis cs:147,45)
--(axis cs:147,46)
--(axis cs:148,46)
--(axis cs:148,45)
--(axis cs:147,45)
--cycle;

\path [fill=white] (axis cs:148,45)
--(axis cs:148,46)
--(axis cs:149,46)
--(axis cs:149,45)
--(axis cs:148,45)
--cycle;

\path [fill=white] (axis cs:149,45)
--(axis cs:149,46)
--(axis cs:150,46)
--(axis cs:150,45)
--(axis cs:149,45)
--cycle;

\path [fill=white] (axis cs:150,45)
--(axis cs:150,46)
--(axis cs:151,46)
--(axis cs:151,45)
--(axis cs:150,45)
--cycle;

\path [fill=white] (axis cs:151,45)
--(axis cs:151,46)
--(axis cs:152,46)
--(axis cs:152,45)
--(axis cs:151,45)
--cycle;

\path [fill=white] (axis cs:152,45)
--(axis cs:152,46)
--(axis cs:153,46)
--(axis cs:153,45)
--(axis cs:152,45)
--cycle;

\path [fill=white] (axis cs:153,45)
--(axis cs:153,46)
--(axis cs:154,46)
--(axis cs:154,45)
--(axis cs:153,45)
--cycle;

\path [fill=white] (axis cs:154,45)
--(axis cs:154,46)
--(axis cs:155,46)
--(axis cs:155,45)
--(axis cs:154,45)
--cycle;

\path [fill=white] (axis cs:155,45)
--(axis cs:155,46)
--(axis cs:156,46)
--(axis cs:156,45)
--(axis cs:155,45)
--cycle;

\path [fill=white] (axis cs:156,45)
--(axis cs:156,46)
--(axis cs:157,46)
--(axis cs:157,45)
--(axis cs:156,45)
--cycle;

\path [fill=white] (axis cs:157,45)
--(axis cs:157,46)
--(axis cs:158,46)
--(axis cs:158,45)
--(axis cs:157,45)
--cycle;

\path [fill=white] (axis cs:158,45)
--(axis cs:158,46)
--(axis cs:159,46)
--(axis cs:159,45)
--(axis cs:158,45)
--cycle;

\path [fill=white] (axis cs:159,45)
--(axis cs:159,46)
--(axis cs:160,46)
--(axis cs:160,45)
--(axis cs:159,45)
--cycle;

\path [fill=white] (axis cs:160,45)
--(axis cs:160,46)
--(axis cs:161,46)
--(axis cs:161,45)
--(axis cs:160,45)
--cycle;

\path [fill=white] (axis cs:161,45)
--(axis cs:161,46)
--(axis cs:162,46)
--(axis cs:162,45)
--(axis cs:161,45)
--cycle;

\path [fill=white] (axis cs:162,45)
--(axis cs:162,46)
--(axis cs:163,46)
--(axis cs:163,45)
--(axis cs:162,45)
--cycle;

\path [fill=white] (axis cs:163,45)
--(axis cs:163,46)
--(axis cs:164,46)
--(axis cs:164,45)
--(axis cs:163,45)
--cycle;

\path [fill=white] (axis cs:164,45)
--(axis cs:164,46)
--(axis cs:165,46)
--(axis cs:165,45)
--(axis cs:164,45)
--cycle;

\path [fill=white] (axis cs:165,45)
--(axis cs:165,46)
--(axis cs:166,46)
--(axis cs:166,45)
--(axis cs:165,45)
--cycle;

\path [fill=white] (axis cs:166,45)
--(axis cs:166,46)
--(axis cs:167,46)
--(axis cs:167,45)
--(axis cs:166,45)
--cycle;

\path [fill=white] (axis cs:167,45)
--(axis cs:167,46)
--(axis cs:168,46)
--(axis cs:168,45)
--(axis cs:167,45)
--cycle;

\path [fill=white] (axis cs:168,45)
--(axis cs:168,46)
--(axis cs:169,46)
--(axis cs:169,45)
--(axis cs:168,45)
--cycle;

\path [fill=white] (axis cs:169,45)
--(axis cs:169,46)
--(axis cs:170,46)
--(axis cs:170,45)
--(axis cs:169,45)
--cycle;

\path [fill=white] (axis cs:170,45)
--(axis cs:170,46)
--(axis cs:171,46)
--(axis cs:171,45)
--(axis cs:170,45)
--cycle;

\path [fill=white] (axis cs:171,45)
--(axis cs:171,46)
--(axis cs:172,46)
--(axis cs:172,45)
--(axis cs:171,45)
--cycle;

\path [fill=white] (axis cs:172,45)
--(axis cs:172,46)
--(axis cs:173,46)
--(axis cs:173,45)
--(axis cs:172,45)
--cycle;

\path [fill=white] (axis cs:173,45)
--(axis cs:173,46)
--(axis cs:174,46)
--(axis cs:174,45)
--(axis cs:173,45)
--cycle;

\path [fill=white] (axis cs:174,45)
--(axis cs:174,46)
--(axis cs:175,46)
--(axis cs:175,45)
--(axis cs:174,45)
--cycle;

\path [fill=white] (axis cs:175,45)
--(axis cs:175,46)
--(axis cs:176,46)
--(axis cs:176,45)
--(axis cs:175,45)
--cycle;

\path [fill=white] (axis cs:0,46)
--(axis cs:0,47)
--(axis cs:1,47)
--(axis cs:1,46)
--(axis cs:0,46)
--cycle;

\path [fill=white] (axis cs:1,46)
--(axis cs:1,47)
--(axis cs:2,47)
--(axis cs:2,46)
--(axis cs:1,46)
--cycle;

\path [fill=white] (axis cs:2,46)
--(axis cs:2,47)
--(axis cs:3,47)
--(axis cs:3,46)
--(axis cs:2,46)
--cycle;

\path [fill=white] (axis cs:3,46)
--(axis cs:3,47)
--(axis cs:4,47)
--(axis cs:4,46)
--(axis cs:3,46)
--cycle;

\path [fill=white] (axis cs:4,46)
--(axis cs:4,47)
--(axis cs:5,47)
--(axis cs:5,46)
--(axis cs:4,46)
--cycle;

\path [fill=white] (axis cs:5,46)
--(axis cs:5,47)
--(axis cs:6,47)
--(axis cs:6,46)
--(axis cs:5,46)
--cycle;

\path [fill=white] (axis cs:6,46)
--(axis cs:6,47)
--(axis cs:7,47)
--(axis cs:7,46)
--(axis cs:6,46)
--cycle;

\path [fill=white] (axis cs:7,46)
--(axis cs:7,47)
--(axis cs:8,47)
--(axis cs:8,46)
--(axis cs:7,46)
--cycle;

\path [fill=white] (axis cs:8,46)
--(axis cs:8,47)
--(axis cs:9,47)
--(axis cs:9,46)
--(axis cs:8,46)
--cycle;

\path [fill=white] (axis cs:9,46)
--(axis cs:9,47)
--(axis cs:10,47)
--(axis cs:10,46)
--(axis cs:9,46)
--cycle;

\path [fill=white] (axis cs:10,46)
--(axis cs:10,47)
--(axis cs:11,47)
--(axis cs:11,46)
--(axis cs:10,46)
--cycle;

\path [fill=white] (axis cs:11,46)
--(axis cs:11,47)
--(axis cs:12,47)
--(axis cs:12,46)
--(axis cs:11,46)
--cycle;

\path [fill=white] (axis cs:12,46)
--(axis cs:12,47)
--(axis cs:13,47)
--(axis cs:13,46)
--(axis cs:12,46)
--cycle;

\path [fill=white] (axis cs:13,46)
--(axis cs:13,47)
--(axis cs:14,47)
--(axis cs:14,46)
--(axis cs:13,46)
--cycle;

\path [fill=white] (axis cs:14,46)
--(axis cs:14,47)
--(axis cs:15,47)
--(axis cs:15,46)
--(axis cs:14,46)
--cycle;

\path [fill=white] (axis cs:15,46)
--(axis cs:15,47)
--(axis cs:16,47)
--(axis cs:16,46)
--(axis cs:15,46)
--cycle;

\path [fill=white] (axis cs:16,46)
--(axis cs:16,47)
--(axis cs:17,47)
--(axis cs:17,46)
--(axis cs:16,46)
--cycle;

\path [fill=white] (axis cs:17,46)
--(axis cs:17,47)
--(axis cs:18,47)
--(axis cs:18,46)
--(axis cs:17,46)
--cycle;

\path [fill=white] (axis cs:18,46)
--(axis cs:18,47)
--(axis cs:19,47)
--(axis cs:19,46)
--(axis cs:18,46)
--cycle;

\path [fill=white] (axis cs:19,46)
--(axis cs:19,47)
--(axis cs:20,47)
--(axis cs:20,46)
--(axis cs:19,46)
--cycle;

\path [fill=white] (axis cs:20,46)
--(axis cs:20,47)
--(axis cs:21,47)
--(axis cs:21,46)
--(axis cs:20,46)
--cycle;

\path [fill=white] (axis cs:21,46)
--(axis cs:21,47)
--(axis cs:22,47)
--(axis cs:22,46)
--(axis cs:21,46)
--cycle;

\path [fill=white] (axis cs:22,46)
--(axis cs:22,47)
--(axis cs:23,47)
--(axis cs:23,46)
--(axis cs:22,46)
--cycle;

\path [fill=white] (axis cs:23,46)
--(axis cs:23,47)
--(axis cs:24,47)
--(axis cs:24,46)
--(axis cs:23,46)
--cycle;

\path [fill=white] (axis cs:24,46)
--(axis cs:24,47)
--(axis cs:25,47)
--(axis cs:25,46)
--(axis cs:24,46)
--cycle;

\path [fill=white] (axis cs:25,46)
--(axis cs:25,47)
--(axis cs:26,47)
--(axis cs:26,46)
--(axis cs:25,46)
--cycle;

\path [fill=white] (axis cs:26,46)
--(axis cs:26,47)
--(axis cs:27,47)
--(axis cs:27,46)
--(axis cs:26,46)
--cycle;

\path [fill=white] (axis cs:27,46)
--(axis cs:27,47)
--(axis cs:28,47)
--(axis cs:28,46)
--(axis cs:27,46)
--cycle;

\path [fill=white] (axis cs:28,46)
--(axis cs:28,47)
--(axis cs:29,47)
--(axis cs:29,46)
--(axis cs:28,46)
--cycle;

\path [fill=white] (axis cs:29,46)
--(axis cs:29,47)
--(axis cs:30,47)
--(axis cs:30,46)
--(axis cs:29,46)
--cycle;

\path [fill=white] (axis cs:30,46)
--(axis cs:30,47)
--(axis cs:31,47)
--(axis cs:31,46)
--(axis cs:30,46)
--cycle;

\path [fill=white] (axis cs:31,46)
--(axis cs:31,47)
--(axis cs:32,47)
--(axis cs:32,46)
--(axis cs:31,46)
--cycle;

\path [fill=white] (axis cs:32,46)
--(axis cs:32,47)
--(axis cs:33,47)
--(axis cs:33,46)
--(axis cs:32,46)
--cycle;

\path [fill=white] (axis cs:33,46)
--(axis cs:33,47)
--(axis cs:34,47)
--(axis cs:34,46)
--(axis cs:33,46)
--cycle;

\path [fill=white] (axis cs:34,46)
--(axis cs:34,47)
--(axis cs:35,47)
--(axis cs:35,46)
--(axis cs:34,46)
--cycle;

\path [fill=white] (axis cs:35,46)
--(axis cs:35,47)
--(axis cs:36,47)
--(axis cs:36,46)
--(axis cs:35,46)
--cycle;

\path [fill=white] (axis cs:36,46)
--(axis cs:36,47)
--(axis cs:37,47)
--(axis cs:37,46)
--(axis cs:36,46)
--cycle;

\path [fill=white] (axis cs:37,46)
--(axis cs:37,47)
--(axis cs:38,47)
--(axis cs:38,46)
--(axis cs:37,46)
--cycle;

\path [fill=white] (axis cs:38,46)
--(axis cs:38,47)
--(axis cs:39,47)
--(axis cs:39,46)
--(axis cs:38,46)
--cycle;

\path [fill=white] (axis cs:39,46)
--(axis cs:39,47)
--(axis cs:40,47)
--(axis cs:40,46)
--(axis cs:39,46)
--cycle;

\path [fill=white] (axis cs:40,46)
--(axis cs:40,47)
--(axis cs:41,47)
--(axis cs:41,46)
--(axis cs:40,46)
--cycle;

\path [fill=white] (axis cs:41,46)
--(axis cs:41,47)
--(axis cs:42,47)
--(axis cs:42,46)
--(axis cs:41,46)
--cycle;

\path [fill=white] (axis cs:42,46)
--(axis cs:42,47)
--(axis cs:43,47)
--(axis cs:43,46)
--(axis cs:42,46)
--cycle;

\path [fill=white] (axis cs:43,46)
--(axis cs:43,47)
--(axis cs:44,47)
--(axis cs:44,46)
--(axis cs:43,46)
--cycle;

\path [fill=white] (axis cs:44,46)
--(axis cs:44,47)
--(axis cs:45,47)
--(axis cs:45,46)
--(axis cs:44,46)
--cycle;

\path [fill=white] (axis cs:45,46)
--(axis cs:45,47)
--(axis cs:46,47)
--(axis cs:46,46)
--(axis cs:45,46)
--cycle;

\path [fill=white] (axis cs:46,46)
--(axis cs:46,47)
--(axis cs:47,47)
--(axis cs:47,46)
--(axis cs:46,46)
--cycle;

\path [fill=white] (axis cs:47,46)
--(axis cs:47,47)
--(axis cs:48,47)
--(axis cs:48,46)
--(axis cs:47,46)
--cycle;

\path [fill=white] (axis cs:48,46)
--(axis cs:48,47)
--(axis cs:49,47)
--(axis cs:49,46)
--(axis cs:48,46)
--cycle;

\path [fill=white] (axis cs:49,46)
--(axis cs:49,47)
--(axis cs:50,47)
--(axis cs:50,46)
--(axis cs:49,46)
--cycle;

\path [fill=white] (axis cs:50,46)
--(axis cs:50,47)
--(axis cs:51,47)
--(axis cs:51,46)
--(axis cs:50,46)
--cycle;

\path [fill=white] (axis cs:51,46)
--(axis cs:51,47)
--(axis cs:52,47)
--(axis cs:52,46)
--(axis cs:51,46)
--cycle;

\path [fill=white] (axis cs:52,46)
--(axis cs:52,47)
--(axis cs:53,47)
--(axis cs:53,46)
--(axis cs:52,46)
--cycle;

\path [fill=white] (axis cs:53,46)
--(axis cs:53,47)
--(axis cs:54,47)
--(axis cs:54,46)
--(axis cs:53,46)
--cycle;

\path [fill=white] (axis cs:54,46)
--(axis cs:54,47)
--(axis cs:55,47)
--(axis cs:55,46)
--(axis cs:54,46)
--cycle;

\path [fill=white] (axis cs:55,46)
--(axis cs:55,47)
--(axis cs:56,47)
--(axis cs:56,46)
--(axis cs:55,46)
--cycle;

\path [fill=white] (axis cs:56,46)
--(axis cs:56,47)
--(axis cs:57,47)
--(axis cs:57,46)
--(axis cs:56,46)
--cycle;

\path [fill=white] (axis cs:57,46)
--(axis cs:57,47)
--(axis cs:58,47)
--(axis cs:58,46)
--(axis cs:57,46)
--cycle;

\path [fill=white] (axis cs:58,46)
--(axis cs:58,47)
--(axis cs:59,47)
--(axis cs:59,46)
--(axis cs:58,46)
--cycle;

\path [fill=white] (axis cs:59,46)
--(axis cs:59,47)
--(axis cs:60,47)
--(axis cs:60,46)
--(axis cs:59,46)
--cycle;

\path [fill=white] (axis cs:60,46)
--(axis cs:60,47)
--(axis cs:61,47)
--(axis cs:61,46)
--(axis cs:60,46)
--cycle;

\path [fill=white] (axis cs:61,46)
--(axis cs:61,47)
--(axis cs:62,47)
--(axis cs:62,46)
--(axis cs:61,46)
--cycle;

\path [fill=white] (axis cs:62,46)
--(axis cs:62,47)
--(axis cs:63,47)
--(axis cs:63,46)
--(axis cs:62,46)
--cycle;

\path [fill=white] (axis cs:63,46)
--(axis cs:63,47)
--(axis cs:64,47)
--(axis cs:64,46)
--(axis cs:63,46)
--cycle;

\path [fill=white] (axis cs:64,46)
--(axis cs:64,47)
--(axis cs:65,47)
--(axis cs:65,46)
--(axis cs:64,46)
--cycle;

\path [fill=white] (axis cs:65,46)
--(axis cs:65,47)
--(axis cs:66,47)
--(axis cs:66,46)
--(axis cs:65,46)
--cycle;

\path [fill=white] (axis cs:66,46)
--(axis cs:66,47)
--(axis cs:67,47)
--(axis cs:67,46)
--(axis cs:66,46)
--cycle;

\path [fill=white] (axis cs:67,46)
--(axis cs:67,47)
--(axis cs:68,47)
--(axis cs:68,46)
--(axis cs:67,46)
--cycle;

\path [fill=white] (axis cs:68,46)
--(axis cs:68,47)
--(axis cs:69,47)
--(axis cs:69,46)
--(axis cs:68,46)
--cycle;

\path [fill=white] (axis cs:69,46)
--(axis cs:69,47)
--(axis cs:70,47)
--(axis cs:70,46)
--(axis cs:69,46)
--cycle;

\path [fill=white] (axis cs:70,46)
--(axis cs:70,47)
--(axis cs:71,47)
--(axis cs:71,46)
--(axis cs:70,46)
--cycle;

\path [fill=white] (axis cs:71,46)
--(axis cs:71,47)
--(axis cs:72,47)
--(axis cs:72,46)
--(axis cs:71,46)
--cycle;

\path [fill=white] (axis cs:72,46)
--(axis cs:72,47)
--(axis cs:73,47)
--(axis cs:73,46)
--(axis cs:72,46)
--cycle;

\path [fill=white] (axis cs:73,46)
--(axis cs:73,47)
--(axis cs:74,47)
--(axis cs:74,46)
--(axis cs:73,46)
--cycle;

\path [fill=white] (axis cs:74,46)
--(axis cs:74,47)
--(axis cs:75,47)
--(axis cs:75,46)
--(axis cs:74,46)
--cycle;

\path [fill=white] (axis cs:75,46)
--(axis cs:75,47)
--(axis cs:76,47)
--(axis cs:76,46)
--(axis cs:75,46)
--cycle;

\path [fill=white] (axis cs:76,46)
--(axis cs:76,47)
--(axis cs:77,47)
--(axis cs:77,46)
--(axis cs:76,46)
--cycle;

\path [fill=white] (axis cs:77,46)
--(axis cs:77,47)
--(axis cs:78,47)
--(axis cs:78,46)
--(axis cs:77,46)
--cycle;

\path [fill=white] (axis cs:78,46)
--(axis cs:78,47)
--(axis cs:79,47)
--(axis cs:79,46)
--(axis cs:78,46)
--cycle;

\path [fill=white] (axis cs:79,46)
--(axis cs:79,47)
--(axis cs:80,47)
--(axis cs:80,46)
--(axis cs:79,46)
--cycle;

\path [fill=white] (axis cs:80,46)
--(axis cs:80,47)
--(axis cs:81,47)
--(axis cs:81,46)
--(axis cs:80,46)
--cycle;

\path [fill=white] (axis cs:81,46)
--(axis cs:81,47)
--(axis cs:82,47)
--(axis cs:82,46)
--(axis cs:81,46)
--cycle;

\path [fill=white] (axis cs:82,46)
--(axis cs:82,47)
--(axis cs:83,47)
--(axis cs:83,46)
--(axis cs:82,46)
--cycle;

\path [fill=white] (axis cs:83,46)
--(axis cs:83,47)
--(axis cs:84,47)
--(axis cs:84,46)
--(axis cs:83,46)
--cycle;

\path [fill=white] (axis cs:84,46)
--(axis cs:84,47)
--(axis cs:85,47)
--(axis cs:85,46)
--(axis cs:84,46)
--cycle;

\path [fill=white] (axis cs:85,46)
--(axis cs:85,47)
--(axis cs:86,47)
--(axis cs:86,46)
--(axis cs:85,46)
--cycle;

\path [fill=white] (axis cs:86,46)
--(axis cs:86,47)
--(axis cs:87,47)
--(axis cs:87,46)
--(axis cs:86,46)
--cycle;

\path [fill=white] (axis cs:87,46)
--(axis cs:87,47)
--(axis cs:88,47)
--(axis cs:88,46)
--(axis cs:87,46)
--cycle;

\path [fill=white] (axis cs:88,46)
--(axis cs:88,47)
--(axis cs:89,47)
--(axis cs:89,46)
--(axis cs:88,46)
--cycle;

\path [fill=white] (axis cs:89,46)
--(axis cs:89,47)
--(axis cs:90,47)
--(axis cs:90,46)
--(axis cs:89,46)
--cycle;

\path [fill=white] (axis cs:90,46)
--(axis cs:90,47)
--(axis cs:91,47)
--(axis cs:91,46)
--(axis cs:90,46)
--cycle;

\path [fill=white] (axis cs:91,46)
--(axis cs:91,47)
--(axis cs:92,47)
--(axis cs:92,46)
--(axis cs:91,46)
--cycle;

\path [fill=white] (axis cs:92,46)
--(axis cs:92,47)
--(axis cs:93,47)
--(axis cs:93,46)
--(axis cs:92,46)
--cycle;

\path [fill=white] (axis cs:93,46)
--(axis cs:93,47)
--(axis cs:94,47)
--(axis cs:94,46)
--(axis cs:93,46)
--cycle;

\path [fill=white] (axis cs:94,46)
--(axis cs:94,47)
--(axis cs:95,47)
--(axis cs:95,46)
--(axis cs:94,46)
--cycle;

\path [fill=white] (axis cs:95,46)
--(axis cs:95,47)
--(axis cs:96,47)
--(axis cs:96,46)
--(axis cs:95,46)
--cycle;

\path [fill=white] (axis cs:96,46)
--(axis cs:96,47)
--(axis cs:97,47)
--(axis cs:97,46)
--(axis cs:96,46)
--cycle;

\path [fill=white] (axis cs:97,46)
--(axis cs:97,47)
--(axis cs:98,47)
--(axis cs:98,46)
--(axis cs:97,46)
--cycle;

\path [fill=white] (axis cs:98,46)
--(axis cs:98,47)
--(axis cs:99,47)
--(axis cs:99,46)
--(axis cs:98,46)
--cycle;

\path [fill=white] (axis cs:99,46)
--(axis cs:99,47)
--(axis cs:100,47)
--(axis cs:100,46)
--(axis cs:99,46)
--cycle;

\path [fill=white] (axis cs:100,46)
--(axis cs:100,47)
--(axis cs:101,47)
--(axis cs:101,46)
--(axis cs:100,46)
--cycle;

\path [fill=white] (axis cs:101,46)
--(axis cs:101,47)
--(axis cs:102,47)
--(axis cs:102,46)
--(axis cs:101,46)
--cycle;

\path [fill=white] (axis cs:102,46)
--(axis cs:102,47)
--(axis cs:103,47)
--(axis cs:103,46)
--(axis cs:102,46)
--cycle;

\path [fill=white] (axis cs:103,46)
--(axis cs:103,47)
--(axis cs:104,47)
--(axis cs:104,46)
--(axis cs:103,46)
--cycle;

\path [fill=white] (axis cs:104,46)
--(axis cs:104,47)
--(axis cs:105,47)
--(axis cs:105,46)
--(axis cs:104,46)
--cycle;

\path [fill=white] (axis cs:105,46)
--(axis cs:105,47)
--(axis cs:106,47)
--(axis cs:106,46)
--(axis cs:105,46)
--cycle;

\path [fill=white] (axis cs:106,46)
--(axis cs:106,47)
--(axis cs:107,47)
--(axis cs:107,46)
--(axis cs:106,46)
--cycle;

\path [fill=white] (axis cs:107,46)
--(axis cs:107,47)
--(axis cs:108,47)
--(axis cs:108,46)
--(axis cs:107,46)
--cycle;

\path [fill=white] (axis cs:108,46)
--(axis cs:108,47)
--(axis cs:109,47)
--(axis cs:109,46)
--(axis cs:108,46)
--cycle;

\path [fill=white] (axis cs:109,46)
--(axis cs:109,47)
--(axis cs:110,47)
--(axis cs:110,46)
--(axis cs:109,46)
--cycle;

\path [fill=white] (axis cs:110,46)
--(axis cs:110,47)
--(axis cs:111,47)
--(axis cs:111,46)
--(axis cs:110,46)
--cycle;

\path [fill=white] (axis cs:111,46)
--(axis cs:111,47)
--(axis cs:112,47)
--(axis cs:112,46)
--(axis cs:111,46)
--cycle;

\path [fill=white] (axis cs:112,46)
--(axis cs:112,47)
--(axis cs:113,47)
--(axis cs:113,46)
--(axis cs:112,46)
--cycle;

\path [fill=white] (axis cs:113,46)
--(axis cs:113,47)
--(axis cs:114,47)
--(axis cs:114,46)
--(axis cs:113,46)
--cycle;

\path [fill=white] (axis cs:114,46)
--(axis cs:114,47)
--(axis cs:115,47)
--(axis cs:115,46)
--(axis cs:114,46)
--cycle;

\path [fill=white] (axis cs:115,46)
--(axis cs:115,47)
--(axis cs:116,47)
--(axis cs:116,46)
--(axis cs:115,46)
--cycle;

\path [fill=white] (axis cs:116,46)
--(axis cs:116,47)
--(axis cs:117,47)
--(axis cs:117,46)
--(axis cs:116,46)
--cycle;

\path [fill=white] (axis cs:117,46)
--(axis cs:117,47)
--(axis cs:118,47)
--(axis cs:118,46)
--(axis cs:117,46)
--cycle;

\path [fill=white] (axis cs:118,46)
--(axis cs:118,47)
--(axis cs:119,47)
--(axis cs:119,46)
--(axis cs:118,46)
--cycle;

\path [fill=white] (axis cs:119,46)
--(axis cs:119,47)
--(axis cs:120,47)
--(axis cs:120,46)
--(axis cs:119,46)
--cycle;

\path [fill=white] (axis cs:120,46)
--(axis cs:120,47)
--(axis cs:121,47)
--(axis cs:121,46)
--(axis cs:120,46)
--cycle;

\path [fill=white] (axis cs:121,46)
--(axis cs:121,47)
--(axis cs:122,47)
--(axis cs:122,46)
--(axis cs:121,46)
--cycle;

\path [fill=white] (axis cs:122,46)
--(axis cs:122,47)
--(axis cs:123,47)
--(axis cs:123,46)
--(axis cs:122,46)
--cycle;

\path [fill=white] (axis cs:123,46)
--(axis cs:123,47)
--(axis cs:124,47)
--(axis cs:124,46)
--(axis cs:123,46)
--cycle;

\path [fill=white] (axis cs:124,46)
--(axis cs:124,47)
--(axis cs:125,47)
--(axis cs:125,46)
--(axis cs:124,46)
--cycle;

\path [fill=white] (axis cs:125,46)
--(axis cs:125,47)
--(axis cs:126,47)
--(axis cs:126,46)
--(axis cs:125,46)
--cycle;

\path [fill=white] (axis cs:126,46)
--(axis cs:126,47)
--(axis cs:127,47)
--(axis cs:127,46)
--(axis cs:126,46)
--cycle;

\path [fill=white] (axis cs:127,46)
--(axis cs:127,47)
--(axis cs:128,47)
--(axis cs:128,46)
--(axis cs:127,46)
--cycle;

\path [fill=white] (axis cs:128,46)
--(axis cs:128,47)
--(axis cs:129,47)
--(axis cs:129,46)
--(axis cs:128,46)
--cycle;

\path [fill=white] (axis cs:129,46)
--(axis cs:129,47)
--(axis cs:130,47)
--(axis cs:130,46)
--(axis cs:129,46)
--cycle;

\path [fill=white] (axis cs:130,46)
--(axis cs:130,47)
--(axis cs:131,47)
--(axis cs:131,46)
--(axis cs:130,46)
--cycle;

\path [fill=white] (axis cs:131,46)
--(axis cs:131,47)
--(axis cs:132,47)
--(axis cs:132,46)
--(axis cs:131,46)
--cycle;

\path [fill=white] (axis cs:132,46)
--(axis cs:132,47)
--(axis cs:133,47)
--(axis cs:133,46)
--(axis cs:132,46)
--cycle;

\path [fill=white] (axis cs:133,46)
--(axis cs:133,47)
--(axis cs:134,47)
--(axis cs:134,46)
--(axis cs:133,46)
--cycle;

\path [fill=white] (axis cs:134,46)
--(axis cs:134,47)
--(axis cs:135,47)
--(axis cs:135,46)
--(axis cs:134,46)
--cycle;

\path [fill=white] (axis cs:135,46)
--(axis cs:135,47)
--(axis cs:136,47)
--(axis cs:136,46)
--(axis cs:135,46)
--cycle;

\path [fill=white] (axis cs:136,46)
--(axis cs:136,47)
--(axis cs:137,47)
--(axis cs:137,46)
--(axis cs:136,46)
--cycle;

\path [fill=white] (axis cs:137,46)
--(axis cs:137,47)
--(axis cs:138,47)
--(axis cs:138,46)
--(axis cs:137,46)
--cycle;

\path [fill=white] (axis cs:138,46)
--(axis cs:138,47)
--(axis cs:139,47)
--(axis cs:139,46)
--(axis cs:138,46)
--cycle;

\path [fill=white] (axis cs:139,46)
--(axis cs:139,47)
--(axis cs:140,47)
--(axis cs:140,46)
--(axis cs:139,46)
--cycle;

\path [fill=white] (axis cs:140,46)
--(axis cs:140,47)
--(axis cs:141,47)
--(axis cs:141,46)
--(axis cs:140,46)
--cycle;

\path [fill=white] (axis cs:141,46)
--(axis cs:141,47)
--(axis cs:142,47)
--(axis cs:142,46)
--(axis cs:141,46)
--cycle;

\path [fill=white] (axis cs:142,46)
--(axis cs:142,47)
--(axis cs:143,47)
--(axis cs:143,46)
--(axis cs:142,46)
--cycle;

\path [fill=white] (axis cs:143,46)
--(axis cs:143,47)
--(axis cs:144,47)
--(axis cs:144,46)
--(axis cs:143,46)
--cycle;

\path [fill=white] (axis cs:144,46)
--(axis cs:144,47)
--(axis cs:145,47)
--(axis cs:145,46)
--(axis cs:144,46)
--cycle;

\path [fill=white] (axis cs:145,46)
--(axis cs:145,47)
--(axis cs:146,47)
--(axis cs:146,46)
--(axis cs:145,46)
--cycle;

\path [fill=white] (axis cs:146,46)
--(axis cs:146,47)
--(axis cs:147,47)
--(axis cs:147,46)
--(axis cs:146,46)
--cycle;

\path [fill=white] (axis cs:147,46)
--(axis cs:147,47)
--(axis cs:148,47)
--(axis cs:148,46)
--(axis cs:147,46)
--cycle;

\path [fill=white] (axis cs:148,46)
--(axis cs:148,47)
--(axis cs:149,47)
--(axis cs:149,46)
--(axis cs:148,46)
--cycle;

\path [fill=white] (axis cs:149,46)
--(axis cs:149,47)
--(axis cs:150,47)
--(axis cs:150,46)
--(axis cs:149,46)
--cycle;

\path [fill=white] (axis cs:150,46)
--(axis cs:150,47)
--(axis cs:151,47)
--(axis cs:151,46)
--(axis cs:150,46)
--cycle;

\path [fill=white] (axis cs:151,46)
--(axis cs:151,47)
--(axis cs:152,47)
--(axis cs:152,46)
--(axis cs:151,46)
--cycle;

\path [fill=white] (axis cs:152,46)
--(axis cs:152,47)
--(axis cs:153,47)
--(axis cs:153,46)
--(axis cs:152,46)
--cycle;

\path [fill=white] (axis cs:153,46)
--(axis cs:153,47)
--(axis cs:154,47)
--(axis cs:154,46)
--(axis cs:153,46)
--cycle;

\path [fill=white] (axis cs:154,46)
--(axis cs:154,47)
--(axis cs:155,47)
--(axis cs:155,46)
--(axis cs:154,46)
--cycle;

\path [fill=white] (axis cs:155,46)
--(axis cs:155,47)
--(axis cs:156,47)
--(axis cs:156,46)
--(axis cs:155,46)
--cycle;

\path [fill=white] (axis cs:156,46)
--(axis cs:156,47)
--(axis cs:157,47)
--(axis cs:157,46)
--(axis cs:156,46)
--cycle;

\path [fill=white] (axis cs:157,46)
--(axis cs:157,47)
--(axis cs:158,47)
--(axis cs:158,46)
--(axis cs:157,46)
--cycle;

\path [fill=white] (axis cs:158,46)
--(axis cs:158,47)
--(axis cs:159,47)
--(axis cs:159,46)
--(axis cs:158,46)
--cycle;

\path [fill=white] (axis cs:159,46)
--(axis cs:159,47)
--(axis cs:160,47)
--(axis cs:160,46)
--(axis cs:159,46)
--cycle;

\path [fill=white] (axis cs:160,46)
--(axis cs:160,47)
--(axis cs:161,47)
--(axis cs:161,46)
--(axis cs:160,46)
--cycle;

\path [fill=white] (axis cs:161,46)
--(axis cs:161,47)
--(axis cs:162,47)
--(axis cs:162,46)
--(axis cs:161,46)
--cycle;

\path [fill=white] (axis cs:162,46)
--(axis cs:162,47)
--(axis cs:163,47)
--(axis cs:163,46)
--(axis cs:162,46)
--cycle;

\path [fill=white] (axis cs:163,46)
--(axis cs:163,47)
--(axis cs:164,47)
--(axis cs:164,46)
--(axis cs:163,46)
--cycle;

\path [fill=white] (axis cs:164,46)
--(axis cs:164,47)
--(axis cs:165,47)
--(axis cs:165,46)
--(axis cs:164,46)
--cycle;

\path [fill=white] (axis cs:165,46)
--(axis cs:165,47)
--(axis cs:166,47)
--(axis cs:166,46)
--(axis cs:165,46)
--cycle;

\path [fill=white] (axis cs:166,46)
--(axis cs:166,47)
--(axis cs:167,47)
--(axis cs:167,46)
--(axis cs:166,46)
--cycle;

\path [fill=white] (axis cs:167,46)
--(axis cs:167,47)
--(axis cs:168,47)
--(axis cs:168,46)
--(axis cs:167,46)
--cycle;

\path [fill=white] (axis cs:168,46)
--(axis cs:168,47)
--(axis cs:169,47)
--(axis cs:169,46)
--(axis cs:168,46)
--cycle;

\path [fill=white] (axis cs:169,46)
--(axis cs:169,47)
--(axis cs:170,47)
--(axis cs:170,46)
--(axis cs:169,46)
--cycle;

\path [fill=white] (axis cs:170,46)
--(axis cs:170,47)
--(axis cs:171,47)
--(axis cs:171,46)
--(axis cs:170,46)
--cycle;

\path [fill=white] (axis cs:171,46)
--(axis cs:171,47)
--(axis cs:172,47)
--(axis cs:172,46)
--(axis cs:171,46)
--cycle;

\path [fill=white] (axis cs:172,46)
--(axis cs:172,47)
--(axis cs:173,47)
--(axis cs:173,46)
--(axis cs:172,46)
--cycle;

\path [fill=white] (axis cs:173,46)
--(axis cs:173,47)
--(axis cs:174,47)
--(axis cs:174,46)
--(axis cs:173,46)
--cycle;

\path [fill=white] (axis cs:174,46)
--(axis cs:174,47)
--(axis cs:175,47)
--(axis cs:175,46)
--(axis cs:174,46)
--cycle;

\path [fill=white] (axis cs:175,46)
--(axis cs:175,47)
--(axis cs:176,47)
--(axis cs:176,46)
--(axis cs:175,46)
--cycle;

\path [fill=white] (axis cs:0,47)
--(axis cs:0,48)
--(axis cs:1,48)
--(axis cs:1,47)
--(axis cs:0,47)
--cycle;

\path [fill=white] (axis cs:1,47)
--(axis cs:1,48)
--(axis cs:2,48)
--(axis cs:2,47)
--(axis cs:1,47)
--cycle;

\path [fill=white] (axis cs:2,47)
--(axis cs:2,48)
--(axis cs:3,48)
--(axis cs:3,47)
--(axis cs:2,47)
--cycle;

\path [fill=white] (axis cs:3,47)
--(axis cs:3,48)
--(axis cs:4,48)
--(axis cs:4,47)
--(axis cs:3,47)
--cycle;

\path [fill=white] (axis cs:4,47)
--(axis cs:4,48)
--(axis cs:5,48)
--(axis cs:5,47)
--(axis cs:4,47)
--cycle;

\path [fill=white] (axis cs:5,47)
--(axis cs:5,48)
--(axis cs:6,48)
--(axis cs:6,47)
--(axis cs:5,47)
--cycle;

\path [fill=white] (axis cs:6,47)
--(axis cs:6,48)
--(axis cs:7,48)
--(axis cs:7,47)
--(axis cs:6,47)
--cycle;

\path [fill=white] (axis cs:7,47)
--(axis cs:7,48)
--(axis cs:8,48)
--(axis cs:8,47)
--(axis cs:7,47)
--cycle;

\path [fill=white] (axis cs:8,47)
--(axis cs:8,48)
--(axis cs:9,48)
--(axis cs:9,47)
--(axis cs:8,47)
--cycle;

\path [fill=white] (axis cs:9,47)
--(axis cs:9,48)
--(axis cs:10,48)
--(axis cs:10,47)
--(axis cs:9,47)
--cycle;

\path [fill=white] (axis cs:10,47)
--(axis cs:10,48)
--(axis cs:11,48)
--(axis cs:11,47)
--(axis cs:10,47)
--cycle;

\path [fill=white] (axis cs:11,47)
--(axis cs:11,48)
--(axis cs:12,48)
--(axis cs:12,47)
--(axis cs:11,47)
--cycle;

\path [fill=white] (axis cs:12,47)
--(axis cs:12,48)
--(axis cs:13,48)
--(axis cs:13,47)
--(axis cs:12,47)
--cycle;

\path [fill=white] (axis cs:13,47)
--(axis cs:13,48)
--(axis cs:14,48)
--(axis cs:14,47)
--(axis cs:13,47)
--cycle;

\path [fill=white] (axis cs:14,47)
--(axis cs:14,48)
--(axis cs:15,48)
--(axis cs:15,47)
--(axis cs:14,47)
--cycle;

\path [fill=white] (axis cs:15,47)
--(axis cs:15,48)
--(axis cs:16,48)
--(axis cs:16,47)
--(axis cs:15,47)
--cycle;

\path [fill=white] (axis cs:16,47)
--(axis cs:16,48)
--(axis cs:17,48)
--(axis cs:17,47)
--(axis cs:16,47)
--cycle;

\path [fill=white] (axis cs:17,47)
--(axis cs:17,48)
--(axis cs:18,48)
--(axis cs:18,47)
--(axis cs:17,47)
--cycle;

\path [fill=white] (axis cs:18,47)
--(axis cs:18,48)
--(axis cs:19,48)
--(axis cs:19,47)
--(axis cs:18,47)
--cycle;

\path [fill=white] (axis cs:19,47)
--(axis cs:19,48)
--(axis cs:20,48)
--(axis cs:20,47)
--(axis cs:19,47)
--cycle;

\path [fill=white] (axis cs:20,47)
--(axis cs:20,48)
--(axis cs:21,48)
--(axis cs:21,47)
--(axis cs:20,47)
--cycle;

\path [fill=white] (axis cs:21,47)
--(axis cs:21,48)
--(axis cs:22,48)
--(axis cs:22,47)
--(axis cs:21,47)
--cycle;

\path [fill=white] (axis cs:22,47)
--(axis cs:22,48)
--(axis cs:23,48)
--(axis cs:23,47)
--(axis cs:22,47)
--cycle;

\path [fill=white] (axis cs:23,47)
--(axis cs:23,48)
--(axis cs:24,48)
--(axis cs:24,47)
--(axis cs:23,47)
--cycle;

\path [fill=white] (axis cs:24,47)
--(axis cs:24,48)
--(axis cs:25,48)
--(axis cs:25,47)
--(axis cs:24,47)
--cycle;

\path [fill=white] (axis cs:25,47)
--(axis cs:25,48)
--(axis cs:26,48)
--(axis cs:26,47)
--(axis cs:25,47)
--cycle;

\path [fill=white] (axis cs:26,47)
--(axis cs:26,48)
--(axis cs:27,48)
--(axis cs:27,47)
--(axis cs:26,47)
--cycle;

\path [fill=white] (axis cs:27,47)
--(axis cs:27,48)
--(axis cs:28,48)
--(axis cs:28,47)
--(axis cs:27,47)
--cycle;

\path [fill=white] (axis cs:28,47)
--(axis cs:28,48)
--(axis cs:29,48)
--(axis cs:29,47)
--(axis cs:28,47)
--cycle;

\path [fill=white] (axis cs:29,47)
--(axis cs:29,48)
--(axis cs:30,48)
--(axis cs:30,47)
--(axis cs:29,47)
--cycle;

\path [fill=white] (axis cs:30,47)
--(axis cs:30,48)
--(axis cs:31,48)
--(axis cs:31,47)
--(axis cs:30,47)
--cycle;

\path [fill=white] (axis cs:31,47)
--(axis cs:31,48)
--(axis cs:32,48)
--(axis cs:32,47)
--(axis cs:31,47)
--cycle;

\path [fill=white] (axis cs:32,47)
--(axis cs:32,48)
--(axis cs:33,48)
--(axis cs:33,47)
--(axis cs:32,47)
--cycle;

\path [fill=white] (axis cs:33,47)
--(axis cs:33,48)
--(axis cs:34,48)
--(axis cs:34,47)
--(axis cs:33,47)
--cycle;

\path [fill=white] (axis cs:34,47)
--(axis cs:34,48)
--(axis cs:35,48)
--(axis cs:35,47)
--(axis cs:34,47)
--cycle;

\path [fill=white] (axis cs:35,47)
--(axis cs:35,48)
--(axis cs:36,48)
--(axis cs:36,47)
--(axis cs:35,47)
--cycle;

\path [fill=white] (axis cs:36,47)
--(axis cs:36,48)
--(axis cs:37,48)
--(axis cs:37,47)
--(axis cs:36,47)
--cycle;

\path [fill=white] (axis cs:37,47)
--(axis cs:37,48)
--(axis cs:38,48)
--(axis cs:38,47)
--(axis cs:37,47)
--cycle;

\path [fill=white] (axis cs:38,47)
--(axis cs:38,48)
--(axis cs:39,48)
--(axis cs:39,47)
--(axis cs:38,47)
--cycle;

\path [fill=white] (axis cs:39,47)
--(axis cs:39,48)
--(axis cs:40,48)
--(axis cs:40,47)
--(axis cs:39,47)
--cycle;

\path [fill=white] (axis cs:40,47)
--(axis cs:40,48)
--(axis cs:41,48)
--(axis cs:41,47)
--(axis cs:40,47)
--cycle;

\path [fill=white] (axis cs:41,47)
--(axis cs:41,48)
--(axis cs:42,48)
--(axis cs:42,47)
--(axis cs:41,47)
--cycle;

\path [fill=white] (axis cs:42,47)
--(axis cs:42,48)
--(axis cs:43,48)
--(axis cs:43,47)
--(axis cs:42,47)
--cycle;

\path [fill=white] (axis cs:43,47)
--(axis cs:43,48)
--(axis cs:44,48)
--(axis cs:44,47)
--(axis cs:43,47)
--cycle;

\path [fill=white] (axis cs:44,47)
--(axis cs:44,48)
--(axis cs:45,48)
--(axis cs:45,47)
--(axis cs:44,47)
--cycle;

\path [fill=white] (axis cs:45,47)
--(axis cs:45,48)
--(axis cs:46,48)
--(axis cs:46,47)
--(axis cs:45,47)
--cycle;

\path [fill=white] (axis cs:46,47)
--(axis cs:46,48)
--(axis cs:47,48)
--(axis cs:47,47)
--(axis cs:46,47)
--cycle;

\path [fill=white] (axis cs:47,47)
--(axis cs:47,48)
--(axis cs:48,48)
--(axis cs:48,47)
--(axis cs:47,47)
--cycle;

\path [fill=white] (axis cs:48,47)
--(axis cs:48,48)
--(axis cs:49,48)
--(axis cs:49,47)
--(axis cs:48,47)
--cycle;

\path [fill=white] (axis cs:49,47)
--(axis cs:49,48)
--(axis cs:50,48)
--(axis cs:50,47)
--(axis cs:49,47)
--cycle;

\path [fill=white] (axis cs:50,47)
--(axis cs:50,48)
--(axis cs:51,48)
--(axis cs:51,47)
--(axis cs:50,47)
--cycle;

\path [fill=white] (axis cs:51,47)
--(axis cs:51,48)
--(axis cs:52,48)
--(axis cs:52,47)
--(axis cs:51,47)
--cycle;

\path [fill=white] (axis cs:52,47)
--(axis cs:52,48)
--(axis cs:53,48)
--(axis cs:53,47)
--(axis cs:52,47)
--cycle;

\path [fill=white] (axis cs:53,47)
--(axis cs:53,48)
--(axis cs:54,48)
--(axis cs:54,47)
--(axis cs:53,47)
--cycle;

\path [fill=white] (axis cs:54,47)
--(axis cs:54,48)
--(axis cs:55,48)
--(axis cs:55,47)
--(axis cs:54,47)
--cycle;

\path [fill=white] (axis cs:55,47)
--(axis cs:55,48)
--(axis cs:56,48)
--(axis cs:56,47)
--(axis cs:55,47)
--cycle;

\path [fill=white] (axis cs:56,47)
--(axis cs:56,48)
--(axis cs:57,48)
--(axis cs:57,47)
--(axis cs:56,47)
--cycle;

\path [fill=white] (axis cs:57,47)
--(axis cs:57,48)
--(axis cs:58,48)
--(axis cs:58,47)
--(axis cs:57,47)
--cycle;

\path [fill=white] (axis cs:58,47)
--(axis cs:58,48)
--(axis cs:59,48)
--(axis cs:59,47)
--(axis cs:58,47)
--cycle;

\path [fill=white] (axis cs:59,47)
--(axis cs:59,48)
--(axis cs:60,48)
--(axis cs:60,47)
--(axis cs:59,47)
--cycle;

\path [fill=white] (axis cs:60,47)
--(axis cs:60,48)
--(axis cs:61,48)
--(axis cs:61,47)
--(axis cs:60,47)
--cycle;

\path [fill=white] (axis cs:61,47)
--(axis cs:61,48)
--(axis cs:62,48)
--(axis cs:62,47)
--(axis cs:61,47)
--cycle;

\path [fill=white] (axis cs:62,47)
--(axis cs:62,48)
--(axis cs:63,48)
--(axis cs:63,47)
--(axis cs:62,47)
--cycle;

\path [fill=white] (axis cs:63,47)
--(axis cs:63,48)
--(axis cs:64,48)
--(axis cs:64,47)
--(axis cs:63,47)
--cycle;

\path [fill=white] (axis cs:64,47)
--(axis cs:64,48)
--(axis cs:65,48)
--(axis cs:65,47)
--(axis cs:64,47)
--cycle;

\path [fill=white] (axis cs:65,47)
--(axis cs:65,48)
--(axis cs:66,48)
--(axis cs:66,47)
--(axis cs:65,47)
--cycle;

\path [fill=white] (axis cs:66,47)
--(axis cs:66,48)
--(axis cs:67,48)
--(axis cs:67,47)
--(axis cs:66,47)
--cycle;

\path [fill=white] (axis cs:67,47)
--(axis cs:67,48)
--(axis cs:68,48)
--(axis cs:68,47)
--(axis cs:67,47)
--cycle;

\path [fill=white] (axis cs:68,47)
--(axis cs:68,48)
--(axis cs:69,48)
--(axis cs:69,47)
--(axis cs:68,47)
--cycle;

\path [fill=white] (axis cs:69,47)
--(axis cs:69,48)
--(axis cs:70,48)
--(axis cs:70,47)
--(axis cs:69,47)
--cycle;

\path [fill=white] (axis cs:70,47)
--(axis cs:70,48)
--(axis cs:71,48)
--(axis cs:71,47)
--(axis cs:70,47)
--cycle;

\path [fill=white] (axis cs:71,47)
--(axis cs:71,48)
--(axis cs:72,48)
--(axis cs:72,47)
--(axis cs:71,47)
--cycle;

\path [fill=white] (axis cs:72,47)
--(axis cs:72,48)
--(axis cs:73,48)
--(axis cs:73,47)
--(axis cs:72,47)
--cycle;

\path [fill=white] (axis cs:73,47)
--(axis cs:73,48)
--(axis cs:74,48)
--(axis cs:74,47)
--(axis cs:73,47)
--cycle;

\path [fill=white] (axis cs:74,47)
--(axis cs:74,48)
--(axis cs:75,48)
--(axis cs:75,47)
--(axis cs:74,47)
--cycle;

\path [fill=white] (axis cs:75,47)
--(axis cs:75,48)
--(axis cs:76,48)
--(axis cs:76,47)
--(axis cs:75,47)
--cycle;

\path [fill=white] (axis cs:76,47)
--(axis cs:76,48)
--(axis cs:77,48)
--(axis cs:77,47)
--(axis cs:76,47)
--cycle;

\path [fill=white] (axis cs:77,47)
--(axis cs:77,48)
--(axis cs:78,48)
--(axis cs:78,47)
--(axis cs:77,47)
--cycle;

\path [fill=white] (axis cs:78,47)
--(axis cs:78,48)
--(axis cs:79,48)
--(axis cs:79,47)
--(axis cs:78,47)
--cycle;

\path [fill=white] (axis cs:79,47)
--(axis cs:79,48)
--(axis cs:80,48)
--(axis cs:80,47)
--(axis cs:79,47)
--cycle;

\path [fill=white] (axis cs:80,47)
--(axis cs:80,48)
--(axis cs:81,48)
--(axis cs:81,47)
--(axis cs:80,47)
--cycle;

\path [fill=white] (axis cs:81,47)
--(axis cs:81,48)
--(axis cs:82,48)
--(axis cs:82,47)
--(axis cs:81,47)
--cycle;

\path [fill=white] (axis cs:82,47)
--(axis cs:82,48)
--(axis cs:83,48)
--(axis cs:83,47)
--(axis cs:82,47)
--cycle;

\path [fill=white] (axis cs:83,47)
--(axis cs:83,48)
--(axis cs:84,48)
--(axis cs:84,47)
--(axis cs:83,47)
--cycle;

\path [fill=white] (axis cs:84,47)
--(axis cs:84,48)
--(axis cs:85,48)
--(axis cs:85,47)
--(axis cs:84,47)
--cycle;

\path [fill=white] (axis cs:85,47)
--(axis cs:85,48)
--(axis cs:86,48)
--(axis cs:86,47)
--(axis cs:85,47)
--cycle;

\path [fill=white] (axis cs:86,47)
--(axis cs:86,48)
--(axis cs:87,48)
--(axis cs:87,47)
--(axis cs:86,47)
--cycle;

\path [fill=white] (axis cs:87,47)
--(axis cs:87,48)
--(axis cs:88,48)
--(axis cs:88,47)
--(axis cs:87,47)
--cycle;

\path [fill=white] (axis cs:88,47)
--(axis cs:88,48)
--(axis cs:89,48)
--(axis cs:89,47)
--(axis cs:88,47)
--cycle;

\path [fill=white] (axis cs:89,47)
--(axis cs:89,48)
--(axis cs:90,48)
--(axis cs:90,47)
--(axis cs:89,47)
--cycle;

\path [fill=white] (axis cs:90,47)
--(axis cs:90,48)
--(axis cs:91,48)
--(axis cs:91,47)
--(axis cs:90,47)
--cycle;

\path [fill=white] (axis cs:91,47)
--(axis cs:91,48)
--(axis cs:92,48)
--(axis cs:92,47)
--(axis cs:91,47)
--cycle;

\path [fill=white] (axis cs:92,47)
--(axis cs:92,48)
--(axis cs:93,48)
--(axis cs:93,47)
--(axis cs:92,47)
--cycle;

\path [fill=white] (axis cs:93,47)
--(axis cs:93,48)
--(axis cs:94,48)
--(axis cs:94,47)
--(axis cs:93,47)
--cycle;

\path [fill=white] (axis cs:94,47)
--(axis cs:94,48)
--(axis cs:95,48)
--(axis cs:95,47)
--(axis cs:94,47)
--cycle;

\path [fill=white] (axis cs:95,47)
--(axis cs:95,48)
--(axis cs:96,48)
--(axis cs:96,47)
--(axis cs:95,47)
--cycle;

\path [fill=white] (axis cs:96,47)
--(axis cs:96,48)
--(axis cs:97,48)
--(axis cs:97,47)
--(axis cs:96,47)
--cycle;

\path [fill=white] (axis cs:97,47)
--(axis cs:97,48)
--(axis cs:98,48)
--(axis cs:98,47)
--(axis cs:97,47)
--cycle;

\path [fill=white] (axis cs:98,47)
--(axis cs:98,48)
--(axis cs:99,48)
--(axis cs:99,47)
--(axis cs:98,47)
--cycle;

\path [fill=white] (axis cs:99,47)
--(axis cs:99,48)
--(axis cs:100,48)
--(axis cs:100,47)
--(axis cs:99,47)
--cycle;

\path [fill=white] (axis cs:100,47)
--(axis cs:100,48)
--(axis cs:101,48)
--(axis cs:101,47)
--(axis cs:100,47)
--cycle;

\path [fill=white] (axis cs:101,47)
--(axis cs:101,48)
--(axis cs:102,48)
--(axis cs:102,47)
--(axis cs:101,47)
--cycle;

\path [fill=white] (axis cs:102,47)
--(axis cs:102,48)
--(axis cs:103,48)
--(axis cs:103,47)
--(axis cs:102,47)
--cycle;

\path [fill=white] (axis cs:103,47)
--(axis cs:103,48)
--(axis cs:104,48)
--(axis cs:104,47)
--(axis cs:103,47)
--cycle;

\path [fill=white] (axis cs:104,47)
--(axis cs:104,48)
--(axis cs:105,48)
--(axis cs:105,47)
--(axis cs:104,47)
--cycle;

\path [fill=white] (axis cs:105,47)
--(axis cs:105,48)
--(axis cs:106,48)
--(axis cs:106,47)
--(axis cs:105,47)
--cycle;

\path [fill=white] (axis cs:106,47)
--(axis cs:106,48)
--(axis cs:107,48)
--(axis cs:107,47)
--(axis cs:106,47)
--cycle;

\path [fill=white] (axis cs:107,47)
--(axis cs:107,48)
--(axis cs:108,48)
--(axis cs:108,47)
--(axis cs:107,47)
--cycle;

\path [fill=white] (axis cs:108,47)
--(axis cs:108,48)
--(axis cs:109,48)
--(axis cs:109,47)
--(axis cs:108,47)
--cycle;

\path [fill=white] (axis cs:109,47)
--(axis cs:109,48)
--(axis cs:110,48)
--(axis cs:110,47)
--(axis cs:109,47)
--cycle;

\path [fill=white] (axis cs:110,47)
--(axis cs:110,48)
--(axis cs:111,48)
--(axis cs:111,47)
--(axis cs:110,47)
--cycle;

\path [fill=white] (axis cs:111,47)
--(axis cs:111,48)
--(axis cs:112,48)
--(axis cs:112,47)
--(axis cs:111,47)
--cycle;

\path [fill=white] (axis cs:112,47)
--(axis cs:112,48)
--(axis cs:113,48)
--(axis cs:113,47)
--(axis cs:112,47)
--cycle;

\path [fill=white] (axis cs:113,47)
--(axis cs:113,48)
--(axis cs:114,48)
--(axis cs:114,47)
--(axis cs:113,47)
--cycle;

\path [fill=white] (axis cs:114,47)
--(axis cs:114,48)
--(axis cs:115,48)
--(axis cs:115,47)
--(axis cs:114,47)
--cycle;

\path [fill=white] (axis cs:115,47)
--(axis cs:115,48)
--(axis cs:116,48)
--(axis cs:116,47)
--(axis cs:115,47)
--cycle;

\path [fill=white] (axis cs:116,47)
--(axis cs:116,48)
--(axis cs:117,48)
--(axis cs:117,47)
--(axis cs:116,47)
--cycle;

\path [fill=white] (axis cs:117,47)
--(axis cs:117,48)
--(axis cs:118,48)
--(axis cs:118,47)
--(axis cs:117,47)
--cycle;

\path [fill=white] (axis cs:118,47)
--(axis cs:118,48)
--(axis cs:119,48)
--(axis cs:119,47)
--(axis cs:118,47)
--cycle;

\path [fill=white] (axis cs:119,47)
--(axis cs:119,48)
--(axis cs:120,48)
--(axis cs:120,47)
--(axis cs:119,47)
--cycle;

\path [fill=white] (axis cs:120,47)
--(axis cs:120,48)
--(axis cs:121,48)
--(axis cs:121,47)
--(axis cs:120,47)
--cycle;

\path [fill=white] (axis cs:121,47)
--(axis cs:121,48)
--(axis cs:122,48)
--(axis cs:122,47)
--(axis cs:121,47)
--cycle;

\path [fill=white] (axis cs:122,47)
--(axis cs:122,48)
--(axis cs:123,48)
--(axis cs:123,47)
--(axis cs:122,47)
--cycle;

\path [fill=white] (axis cs:123,47)
--(axis cs:123,48)
--(axis cs:124,48)
--(axis cs:124,47)
--(axis cs:123,47)
--cycle;

\path [fill=white] (axis cs:124,47)
--(axis cs:124,48)
--(axis cs:125,48)
--(axis cs:125,47)
--(axis cs:124,47)
--cycle;

\path [fill=white] (axis cs:125,47)
--(axis cs:125,48)
--(axis cs:126,48)
--(axis cs:126,47)
--(axis cs:125,47)
--cycle;

\path [fill=white] (axis cs:126,47)
--(axis cs:126,48)
--(axis cs:127,48)
--(axis cs:127,47)
--(axis cs:126,47)
--cycle;

\path [fill=white] (axis cs:127,47)
--(axis cs:127,48)
--(axis cs:128,48)
--(axis cs:128,47)
--(axis cs:127,47)
--cycle;

\path [fill=white] (axis cs:128,47)
--(axis cs:128,48)
--(axis cs:129,48)
--(axis cs:129,47)
--(axis cs:128,47)
--cycle;

\path [fill=white] (axis cs:129,47)
--(axis cs:129,48)
--(axis cs:130,48)
--(axis cs:130,47)
--(axis cs:129,47)
--cycle;

\path [fill=white] (axis cs:130,47)
--(axis cs:130,48)
--(axis cs:131,48)
--(axis cs:131,47)
--(axis cs:130,47)
--cycle;

\path [fill=white] (axis cs:131,47)
--(axis cs:131,48)
--(axis cs:132,48)
--(axis cs:132,47)
--(axis cs:131,47)
--cycle;

\path [fill=white] (axis cs:132,47)
--(axis cs:132,48)
--(axis cs:133,48)
--(axis cs:133,47)
--(axis cs:132,47)
--cycle;

\path [fill=white] (axis cs:133,47)
--(axis cs:133,48)
--(axis cs:134,48)
--(axis cs:134,47)
--(axis cs:133,47)
--cycle;

\path [fill=white] (axis cs:134,47)
--(axis cs:134,48)
--(axis cs:135,48)
--(axis cs:135,47)
--(axis cs:134,47)
--cycle;

\path [fill=white] (axis cs:135,47)
--(axis cs:135,48)
--(axis cs:136,48)
--(axis cs:136,47)
--(axis cs:135,47)
--cycle;

\path [fill=white] (axis cs:136,47)
--(axis cs:136,48)
--(axis cs:137,48)
--(axis cs:137,47)
--(axis cs:136,47)
--cycle;

\path [fill=white] (axis cs:137,47)
--(axis cs:137,48)
--(axis cs:138,48)
--(axis cs:138,47)
--(axis cs:137,47)
--cycle;

\path [fill=white] (axis cs:138,47)
--(axis cs:138,48)
--(axis cs:139,48)
--(axis cs:139,47)
--(axis cs:138,47)
--cycle;

\path [fill=white] (axis cs:139,47)
--(axis cs:139,48)
--(axis cs:140,48)
--(axis cs:140,47)
--(axis cs:139,47)
--cycle;

\path [fill=white] (axis cs:140,47)
--(axis cs:140,48)
--(axis cs:141,48)
--(axis cs:141,47)
--(axis cs:140,47)
--cycle;

\path [fill=white] (axis cs:141,47)
--(axis cs:141,48)
--(axis cs:142,48)
--(axis cs:142,47)
--(axis cs:141,47)
--cycle;

\path [fill=white] (axis cs:142,47)
--(axis cs:142,48)
--(axis cs:143,48)
--(axis cs:143,47)
--(axis cs:142,47)
--cycle;

\path [fill=white] (axis cs:143,47)
--(axis cs:143,48)
--(axis cs:144,48)
--(axis cs:144,47)
--(axis cs:143,47)
--cycle;

\path [fill=white] (axis cs:144,47)
--(axis cs:144,48)
--(axis cs:145,48)
--(axis cs:145,47)
--(axis cs:144,47)
--cycle;

\path [fill=white] (axis cs:145,47)
--(axis cs:145,48)
--(axis cs:146,48)
--(axis cs:146,47)
--(axis cs:145,47)
--cycle;

\path [fill=white] (axis cs:146,47)
--(axis cs:146,48)
--(axis cs:147,48)
--(axis cs:147,47)
--(axis cs:146,47)
--cycle;

\path [fill=white] (axis cs:147,47)
--(axis cs:147,48)
--(axis cs:148,48)
--(axis cs:148,47)
--(axis cs:147,47)
--cycle;

\path [fill=white] (axis cs:148,47)
--(axis cs:148,48)
--(axis cs:149,48)
--(axis cs:149,47)
--(axis cs:148,47)
--cycle;

\path [fill=white] (axis cs:149,47)
--(axis cs:149,48)
--(axis cs:150,48)
--(axis cs:150,47)
--(axis cs:149,47)
--cycle;

\path [fill=white] (axis cs:150,47)
--(axis cs:150,48)
--(axis cs:151,48)
--(axis cs:151,47)
--(axis cs:150,47)
--cycle;

\path [fill=white] (axis cs:151,47)
--(axis cs:151,48)
--(axis cs:152,48)
--(axis cs:152,47)
--(axis cs:151,47)
--cycle;

\path [fill=white] (axis cs:152,47)
--(axis cs:152,48)
--(axis cs:153,48)
--(axis cs:153,47)
--(axis cs:152,47)
--cycle;

\path [fill=white] (axis cs:153,47)
--(axis cs:153,48)
--(axis cs:154,48)
--(axis cs:154,47)
--(axis cs:153,47)
--cycle;

\path [fill=white] (axis cs:154,47)
--(axis cs:154,48)
--(axis cs:155,48)
--(axis cs:155,47)
--(axis cs:154,47)
--cycle;

\path [fill=white] (axis cs:155,47)
--(axis cs:155,48)
--(axis cs:156,48)
--(axis cs:156,47)
--(axis cs:155,47)
--cycle;

\path [fill=white] (axis cs:156,47)
--(axis cs:156,48)
--(axis cs:157,48)
--(axis cs:157,47)
--(axis cs:156,47)
--cycle;

\path [fill=white] (axis cs:157,47)
--(axis cs:157,48)
--(axis cs:158,48)
--(axis cs:158,47)
--(axis cs:157,47)
--cycle;

\path [fill=white] (axis cs:158,47)
--(axis cs:158,48)
--(axis cs:159,48)
--(axis cs:159,47)
--(axis cs:158,47)
--cycle;

\path [fill=white] (axis cs:159,47)
--(axis cs:159,48)
--(axis cs:160,48)
--(axis cs:160,47)
--(axis cs:159,47)
--cycle;

\path [fill=white] (axis cs:160,47)
--(axis cs:160,48)
--(axis cs:161,48)
--(axis cs:161,47)
--(axis cs:160,47)
--cycle;

\path [fill=white] (axis cs:161,47)
--(axis cs:161,48)
--(axis cs:162,48)
--(axis cs:162,47)
--(axis cs:161,47)
--cycle;

\path [fill=white] (axis cs:162,47)
--(axis cs:162,48)
--(axis cs:163,48)
--(axis cs:163,47)
--(axis cs:162,47)
--cycle;

\path [fill=white] (axis cs:163,47)
--(axis cs:163,48)
--(axis cs:164,48)
--(axis cs:164,47)
--(axis cs:163,47)
--cycle;

\path [fill=white] (axis cs:164,47)
--(axis cs:164,48)
--(axis cs:165,48)
--(axis cs:165,47)
--(axis cs:164,47)
--cycle;

\path [fill=white] (axis cs:165,47)
--(axis cs:165,48)
--(axis cs:166,48)
--(axis cs:166,47)
--(axis cs:165,47)
--cycle;

\path [fill=white] (axis cs:166,47)
--(axis cs:166,48)
--(axis cs:167,48)
--(axis cs:167,47)
--(axis cs:166,47)
--cycle;

\path [fill=white] (axis cs:167,47)
--(axis cs:167,48)
--(axis cs:168,48)
--(axis cs:168,47)
--(axis cs:167,47)
--cycle;

\path [fill=white] (axis cs:168,47)
--(axis cs:168,48)
--(axis cs:169,48)
--(axis cs:169,47)
--(axis cs:168,47)
--cycle;

\path [fill=white] (axis cs:169,47)
--(axis cs:169,48)
--(axis cs:170,48)
--(axis cs:170,47)
--(axis cs:169,47)
--cycle;

\path [fill=white] (axis cs:170,47)
--(axis cs:170,48)
--(axis cs:171,48)
--(axis cs:171,47)
--(axis cs:170,47)
--cycle;

\path [fill=white] (axis cs:171,47)
--(axis cs:171,48)
--(axis cs:172,48)
--(axis cs:172,47)
--(axis cs:171,47)
--cycle;

\path [fill=white] (axis cs:172,47)
--(axis cs:172,48)
--(axis cs:173,48)
--(axis cs:173,47)
--(axis cs:172,47)
--cycle;

\path [fill=white] (axis cs:173,47)
--(axis cs:173,48)
--(axis cs:174,48)
--(axis cs:174,47)
--(axis cs:173,47)
--cycle;

\path [fill=white] (axis cs:174,47)
--(axis cs:174,48)
--(axis cs:175,48)
--(axis cs:175,47)
--(axis cs:174,47)
--cycle;

\path [fill=white] (axis cs:175,47)
--(axis cs:175,48)
--(axis cs:176,48)
--(axis cs:176,47)
--(axis cs:175,47)
--cycle;

\path [fill=white] (axis cs:0,48)
--(axis cs:0,49)
--(axis cs:1,49)
--(axis cs:1,48)
--(axis cs:0,48)
--cycle;

\path [fill=white] (axis cs:1,48)
--(axis cs:1,49)
--(axis cs:2,49)
--(axis cs:2,48)
--(axis cs:1,48)
--cycle;

\path [fill=white] (axis cs:2,48)
--(axis cs:2,49)
--(axis cs:3,49)
--(axis cs:3,48)
--(axis cs:2,48)
--cycle;

\path [fill=white] (axis cs:3,48)
--(axis cs:3,49)
--(axis cs:4,49)
--(axis cs:4,48)
--(axis cs:3,48)
--cycle;

\path [fill=white] (axis cs:4,48)
--(axis cs:4,49)
--(axis cs:5,49)
--(axis cs:5,48)
--(axis cs:4,48)
--cycle;

\path [fill=white] (axis cs:5,48)
--(axis cs:5,49)
--(axis cs:6,49)
--(axis cs:6,48)
--(axis cs:5,48)
--cycle;

\path [fill=white] (axis cs:6,48)
--(axis cs:6,49)
--(axis cs:7,49)
--(axis cs:7,48)
--(axis cs:6,48)
--cycle;

\path [fill=white] (axis cs:7,48)
--(axis cs:7,49)
--(axis cs:8,49)
--(axis cs:8,48)
--(axis cs:7,48)
--cycle;

\path [fill=white] (axis cs:8,48)
--(axis cs:8,49)
--(axis cs:9,49)
--(axis cs:9,48)
--(axis cs:8,48)
--cycle;

\path [fill=white] (axis cs:9,48)
--(axis cs:9,49)
--(axis cs:10,49)
--(axis cs:10,48)
--(axis cs:9,48)
--cycle;

\path [fill=white] (axis cs:10,48)
--(axis cs:10,49)
--(axis cs:11,49)
--(axis cs:11,48)
--(axis cs:10,48)
--cycle;

\path [fill=white] (axis cs:11,48)
--(axis cs:11,49)
--(axis cs:12,49)
--(axis cs:12,48)
--(axis cs:11,48)
--cycle;

\path [fill=white] (axis cs:12,48)
--(axis cs:12,49)
--(axis cs:13,49)
--(axis cs:13,48)
--(axis cs:12,48)
--cycle;

\path [fill=white] (axis cs:13,48)
--(axis cs:13,49)
--(axis cs:14,49)
--(axis cs:14,48)
--(axis cs:13,48)
--cycle;

\path [fill=white] (axis cs:14,48)
--(axis cs:14,49)
--(axis cs:15,49)
--(axis cs:15,48)
--(axis cs:14,48)
--cycle;

\path [fill=white] (axis cs:15,48)
--(axis cs:15,49)
--(axis cs:16,49)
--(axis cs:16,48)
--(axis cs:15,48)
--cycle;

\path [fill=white] (axis cs:16,48)
--(axis cs:16,49)
--(axis cs:17,49)
--(axis cs:17,48)
--(axis cs:16,48)
--cycle;

\path [fill=white] (axis cs:17,48)
--(axis cs:17,49)
--(axis cs:18,49)
--(axis cs:18,48)
--(axis cs:17,48)
--cycle;

\path [fill=white] (axis cs:18,48)
--(axis cs:18,49)
--(axis cs:19,49)
--(axis cs:19,48)
--(axis cs:18,48)
--cycle;

\path [fill=white] (axis cs:19,48)
--(axis cs:19,49)
--(axis cs:20,49)
--(axis cs:20,48)
--(axis cs:19,48)
--cycle;

\path [fill=white] (axis cs:20,48)
--(axis cs:20,49)
--(axis cs:21,49)
--(axis cs:21,48)
--(axis cs:20,48)
--cycle;

\path [fill=white] (axis cs:21,48)
--(axis cs:21,49)
--(axis cs:22,49)
--(axis cs:22,48)
--(axis cs:21,48)
--cycle;

\path [fill=white] (axis cs:22,48)
--(axis cs:22,49)
--(axis cs:23,49)
--(axis cs:23,48)
--(axis cs:22,48)
--cycle;

\path [fill=white] (axis cs:23,48)
--(axis cs:23,49)
--(axis cs:24,49)
--(axis cs:24,48)
--(axis cs:23,48)
--cycle;

\path [fill=white] (axis cs:24,48)
--(axis cs:24,49)
--(axis cs:25,49)
--(axis cs:25,48)
--(axis cs:24,48)
--cycle;

\path [fill=white] (axis cs:25,48)
--(axis cs:25,49)
--(axis cs:26,49)
--(axis cs:26,48)
--(axis cs:25,48)
--cycle;

\path [fill=white] (axis cs:26,48)
--(axis cs:26,49)
--(axis cs:27,49)
--(axis cs:27,48)
--(axis cs:26,48)
--cycle;

\path [fill=white] (axis cs:27,48)
--(axis cs:27,49)
--(axis cs:28,49)
--(axis cs:28,48)
--(axis cs:27,48)
--cycle;

\path [fill=white] (axis cs:28,48)
--(axis cs:28,49)
--(axis cs:29,49)
--(axis cs:29,48)
--(axis cs:28,48)
--cycle;

\path [fill=white] (axis cs:29,48)
--(axis cs:29,49)
--(axis cs:30,49)
--(axis cs:30,48)
--(axis cs:29,48)
--cycle;

\path [fill=white] (axis cs:30,48)
--(axis cs:30,49)
--(axis cs:31,49)
--(axis cs:31,48)
--(axis cs:30,48)
--cycle;

\path [fill=white] (axis cs:31,48)
--(axis cs:31,49)
--(axis cs:32,49)
--(axis cs:32,48)
--(axis cs:31,48)
--cycle;

\path [fill=white] (axis cs:32,48)
--(axis cs:32,49)
--(axis cs:33,49)
--(axis cs:33,48)
--(axis cs:32,48)
--cycle;

\path [fill=white] (axis cs:33,48)
--(axis cs:33,49)
--(axis cs:34,49)
--(axis cs:34,48)
--(axis cs:33,48)
--cycle;

\path [fill=white] (axis cs:34,48)
--(axis cs:34,49)
--(axis cs:35,49)
--(axis cs:35,48)
--(axis cs:34,48)
--cycle;

\path [fill=white] (axis cs:35,48)
--(axis cs:35,49)
--(axis cs:36,49)
--(axis cs:36,48)
--(axis cs:35,48)
--cycle;

\path [fill=white] (axis cs:36,48)
--(axis cs:36,49)
--(axis cs:37,49)
--(axis cs:37,48)
--(axis cs:36,48)
--cycle;

\path [fill=white] (axis cs:37,48)
--(axis cs:37,49)
--(axis cs:38,49)
--(axis cs:38,48)
--(axis cs:37,48)
--cycle;

\path [fill=white] (axis cs:38,48)
--(axis cs:38,49)
--(axis cs:39,49)
--(axis cs:39,48)
--(axis cs:38,48)
--cycle;

\path [fill=white] (axis cs:39,48)
--(axis cs:39,49)
--(axis cs:40,49)
--(axis cs:40,48)
--(axis cs:39,48)
--cycle;

\path [fill=white] (axis cs:40,48)
--(axis cs:40,49)
--(axis cs:41,49)
--(axis cs:41,48)
--(axis cs:40,48)
--cycle;

\path [fill=white] (axis cs:41,48)
--(axis cs:41,49)
--(axis cs:42,49)
--(axis cs:42,48)
--(axis cs:41,48)
--cycle;

\path [fill=white] (axis cs:42,48)
--(axis cs:42,49)
--(axis cs:43,49)
--(axis cs:43,48)
--(axis cs:42,48)
--cycle;

\path [fill=white] (axis cs:43,48)
--(axis cs:43,49)
--(axis cs:44,49)
--(axis cs:44,48)
--(axis cs:43,48)
--cycle;

\path [fill=white] (axis cs:44,48)
--(axis cs:44,49)
--(axis cs:45,49)
--(axis cs:45,48)
--(axis cs:44,48)
--cycle;

\path [fill=white] (axis cs:45,48)
--(axis cs:45,49)
--(axis cs:46,49)
--(axis cs:46,48)
--(axis cs:45,48)
--cycle;

\path [fill=white] (axis cs:46,48)
--(axis cs:46,49)
--(axis cs:47,49)
--(axis cs:47,48)
--(axis cs:46,48)
--cycle;

\path [fill=white] (axis cs:47,48)
--(axis cs:47,49)
--(axis cs:48,49)
--(axis cs:48,48)
--(axis cs:47,48)
--cycle;

\path [fill=white] (axis cs:48,48)
--(axis cs:48,49)
--(axis cs:49,49)
--(axis cs:49,48)
--(axis cs:48,48)
--cycle;

\path [fill=white] (axis cs:49,48)
--(axis cs:49,49)
--(axis cs:50,49)
--(axis cs:50,48)
--(axis cs:49,48)
--cycle;

\path [fill=white] (axis cs:50,48)
--(axis cs:50,49)
--(axis cs:51,49)
--(axis cs:51,48)
--(axis cs:50,48)
--cycle;

\path [fill=white] (axis cs:51,48)
--(axis cs:51,49)
--(axis cs:52,49)
--(axis cs:52,48)
--(axis cs:51,48)
--cycle;

\path [fill=white] (axis cs:52,48)
--(axis cs:52,49)
--(axis cs:53,49)
--(axis cs:53,48)
--(axis cs:52,48)
--cycle;

\path [fill=white] (axis cs:53,48)
--(axis cs:53,49)
--(axis cs:54,49)
--(axis cs:54,48)
--(axis cs:53,48)
--cycle;

\path [fill=white] (axis cs:54,48)
--(axis cs:54,49)
--(axis cs:55,49)
--(axis cs:55,48)
--(axis cs:54,48)
--cycle;

\path [fill=white] (axis cs:55,48)
--(axis cs:55,49)
--(axis cs:56,49)
--(axis cs:56,48)
--(axis cs:55,48)
--cycle;

\path [fill=white] (axis cs:56,48)
--(axis cs:56,49)
--(axis cs:57,49)
--(axis cs:57,48)
--(axis cs:56,48)
--cycle;

\path [fill=white] (axis cs:57,48)
--(axis cs:57,49)
--(axis cs:58,49)
--(axis cs:58,48)
--(axis cs:57,48)
--cycle;

\path [fill=white] (axis cs:58,48)
--(axis cs:58,49)
--(axis cs:59,49)
--(axis cs:59,48)
--(axis cs:58,48)
--cycle;

\path [fill=white] (axis cs:59,48)
--(axis cs:59,49)
--(axis cs:60,49)
--(axis cs:60,48)
--(axis cs:59,48)
--cycle;

\path [fill=white] (axis cs:60,48)
--(axis cs:60,49)
--(axis cs:61,49)
--(axis cs:61,48)
--(axis cs:60,48)
--cycle;

\path [fill=white] (axis cs:61,48)
--(axis cs:61,49)
--(axis cs:62,49)
--(axis cs:62,48)
--(axis cs:61,48)
--cycle;

\path [fill=white] (axis cs:62,48)
--(axis cs:62,49)
--(axis cs:63,49)
--(axis cs:63,48)
--(axis cs:62,48)
--cycle;

\path [fill=white] (axis cs:63,48)
--(axis cs:63,49)
--(axis cs:64,49)
--(axis cs:64,48)
--(axis cs:63,48)
--cycle;

\path [fill=white] (axis cs:64,48)
--(axis cs:64,49)
--(axis cs:65,49)
--(axis cs:65,48)
--(axis cs:64,48)
--cycle;

\path [fill=white] (axis cs:65,48)
--(axis cs:65,49)
--(axis cs:66,49)
--(axis cs:66,48)
--(axis cs:65,48)
--cycle;

\path [fill=white] (axis cs:66,48)
--(axis cs:66,49)
--(axis cs:67,49)
--(axis cs:67,48)
--(axis cs:66,48)
--cycle;

\path [fill=white] (axis cs:67,48)
--(axis cs:67,49)
--(axis cs:68,49)
--(axis cs:68,48)
--(axis cs:67,48)
--cycle;

\path [fill=white] (axis cs:68,48)
--(axis cs:68,49)
--(axis cs:69,49)
--(axis cs:69,48)
--(axis cs:68,48)
--cycle;

\path [fill=white] (axis cs:69,48)
--(axis cs:69,49)
--(axis cs:70,49)
--(axis cs:70,48)
--(axis cs:69,48)
--cycle;

\path [fill=white] (axis cs:70,48)
--(axis cs:70,49)
--(axis cs:71,49)
--(axis cs:71,48)
--(axis cs:70,48)
--cycle;

\path [fill=white] (axis cs:71,48)
--(axis cs:71,49)
--(axis cs:72,49)
--(axis cs:72,48)
--(axis cs:71,48)
--cycle;

\path [fill=white] (axis cs:72,48)
--(axis cs:72,49)
--(axis cs:73,49)
--(axis cs:73,48)
--(axis cs:72,48)
--cycle;

\path [fill=white] (axis cs:73,48)
--(axis cs:73,49)
--(axis cs:74,49)
--(axis cs:74,48)
--(axis cs:73,48)
--cycle;

\path [fill=white] (axis cs:74,48)
--(axis cs:74,49)
--(axis cs:75,49)
--(axis cs:75,48)
--(axis cs:74,48)
--cycle;

\path [fill=white] (axis cs:75,48)
--(axis cs:75,49)
--(axis cs:76,49)
--(axis cs:76,48)
--(axis cs:75,48)
--cycle;

\path [fill=white] (axis cs:76,48)
--(axis cs:76,49)
--(axis cs:77,49)
--(axis cs:77,48)
--(axis cs:76,48)
--cycle;

\path [fill=white] (axis cs:77,48)
--(axis cs:77,49)
--(axis cs:78,49)
--(axis cs:78,48)
--(axis cs:77,48)
--cycle;

\path [fill=white] (axis cs:78,48)
--(axis cs:78,49)
--(axis cs:79,49)
--(axis cs:79,48)
--(axis cs:78,48)
--cycle;

\path [fill=white] (axis cs:79,48)
--(axis cs:79,49)
--(axis cs:80,49)
--(axis cs:80,48)
--(axis cs:79,48)
--cycle;

\path [fill=white] (axis cs:80,48)
--(axis cs:80,49)
--(axis cs:81,49)
--(axis cs:81,48)
--(axis cs:80,48)
--cycle;

\path [fill=white] (axis cs:81,48)
--(axis cs:81,49)
--(axis cs:82,49)
--(axis cs:82,48)
--(axis cs:81,48)
--cycle;

\path [fill=white] (axis cs:82,48)
--(axis cs:82,49)
--(axis cs:83,49)
--(axis cs:83,48)
--(axis cs:82,48)
--cycle;

\path [fill=white] (axis cs:83,48)
--(axis cs:83,49)
--(axis cs:84,49)
--(axis cs:84,48)
--(axis cs:83,48)
--cycle;

\path [fill=white] (axis cs:84,48)
--(axis cs:84,49)
--(axis cs:85,49)
--(axis cs:85,48)
--(axis cs:84,48)
--cycle;

\path [fill=white] (axis cs:85,48)
--(axis cs:85,49)
--(axis cs:86,49)
--(axis cs:86,48)
--(axis cs:85,48)
--cycle;

\path [fill=white] (axis cs:86,48)
--(axis cs:86,49)
--(axis cs:87,49)
--(axis cs:87,48)
--(axis cs:86,48)
--cycle;

\path [fill=white] (axis cs:87,48)
--(axis cs:87,49)
--(axis cs:88,49)
--(axis cs:88,48)
--(axis cs:87,48)
--cycle;

\path [fill=white] (axis cs:88,48)
--(axis cs:88,49)
--(axis cs:89,49)
--(axis cs:89,48)
--(axis cs:88,48)
--cycle;

\path [fill=white] (axis cs:89,48)
--(axis cs:89,49)
--(axis cs:90,49)
--(axis cs:90,48)
--(axis cs:89,48)
--cycle;

\path [fill=white] (axis cs:90,48)
--(axis cs:90,49)
--(axis cs:91,49)
--(axis cs:91,48)
--(axis cs:90,48)
--cycle;

\path [fill=white] (axis cs:91,48)
--(axis cs:91,49)
--(axis cs:92,49)
--(axis cs:92,48)
--(axis cs:91,48)
--cycle;

\path [fill=white] (axis cs:92,48)
--(axis cs:92,49)
--(axis cs:93,49)
--(axis cs:93,48)
--(axis cs:92,48)
--cycle;

\path [fill=white] (axis cs:93,48)
--(axis cs:93,49)
--(axis cs:94,49)
--(axis cs:94,48)
--(axis cs:93,48)
--cycle;

\path [fill=white] (axis cs:94,48)
--(axis cs:94,49)
--(axis cs:95,49)
--(axis cs:95,48)
--(axis cs:94,48)
--cycle;

\path [fill=white] (axis cs:95,48)
--(axis cs:95,49)
--(axis cs:96,49)
--(axis cs:96,48)
--(axis cs:95,48)
--cycle;

\path [fill=white] (axis cs:96,48)
--(axis cs:96,49)
--(axis cs:97,49)
--(axis cs:97,48)
--(axis cs:96,48)
--cycle;

\path [fill=white] (axis cs:97,48)
--(axis cs:97,49)
--(axis cs:98,49)
--(axis cs:98,48)
--(axis cs:97,48)
--cycle;

\path [fill=white] (axis cs:98,48)
--(axis cs:98,49)
--(axis cs:99,49)
--(axis cs:99,48)
--(axis cs:98,48)
--cycle;

\path [fill=white] (axis cs:99,48)
--(axis cs:99,49)
--(axis cs:100,49)
--(axis cs:100,48)
--(axis cs:99,48)
--cycle;

\path [fill=white] (axis cs:100,48)
--(axis cs:100,49)
--(axis cs:101,49)
--(axis cs:101,48)
--(axis cs:100,48)
--cycle;

\path [fill=white] (axis cs:101,48)
--(axis cs:101,49)
--(axis cs:102,49)
--(axis cs:102,48)
--(axis cs:101,48)
--cycle;

\path [fill=white] (axis cs:102,48)
--(axis cs:102,49)
--(axis cs:103,49)
--(axis cs:103,48)
--(axis cs:102,48)
--cycle;

\path [fill=white] (axis cs:103,48)
--(axis cs:103,49)
--(axis cs:104,49)
--(axis cs:104,48)
--(axis cs:103,48)
--cycle;

\path [fill=white] (axis cs:104,48)
--(axis cs:104,49)
--(axis cs:105,49)
--(axis cs:105,48)
--(axis cs:104,48)
--cycle;

\path [fill=white] (axis cs:105,48)
--(axis cs:105,49)
--(axis cs:106,49)
--(axis cs:106,48)
--(axis cs:105,48)
--cycle;

\path [fill=white] (axis cs:106,48)
--(axis cs:106,49)
--(axis cs:107,49)
--(axis cs:107,48)
--(axis cs:106,48)
--cycle;

\path [fill=white] (axis cs:107,48)
--(axis cs:107,49)
--(axis cs:108,49)
--(axis cs:108,48)
--(axis cs:107,48)
--cycle;

\path [fill=white] (axis cs:108,48)
--(axis cs:108,49)
--(axis cs:109,49)
--(axis cs:109,48)
--(axis cs:108,48)
--cycle;

\path [fill=white] (axis cs:109,48)
--(axis cs:109,49)
--(axis cs:110,49)
--(axis cs:110,48)
--(axis cs:109,48)
--cycle;

\path [fill=white] (axis cs:110,48)
--(axis cs:110,49)
--(axis cs:111,49)
--(axis cs:111,48)
--(axis cs:110,48)
--cycle;

\path [fill=white] (axis cs:111,48)
--(axis cs:111,49)
--(axis cs:112,49)
--(axis cs:112,48)
--(axis cs:111,48)
--cycle;

\path [fill=white] (axis cs:112,48)
--(axis cs:112,49)
--(axis cs:113,49)
--(axis cs:113,48)
--(axis cs:112,48)
--cycle;

\path [fill=white] (axis cs:113,48)
--(axis cs:113,49)
--(axis cs:114,49)
--(axis cs:114,48)
--(axis cs:113,48)
--cycle;

\path [fill=white] (axis cs:114,48)
--(axis cs:114,49)
--(axis cs:115,49)
--(axis cs:115,48)
--(axis cs:114,48)
--cycle;

\path [fill=white] (axis cs:115,48)
--(axis cs:115,49)
--(axis cs:116,49)
--(axis cs:116,48)
--(axis cs:115,48)
--cycle;

\path [fill=white] (axis cs:116,48)
--(axis cs:116,49)
--(axis cs:117,49)
--(axis cs:117,48)
--(axis cs:116,48)
--cycle;

\path [fill=white] (axis cs:117,48)
--(axis cs:117,49)
--(axis cs:118,49)
--(axis cs:118,48)
--(axis cs:117,48)
--cycle;

\path [fill=white] (axis cs:118,48)
--(axis cs:118,49)
--(axis cs:119,49)
--(axis cs:119,48)
--(axis cs:118,48)
--cycle;

\path [fill=white] (axis cs:119,48)
--(axis cs:119,49)
--(axis cs:120,49)
--(axis cs:120,48)
--(axis cs:119,48)
--cycle;

\path [fill=white] (axis cs:120,48)
--(axis cs:120,49)
--(axis cs:121,49)
--(axis cs:121,48)
--(axis cs:120,48)
--cycle;

\path [fill=white] (axis cs:121,48)
--(axis cs:121,49)
--(axis cs:122,49)
--(axis cs:122,48)
--(axis cs:121,48)
--cycle;

\path [fill=white] (axis cs:122,48)
--(axis cs:122,49)
--(axis cs:123,49)
--(axis cs:123,48)
--(axis cs:122,48)
--cycle;

\path [fill=white] (axis cs:123,48)
--(axis cs:123,49)
--(axis cs:124,49)
--(axis cs:124,48)
--(axis cs:123,48)
--cycle;

\path [fill=white] (axis cs:124,48)
--(axis cs:124,49)
--(axis cs:125,49)
--(axis cs:125,48)
--(axis cs:124,48)
--cycle;

\path [fill=white] (axis cs:125,48)
--(axis cs:125,49)
--(axis cs:126,49)
--(axis cs:126,48)
--(axis cs:125,48)
--cycle;

\path [fill=white] (axis cs:126,48)
--(axis cs:126,49)
--(axis cs:127,49)
--(axis cs:127,48)
--(axis cs:126,48)
--cycle;

\path [fill=white] (axis cs:127,48)
--(axis cs:127,49)
--(axis cs:128,49)
--(axis cs:128,48)
--(axis cs:127,48)
--cycle;

\path [fill=white] (axis cs:128,48)
--(axis cs:128,49)
--(axis cs:129,49)
--(axis cs:129,48)
--(axis cs:128,48)
--cycle;

\path [fill=white] (axis cs:129,48)
--(axis cs:129,49)
--(axis cs:130,49)
--(axis cs:130,48)
--(axis cs:129,48)
--cycle;

\path [fill=white] (axis cs:130,48)
--(axis cs:130,49)
--(axis cs:131,49)
--(axis cs:131,48)
--(axis cs:130,48)
--cycle;

\path [fill=white] (axis cs:131,48)
--(axis cs:131,49)
--(axis cs:132,49)
--(axis cs:132,48)
--(axis cs:131,48)
--cycle;

\path [fill=white] (axis cs:132,48)
--(axis cs:132,49)
--(axis cs:133,49)
--(axis cs:133,48)
--(axis cs:132,48)
--cycle;

\path [fill=white] (axis cs:133,48)
--(axis cs:133,49)
--(axis cs:134,49)
--(axis cs:134,48)
--(axis cs:133,48)
--cycle;

\path [fill=white] (axis cs:134,48)
--(axis cs:134,49)
--(axis cs:135,49)
--(axis cs:135,48)
--(axis cs:134,48)
--cycle;

\path [fill=white] (axis cs:135,48)
--(axis cs:135,49)
--(axis cs:136,49)
--(axis cs:136,48)
--(axis cs:135,48)
--cycle;

\path [fill=white] (axis cs:136,48)
--(axis cs:136,49)
--(axis cs:137,49)
--(axis cs:137,48)
--(axis cs:136,48)
--cycle;

\path [fill=white] (axis cs:137,48)
--(axis cs:137,49)
--(axis cs:138,49)
--(axis cs:138,48)
--(axis cs:137,48)
--cycle;

\path [fill=white] (axis cs:138,48)
--(axis cs:138,49)
--(axis cs:139,49)
--(axis cs:139,48)
--(axis cs:138,48)
--cycle;

\path [fill=white] (axis cs:139,48)
--(axis cs:139,49)
--(axis cs:140,49)
--(axis cs:140,48)
--(axis cs:139,48)
--cycle;

\path [fill=white] (axis cs:140,48)
--(axis cs:140,49)
--(axis cs:141,49)
--(axis cs:141,48)
--(axis cs:140,48)
--cycle;

\path [fill=white] (axis cs:141,48)
--(axis cs:141,49)
--(axis cs:142,49)
--(axis cs:142,48)
--(axis cs:141,48)
--cycle;

\path [fill=white] (axis cs:142,48)
--(axis cs:142,49)
--(axis cs:143,49)
--(axis cs:143,48)
--(axis cs:142,48)
--cycle;

\path [fill=white] (axis cs:143,48)
--(axis cs:143,49)
--(axis cs:144,49)
--(axis cs:144,48)
--(axis cs:143,48)
--cycle;

\path [fill=white] (axis cs:144,48)
--(axis cs:144,49)
--(axis cs:145,49)
--(axis cs:145,48)
--(axis cs:144,48)
--cycle;

\path [fill=white] (axis cs:145,48)
--(axis cs:145,49)
--(axis cs:146,49)
--(axis cs:146,48)
--(axis cs:145,48)
--cycle;

\path [fill=white] (axis cs:146,48)
--(axis cs:146,49)
--(axis cs:147,49)
--(axis cs:147,48)
--(axis cs:146,48)
--cycle;

\path [fill=white] (axis cs:147,48)
--(axis cs:147,49)
--(axis cs:148,49)
--(axis cs:148,48)
--(axis cs:147,48)
--cycle;

\path [fill=white] (axis cs:148,48)
--(axis cs:148,49)
--(axis cs:149,49)
--(axis cs:149,48)
--(axis cs:148,48)
--cycle;

\path [fill=white] (axis cs:149,48)
--(axis cs:149,49)
--(axis cs:150,49)
--(axis cs:150,48)
--(axis cs:149,48)
--cycle;

\path [fill=white] (axis cs:150,48)
--(axis cs:150,49)
--(axis cs:151,49)
--(axis cs:151,48)
--(axis cs:150,48)
--cycle;

\path [fill=white] (axis cs:151,48)
--(axis cs:151,49)
--(axis cs:152,49)
--(axis cs:152,48)
--(axis cs:151,48)
--cycle;

\path [fill=white] (axis cs:152,48)
--(axis cs:152,49)
--(axis cs:153,49)
--(axis cs:153,48)
--(axis cs:152,48)
--cycle;

\path [fill=white] (axis cs:153,48)
--(axis cs:153,49)
--(axis cs:154,49)
--(axis cs:154,48)
--(axis cs:153,48)
--cycle;

\path [fill=white] (axis cs:154,48)
--(axis cs:154,49)
--(axis cs:155,49)
--(axis cs:155,48)
--(axis cs:154,48)
--cycle;

\path [fill=white] (axis cs:155,48)
--(axis cs:155,49)
--(axis cs:156,49)
--(axis cs:156,48)
--(axis cs:155,48)
--cycle;

\path [fill=white] (axis cs:156,48)
--(axis cs:156,49)
--(axis cs:157,49)
--(axis cs:157,48)
--(axis cs:156,48)
--cycle;

\path [fill=white] (axis cs:157,48)
--(axis cs:157,49)
--(axis cs:158,49)
--(axis cs:158,48)
--(axis cs:157,48)
--cycle;

\path [fill=white] (axis cs:158,48)
--(axis cs:158,49)
--(axis cs:159,49)
--(axis cs:159,48)
--(axis cs:158,48)
--cycle;

\path [fill=white] (axis cs:159,48)
--(axis cs:159,49)
--(axis cs:160,49)
--(axis cs:160,48)
--(axis cs:159,48)
--cycle;

\path [fill=white] (axis cs:160,48)
--(axis cs:160,49)
--(axis cs:161,49)
--(axis cs:161,48)
--(axis cs:160,48)
--cycle;

\path [fill=white] (axis cs:161,48)
--(axis cs:161,49)
--(axis cs:162,49)
--(axis cs:162,48)
--(axis cs:161,48)
--cycle;

\path [fill=white] (axis cs:162,48)
--(axis cs:162,49)
--(axis cs:163,49)
--(axis cs:163,48)
--(axis cs:162,48)
--cycle;

\path [fill=white] (axis cs:163,48)
--(axis cs:163,49)
--(axis cs:164,49)
--(axis cs:164,48)
--(axis cs:163,48)
--cycle;

\path [fill=white] (axis cs:164,48)
--(axis cs:164,49)
--(axis cs:165,49)
--(axis cs:165,48)
--(axis cs:164,48)
--cycle;

\path [fill=white] (axis cs:165,48)
--(axis cs:165,49)
--(axis cs:166,49)
--(axis cs:166,48)
--(axis cs:165,48)
--cycle;

\path [fill=white] (axis cs:166,48)
--(axis cs:166,49)
--(axis cs:167,49)
--(axis cs:167,48)
--(axis cs:166,48)
--cycle;

\path [fill=white] (axis cs:167,48)
--(axis cs:167,49)
--(axis cs:168,49)
--(axis cs:168,48)
--(axis cs:167,48)
--cycle;

\path [fill=white] (axis cs:168,48)
--(axis cs:168,49)
--(axis cs:169,49)
--(axis cs:169,48)
--(axis cs:168,48)
--cycle;

\path [fill=white] (axis cs:169,48)
--(axis cs:169,49)
--(axis cs:170,49)
--(axis cs:170,48)
--(axis cs:169,48)
--cycle;

\path [fill=white] (axis cs:170,48)
--(axis cs:170,49)
--(axis cs:171,49)
--(axis cs:171,48)
--(axis cs:170,48)
--cycle;

\path [fill=white] (axis cs:171,48)
--(axis cs:171,49)
--(axis cs:172,49)
--(axis cs:172,48)
--(axis cs:171,48)
--cycle;

\path [fill=white] (axis cs:172,48)
--(axis cs:172,49)
--(axis cs:173,49)
--(axis cs:173,48)
--(axis cs:172,48)
--cycle;

\path [fill=white] (axis cs:173,48)
--(axis cs:173,49)
--(axis cs:174,49)
--(axis cs:174,48)
--(axis cs:173,48)
--cycle;

\path [fill=white] (axis cs:174,48)
--(axis cs:174,49)
--(axis cs:175,49)
--(axis cs:175,48)
--(axis cs:174,48)
--cycle;

\path [fill=white] (axis cs:175,48)
--(axis cs:175,49)
--(axis cs:176,49)
--(axis cs:176,48)
--(axis cs:175,48)
--cycle;

\path [fill=white] (axis cs:0,49)
--(axis cs:0,50)
--(axis cs:1,50)
--(axis cs:1,49)
--(axis cs:0,49)
--cycle;

\path [fill=white] (axis cs:1,49)
--(axis cs:1,50)
--(axis cs:2,50)
--(axis cs:2,49)
--(axis cs:1,49)
--cycle;

\path [fill=white] (axis cs:2,49)
--(axis cs:2,50)
--(axis cs:3,50)
--(axis cs:3,49)
--(axis cs:2,49)
--cycle;

\path [fill=white] (axis cs:3,49)
--(axis cs:3,50)
--(axis cs:4,50)
--(axis cs:4,49)
--(axis cs:3,49)
--cycle;

\path [fill=white] (axis cs:4,49)
--(axis cs:4,50)
--(axis cs:5,50)
--(axis cs:5,49)
--(axis cs:4,49)
--cycle;

\path [fill=white] (axis cs:5,49)
--(axis cs:5,50)
--(axis cs:6,50)
--(axis cs:6,49)
--(axis cs:5,49)
--cycle;

\path [fill=white] (axis cs:6,49)
--(axis cs:6,50)
--(axis cs:7,50)
--(axis cs:7,49)
--(axis cs:6,49)
--cycle;

\path [fill=white] (axis cs:7,49)
--(axis cs:7,50)
--(axis cs:8,50)
--(axis cs:8,49)
--(axis cs:7,49)
--cycle;

\path [fill=white] (axis cs:8,49)
--(axis cs:8,50)
--(axis cs:9,50)
--(axis cs:9,49)
--(axis cs:8,49)
--cycle;

\path [fill=white] (axis cs:9,49)
--(axis cs:9,50)
--(axis cs:10,50)
--(axis cs:10,49)
--(axis cs:9,49)
--cycle;

\path [fill=white] (axis cs:10,49)
--(axis cs:10,50)
--(axis cs:11,50)
--(axis cs:11,49)
--(axis cs:10,49)
--cycle;

\path [fill=white] (axis cs:11,49)
--(axis cs:11,50)
--(axis cs:12,50)
--(axis cs:12,49)
--(axis cs:11,49)
--cycle;

\path [fill=white] (axis cs:12,49)
--(axis cs:12,50)
--(axis cs:13,50)
--(axis cs:13,49)
--(axis cs:12,49)
--cycle;

\path [fill=white] (axis cs:13,49)
--(axis cs:13,50)
--(axis cs:14,50)
--(axis cs:14,49)
--(axis cs:13,49)
--cycle;

\path [fill=white] (axis cs:14,49)
--(axis cs:14,50)
--(axis cs:15,50)
--(axis cs:15,49)
--(axis cs:14,49)
--cycle;

\path [fill=white] (axis cs:15,49)
--(axis cs:15,50)
--(axis cs:16,50)
--(axis cs:16,49)
--(axis cs:15,49)
--cycle;

\path [fill=white] (axis cs:16,49)
--(axis cs:16,50)
--(axis cs:17,50)
--(axis cs:17,49)
--(axis cs:16,49)
--cycle;

\path [fill=white] (axis cs:17,49)
--(axis cs:17,50)
--(axis cs:18,50)
--(axis cs:18,49)
--(axis cs:17,49)
--cycle;

\path [fill=white] (axis cs:18,49)
--(axis cs:18,50)
--(axis cs:19,50)
--(axis cs:19,49)
--(axis cs:18,49)
--cycle;

\path [fill=white] (axis cs:19,49)
--(axis cs:19,50)
--(axis cs:20,50)
--(axis cs:20,49)
--(axis cs:19,49)
--cycle;

\path [fill=white] (axis cs:20,49)
--(axis cs:20,50)
--(axis cs:21,50)
--(axis cs:21,49)
--(axis cs:20,49)
--cycle;

\path [fill=white] (axis cs:21,49)
--(axis cs:21,50)
--(axis cs:22,50)
--(axis cs:22,49)
--(axis cs:21,49)
--cycle;

\path [fill=white] (axis cs:22,49)
--(axis cs:22,50)
--(axis cs:23,50)
--(axis cs:23,49)
--(axis cs:22,49)
--cycle;

\path [fill=white] (axis cs:23,49)
--(axis cs:23,50)
--(axis cs:24,50)
--(axis cs:24,49)
--(axis cs:23,49)
--cycle;

\path [fill=white] (axis cs:24,49)
--(axis cs:24,50)
--(axis cs:25,50)
--(axis cs:25,49)
--(axis cs:24,49)
--cycle;

\path [fill=white] (axis cs:25,49)
--(axis cs:25,50)
--(axis cs:26,50)
--(axis cs:26,49)
--(axis cs:25,49)
--cycle;

\path [fill=white] (axis cs:26,49)
--(axis cs:26,50)
--(axis cs:27,50)
--(axis cs:27,49)
--(axis cs:26,49)
--cycle;

\path [fill=white] (axis cs:27,49)
--(axis cs:27,50)
--(axis cs:28,50)
--(axis cs:28,49)
--(axis cs:27,49)
--cycle;

\path [fill=white] (axis cs:28,49)
--(axis cs:28,50)
--(axis cs:29,50)
--(axis cs:29,49)
--(axis cs:28,49)
--cycle;

\path [fill=white] (axis cs:29,49)
--(axis cs:29,50)
--(axis cs:30,50)
--(axis cs:30,49)
--(axis cs:29,49)
--cycle;

\path [fill=white] (axis cs:30,49)
--(axis cs:30,50)
--(axis cs:31,50)
--(axis cs:31,49)
--(axis cs:30,49)
--cycle;

\path [fill=white] (axis cs:31,49)
--(axis cs:31,50)
--(axis cs:32,50)
--(axis cs:32,49)
--(axis cs:31,49)
--cycle;

\path [fill=white] (axis cs:32,49)
--(axis cs:32,50)
--(axis cs:33,50)
--(axis cs:33,49)
--(axis cs:32,49)
--cycle;

\path [fill=white] (axis cs:33,49)
--(axis cs:33,50)
--(axis cs:34,50)
--(axis cs:34,49)
--(axis cs:33,49)
--cycle;

\path [fill=white] (axis cs:34,49)
--(axis cs:34,50)
--(axis cs:35,50)
--(axis cs:35,49)
--(axis cs:34,49)
--cycle;

\path [fill=white] (axis cs:35,49)
--(axis cs:35,50)
--(axis cs:36,50)
--(axis cs:36,49)
--(axis cs:35,49)
--cycle;

\path [fill=white] (axis cs:36,49)
--(axis cs:36,50)
--(axis cs:37,50)
--(axis cs:37,49)
--(axis cs:36,49)
--cycle;

\path [fill=white] (axis cs:37,49)
--(axis cs:37,50)
--(axis cs:38,50)
--(axis cs:38,49)
--(axis cs:37,49)
--cycle;

\path [fill=white] (axis cs:38,49)
--(axis cs:38,50)
--(axis cs:39,50)
--(axis cs:39,49)
--(axis cs:38,49)
--cycle;

\path [fill=white] (axis cs:39,49)
--(axis cs:39,50)
--(axis cs:40,50)
--(axis cs:40,49)
--(axis cs:39,49)
--cycle;

\path [fill=white] (axis cs:40,49)
--(axis cs:40,50)
--(axis cs:41,50)
--(axis cs:41,49)
--(axis cs:40,49)
--cycle;

\path [fill=white] (axis cs:41,49)
--(axis cs:41,50)
--(axis cs:42,50)
--(axis cs:42,49)
--(axis cs:41,49)
--cycle;

\path [fill=white] (axis cs:42,49)
--(axis cs:42,50)
--(axis cs:43,50)
--(axis cs:43,49)
--(axis cs:42,49)
--cycle;

\path [fill=white] (axis cs:43,49)
--(axis cs:43,50)
--(axis cs:44,50)
--(axis cs:44,49)
--(axis cs:43,49)
--cycle;

\path [fill=white] (axis cs:44,49)
--(axis cs:44,50)
--(axis cs:45,50)
--(axis cs:45,49)
--(axis cs:44,49)
--cycle;

\path [fill=white] (axis cs:45,49)
--(axis cs:45,50)
--(axis cs:46,50)
--(axis cs:46,49)
--(axis cs:45,49)
--cycle;

\path [fill=white] (axis cs:46,49)
--(axis cs:46,50)
--(axis cs:47,50)
--(axis cs:47,49)
--(axis cs:46,49)
--cycle;

\path [fill=white] (axis cs:47,49)
--(axis cs:47,50)
--(axis cs:48,50)
--(axis cs:48,49)
--(axis cs:47,49)
--cycle;

\path [fill=white] (axis cs:48,49)
--(axis cs:48,50)
--(axis cs:49,50)
--(axis cs:49,49)
--(axis cs:48,49)
--cycle;

\path [fill=white] (axis cs:49,49)
--(axis cs:49,50)
--(axis cs:50,50)
--(axis cs:50,49)
--(axis cs:49,49)
--cycle;

\path [fill=white] (axis cs:50,49)
--(axis cs:50,50)
--(axis cs:51,50)
--(axis cs:51,49)
--(axis cs:50,49)
--cycle;

\path [fill=white] (axis cs:51,49)
--(axis cs:51,50)
--(axis cs:52,50)
--(axis cs:52,49)
--(axis cs:51,49)
--cycle;

\path [fill=white] (axis cs:52,49)
--(axis cs:52,50)
--(axis cs:53,50)
--(axis cs:53,49)
--(axis cs:52,49)
--cycle;

\path [fill=white] (axis cs:53,49)
--(axis cs:53,50)
--(axis cs:54,50)
--(axis cs:54,49)
--(axis cs:53,49)
--cycle;

\path [fill=white] (axis cs:54,49)
--(axis cs:54,50)
--(axis cs:55,50)
--(axis cs:55,49)
--(axis cs:54,49)
--cycle;

\path [fill=white] (axis cs:55,49)
--(axis cs:55,50)
--(axis cs:56,50)
--(axis cs:56,49)
--(axis cs:55,49)
--cycle;

\path [fill=white] (axis cs:56,49)
--(axis cs:56,50)
--(axis cs:57,50)
--(axis cs:57,49)
--(axis cs:56,49)
--cycle;

\path [fill=white] (axis cs:57,49)
--(axis cs:57,50)
--(axis cs:58,50)
--(axis cs:58,49)
--(axis cs:57,49)
--cycle;

\path [fill=white] (axis cs:58,49)
--(axis cs:58,50)
--(axis cs:59,50)
--(axis cs:59,49)
--(axis cs:58,49)
--cycle;

\path [fill=white] (axis cs:59,49)
--(axis cs:59,50)
--(axis cs:60,50)
--(axis cs:60,49)
--(axis cs:59,49)
--cycle;

\path [fill=white] (axis cs:60,49)
--(axis cs:60,50)
--(axis cs:61,50)
--(axis cs:61,49)
--(axis cs:60,49)
--cycle;

\path [fill=white] (axis cs:61,49)
--(axis cs:61,50)
--(axis cs:62,50)
--(axis cs:62,49)
--(axis cs:61,49)
--cycle;

\path [fill=white] (axis cs:62,49)
--(axis cs:62,50)
--(axis cs:63,50)
--(axis cs:63,49)
--(axis cs:62,49)
--cycle;

\path [fill=white] (axis cs:63,49)
--(axis cs:63,50)
--(axis cs:64,50)
--(axis cs:64,49)
--(axis cs:63,49)
--cycle;

\path [fill=white] (axis cs:64,49)
--(axis cs:64,50)
--(axis cs:65,50)
--(axis cs:65,49)
--(axis cs:64,49)
--cycle;

\path [fill=white] (axis cs:65,49)
--(axis cs:65,50)
--(axis cs:66,50)
--(axis cs:66,49)
--(axis cs:65,49)
--cycle;

\path [fill=white] (axis cs:66,49)
--(axis cs:66,50)
--(axis cs:67,50)
--(axis cs:67,49)
--(axis cs:66,49)
--cycle;

\path [fill=white] (axis cs:67,49)
--(axis cs:67,50)
--(axis cs:68,50)
--(axis cs:68,49)
--(axis cs:67,49)
--cycle;

\path [fill=white] (axis cs:68,49)
--(axis cs:68,50)
--(axis cs:69,50)
--(axis cs:69,49)
--(axis cs:68,49)
--cycle;

\path [fill=white] (axis cs:69,49)
--(axis cs:69,50)
--(axis cs:70,50)
--(axis cs:70,49)
--(axis cs:69,49)
--cycle;

\path [fill=white] (axis cs:70,49)
--(axis cs:70,50)
--(axis cs:71,50)
--(axis cs:71,49)
--(axis cs:70,49)
--cycle;

\path [fill=white] (axis cs:71,49)
--(axis cs:71,50)
--(axis cs:72,50)
--(axis cs:72,49)
--(axis cs:71,49)
--cycle;

\path [fill=white] (axis cs:72,49)
--(axis cs:72,50)
--(axis cs:73,50)
--(axis cs:73,49)
--(axis cs:72,49)
--cycle;

\path [fill=white] (axis cs:73,49)
--(axis cs:73,50)
--(axis cs:74,50)
--(axis cs:74,49)
--(axis cs:73,49)
--cycle;

\path [fill=white] (axis cs:74,49)
--(axis cs:74,50)
--(axis cs:75,50)
--(axis cs:75,49)
--(axis cs:74,49)
--cycle;

\path [fill=white] (axis cs:75,49)
--(axis cs:75,50)
--(axis cs:76,50)
--(axis cs:76,49)
--(axis cs:75,49)
--cycle;

\path [fill=white] (axis cs:76,49)
--(axis cs:76,50)
--(axis cs:77,50)
--(axis cs:77,49)
--(axis cs:76,49)
--cycle;

\path [fill=white] (axis cs:77,49)
--(axis cs:77,50)
--(axis cs:78,50)
--(axis cs:78,49)
--(axis cs:77,49)
--cycle;

\path [fill=white] (axis cs:78,49)
--(axis cs:78,50)
--(axis cs:79,50)
--(axis cs:79,49)
--(axis cs:78,49)
--cycle;

\path [fill=white] (axis cs:79,49)
--(axis cs:79,50)
--(axis cs:80,50)
--(axis cs:80,49)
--(axis cs:79,49)
--cycle;

\path [fill=white] (axis cs:80,49)
--(axis cs:80,50)
--(axis cs:81,50)
--(axis cs:81,49)
--(axis cs:80,49)
--cycle;

\path [fill=white] (axis cs:81,49)
--(axis cs:81,50)
--(axis cs:82,50)
--(axis cs:82,49)
--(axis cs:81,49)
--cycle;

\path [fill=white] (axis cs:82,49)
--(axis cs:82,50)
--(axis cs:83,50)
--(axis cs:83,49)
--(axis cs:82,49)
--cycle;

\path [fill=white] (axis cs:83,49)
--(axis cs:83,50)
--(axis cs:84,50)
--(axis cs:84,49)
--(axis cs:83,49)
--cycle;

\path [fill=white] (axis cs:84,49)
--(axis cs:84,50)
--(axis cs:85,50)
--(axis cs:85,49)
--(axis cs:84,49)
--cycle;

\path [fill=white] (axis cs:85,49)
--(axis cs:85,50)
--(axis cs:86,50)
--(axis cs:86,49)
--(axis cs:85,49)
--cycle;

\path [fill=white] (axis cs:86,49)
--(axis cs:86,50)
--(axis cs:87,50)
--(axis cs:87,49)
--(axis cs:86,49)
--cycle;

\path [fill=white] (axis cs:87,49)
--(axis cs:87,50)
--(axis cs:88,50)
--(axis cs:88,49)
--(axis cs:87,49)
--cycle;

\path [fill=white] (axis cs:88,49)
--(axis cs:88,50)
--(axis cs:89,50)
--(axis cs:89,49)
--(axis cs:88,49)
--cycle;

\path [fill=white] (axis cs:89,49)
--(axis cs:89,50)
--(axis cs:90,50)
--(axis cs:90,49)
--(axis cs:89,49)
--cycle;

\path [fill=white] (axis cs:90,49)
--(axis cs:90,50)
--(axis cs:91,50)
--(axis cs:91,49)
--(axis cs:90,49)
--cycle;

\path [fill=white] (axis cs:91,49)
--(axis cs:91,50)
--(axis cs:92,50)
--(axis cs:92,49)
--(axis cs:91,49)
--cycle;

\path [fill=white] (axis cs:92,49)
--(axis cs:92,50)
--(axis cs:93,50)
--(axis cs:93,49)
--(axis cs:92,49)
--cycle;

\path [fill=white] (axis cs:93,49)
--(axis cs:93,50)
--(axis cs:94,50)
--(axis cs:94,49)
--(axis cs:93,49)
--cycle;

\path [fill=white] (axis cs:94,49)
--(axis cs:94,50)
--(axis cs:95,50)
--(axis cs:95,49)
--(axis cs:94,49)
--cycle;

\path [fill=white] (axis cs:95,49)
--(axis cs:95,50)
--(axis cs:96,50)
--(axis cs:96,49)
--(axis cs:95,49)
--cycle;

\path [fill=white] (axis cs:96,49)
--(axis cs:96,50)
--(axis cs:97,50)
--(axis cs:97,49)
--(axis cs:96,49)
--cycle;

\path [fill=white] (axis cs:97,49)
--(axis cs:97,50)
--(axis cs:98,50)
--(axis cs:98,49)
--(axis cs:97,49)
--cycle;

\path [fill=white] (axis cs:98,49)
--(axis cs:98,50)
--(axis cs:99,50)
--(axis cs:99,49)
--(axis cs:98,49)
--cycle;

\path [fill=white] (axis cs:99,49)
--(axis cs:99,50)
--(axis cs:100,50)
--(axis cs:100,49)
--(axis cs:99,49)
--cycle;

\path [fill=white] (axis cs:100,49)
--(axis cs:100,50)
--(axis cs:101,50)
--(axis cs:101,49)
--(axis cs:100,49)
--cycle;

\path [fill=white] (axis cs:101,49)
--(axis cs:101,50)
--(axis cs:102,50)
--(axis cs:102,49)
--(axis cs:101,49)
--cycle;

\path [fill=white] (axis cs:102,49)
--(axis cs:102,50)
--(axis cs:103,50)
--(axis cs:103,49)
--(axis cs:102,49)
--cycle;

\path [fill=white] (axis cs:103,49)
--(axis cs:103,50)
--(axis cs:104,50)
--(axis cs:104,49)
--(axis cs:103,49)
--cycle;

\path [fill=white] (axis cs:104,49)
--(axis cs:104,50)
--(axis cs:105,50)
--(axis cs:105,49)
--(axis cs:104,49)
--cycle;

\path [fill=white] (axis cs:105,49)
--(axis cs:105,50)
--(axis cs:106,50)
--(axis cs:106,49)
--(axis cs:105,49)
--cycle;

\path [fill=white] (axis cs:106,49)
--(axis cs:106,50)
--(axis cs:107,50)
--(axis cs:107,49)
--(axis cs:106,49)
--cycle;

\path [fill=white] (axis cs:107,49)
--(axis cs:107,50)
--(axis cs:108,50)
--(axis cs:108,49)
--(axis cs:107,49)
--cycle;

\path [fill=white] (axis cs:108,49)
--(axis cs:108,50)
--(axis cs:109,50)
--(axis cs:109,49)
--(axis cs:108,49)
--cycle;

\path [fill=white] (axis cs:109,49)
--(axis cs:109,50)
--(axis cs:110,50)
--(axis cs:110,49)
--(axis cs:109,49)
--cycle;

\path [fill=white] (axis cs:110,49)
--(axis cs:110,50)
--(axis cs:111,50)
--(axis cs:111,49)
--(axis cs:110,49)
--cycle;

\path [fill=white] (axis cs:111,49)
--(axis cs:111,50)
--(axis cs:112,50)
--(axis cs:112,49)
--(axis cs:111,49)
--cycle;

\path [fill=white] (axis cs:112,49)
--(axis cs:112,50)
--(axis cs:113,50)
--(axis cs:113,49)
--(axis cs:112,49)
--cycle;

\path [fill=white] (axis cs:113,49)
--(axis cs:113,50)
--(axis cs:114,50)
--(axis cs:114,49)
--(axis cs:113,49)
--cycle;

\path [fill=white] (axis cs:114,49)
--(axis cs:114,50)
--(axis cs:115,50)
--(axis cs:115,49)
--(axis cs:114,49)
--cycle;

\path [fill=white] (axis cs:115,49)
--(axis cs:115,50)
--(axis cs:116,50)
--(axis cs:116,49)
--(axis cs:115,49)
--cycle;

\path [fill=white] (axis cs:116,49)
--(axis cs:116,50)
--(axis cs:117,50)
--(axis cs:117,49)
--(axis cs:116,49)
--cycle;

\path [fill=white] (axis cs:117,49)
--(axis cs:117,50)
--(axis cs:118,50)
--(axis cs:118,49)
--(axis cs:117,49)
--cycle;

\path [fill=white] (axis cs:118,49)
--(axis cs:118,50)
--(axis cs:119,50)
--(axis cs:119,49)
--(axis cs:118,49)
--cycle;

\path [fill=white] (axis cs:119,49)
--(axis cs:119,50)
--(axis cs:120,50)
--(axis cs:120,49)
--(axis cs:119,49)
--cycle;

\path [fill=white] (axis cs:120,49)
--(axis cs:120,50)
--(axis cs:121,50)
--(axis cs:121,49)
--(axis cs:120,49)
--cycle;

\path [fill=white] (axis cs:121,49)
--(axis cs:121,50)
--(axis cs:122,50)
--(axis cs:122,49)
--(axis cs:121,49)
--cycle;

\path [fill=white] (axis cs:122,49)
--(axis cs:122,50)
--(axis cs:123,50)
--(axis cs:123,49)
--(axis cs:122,49)
--cycle;

\path [fill=white] (axis cs:123,49)
--(axis cs:123,50)
--(axis cs:124,50)
--(axis cs:124,49)
--(axis cs:123,49)
--cycle;

\path [fill=white] (axis cs:124,49)
--(axis cs:124,50)
--(axis cs:125,50)
--(axis cs:125,49)
--(axis cs:124,49)
--cycle;

\path [fill=white] (axis cs:125,49)
--(axis cs:125,50)
--(axis cs:126,50)
--(axis cs:126,49)
--(axis cs:125,49)
--cycle;

\path [fill=white] (axis cs:126,49)
--(axis cs:126,50)
--(axis cs:127,50)
--(axis cs:127,49)
--(axis cs:126,49)
--cycle;

\path [fill=white] (axis cs:127,49)
--(axis cs:127,50)
--(axis cs:128,50)
--(axis cs:128,49)
--(axis cs:127,49)
--cycle;

\path [fill=white] (axis cs:128,49)
--(axis cs:128,50)
--(axis cs:129,50)
--(axis cs:129,49)
--(axis cs:128,49)
--cycle;

\path [fill=white] (axis cs:129,49)
--(axis cs:129,50)
--(axis cs:130,50)
--(axis cs:130,49)
--(axis cs:129,49)
--cycle;

\path [fill=white] (axis cs:130,49)
--(axis cs:130,50)
--(axis cs:131,50)
--(axis cs:131,49)
--(axis cs:130,49)
--cycle;

\path [fill=white] (axis cs:131,49)
--(axis cs:131,50)
--(axis cs:132,50)
--(axis cs:132,49)
--(axis cs:131,49)
--cycle;

\path [fill=white] (axis cs:132,49)
--(axis cs:132,50)
--(axis cs:133,50)
--(axis cs:133,49)
--(axis cs:132,49)
--cycle;

\path [fill=white] (axis cs:133,49)
--(axis cs:133,50)
--(axis cs:134,50)
--(axis cs:134,49)
--(axis cs:133,49)
--cycle;

\path [fill=white] (axis cs:134,49)
--(axis cs:134,50)
--(axis cs:135,50)
--(axis cs:135,49)
--(axis cs:134,49)
--cycle;

\path [fill=white] (axis cs:135,49)
--(axis cs:135,50)
--(axis cs:136,50)
--(axis cs:136,49)
--(axis cs:135,49)
--cycle;

\path [fill=white] (axis cs:136,49)
--(axis cs:136,50)
--(axis cs:137,50)
--(axis cs:137,49)
--(axis cs:136,49)
--cycle;

\path [fill=white] (axis cs:137,49)
--(axis cs:137,50)
--(axis cs:138,50)
--(axis cs:138,49)
--(axis cs:137,49)
--cycle;

\path [fill=white] (axis cs:138,49)
--(axis cs:138,50)
--(axis cs:139,50)
--(axis cs:139,49)
--(axis cs:138,49)
--cycle;

\path [fill=white] (axis cs:139,49)
--(axis cs:139,50)
--(axis cs:140,50)
--(axis cs:140,49)
--(axis cs:139,49)
--cycle;

\path [fill=white] (axis cs:140,49)
--(axis cs:140,50)
--(axis cs:141,50)
--(axis cs:141,49)
--(axis cs:140,49)
--cycle;

\path [fill=white] (axis cs:141,49)
--(axis cs:141,50)
--(axis cs:142,50)
--(axis cs:142,49)
--(axis cs:141,49)
--cycle;

\path [fill=white] (axis cs:142,49)
--(axis cs:142,50)
--(axis cs:143,50)
--(axis cs:143,49)
--(axis cs:142,49)
--cycle;

\path [fill=white] (axis cs:143,49)
--(axis cs:143,50)
--(axis cs:144,50)
--(axis cs:144,49)
--(axis cs:143,49)
--cycle;

\path [fill=white] (axis cs:144,49)
--(axis cs:144,50)
--(axis cs:145,50)
--(axis cs:145,49)
--(axis cs:144,49)
--cycle;

\path [fill=white] (axis cs:145,49)
--(axis cs:145,50)
--(axis cs:146,50)
--(axis cs:146,49)
--(axis cs:145,49)
--cycle;

\path [fill=white] (axis cs:146,49)
--(axis cs:146,50)
--(axis cs:147,50)
--(axis cs:147,49)
--(axis cs:146,49)
--cycle;

\path [fill=white] (axis cs:147,49)
--(axis cs:147,50)
--(axis cs:148,50)
--(axis cs:148,49)
--(axis cs:147,49)
--cycle;

\path [fill=white] (axis cs:148,49)
--(axis cs:148,50)
--(axis cs:149,50)
--(axis cs:149,49)
--(axis cs:148,49)
--cycle;

\path [fill=white] (axis cs:149,49)
--(axis cs:149,50)
--(axis cs:150,50)
--(axis cs:150,49)
--(axis cs:149,49)
--cycle;

\path [fill=white] (axis cs:150,49)
--(axis cs:150,50)
--(axis cs:151,50)
--(axis cs:151,49)
--(axis cs:150,49)
--cycle;

\path [fill=white] (axis cs:151,49)
--(axis cs:151,50)
--(axis cs:152,50)
--(axis cs:152,49)
--(axis cs:151,49)
--cycle;

\path [fill=white] (axis cs:152,49)
--(axis cs:152,50)
--(axis cs:153,50)
--(axis cs:153,49)
--(axis cs:152,49)
--cycle;

\path [fill=white] (axis cs:153,49)
--(axis cs:153,50)
--(axis cs:154,50)
--(axis cs:154,49)
--(axis cs:153,49)
--cycle;

\path [fill=white] (axis cs:154,49)
--(axis cs:154,50)
--(axis cs:155,50)
--(axis cs:155,49)
--(axis cs:154,49)
--cycle;

\path [fill=white] (axis cs:155,49)
--(axis cs:155,50)
--(axis cs:156,50)
--(axis cs:156,49)
--(axis cs:155,49)
--cycle;

\path [fill=white] (axis cs:156,49)
--(axis cs:156,50)
--(axis cs:157,50)
--(axis cs:157,49)
--(axis cs:156,49)
--cycle;

\path [fill=white] (axis cs:157,49)
--(axis cs:157,50)
--(axis cs:158,50)
--(axis cs:158,49)
--(axis cs:157,49)
--cycle;

\path [fill=white] (axis cs:158,49)
--(axis cs:158,50)
--(axis cs:159,50)
--(axis cs:159,49)
--(axis cs:158,49)
--cycle;

\path [fill=white] (axis cs:159,49)
--(axis cs:159,50)
--(axis cs:160,50)
--(axis cs:160,49)
--(axis cs:159,49)
--cycle;

\path [fill=white] (axis cs:160,49)
--(axis cs:160,50)
--(axis cs:161,50)
--(axis cs:161,49)
--(axis cs:160,49)
--cycle;

\path [fill=white] (axis cs:161,49)
--(axis cs:161,50)
--(axis cs:162,50)
--(axis cs:162,49)
--(axis cs:161,49)
--cycle;

\path [fill=white] (axis cs:162,49)
--(axis cs:162,50)
--(axis cs:163,50)
--(axis cs:163,49)
--(axis cs:162,49)
--cycle;

\path [fill=white] (axis cs:163,49)
--(axis cs:163,50)
--(axis cs:164,50)
--(axis cs:164,49)
--(axis cs:163,49)
--cycle;

\path [fill=white] (axis cs:164,49)
--(axis cs:164,50)
--(axis cs:165,50)
--(axis cs:165,49)
--(axis cs:164,49)
--cycle;

\path [fill=white] (axis cs:165,49)
--(axis cs:165,50)
--(axis cs:166,50)
--(axis cs:166,49)
--(axis cs:165,49)
--cycle;

\path [fill=white] (axis cs:166,49)
--(axis cs:166,50)
--(axis cs:167,50)
--(axis cs:167,49)
--(axis cs:166,49)
--cycle;

\path [fill=white] (axis cs:167,49)
--(axis cs:167,50)
--(axis cs:168,50)
--(axis cs:168,49)
--(axis cs:167,49)
--cycle;

\path [fill=white] (axis cs:168,49)
--(axis cs:168,50)
--(axis cs:169,50)
--(axis cs:169,49)
--(axis cs:168,49)
--cycle;

\path [fill=white] (axis cs:169,49)
--(axis cs:169,50)
--(axis cs:170,50)
--(axis cs:170,49)
--(axis cs:169,49)
--cycle;

\path [fill=white] (axis cs:170,49)
--(axis cs:170,50)
--(axis cs:171,50)
--(axis cs:171,49)
--(axis cs:170,49)
--cycle;

\path [fill=white] (axis cs:171,49)
--(axis cs:171,50)
--(axis cs:172,50)
--(axis cs:172,49)
--(axis cs:171,49)
--cycle;

\path [fill=white] (axis cs:172,49)
--(axis cs:172,50)
--(axis cs:173,50)
--(axis cs:173,49)
--(axis cs:172,49)
--cycle;

\path [fill=white] (axis cs:173,49)
--(axis cs:173,50)
--(axis cs:174,50)
--(axis cs:174,49)
--(axis cs:173,49)
--cycle;

\path [fill=white] (axis cs:174,49)
--(axis cs:174,50)
--(axis cs:175,50)
--(axis cs:175,49)
--(axis cs:174,49)
--cycle;

\path [fill=white] (axis cs:175,49)
--(axis cs:175,50)
--(axis cs:176,50)
--(axis cs:176,49)
--(axis cs:175,49)
--cycle;

\path [fill=white] (axis cs:0,50)
--(axis cs:0,51)
--(axis cs:1,51)
--(axis cs:1,50)
--(axis cs:0,50)
--cycle;

\path [fill=white] (axis cs:1,50)
--(axis cs:1,51)
--(axis cs:2,51)
--(axis cs:2,50)
--(axis cs:1,50)
--cycle;

\path [fill=white] (axis cs:2,50)
--(axis cs:2,51)
--(axis cs:3,51)
--(axis cs:3,50)
--(axis cs:2,50)
--cycle;

\path [fill=white] (axis cs:3,50)
--(axis cs:3,51)
--(axis cs:4,51)
--(axis cs:4,50)
--(axis cs:3,50)
--cycle;

\path [fill=white] (axis cs:4,50)
--(axis cs:4,51)
--(axis cs:5,51)
--(axis cs:5,50)
--(axis cs:4,50)
--cycle;

\path [fill=white] (axis cs:5,50)
--(axis cs:5,51)
--(axis cs:6,51)
--(axis cs:6,50)
--(axis cs:5,50)
--cycle;

\path [fill=white] (axis cs:6,50)
--(axis cs:6,51)
--(axis cs:7,51)
--(axis cs:7,50)
--(axis cs:6,50)
--cycle;

\path [fill=white] (axis cs:7,50)
--(axis cs:7,51)
--(axis cs:8,51)
--(axis cs:8,50)
--(axis cs:7,50)
--cycle;

\path [fill=white] (axis cs:8,50)
--(axis cs:8,51)
--(axis cs:9,51)
--(axis cs:9,50)
--(axis cs:8,50)
--cycle;

\path [fill=white] (axis cs:9,50)
--(axis cs:9,51)
--(axis cs:10,51)
--(axis cs:10,50)
--(axis cs:9,50)
--cycle;

\path [fill=white] (axis cs:10,50)
--(axis cs:10,51)
--(axis cs:11,51)
--(axis cs:11,50)
--(axis cs:10,50)
--cycle;

\path [fill=white] (axis cs:11,50)
--(axis cs:11,51)
--(axis cs:12,51)
--(axis cs:12,50)
--(axis cs:11,50)
--cycle;

\path [fill=white] (axis cs:12,50)
--(axis cs:12,51)
--(axis cs:13,51)
--(axis cs:13,50)
--(axis cs:12,50)
--cycle;

\path [fill=white] (axis cs:13,50)
--(axis cs:13,51)
--(axis cs:14,51)
--(axis cs:14,50)
--(axis cs:13,50)
--cycle;

\path [fill=white] (axis cs:14,50)
--(axis cs:14,51)
--(axis cs:15,51)
--(axis cs:15,50)
--(axis cs:14,50)
--cycle;

\path [fill=white] (axis cs:15,50)
--(axis cs:15,51)
--(axis cs:16,51)
--(axis cs:16,50)
--(axis cs:15,50)
--cycle;

\path [fill=white] (axis cs:16,50)
--(axis cs:16,51)
--(axis cs:17,51)
--(axis cs:17,50)
--(axis cs:16,50)
--cycle;

\path [fill=white] (axis cs:17,50)
--(axis cs:17,51)
--(axis cs:18,51)
--(axis cs:18,50)
--(axis cs:17,50)
--cycle;

\path [fill=white] (axis cs:18,50)
--(axis cs:18,51)
--(axis cs:19,51)
--(axis cs:19,50)
--(axis cs:18,50)
--cycle;

\path [fill=white] (axis cs:19,50)
--(axis cs:19,51)
--(axis cs:20,51)
--(axis cs:20,50)
--(axis cs:19,50)
--cycle;

\path [fill=white] (axis cs:20,50)
--(axis cs:20,51)
--(axis cs:21,51)
--(axis cs:21,50)
--(axis cs:20,50)
--cycle;

\path [fill=white] (axis cs:21,50)
--(axis cs:21,51)
--(axis cs:22,51)
--(axis cs:22,50)
--(axis cs:21,50)
--cycle;

\path [fill=white] (axis cs:22,50)
--(axis cs:22,51)
--(axis cs:23,51)
--(axis cs:23,50)
--(axis cs:22,50)
--cycle;

\path [fill=white] (axis cs:23,50)
--(axis cs:23,51)
--(axis cs:24,51)
--(axis cs:24,50)
--(axis cs:23,50)
--cycle;

\path [fill=white] (axis cs:24,50)
--(axis cs:24,51)
--(axis cs:25,51)
--(axis cs:25,50)
--(axis cs:24,50)
--cycle;

\path [fill=white] (axis cs:25,50)
--(axis cs:25,51)
--(axis cs:26,51)
--(axis cs:26,50)
--(axis cs:25,50)
--cycle;

\path [fill=white] (axis cs:26,50)
--(axis cs:26,51)
--(axis cs:27,51)
--(axis cs:27,50)
--(axis cs:26,50)
--cycle;

\path [fill=white] (axis cs:27,50)
--(axis cs:27,51)
--(axis cs:28,51)
--(axis cs:28,50)
--(axis cs:27,50)
--cycle;

\path [fill=white] (axis cs:28,50)
--(axis cs:28,51)
--(axis cs:29,51)
--(axis cs:29,50)
--(axis cs:28,50)
--cycle;

\path [fill=white] (axis cs:29,50)
--(axis cs:29,51)
--(axis cs:30,51)
--(axis cs:30,50)
--(axis cs:29,50)
--cycle;

\path [fill=white] (axis cs:30,50)
--(axis cs:30,51)
--(axis cs:31,51)
--(axis cs:31,50)
--(axis cs:30,50)
--cycle;

\path [fill=white] (axis cs:31,50)
--(axis cs:31,51)
--(axis cs:32,51)
--(axis cs:32,50)
--(axis cs:31,50)
--cycle;

\path [fill=white] (axis cs:32,50)
--(axis cs:32,51)
--(axis cs:33,51)
--(axis cs:33,50)
--(axis cs:32,50)
--cycle;

\path [fill=white] (axis cs:33,50)
--(axis cs:33,51)
--(axis cs:34,51)
--(axis cs:34,50)
--(axis cs:33,50)
--cycle;

\path [fill=white] (axis cs:34,50)
--(axis cs:34,51)
--(axis cs:35,51)
--(axis cs:35,50)
--(axis cs:34,50)
--cycle;

\path [fill=white] (axis cs:35,50)
--(axis cs:35,51)
--(axis cs:36,51)
--(axis cs:36,50)
--(axis cs:35,50)
--cycle;

\path [fill=white] (axis cs:36,50)
--(axis cs:36,51)
--(axis cs:37,51)
--(axis cs:37,50)
--(axis cs:36,50)
--cycle;

\path [fill=white] (axis cs:37,50)
--(axis cs:37,51)
--(axis cs:38,51)
--(axis cs:38,50)
--(axis cs:37,50)
--cycle;

\path [fill=white] (axis cs:38,50)
--(axis cs:38,51)
--(axis cs:39,51)
--(axis cs:39,50)
--(axis cs:38,50)
--cycle;

\path [fill=white] (axis cs:39,50)
--(axis cs:39,51)
--(axis cs:40,51)
--(axis cs:40,50)
--(axis cs:39,50)
--cycle;

\path [fill=white] (axis cs:40,50)
--(axis cs:40,51)
--(axis cs:41,51)
--(axis cs:41,50)
--(axis cs:40,50)
--cycle;

\path [fill=white] (axis cs:41,50)
--(axis cs:41,51)
--(axis cs:42,51)
--(axis cs:42,50)
--(axis cs:41,50)
--cycle;

\path [fill=white] (axis cs:42,50)
--(axis cs:42,51)
--(axis cs:43,51)
--(axis cs:43,50)
--(axis cs:42,50)
--cycle;

\path [fill=white] (axis cs:43,50)
--(axis cs:43,51)
--(axis cs:44,51)
--(axis cs:44,50)
--(axis cs:43,50)
--cycle;

\path [fill=white] (axis cs:44,50)
--(axis cs:44,51)
--(axis cs:45,51)
--(axis cs:45,50)
--(axis cs:44,50)
--cycle;

\path [fill=white] (axis cs:45,50)
--(axis cs:45,51)
--(axis cs:46,51)
--(axis cs:46,50)
--(axis cs:45,50)
--cycle;

\path [fill=white] (axis cs:46,50)
--(axis cs:46,51)
--(axis cs:47,51)
--(axis cs:47,50)
--(axis cs:46,50)
--cycle;

\path [fill=white] (axis cs:47,50)
--(axis cs:47,51)
--(axis cs:48,51)
--(axis cs:48,50)
--(axis cs:47,50)
--cycle;

\path [fill=white] (axis cs:48,50)
--(axis cs:48,51)
--(axis cs:49,51)
--(axis cs:49,50)
--(axis cs:48,50)
--cycle;

\path [fill=white] (axis cs:49,50)
--(axis cs:49,51)
--(axis cs:50,51)
--(axis cs:50,50)
--(axis cs:49,50)
--cycle;

\path [fill=white] (axis cs:50,50)
--(axis cs:50,51)
--(axis cs:51,51)
--(axis cs:51,50)
--(axis cs:50,50)
--cycle;

\path [fill=white] (axis cs:51,50)
--(axis cs:51,51)
--(axis cs:52,51)
--(axis cs:52,50)
--(axis cs:51,50)
--cycle;

\path [fill=white] (axis cs:52,50)
--(axis cs:52,51)
--(axis cs:53,51)
--(axis cs:53,50)
--(axis cs:52,50)
--cycle;

\path [fill=white] (axis cs:53,50)
--(axis cs:53,51)
--(axis cs:54,51)
--(axis cs:54,50)
--(axis cs:53,50)
--cycle;

\path [fill=white] (axis cs:54,50)
--(axis cs:54,51)
--(axis cs:55,51)
--(axis cs:55,50)
--(axis cs:54,50)
--cycle;

\path [fill=white] (axis cs:55,50)
--(axis cs:55,51)
--(axis cs:56,51)
--(axis cs:56,50)
--(axis cs:55,50)
--cycle;

\path [fill=white] (axis cs:56,50)
--(axis cs:56,51)
--(axis cs:57,51)
--(axis cs:57,50)
--(axis cs:56,50)
--cycle;

\path [fill=white] (axis cs:57,50)
--(axis cs:57,51)
--(axis cs:58,51)
--(axis cs:58,50)
--(axis cs:57,50)
--cycle;

\path [fill=white] (axis cs:58,50)
--(axis cs:58,51)
--(axis cs:59,51)
--(axis cs:59,50)
--(axis cs:58,50)
--cycle;

\path [fill=white] (axis cs:59,50)
--(axis cs:59,51)
--(axis cs:60,51)
--(axis cs:60,50)
--(axis cs:59,50)
--cycle;

\path [fill=white] (axis cs:60,50)
--(axis cs:60,51)
--(axis cs:61,51)
--(axis cs:61,50)
--(axis cs:60,50)
--cycle;

\path [fill=white] (axis cs:61,50)
--(axis cs:61,51)
--(axis cs:62,51)
--(axis cs:62,50)
--(axis cs:61,50)
--cycle;

\path [fill=white] (axis cs:62,50)
--(axis cs:62,51)
--(axis cs:63,51)
--(axis cs:63,50)
--(axis cs:62,50)
--cycle;

\path [fill=white] (axis cs:63,50)
--(axis cs:63,51)
--(axis cs:64,51)
--(axis cs:64,50)
--(axis cs:63,50)
--cycle;

\path [fill=white] (axis cs:64,50)
--(axis cs:64,51)
--(axis cs:65,51)
--(axis cs:65,50)
--(axis cs:64,50)
--cycle;

\path [fill=white] (axis cs:65,50)
--(axis cs:65,51)
--(axis cs:66,51)
--(axis cs:66,50)
--(axis cs:65,50)
--cycle;

\path [fill=white] (axis cs:66,50)
--(axis cs:66,51)
--(axis cs:67,51)
--(axis cs:67,50)
--(axis cs:66,50)
--cycle;

\path [fill=white] (axis cs:67,50)
--(axis cs:67,51)
--(axis cs:68,51)
--(axis cs:68,50)
--(axis cs:67,50)
--cycle;

\path [fill=white] (axis cs:68,50)
--(axis cs:68,51)
--(axis cs:69,51)
--(axis cs:69,50)
--(axis cs:68,50)
--cycle;

\path [fill=white] (axis cs:69,50)
--(axis cs:69,51)
--(axis cs:70,51)
--(axis cs:70,50)
--(axis cs:69,50)
--cycle;

\path [fill=white] (axis cs:70,50)
--(axis cs:70,51)
--(axis cs:71,51)
--(axis cs:71,50)
--(axis cs:70,50)
--cycle;

\path [fill=white] (axis cs:71,50)
--(axis cs:71,51)
--(axis cs:72,51)
--(axis cs:72,50)
--(axis cs:71,50)
--cycle;

\path [fill=white] (axis cs:72,50)
--(axis cs:72,51)
--(axis cs:73,51)
--(axis cs:73,50)
--(axis cs:72,50)
--cycle;

\path [fill=white] (axis cs:73,50)
--(axis cs:73,51)
--(axis cs:74,51)
--(axis cs:74,50)
--(axis cs:73,50)
--cycle;

\path [fill=white] (axis cs:74,50)
--(axis cs:74,51)
--(axis cs:75,51)
--(axis cs:75,50)
--(axis cs:74,50)
--cycle;

\path [fill=white] (axis cs:75,50)
--(axis cs:75,51)
--(axis cs:76,51)
--(axis cs:76,50)
--(axis cs:75,50)
--cycle;

\path [fill=white] (axis cs:76,50)
--(axis cs:76,51)
--(axis cs:77,51)
--(axis cs:77,50)
--(axis cs:76,50)
--cycle;

\path [fill=white] (axis cs:77,50)
--(axis cs:77,51)
--(axis cs:78,51)
--(axis cs:78,50)
--(axis cs:77,50)
--cycle;

\path [fill=white] (axis cs:78,50)
--(axis cs:78,51)
--(axis cs:79,51)
--(axis cs:79,50)
--(axis cs:78,50)
--cycle;

\path [fill=white] (axis cs:79,50)
--(axis cs:79,51)
--(axis cs:80,51)
--(axis cs:80,50)
--(axis cs:79,50)
--cycle;

\path [fill=white] (axis cs:80,50)
--(axis cs:80,51)
--(axis cs:81,51)
--(axis cs:81,50)
--(axis cs:80,50)
--cycle;

\path [fill=white] (axis cs:81,50)
--(axis cs:81,51)
--(axis cs:82,51)
--(axis cs:82,50)
--(axis cs:81,50)
--cycle;

\path [fill=white] (axis cs:82,50)
--(axis cs:82,51)
--(axis cs:83,51)
--(axis cs:83,50)
--(axis cs:82,50)
--cycle;

\path [fill=white] (axis cs:83,50)
--(axis cs:83,51)
--(axis cs:84,51)
--(axis cs:84,50)
--(axis cs:83,50)
--cycle;

\path [fill=white] (axis cs:84,50)
--(axis cs:84,51)
--(axis cs:85,51)
--(axis cs:85,50)
--(axis cs:84,50)
--cycle;

\path [fill=white] (axis cs:85,50)
--(axis cs:85,51)
--(axis cs:86,51)
--(axis cs:86,50)
--(axis cs:85,50)
--cycle;

\path [fill=white] (axis cs:86,50)
--(axis cs:86,51)
--(axis cs:87,51)
--(axis cs:87,50)
--(axis cs:86,50)
--cycle;

\path [fill=white] (axis cs:87,50)
--(axis cs:87,51)
--(axis cs:88,51)
--(axis cs:88,50)
--(axis cs:87,50)
--cycle;

\path [fill=white] (axis cs:88,50)
--(axis cs:88,51)
--(axis cs:89,51)
--(axis cs:89,50)
--(axis cs:88,50)
--cycle;

\path [fill=white] (axis cs:89,50)
--(axis cs:89,51)
--(axis cs:90,51)
--(axis cs:90,50)
--(axis cs:89,50)
--cycle;

\path [fill=white] (axis cs:90,50)
--(axis cs:90,51)
--(axis cs:91,51)
--(axis cs:91,50)
--(axis cs:90,50)
--cycle;

\path [fill=white] (axis cs:91,50)
--(axis cs:91,51)
--(axis cs:92,51)
--(axis cs:92,50)
--(axis cs:91,50)
--cycle;

\path [fill=white] (axis cs:92,50)
--(axis cs:92,51)
--(axis cs:93,51)
--(axis cs:93,50)
--(axis cs:92,50)
--cycle;

\path [fill=white] (axis cs:93,50)
--(axis cs:93,51)
--(axis cs:94,51)
--(axis cs:94,50)
--(axis cs:93,50)
--cycle;

\path [fill=white] (axis cs:94,50)
--(axis cs:94,51)
--(axis cs:95,51)
--(axis cs:95,50)
--(axis cs:94,50)
--cycle;

\path [fill=white] (axis cs:95,50)
--(axis cs:95,51)
--(axis cs:96,51)
--(axis cs:96,50)
--(axis cs:95,50)
--cycle;

\path [fill=white] (axis cs:96,50)
--(axis cs:96,51)
--(axis cs:97,51)
--(axis cs:97,50)
--(axis cs:96,50)
--cycle;

\path [fill=white] (axis cs:97,50)
--(axis cs:97,51)
--(axis cs:98,51)
--(axis cs:98,50)
--(axis cs:97,50)
--cycle;

\path [fill=white] (axis cs:98,50)
--(axis cs:98,51)
--(axis cs:99,51)
--(axis cs:99,50)
--(axis cs:98,50)
--cycle;

\path [fill=white] (axis cs:99,50)
--(axis cs:99,51)
--(axis cs:100,51)
--(axis cs:100,50)
--(axis cs:99,50)
--cycle;

\path [fill=white] (axis cs:100,50)
--(axis cs:100,51)
--(axis cs:101,51)
--(axis cs:101,50)
--(axis cs:100,50)
--cycle;

\path [fill=white] (axis cs:101,50)
--(axis cs:101,51)
--(axis cs:102,51)
--(axis cs:102,50)
--(axis cs:101,50)
--cycle;

\path [fill=white] (axis cs:102,50)
--(axis cs:102,51)
--(axis cs:103,51)
--(axis cs:103,50)
--(axis cs:102,50)
--cycle;

\path [fill=white] (axis cs:103,50)
--(axis cs:103,51)
--(axis cs:104,51)
--(axis cs:104,50)
--(axis cs:103,50)
--cycle;

\path [fill=white] (axis cs:104,50)
--(axis cs:104,51)
--(axis cs:105,51)
--(axis cs:105,50)
--(axis cs:104,50)
--cycle;

\path [fill=white] (axis cs:105,50)
--(axis cs:105,51)
--(axis cs:106,51)
--(axis cs:106,50)
--(axis cs:105,50)
--cycle;

\path [fill=white] (axis cs:106,50)
--(axis cs:106,51)
--(axis cs:107,51)
--(axis cs:107,50)
--(axis cs:106,50)
--cycle;

\path [fill=white] (axis cs:107,50)
--(axis cs:107,51)
--(axis cs:108,51)
--(axis cs:108,50)
--(axis cs:107,50)
--cycle;

\path [fill=white] (axis cs:108,50)
--(axis cs:108,51)
--(axis cs:109,51)
--(axis cs:109,50)
--(axis cs:108,50)
--cycle;

\path [fill=white] (axis cs:109,50)
--(axis cs:109,51)
--(axis cs:110,51)
--(axis cs:110,50)
--(axis cs:109,50)
--cycle;

\path [fill=white] (axis cs:110,50)
--(axis cs:110,51)
--(axis cs:111,51)
--(axis cs:111,50)
--(axis cs:110,50)
--cycle;

\path [fill=white] (axis cs:111,50)
--(axis cs:111,51)
--(axis cs:112,51)
--(axis cs:112,50)
--(axis cs:111,50)
--cycle;

\path [fill=white] (axis cs:112,50)
--(axis cs:112,51)
--(axis cs:113,51)
--(axis cs:113,50)
--(axis cs:112,50)
--cycle;

\path [fill=white] (axis cs:113,50)
--(axis cs:113,51)
--(axis cs:114,51)
--(axis cs:114,50)
--(axis cs:113,50)
--cycle;

\path [fill=white] (axis cs:114,50)
--(axis cs:114,51)
--(axis cs:115,51)
--(axis cs:115,50)
--(axis cs:114,50)
--cycle;

\path [fill=white] (axis cs:115,50)
--(axis cs:115,51)
--(axis cs:116,51)
--(axis cs:116,50)
--(axis cs:115,50)
--cycle;

\path [fill=white] (axis cs:116,50)
--(axis cs:116,51)
--(axis cs:117,51)
--(axis cs:117,50)
--(axis cs:116,50)
--cycle;

\path [fill=white] (axis cs:117,50)
--(axis cs:117,51)
--(axis cs:118,51)
--(axis cs:118,50)
--(axis cs:117,50)
--cycle;

\path [fill=white] (axis cs:118,50)
--(axis cs:118,51)
--(axis cs:119,51)
--(axis cs:119,50)
--(axis cs:118,50)
--cycle;

\path [fill=white] (axis cs:119,50)
--(axis cs:119,51)
--(axis cs:120,51)
--(axis cs:120,50)
--(axis cs:119,50)
--cycle;

\path [fill=white] (axis cs:120,50)
--(axis cs:120,51)
--(axis cs:121,51)
--(axis cs:121,50)
--(axis cs:120,50)
--cycle;

\path [fill=white] (axis cs:121,50)
--(axis cs:121,51)
--(axis cs:122,51)
--(axis cs:122,50)
--(axis cs:121,50)
--cycle;

\path [fill=white] (axis cs:122,50)
--(axis cs:122,51)
--(axis cs:123,51)
--(axis cs:123,50)
--(axis cs:122,50)
--cycle;

\path [fill=white] (axis cs:123,50)
--(axis cs:123,51)
--(axis cs:124,51)
--(axis cs:124,50)
--(axis cs:123,50)
--cycle;

\path [fill=white] (axis cs:124,50)
--(axis cs:124,51)
--(axis cs:125,51)
--(axis cs:125,50)
--(axis cs:124,50)
--cycle;

\path [fill=white] (axis cs:125,50)
--(axis cs:125,51)
--(axis cs:126,51)
--(axis cs:126,50)
--(axis cs:125,50)
--cycle;

\path [fill=white] (axis cs:126,50)
--(axis cs:126,51)
--(axis cs:127,51)
--(axis cs:127,50)
--(axis cs:126,50)
--cycle;

\path [fill=white] (axis cs:127,50)
--(axis cs:127,51)
--(axis cs:128,51)
--(axis cs:128,50)
--(axis cs:127,50)
--cycle;

\path [fill=white] (axis cs:128,50)
--(axis cs:128,51)
--(axis cs:129,51)
--(axis cs:129,50)
--(axis cs:128,50)
--cycle;

\path [fill=white] (axis cs:129,50)
--(axis cs:129,51)
--(axis cs:130,51)
--(axis cs:130,50)
--(axis cs:129,50)
--cycle;

\path [fill=white] (axis cs:130,50)
--(axis cs:130,51)
--(axis cs:131,51)
--(axis cs:131,50)
--(axis cs:130,50)
--cycle;

\path [fill=white] (axis cs:131,50)
--(axis cs:131,51)
--(axis cs:132,51)
--(axis cs:132,50)
--(axis cs:131,50)
--cycle;

\path [fill=white] (axis cs:132,50)
--(axis cs:132,51)
--(axis cs:133,51)
--(axis cs:133,50)
--(axis cs:132,50)
--cycle;

\path [fill=white] (axis cs:133,50)
--(axis cs:133,51)
--(axis cs:134,51)
--(axis cs:134,50)
--(axis cs:133,50)
--cycle;

\path [fill=white] (axis cs:134,50)
--(axis cs:134,51)
--(axis cs:135,51)
--(axis cs:135,50)
--(axis cs:134,50)
--cycle;

\path [fill=white] (axis cs:135,50)
--(axis cs:135,51)
--(axis cs:136,51)
--(axis cs:136,50)
--(axis cs:135,50)
--cycle;

\path [fill=white] (axis cs:136,50)
--(axis cs:136,51)
--(axis cs:137,51)
--(axis cs:137,50)
--(axis cs:136,50)
--cycle;

\path [fill=white] (axis cs:137,50)
--(axis cs:137,51)
--(axis cs:138,51)
--(axis cs:138,50)
--(axis cs:137,50)
--cycle;

\path [fill=white] (axis cs:138,50)
--(axis cs:138,51)
--(axis cs:139,51)
--(axis cs:139,50)
--(axis cs:138,50)
--cycle;

\path [fill=white] (axis cs:139,50)
--(axis cs:139,51)
--(axis cs:140,51)
--(axis cs:140,50)
--(axis cs:139,50)
--cycle;

\path [fill=white] (axis cs:140,50)
--(axis cs:140,51)
--(axis cs:141,51)
--(axis cs:141,50)
--(axis cs:140,50)
--cycle;

\path [fill=white] (axis cs:141,50)
--(axis cs:141,51)
--(axis cs:142,51)
--(axis cs:142,50)
--(axis cs:141,50)
--cycle;

\path [fill=white] (axis cs:142,50)
--(axis cs:142,51)
--(axis cs:143,51)
--(axis cs:143,50)
--(axis cs:142,50)
--cycle;

\path [fill=white] (axis cs:143,50)
--(axis cs:143,51)
--(axis cs:144,51)
--(axis cs:144,50)
--(axis cs:143,50)
--cycle;

\path [fill=white] (axis cs:144,50)
--(axis cs:144,51)
--(axis cs:145,51)
--(axis cs:145,50)
--(axis cs:144,50)
--cycle;

\path [fill=white] (axis cs:145,50)
--(axis cs:145,51)
--(axis cs:146,51)
--(axis cs:146,50)
--(axis cs:145,50)
--cycle;

\path [fill=white] (axis cs:146,50)
--(axis cs:146,51)
--(axis cs:147,51)
--(axis cs:147,50)
--(axis cs:146,50)
--cycle;

\path [fill=white] (axis cs:147,50)
--(axis cs:147,51)
--(axis cs:148,51)
--(axis cs:148,50)
--(axis cs:147,50)
--cycle;

\path [fill=white] (axis cs:148,50)
--(axis cs:148,51)
--(axis cs:149,51)
--(axis cs:149,50)
--(axis cs:148,50)
--cycle;

\path [fill=white] (axis cs:149,50)
--(axis cs:149,51)
--(axis cs:150,51)
--(axis cs:150,50)
--(axis cs:149,50)
--cycle;

\path [fill=white] (axis cs:150,50)
--(axis cs:150,51)
--(axis cs:151,51)
--(axis cs:151,50)
--(axis cs:150,50)
--cycle;

\path [fill=white] (axis cs:151,50)
--(axis cs:151,51)
--(axis cs:152,51)
--(axis cs:152,50)
--(axis cs:151,50)
--cycle;

\path [fill=white] (axis cs:152,50)
--(axis cs:152,51)
--(axis cs:153,51)
--(axis cs:153,50)
--(axis cs:152,50)
--cycle;

\path [fill=white] (axis cs:153,50)
--(axis cs:153,51)
--(axis cs:154,51)
--(axis cs:154,50)
--(axis cs:153,50)
--cycle;

\path [fill=white] (axis cs:154,50)
--(axis cs:154,51)
--(axis cs:155,51)
--(axis cs:155,50)
--(axis cs:154,50)
--cycle;

\path [fill=white] (axis cs:155,50)
--(axis cs:155,51)
--(axis cs:156,51)
--(axis cs:156,50)
--(axis cs:155,50)
--cycle;

\path [fill=white] (axis cs:156,50)
--(axis cs:156,51)
--(axis cs:157,51)
--(axis cs:157,50)
--(axis cs:156,50)
--cycle;

\path [fill=white] (axis cs:157,50)
--(axis cs:157,51)
--(axis cs:158,51)
--(axis cs:158,50)
--(axis cs:157,50)
--cycle;

\path [fill=white] (axis cs:158,50)
--(axis cs:158,51)
--(axis cs:159,51)
--(axis cs:159,50)
--(axis cs:158,50)
--cycle;

\path [fill=white] (axis cs:159,50)
--(axis cs:159,51)
--(axis cs:160,51)
--(axis cs:160,50)
--(axis cs:159,50)
--cycle;

\path [fill=white] (axis cs:160,50)
--(axis cs:160,51)
--(axis cs:161,51)
--(axis cs:161,50)
--(axis cs:160,50)
--cycle;

\path [fill=white] (axis cs:161,50)
--(axis cs:161,51)
--(axis cs:162,51)
--(axis cs:162,50)
--(axis cs:161,50)
--cycle;

\path [fill=white] (axis cs:162,50)
--(axis cs:162,51)
--(axis cs:163,51)
--(axis cs:163,50)
--(axis cs:162,50)
--cycle;

\path [fill=white] (axis cs:163,50)
--(axis cs:163,51)
--(axis cs:164,51)
--(axis cs:164,50)
--(axis cs:163,50)
--cycle;

\path [fill=white] (axis cs:164,50)
--(axis cs:164,51)
--(axis cs:165,51)
--(axis cs:165,50)
--(axis cs:164,50)
--cycle;

\path [fill=white] (axis cs:165,50)
--(axis cs:165,51)
--(axis cs:166,51)
--(axis cs:166,50)
--(axis cs:165,50)
--cycle;

\path [fill=white] (axis cs:166,50)
--(axis cs:166,51)
--(axis cs:167,51)
--(axis cs:167,50)
--(axis cs:166,50)
--cycle;

\path [fill=white] (axis cs:167,50)
--(axis cs:167,51)
--(axis cs:168,51)
--(axis cs:168,50)
--(axis cs:167,50)
--cycle;

\path [fill=white] (axis cs:168,50)
--(axis cs:168,51)
--(axis cs:169,51)
--(axis cs:169,50)
--(axis cs:168,50)
--cycle;

\path [fill=white] (axis cs:169,50)
--(axis cs:169,51)
--(axis cs:170,51)
--(axis cs:170,50)
--(axis cs:169,50)
--cycle;

\path [fill=white] (axis cs:170,50)
--(axis cs:170,51)
--(axis cs:171,51)
--(axis cs:171,50)
--(axis cs:170,50)
--cycle;

\path [fill=white] (axis cs:171,50)
--(axis cs:171,51)
--(axis cs:172,51)
--(axis cs:172,50)
--(axis cs:171,50)
--cycle;

\path [fill=white] (axis cs:172,50)
--(axis cs:172,51)
--(axis cs:173,51)
--(axis cs:173,50)
--(axis cs:172,50)
--cycle;

\path [fill=white] (axis cs:173,50)
--(axis cs:173,51)
--(axis cs:174,51)
--(axis cs:174,50)
--(axis cs:173,50)
--cycle;

\path [fill=white] (axis cs:174,50)
--(axis cs:174,51)
--(axis cs:175,51)
--(axis cs:175,50)
--(axis cs:174,50)
--cycle;

\path [fill=white] (axis cs:175,50)
--(axis cs:175,51)
--(axis cs:176,51)
--(axis cs:176,50)
--(axis cs:175,50)
--cycle;

\path [fill=white] (axis cs:0,51)
--(axis cs:0,52)
--(axis cs:1,52)
--(axis cs:1,51)
--(axis cs:0,51)
--cycle;

\path [fill=white] (axis cs:1,51)
--(axis cs:1,52)
--(axis cs:2,52)
--(axis cs:2,51)
--(axis cs:1,51)
--cycle;

\path [fill=white] (axis cs:2,51)
--(axis cs:2,52)
--(axis cs:3,52)
--(axis cs:3,51)
--(axis cs:2,51)
--cycle;

\path [fill=white] (axis cs:3,51)
--(axis cs:3,52)
--(axis cs:4,52)
--(axis cs:4,51)
--(axis cs:3,51)
--cycle;

\path [fill=white] (axis cs:4,51)
--(axis cs:4,52)
--(axis cs:5,52)
--(axis cs:5,51)
--(axis cs:4,51)
--cycle;

\path [fill=white] (axis cs:5,51)
--(axis cs:5,52)
--(axis cs:6,52)
--(axis cs:6,51)
--(axis cs:5,51)
--cycle;

\path [fill=white] (axis cs:6,51)
--(axis cs:6,52)
--(axis cs:7,52)
--(axis cs:7,51)
--(axis cs:6,51)
--cycle;

\path [fill=white] (axis cs:7,51)
--(axis cs:7,52)
--(axis cs:8,52)
--(axis cs:8,51)
--(axis cs:7,51)
--cycle;

\path [fill=white] (axis cs:8,51)
--(axis cs:8,52)
--(axis cs:9,52)
--(axis cs:9,51)
--(axis cs:8,51)
--cycle;

\path [fill=white] (axis cs:9,51)
--(axis cs:9,52)
--(axis cs:10,52)
--(axis cs:10,51)
--(axis cs:9,51)
--cycle;

\path [fill=white] (axis cs:10,51)
--(axis cs:10,52)
--(axis cs:11,52)
--(axis cs:11,51)
--(axis cs:10,51)
--cycle;

\path [fill=white] (axis cs:11,51)
--(axis cs:11,52)
--(axis cs:12,52)
--(axis cs:12,51)
--(axis cs:11,51)
--cycle;

\path [fill=white] (axis cs:12,51)
--(axis cs:12,52)
--(axis cs:13,52)
--(axis cs:13,51)
--(axis cs:12,51)
--cycle;

\path [fill=white] (axis cs:13,51)
--(axis cs:13,52)
--(axis cs:14,52)
--(axis cs:14,51)
--(axis cs:13,51)
--cycle;

\path [fill=white] (axis cs:14,51)
--(axis cs:14,52)
--(axis cs:15,52)
--(axis cs:15,51)
--(axis cs:14,51)
--cycle;

\path [fill=white] (axis cs:15,51)
--(axis cs:15,52)
--(axis cs:16,52)
--(axis cs:16,51)
--(axis cs:15,51)
--cycle;

\path [fill=white] (axis cs:16,51)
--(axis cs:16,52)
--(axis cs:17,52)
--(axis cs:17,51)
--(axis cs:16,51)
--cycle;

\path [fill=white] (axis cs:17,51)
--(axis cs:17,52)
--(axis cs:18,52)
--(axis cs:18,51)
--(axis cs:17,51)
--cycle;

\path [fill=white] (axis cs:18,51)
--(axis cs:18,52)
--(axis cs:19,52)
--(axis cs:19,51)
--(axis cs:18,51)
--cycle;

\path [fill=white] (axis cs:19,51)
--(axis cs:19,52)
--(axis cs:20,52)
--(axis cs:20,51)
--(axis cs:19,51)
--cycle;

\path [fill=white] (axis cs:20,51)
--(axis cs:20,52)
--(axis cs:21,52)
--(axis cs:21,51)
--(axis cs:20,51)
--cycle;

\path [fill=white] (axis cs:21,51)
--(axis cs:21,52)
--(axis cs:22,52)
--(axis cs:22,51)
--(axis cs:21,51)
--cycle;

\path [fill=white] (axis cs:22,51)
--(axis cs:22,52)
--(axis cs:23,52)
--(axis cs:23,51)
--(axis cs:22,51)
--cycle;

\path [fill=white] (axis cs:23,51)
--(axis cs:23,52)
--(axis cs:24,52)
--(axis cs:24,51)
--(axis cs:23,51)
--cycle;

\path [fill=white] (axis cs:24,51)
--(axis cs:24,52)
--(axis cs:25,52)
--(axis cs:25,51)
--(axis cs:24,51)
--cycle;

\path [fill=white] (axis cs:25,51)
--(axis cs:25,52)
--(axis cs:26,52)
--(axis cs:26,51)
--(axis cs:25,51)
--cycle;

\path [fill=white] (axis cs:26,51)
--(axis cs:26,52)
--(axis cs:27,52)
--(axis cs:27,51)
--(axis cs:26,51)
--cycle;

\path [fill=white] (axis cs:27,51)
--(axis cs:27,52)
--(axis cs:28,52)
--(axis cs:28,51)
--(axis cs:27,51)
--cycle;

\path [fill=white] (axis cs:28,51)
--(axis cs:28,52)
--(axis cs:29,52)
--(axis cs:29,51)
--(axis cs:28,51)
--cycle;

\path [fill=white] (axis cs:29,51)
--(axis cs:29,52)
--(axis cs:30,52)
--(axis cs:30,51)
--(axis cs:29,51)
--cycle;

\path [fill=white] (axis cs:30,51)
--(axis cs:30,52)
--(axis cs:31,52)
--(axis cs:31,51)
--(axis cs:30,51)
--cycle;

\path [fill=white] (axis cs:31,51)
--(axis cs:31,52)
--(axis cs:32,52)
--(axis cs:32,51)
--(axis cs:31,51)
--cycle;

\path [fill=white] (axis cs:32,51)
--(axis cs:32,52)
--(axis cs:33,52)
--(axis cs:33,51)
--(axis cs:32,51)
--cycle;

\path [fill=white] (axis cs:33,51)
--(axis cs:33,52)
--(axis cs:34,52)
--(axis cs:34,51)
--(axis cs:33,51)
--cycle;

\path [fill=white] (axis cs:34,51)
--(axis cs:34,52)
--(axis cs:35,52)
--(axis cs:35,51)
--(axis cs:34,51)
--cycle;

\path [fill=white] (axis cs:35,51)
--(axis cs:35,52)
--(axis cs:36,52)
--(axis cs:36,51)
--(axis cs:35,51)
--cycle;

\path [fill=white] (axis cs:36,51)
--(axis cs:36,52)
--(axis cs:37,52)
--(axis cs:37,51)
--(axis cs:36,51)
--cycle;

\path [fill=white] (axis cs:37,51)
--(axis cs:37,52)
--(axis cs:38,52)
--(axis cs:38,51)
--(axis cs:37,51)
--cycle;

\path [fill=white] (axis cs:38,51)
--(axis cs:38,52)
--(axis cs:39,52)
--(axis cs:39,51)
--(axis cs:38,51)
--cycle;

\path [fill=white] (axis cs:39,51)
--(axis cs:39,52)
--(axis cs:40,52)
--(axis cs:40,51)
--(axis cs:39,51)
--cycle;

\path [fill=white] (axis cs:40,51)
--(axis cs:40,52)
--(axis cs:41,52)
--(axis cs:41,51)
--(axis cs:40,51)
--cycle;

\path [fill=white] (axis cs:41,51)
--(axis cs:41,52)
--(axis cs:42,52)
--(axis cs:42,51)
--(axis cs:41,51)
--cycle;

\path [fill=white] (axis cs:42,51)
--(axis cs:42,52)
--(axis cs:43,52)
--(axis cs:43,51)
--(axis cs:42,51)
--cycle;

\path [fill=white] (axis cs:43,51)
--(axis cs:43,52)
--(axis cs:44,52)
--(axis cs:44,51)
--(axis cs:43,51)
--cycle;

\path [fill=white] (axis cs:44,51)
--(axis cs:44,52)
--(axis cs:45,52)
--(axis cs:45,51)
--(axis cs:44,51)
--cycle;

\path [fill=white] (axis cs:45,51)
--(axis cs:45,52)
--(axis cs:46,52)
--(axis cs:46,51)
--(axis cs:45,51)
--cycle;

\path [fill=white] (axis cs:46,51)
--(axis cs:46,52)
--(axis cs:47,52)
--(axis cs:47,51)
--(axis cs:46,51)
--cycle;

\path [fill=white] (axis cs:47,51)
--(axis cs:47,52)
--(axis cs:48,52)
--(axis cs:48,51)
--(axis cs:47,51)
--cycle;

\path [fill=white] (axis cs:48,51)
--(axis cs:48,52)
--(axis cs:49,52)
--(axis cs:49,51)
--(axis cs:48,51)
--cycle;

\path [fill=white] (axis cs:49,51)
--(axis cs:49,52)
--(axis cs:50,52)
--(axis cs:50,51)
--(axis cs:49,51)
--cycle;

\path [fill=white] (axis cs:50,51)
--(axis cs:50,52)
--(axis cs:51,52)
--(axis cs:51,51)
--(axis cs:50,51)
--cycle;

\path [fill=white] (axis cs:51,51)
--(axis cs:51,52)
--(axis cs:52,52)
--(axis cs:52,51)
--(axis cs:51,51)
--cycle;

\path [fill=white] (axis cs:52,51)
--(axis cs:52,52)
--(axis cs:53,52)
--(axis cs:53,51)
--(axis cs:52,51)
--cycle;

\path [fill=white] (axis cs:53,51)
--(axis cs:53,52)
--(axis cs:54,52)
--(axis cs:54,51)
--(axis cs:53,51)
--cycle;

\path [fill=white] (axis cs:54,51)
--(axis cs:54,52)
--(axis cs:55,52)
--(axis cs:55,51)
--(axis cs:54,51)
--cycle;

\path [fill=white] (axis cs:55,51)
--(axis cs:55,52)
--(axis cs:56,52)
--(axis cs:56,51)
--(axis cs:55,51)
--cycle;

\path [fill=white] (axis cs:56,51)
--(axis cs:56,52)
--(axis cs:57,52)
--(axis cs:57,51)
--(axis cs:56,51)
--cycle;

\path [fill=white] (axis cs:57,51)
--(axis cs:57,52)
--(axis cs:58,52)
--(axis cs:58,51)
--(axis cs:57,51)
--cycle;

\path [fill=white] (axis cs:58,51)
--(axis cs:58,52)
--(axis cs:59,52)
--(axis cs:59,51)
--(axis cs:58,51)
--cycle;

\path [fill=white] (axis cs:59,51)
--(axis cs:59,52)
--(axis cs:60,52)
--(axis cs:60,51)
--(axis cs:59,51)
--cycle;

\path [fill=white] (axis cs:60,51)
--(axis cs:60,52)
--(axis cs:61,52)
--(axis cs:61,51)
--(axis cs:60,51)
--cycle;

\path [fill=white] (axis cs:61,51)
--(axis cs:61,52)
--(axis cs:62,52)
--(axis cs:62,51)
--(axis cs:61,51)
--cycle;

\path [fill=white] (axis cs:62,51)
--(axis cs:62,52)
--(axis cs:63,52)
--(axis cs:63,51)
--(axis cs:62,51)
--cycle;

\path [fill=white] (axis cs:63,51)
--(axis cs:63,52)
--(axis cs:64,52)
--(axis cs:64,51)
--(axis cs:63,51)
--cycle;

\path [fill=white] (axis cs:64,51)
--(axis cs:64,52)
--(axis cs:65,52)
--(axis cs:65,51)
--(axis cs:64,51)
--cycle;

\path [fill=white] (axis cs:65,51)
--(axis cs:65,52)
--(axis cs:66,52)
--(axis cs:66,51)
--(axis cs:65,51)
--cycle;

\path [fill=white] (axis cs:66,51)
--(axis cs:66,52)
--(axis cs:67,52)
--(axis cs:67,51)
--(axis cs:66,51)
--cycle;

\path [fill=white] (axis cs:67,51)
--(axis cs:67,52)
--(axis cs:68,52)
--(axis cs:68,51)
--(axis cs:67,51)
--cycle;

\path [fill=white] (axis cs:68,51)
--(axis cs:68,52)
--(axis cs:69,52)
--(axis cs:69,51)
--(axis cs:68,51)
--cycle;

\path [fill=white] (axis cs:69,51)
--(axis cs:69,52)
--(axis cs:70,52)
--(axis cs:70,51)
--(axis cs:69,51)
--cycle;

\path [fill=white] (axis cs:70,51)
--(axis cs:70,52)
--(axis cs:71,52)
--(axis cs:71,51)
--(axis cs:70,51)
--cycle;

\path [fill=white] (axis cs:71,51)
--(axis cs:71,52)
--(axis cs:72,52)
--(axis cs:72,51)
--(axis cs:71,51)
--cycle;

\path [fill=white] (axis cs:72,51)
--(axis cs:72,52)
--(axis cs:73,52)
--(axis cs:73,51)
--(axis cs:72,51)
--cycle;

\path [fill=white] (axis cs:73,51)
--(axis cs:73,52)
--(axis cs:74,52)
--(axis cs:74,51)
--(axis cs:73,51)
--cycle;

\path [fill=white] (axis cs:74,51)
--(axis cs:74,52)
--(axis cs:75,52)
--(axis cs:75,51)
--(axis cs:74,51)
--cycle;

\path [fill=white] (axis cs:75,51)
--(axis cs:75,52)
--(axis cs:76,52)
--(axis cs:76,51)
--(axis cs:75,51)
--cycle;

\path [fill=white] (axis cs:76,51)
--(axis cs:76,52)
--(axis cs:77,52)
--(axis cs:77,51)
--(axis cs:76,51)
--cycle;

\path [fill=white] (axis cs:77,51)
--(axis cs:77,52)
--(axis cs:78,52)
--(axis cs:78,51)
--(axis cs:77,51)
--cycle;

\path [fill=white] (axis cs:78,51)
--(axis cs:78,52)
--(axis cs:79,52)
--(axis cs:79,51)
--(axis cs:78,51)
--cycle;

\path [fill=white] (axis cs:79,51)
--(axis cs:79,52)
--(axis cs:80,52)
--(axis cs:80,51)
--(axis cs:79,51)
--cycle;

\path [fill=white] (axis cs:80,51)
--(axis cs:80,52)
--(axis cs:81,52)
--(axis cs:81,51)
--(axis cs:80,51)
--cycle;

\path [fill=white] (axis cs:81,51)
--(axis cs:81,52)
--(axis cs:82,52)
--(axis cs:82,51)
--(axis cs:81,51)
--cycle;

\path [fill=white] (axis cs:82,51)
--(axis cs:82,52)
--(axis cs:83,52)
--(axis cs:83,51)
--(axis cs:82,51)
--cycle;

\path [fill=white] (axis cs:83,51)
--(axis cs:83,52)
--(axis cs:84,52)
--(axis cs:84,51)
--(axis cs:83,51)
--cycle;

\path [fill=white] (axis cs:84,51)
--(axis cs:84,52)
--(axis cs:85,52)
--(axis cs:85,51)
--(axis cs:84,51)
--cycle;

\path [fill=white] (axis cs:85,51)
--(axis cs:85,52)
--(axis cs:86,52)
--(axis cs:86,51)
--(axis cs:85,51)
--cycle;

\path [fill=white] (axis cs:86,51)
--(axis cs:86,52)
--(axis cs:87,52)
--(axis cs:87,51)
--(axis cs:86,51)
--cycle;

\path [fill=white] (axis cs:87,51)
--(axis cs:87,52)
--(axis cs:88,52)
--(axis cs:88,51)
--(axis cs:87,51)
--cycle;

\path [fill=white] (axis cs:88,51)
--(axis cs:88,52)
--(axis cs:89,52)
--(axis cs:89,51)
--(axis cs:88,51)
--cycle;

\path [fill=white] (axis cs:89,51)
--(axis cs:89,52)
--(axis cs:90,52)
--(axis cs:90,51)
--(axis cs:89,51)
--cycle;

\path [fill=white] (axis cs:90,51)
--(axis cs:90,52)
--(axis cs:91,52)
--(axis cs:91,51)
--(axis cs:90,51)
--cycle;

\path [fill=white] (axis cs:91,51)
--(axis cs:91,52)
--(axis cs:92,52)
--(axis cs:92,51)
--(axis cs:91,51)
--cycle;

\path [fill=white] (axis cs:92,51)
--(axis cs:92,52)
--(axis cs:93,52)
--(axis cs:93,51)
--(axis cs:92,51)
--cycle;

\path [fill=white] (axis cs:93,51)
--(axis cs:93,52)
--(axis cs:94,52)
--(axis cs:94,51)
--(axis cs:93,51)
--cycle;

\path [fill=white] (axis cs:94,51)
--(axis cs:94,52)
--(axis cs:95,52)
--(axis cs:95,51)
--(axis cs:94,51)
--cycle;

\path [fill=white] (axis cs:95,51)
--(axis cs:95,52)
--(axis cs:96,52)
--(axis cs:96,51)
--(axis cs:95,51)
--cycle;

\path [fill=white] (axis cs:96,51)
--(axis cs:96,52)
--(axis cs:97,52)
--(axis cs:97,51)
--(axis cs:96,51)
--cycle;

\path [fill=white] (axis cs:97,51)
--(axis cs:97,52)
--(axis cs:98,52)
--(axis cs:98,51)
--(axis cs:97,51)
--cycle;

\path [fill=white] (axis cs:98,51)
--(axis cs:98,52)
--(axis cs:99,52)
--(axis cs:99,51)
--(axis cs:98,51)
--cycle;

\path [fill=white] (axis cs:99,51)
--(axis cs:99,52)
--(axis cs:100,52)
--(axis cs:100,51)
--(axis cs:99,51)
--cycle;

\path [fill=white] (axis cs:100,51)
--(axis cs:100,52)
--(axis cs:101,52)
--(axis cs:101,51)
--(axis cs:100,51)
--cycle;

\path [fill=white] (axis cs:101,51)
--(axis cs:101,52)
--(axis cs:102,52)
--(axis cs:102,51)
--(axis cs:101,51)
--cycle;

\path [fill=white] (axis cs:102,51)
--(axis cs:102,52)
--(axis cs:103,52)
--(axis cs:103,51)
--(axis cs:102,51)
--cycle;

\path [fill=white] (axis cs:103,51)
--(axis cs:103,52)
--(axis cs:104,52)
--(axis cs:104,51)
--(axis cs:103,51)
--cycle;

\path [fill=white] (axis cs:104,51)
--(axis cs:104,52)
--(axis cs:105,52)
--(axis cs:105,51)
--(axis cs:104,51)
--cycle;

\path [fill=white] (axis cs:105,51)
--(axis cs:105,52)
--(axis cs:106,52)
--(axis cs:106,51)
--(axis cs:105,51)
--cycle;

\path [fill=white] (axis cs:106,51)
--(axis cs:106,52)
--(axis cs:107,52)
--(axis cs:107,51)
--(axis cs:106,51)
--cycle;

\path [fill=white] (axis cs:107,51)
--(axis cs:107,52)
--(axis cs:108,52)
--(axis cs:108,51)
--(axis cs:107,51)
--cycle;

\path [fill=white] (axis cs:108,51)
--(axis cs:108,52)
--(axis cs:109,52)
--(axis cs:109,51)
--(axis cs:108,51)
--cycle;

\path [fill=white] (axis cs:109,51)
--(axis cs:109,52)
--(axis cs:110,52)
--(axis cs:110,51)
--(axis cs:109,51)
--cycle;

\path [fill=white] (axis cs:110,51)
--(axis cs:110,52)
--(axis cs:111,52)
--(axis cs:111,51)
--(axis cs:110,51)
--cycle;

\path [fill=white] (axis cs:111,51)
--(axis cs:111,52)
--(axis cs:112,52)
--(axis cs:112,51)
--(axis cs:111,51)
--cycle;

\path [fill=white] (axis cs:112,51)
--(axis cs:112,52)
--(axis cs:113,52)
--(axis cs:113,51)
--(axis cs:112,51)
--cycle;

\path [fill=white] (axis cs:113,51)
--(axis cs:113,52)
--(axis cs:114,52)
--(axis cs:114,51)
--(axis cs:113,51)
--cycle;

\path [fill=white] (axis cs:114,51)
--(axis cs:114,52)
--(axis cs:115,52)
--(axis cs:115,51)
--(axis cs:114,51)
--cycle;

\path [fill=white] (axis cs:115,51)
--(axis cs:115,52)
--(axis cs:116,52)
--(axis cs:116,51)
--(axis cs:115,51)
--cycle;

\path [fill=white] (axis cs:116,51)
--(axis cs:116,52)
--(axis cs:117,52)
--(axis cs:117,51)
--(axis cs:116,51)
--cycle;

\path [fill=white] (axis cs:117,51)
--(axis cs:117,52)
--(axis cs:118,52)
--(axis cs:118,51)
--(axis cs:117,51)
--cycle;

\path [fill=white] (axis cs:118,51)
--(axis cs:118,52)
--(axis cs:119,52)
--(axis cs:119,51)
--(axis cs:118,51)
--cycle;

\path [fill=white] (axis cs:119,51)
--(axis cs:119,52)
--(axis cs:120,52)
--(axis cs:120,51)
--(axis cs:119,51)
--cycle;

\path [fill=white] (axis cs:120,51)
--(axis cs:120,52)
--(axis cs:121,52)
--(axis cs:121,51)
--(axis cs:120,51)
--cycle;

\path [fill=white] (axis cs:121,51)
--(axis cs:121,52)
--(axis cs:122,52)
--(axis cs:122,51)
--(axis cs:121,51)
--cycle;

\path [fill=white] (axis cs:122,51)
--(axis cs:122,52)
--(axis cs:123,52)
--(axis cs:123,51)
--(axis cs:122,51)
--cycle;

\path [fill=white] (axis cs:123,51)
--(axis cs:123,52)
--(axis cs:124,52)
--(axis cs:124,51)
--(axis cs:123,51)
--cycle;

\path [fill=white] (axis cs:124,51)
--(axis cs:124,52)
--(axis cs:125,52)
--(axis cs:125,51)
--(axis cs:124,51)
--cycle;

\path [fill=white] (axis cs:125,51)
--(axis cs:125,52)
--(axis cs:126,52)
--(axis cs:126,51)
--(axis cs:125,51)
--cycle;

\path [fill=white] (axis cs:126,51)
--(axis cs:126,52)
--(axis cs:127,52)
--(axis cs:127,51)
--(axis cs:126,51)
--cycle;

\path [fill=white] (axis cs:127,51)
--(axis cs:127,52)
--(axis cs:128,52)
--(axis cs:128,51)
--(axis cs:127,51)
--cycle;

\path [fill=white] (axis cs:128,51)
--(axis cs:128,52)
--(axis cs:129,52)
--(axis cs:129,51)
--(axis cs:128,51)
--cycle;

\path [fill=white] (axis cs:129,51)
--(axis cs:129,52)
--(axis cs:130,52)
--(axis cs:130,51)
--(axis cs:129,51)
--cycle;

\path [fill=white] (axis cs:130,51)
--(axis cs:130,52)
--(axis cs:131,52)
--(axis cs:131,51)
--(axis cs:130,51)
--cycle;

\path [fill=white] (axis cs:131,51)
--(axis cs:131,52)
--(axis cs:132,52)
--(axis cs:132,51)
--(axis cs:131,51)
--cycle;

\path [fill=white] (axis cs:132,51)
--(axis cs:132,52)
--(axis cs:133,52)
--(axis cs:133,51)
--(axis cs:132,51)
--cycle;

\path [fill=white] (axis cs:133,51)
--(axis cs:133,52)
--(axis cs:134,52)
--(axis cs:134,51)
--(axis cs:133,51)
--cycle;

\path [fill=white] (axis cs:134,51)
--(axis cs:134,52)
--(axis cs:135,52)
--(axis cs:135,51)
--(axis cs:134,51)
--cycle;

\path [fill=white] (axis cs:135,51)
--(axis cs:135,52)
--(axis cs:136,52)
--(axis cs:136,51)
--(axis cs:135,51)
--cycle;

\path [fill=white] (axis cs:136,51)
--(axis cs:136,52)
--(axis cs:137,52)
--(axis cs:137,51)
--(axis cs:136,51)
--cycle;

\path [fill=white] (axis cs:137,51)
--(axis cs:137,52)
--(axis cs:138,52)
--(axis cs:138,51)
--(axis cs:137,51)
--cycle;

\path [fill=white] (axis cs:138,51)
--(axis cs:138,52)
--(axis cs:139,52)
--(axis cs:139,51)
--(axis cs:138,51)
--cycle;

\path [fill=white] (axis cs:139,51)
--(axis cs:139,52)
--(axis cs:140,52)
--(axis cs:140,51)
--(axis cs:139,51)
--cycle;

\path [fill=white] (axis cs:140,51)
--(axis cs:140,52)
--(axis cs:141,52)
--(axis cs:141,51)
--(axis cs:140,51)
--cycle;

\path [fill=white] (axis cs:141,51)
--(axis cs:141,52)
--(axis cs:142,52)
--(axis cs:142,51)
--(axis cs:141,51)
--cycle;

\path [fill=white] (axis cs:142,51)
--(axis cs:142,52)
--(axis cs:143,52)
--(axis cs:143,51)
--(axis cs:142,51)
--cycle;

\path [fill=white] (axis cs:143,51)
--(axis cs:143,52)
--(axis cs:144,52)
--(axis cs:144,51)
--(axis cs:143,51)
--cycle;

\path [fill=white] (axis cs:144,51)
--(axis cs:144,52)
--(axis cs:145,52)
--(axis cs:145,51)
--(axis cs:144,51)
--cycle;

\path [fill=white] (axis cs:145,51)
--(axis cs:145,52)
--(axis cs:146,52)
--(axis cs:146,51)
--(axis cs:145,51)
--cycle;

\path [fill=white] (axis cs:146,51)
--(axis cs:146,52)
--(axis cs:147,52)
--(axis cs:147,51)
--(axis cs:146,51)
--cycle;

\path [fill=white] (axis cs:147,51)
--(axis cs:147,52)
--(axis cs:148,52)
--(axis cs:148,51)
--(axis cs:147,51)
--cycle;

\path [fill=white] (axis cs:148,51)
--(axis cs:148,52)
--(axis cs:149,52)
--(axis cs:149,51)
--(axis cs:148,51)
--cycle;

\path [fill=white] (axis cs:149,51)
--(axis cs:149,52)
--(axis cs:150,52)
--(axis cs:150,51)
--(axis cs:149,51)
--cycle;

\path [fill=white] (axis cs:150,51)
--(axis cs:150,52)
--(axis cs:151,52)
--(axis cs:151,51)
--(axis cs:150,51)
--cycle;

\path [fill=white] (axis cs:151,51)
--(axis cs:151,52)
--(axis cs:152,52)
--(axis cs:152,51)
--(axis cs:151,51)
--cycle;

\path [fill=white] (axis cs:152,51)
--(axis cs:152,52)
--(axis cs:153,52)
--(axis cs:153,51)
--(axis cs:152,51)
--cycle;

\path [fill=white] (axis cs:153,51)
--(axis cs:153,52)
--(axis cs:154,52)
--(axis cs:154,51)
--(axis cs:153,51)
--cycle;

\path [fill=white] (axis cs:154,51)
--(axis cs:154,52)
--(axis cs:155,52)
--(axis cs:155,51)
--(axis cs:154,51)
--cycle;

\path [fill=white] (axis cs:155,51)
--(axis cs:155,52)
--(axis cs:156,52)
--(axis cs:156,51)
--(axis cs:155,51)
--cycle;

\path [fill=white] (axis cs:156,51)
--(axis cs:156,52)
--(axis cs:157,52)
--(axis cs:157,51)
--(axis cs:156,51)
--cycle;

\path [fill=white] (axis cs:157,51)
--(axis cs:157,52)
--(axis cs:158,52)
--(axis cs:158,51)
--(axis cs:157,51)
--cycle;

\path [fill=white] (axis cs:158,51)
--(axis cs:158,52)
--(axis cs:159,52)
--(axis cs:159,51)
--(axis cs:158,51)
--cycle;

\path [fill=white] (axis cs:159,51)
--(axis cs:159,52)
--(axis cs:160,52)
--(axis cs:160,51)
--(axis cs:159,51)
--cycle;

\path [fill=white] (axis cs:160,51)
--(axis cs:160,52)
--(axis cs:161,52)
--(axis cs:161,51)
--(axis cs:160,51)
--cycle;

\path [fill=white] (axis cs:161,51)
--(axis cs:161,52)
--(axis cs:162,52)
--(axis cs:162,51)
--(axis cs:161,51)
--cycle;

\path [fill=white] (axis cs:162,51)
--(axis cs:162,52)
--(axis cs:163,52)
--(axis cs:163,51)
--(axis cs:162,51)
--cycle;

\path [fill=white] (axis cs:163,51)
--(axis cs:163,52)
--(axis cs:164,52)
--(axis cs:164,51)
--(axis cs:163,51)
--cycle;

\path [fill=white] (axis cs:164,51)
--(axis cs:164,52)
--(axis cs:165,52)
--(axis cs:165,51)
--(axis cs:164,51)
--cycle;

\path [fill=white] (axis cs:165,51)
--(axis cs:165,52)
--(axis cs:166,52)
--(axis cs:166,51)
--(axis cs:165,51)
--cycle;

\path [fill=white] (axis cs:166,51)
--(axis cs:166,52)
--(axis cs:167,52)
--(axis cs:167,51)
--(axis cs:166,51)
--cycle;

\path [fill=white] (axis cs:167,51)
--(axis cs:167,52)
--(axis cs:168,52)
--(axis cs:168,51)
--(axis cs:167,51)
--cycle;

\path [fill=white] (axis cs:168,51)
--(axis cs:168,52)
--(axis cs:169,52)
--(axis cs:169,51)
--(axis cs:168,51)
--cycle;

\path [fill=white] (axis cs:169,51)
--(axis cs:169,52)
--(axis cs:170,52)
--(axis cs:170,51)
--(axis cs:169,51)
--cycle;

\path [fill=white] (axis cs:170,51)
--(axis cs:170,52)
--(axis cs:171,52)
--(axis cs:171,51)
--(axis cs:170,51)
--cycle;

\path [fill=white] (axis cs:171,51)
--(axis cs:171,52)
--(axis cs:172,52)
--(axis cs:172,51)
--(axis cs:171,51)
--cycle;

\path [fill=white] (axis cs:172,51)
--(axis cs:172,52)
--(axis cs:173,52)
--(axis cs:173,51)
--(axis cs:172,51)
--cycle;

\path [fill=white] (axis cs:173,51)
--(axis cs:173,52)
--(axis cs:174,52)
--(axis cs:174,51)
--(axis cs:173,51)
--cycle;

\path [fill=white] (axis cs:174,51)
--(axis cs:174,52)
--(axis cs:175,52)
--(axis cs:175,51)
--(axis cs:174,51)
--cycle;

\path [fill=white] (axis cs:175,51)
--(axis cs:175,52)
--(axis cs:176,52)
--(axis cs:176,51)
--(axis cs:175,51)
--cycle;

\path [fill=white] (axis cs:0,52)
--(axis cs:0,53)
--(axis cs:1,53)
--(axis cs:1,52)
--(axis cs:0,52)
--cycle;

\path [fill=white] (axis cs:1,52)
--(axis cs:1,53)
--(axis cs:2,53)
--(axis cs:2,52)
--(axis cs:1,52)
--cycle;

\path [fill=white] (axis cs:2,52)
--(axis cs:2,53)
--(axis cs:3,53)
--(axis cs:3,52)
--(axis cs:2,52)
--cycle;

\path [fill=white] (axis cs:3,52)
--(axis cs:3,53)
--(axis cs:4,53)
--(axis cs:4,52)
--(axis cs:3,52)
--cycle;

\path [fill=white] (axis cs:4,52)
--(axis cs:4,53)
--(axis cs:5,53)
--(axis cs:5,52)
--(axis cs:4,52)
--cycle;

\path [fill=white] (axis cs:5,52)
--(axis cs:5,53)
--(axis cs:6,53)
--(axis cs:6,52)
--(axis cs:5,52)
--cycle;

\path [fill=white] (axis cs:6,52)
--(axis cs:6,53)
--(axis cs:7,53)
--(axis cs:7,52)
--(axis cs:6,52)
--cycle;

\path [fill=white] (axis cs:7,52)
--(axis cs:7,53)
--(axis cs:8,53)
--(axis cs:8,52)
--(axis cs:7,52)
--cycle;

\path [fill=white] (axis cs:8,52)
--(axis cs:8,53)
--(axis cs:9,53)
--(axis cs:9,52)
--(axis cs:8,52)
--cycle;

\path [fill=white] (axis cs:9,52)
--(axis cs:9,53)
--(axis cs:10,53)
--(axis cs:10,52)
--(axis cs:9,52)
--cycle;

\path [fill=white] (axis cs:10,52)
--(axis cs:10,53)
--(axis cs:11,53)
--(axis cs:11,52)
--(axis cs:10,52)
--cycle;

\path [fill=white] (axis cs:11,52)
--(axis cs:11,53)
--(axis cs:12,53)
--(axis cs:12,52)
--(axis cs:11,52)
--cycle;

\path [fill=white] (axis cs:12,52)
--(axis cs:12,53)
--(axis cs:13,53)
--(axis cs:13,52)
--(axis cs:12,52)
--cycle;

\path [fill=white] (axis cs:13,52)
--(axis cs:13,53)
--(axis cs:14,53)
--(axis cs:14,52)
--(axis cs:13,52)
--cycle;

\path [fill=white] (axis cs:14,52)
--(axis cs:14,53)
--(axis cs:15,53)
--(axis cs:15,52)
--(axis cs:14,52)
--cycle;

\path [fill=white] (axis cs:15,52)
--(axis cs:15,53)
--(axis cs:16,53)
--(axis cs:16,52)
--(axis cs:15,52)
--cycle;

\path [fill=white] (axis cs:16,52)
--(axis cs:16,53)
--(axis cs:17,53)
--(axis cs:17,52)
--(axis cs:16,52)
--cycle;

\path [fill=white] (axis cs:17,52)
--(axis cs:17,53)
--(axis cs:18,53)
--(axis cs:18,52)
--(axis cs:17,52)
--cycle;

\path [fill=white] (axis cs:18,52)
--(axis cs:18,53)
--(axis cs:19,53)
--(axis cs:19,52)
--(axis cs:18,52)
--cycle;

\path [fill=white] (axis cs:19,52)
--(axis cs:19,53)
--(axis cs:20,53)
--(axis cs:20,52)
--(axis cs:19,52)
--cycle;

\path [fill=white] (axis cs:20,52)
--(axis cs:20,53)
--(axis cs:21,53)
--(axis cs:21,52)
--(axis cs:20,52)
--cycle;

\path [fill=white] (axis cs:21,52)
--(axis cs:21,53)
--(axis cs:22,53)
--(axis cs:22,52)
--(axis cs:21,52)
--cycle;

\path [fill=white] (axis cs:22,52)
--(axis cs:22,53)
--(axis cs:23,53)
--(axis cs:23,52)
--(axis cs:22,52)
--cycle;

\path [fill=white] (axis cs:23,52)
--(axis cs:23,53)
--(axis cs:24,53)
--(axis cs:24,52)
--(axis cs:23,52)
--cycle;

\path [fill=white] (axis cs:24,52)
--(axis cs:24,53)
--(axis cs:25,53)
--(axis cs:25,52)
--(axis cs:24,52)
--cycle;

\path [fill=white] (axis cs:25,52)
--(axis cs:25,53)
--(axis cs:26,53)
--(axis cs:26,52)
--(axis cs:25,52)
--cycle;

\path [fill=white] (axis cs:26,52)
--(axis cs:26,53)
--(axis cs:27,53)
--(axis cs:27,52)
--(axis cs:26,52)
--cycle;

\path [fill=white] (axis cs:27,52)
--(axis cs:27,53)
--(axis cs:28,53)
--(axis cs:28,52)
--(axis cs:27,52)
--cycle;

\path [fill=white] (axis cs:28,52)
--(axis cs:28,53)
--(axis cs:29,53)
--(axis cs:29,52)
--(axis cs:28,52)
--cycle;

\path [fill=white] (axis cs:29,52)
--(axis cs:29,53)
--(axis cs:30,53)
--(axis cs:30,52)
--(axis cs:29,52)
--cycle;

\path [fill=white] (axis cs:30,52)
--(axis cs:30,53)
--(axis cs:31,53)
--(axis cs:31,52)
--(axis cs:30,52)
--cycle;

\path [fill=white] (axis cs:31,52)
--(axis cs:31,53)
--(axis cs:32,53)
--(axis cs:32,52)
--(axis cs:31,52)
--cycle;

\path [fill=white] (axis cs:32,52)
--(axis cs:32,53)
--(axis cs:33,53)
--(axis cs:33,52)
--(axis cs:32,52)
--cycle;

\path [fill=white] (axis cs:33,52)
--(axis cs:33,53)
--(axis cs:34,53)
--(axis cs:34,52)
--(axis cs:33,52)
--cycle;

\path [fill=white] (axis cs:34,52)
--(axis cs:34,53)
--(axis cs:35,53)
--(axis cs:35,52)
--(axis cs:34,52)
--cycle;

\path [fill=white] (axis cs:35,52)
--(axis cs:35,53)
--(axis cs:36,53)
--(axis cs:36,52)
--(axis cs:35,52)
--cycle;

\path [fill=white] (axis cs:36,52)
--(axis cs:36,53)
--(axis cs:37,53)
--(axis cs:37,52)
--(axis cs:36,52)
--cycle;

\path [fill=white] (axis cs:37,52)
--(axis cs:37,53)
--(axis cs:38,53)
--(axis cs:38,52)
--(axis cs:37,52)
--cycle;

\path [fill=white] (axis cs:38,52)
--(axis cs:38,53)
--(axis cs:39,53)
--(axis cs:39,52)
--(axis cs:38,52)
--cycle;

\path [fill=white] (axis cs:39,52)
--(axis cs:39,53)
--(axis cs:40,53)
--(axis cs:40,52)
--(axis cs:39,52)
--cycle;

\path [fill=white] (axis cs:40,52)
--(axis cs:40,53)
--(axis cs:41,53)
--(axis cs:41,52)
--(axis cs:40,52)
--cycle;

\path [fill=white] (axis cs:41,52)
--(axis cs:41,53)
--(axis cs:42,53)
--(axis cs:42,52)
--(axis cs:41,52)
--cycle;

\path [fill=white] (axis cs:42,52)
--(axis cs:42,53)
--(axis cs:43,53)
--(axis cs:43,52)
--(axis cs:42,52)
--cycle;

\path [fill=white] (axis cs:43,52)
--(axis cs:43,53)
--(axis cs:44,53)
--(axis cs:44,52)
--(axis cs:43,52)
--cycle;

\path [fill=white] (axis cs:44,52)
--(axis cs:44,53)
--(axis cs:45,53)
--(axis cs:45,52)
--(axis cs:44,52)
--cycle;

\path [fill=white] (axis cs:45,52)
--(axis cs:45,53)
--(axis cs:46,53)
--(axis cs:46,52)
--(axis cs:45,52)
--cycle;

\path [fill=white] (axis cs:46,52)
--(axis cs:46,53)
--(axis cs:47,53)
--(axis cs:47,52)
--(axis cs:46,52)
--cycle;

\path [fill=white] (axis cs:47,52)
--(axis cs:47,53)
--(axis cs:48,53)
--(axis cs:48,52)
--(axis cs:47,52)
--cycle;

\path [fill=white] (axis cs:48,52)
--(axis cs:48,53)
--(axis cs:49,53)
--(axis cs:49,52)
--(axis cs:48,52)
--cycle;

\path [fill=white] (axis cs:49,52)
--(axis cs:49,53)
--(axis cs:50,53)
--(axis cs:50,52)
--(axis cs:49,52)
--cycle;

\path [fill=white] (axis cs:50,52)
--(axis cs:50,53)
--(axis cs:51,53)
--(axis cs:51,52)
--(axis cs:50,52)
--cycle;

\path [fill=white] (axis cs:51,52)
--(axis cs:51,53)
--(axis cs:52,53)
--(axis cs:52,52)
--(axis cs:51,52)
--cycle;

\path [fill=white] (axis cs:52,52)
--(axis cs:52,53)
--(axis cs:53,53)
--(axis cs:53,52)
--(axis cs:52,52)
--cycle;

\path [fill=white] (axis cs:53,52)
--(axis cs:53,53)
--(axis cs:54,53)
--(axis cs:54,52)
--(axis cs:53,52)
--cycle;

\path [fill=white] (axis cs:54,52)
--(axis cs:54,53)
--(axis cs:55,53)
--(axis cs:55,52)
--(axis cs:54,52)
--cycle;

\path [fill=white] (axis cs:55,52)
--(axis cs:55,53)
--(axis cs:56,53)
--(axis cs:56,52)
--(axis cs:55,52)
--cycle;

\path [fill=white] (axis cs:56,52)
--(axis cs:56,53)
--(axis cs:57,53)
--(axis cs:57,52)
--(axis cs:56,52)
--cycle;

\path [fill=white] (axis cs:57,52)
--(axis cs:57,53)
--(axis cs:58,53)
--(axis cs:58,52)
--(axis cs:57,52)
--cycle;

\path [fill=white] (axis cs:58,52)
--(axis cs:58,53)
--(axis cs:59,53)
--(axis cs:59,52)
--(axis cs:58,52)
--cycle;

\path [fill=white] (axis cs:59,52)
--(axis cs:59,53)
--(axis cs:60,53)
--(axis cs:60,52)
--(axis cs:59,52)
--cycle;

\path [fill=white] (axis cs:60,52)
--(axis cs:60,53)
--(axis cs:61,53)
--(axis cs:61,52)
--(axis cs:60,52)
--cycle;

\path [fill=white] (axis cs:61,52)
--(axis cs:61,53)
--(axis cs:62,53)
--(axis cs:62,52)
--(axis cs:61,52)
--cycle;

\path [fill=white] (axis cs:62,52)
--(axis cs:62,53)
--(axis cs:63,53)
--(axis cs:63,52)
--(axis cs:62,52)
--cycle;

\path [fill=white] (axis cs:63,52)
--(axis cs:63,53)
--(axis cs:64,53)
--(axis cs:64,52)
--(axis cs:63,52)
--cycle;

\path [fill=white] (axis cs:64,52)
--(axis cs:64,53)
--(axis cs:65,53)
--(axis cs:65,52)
--(axis cs:64,52)
--cycle;

\path [fill=white] (axis cs:65,52)
--(axis cs:65,53)
--(axis cs:66,53)
--(axis cs:66,52)
--(axis cs:65,52)
--cycle;

\path [fill=white] (axis cs:66,52)
--(axis cs:66,53)
--(axis cs:67,53)
--(axis cs:67,52)
--(axis cs:66,52)
--cycle;

\path [fill=white] (axis cs:67,52)
--(axis cs:67,53)
--(axis cs:68,53)
--(axis cs:68,52)
--(axis cs:67,52)
--cycle;

\path [fill=white] (axis cs:68,52)
--(axis cs:68,53)
--(axis cs:69,53)
--(axis cs:69,52)
--(axis cs:68,52)
--cycle;

\path [fill=white] (axis cs:69,52)
--(axis cs:69,53)
--(axis cs:70,53)
--(axis cs:70,52)
--(axis cs:69,52)
--cycle;

\path [fill=white] (axis cs:70,52)
--(axis cs:70,53)
--(axis cs:71,53)
--(axis cs:71,52)
--(axis cs:70,52)
--cycle;

\path [fill=white] (axis cs:71,52)
--(axis cs:71,53)
--(axis cs:72,53)
--(axis cs:72,52)
--(axis cs:71,52)
--cycle;

\path [fill=white] (axis cs:72,52)
--(axis cs:72,53)
--(axis cs:73,53)
--(axis cs:73,52)
--(axis cs:72,52)
--cycle;

\path [fill=white] (axis cs:73,52)
--(axis cs:73,53)
--(axis cs:74,53)
--(axis cs:74,52)
--(axis cs:73,52)
--cycle;

\path [fill=white] (axis cs:74,52)
--(axis cs:74,53)
--(axis cs:75,53)
--(axis cs:75,52)
--(axis cs:74,52)
--cycle;

\path [fill=white] (axis cs:75,52)
--(axis cs:75,53)
--(axis cs:76,53)
--(axis cs:76,52)
--(axis cs:75,52)
--cycle;

\path [fill=white] (axis cs:76,52)
--(axis cs:76,53)
--(axis cs:77,53)
--(axis cs:77,52)
--(axis cs:76,52)
--cycle;

\path [fill=white] (axis cs:77,52)
--(axis cs:77,53)
--(axis cs:78,53)
--(axis cs:78,52)
--(axis cs:77,52)
--cycle;

\path [fill=white] (axis cs:78,52)
--(axis cs:78,53)
--(axis cs:79,53)
--(axis cs:79,52)
--(axis cs:78,52)
--cycle;

\path [fill=white] (axis cs:79,52)
--(axis cs:79,53)
--(axis cs:80,53)
--(axis cs:80,52)
--(axis cs:79,52)
--cycle;

\path [fill=white] (axis cs:80,52)
--(axis cs:80,53)
--(axis cs:81,53)
--(axis cs:81,52)
--(axis cs:80,52)
--cycle;

\path [fill=white] (axis cs:81,52)
--(axis cs:81,53)
--(axis cs:82,53)
--(axis cs:82,52)
--(axis cs:81,52)
--cycle;

\path [fill=white] (axis cs:82,52)
--(axis cs:82,53)
--(axis cs:83,53)
--(axis cs:83,52)
--(axis cs:82,52)
--cycle;

\path [fill=white] (axis cs:83,52)
--(axis cs:83,53)
--(axis cs:84,53)
--(axis cs:84,52)
--(axis cs:83,52)
--cycle;

\path [fill=white] (axis cs:84,52)
--(axis cs:84,53)
--(axis cs:85,53)
--(axis cs:85,52)
--(axis cs:84,52)
--cycle;

\path [fill=white] (axis cs:85,52)
--(axis cs:85,53)
--(axis cs:86,53)
--(axis cs:86,52)
--(axis cs:85,52)
--cycle;

\path [fill=white] (axis cs:86,52)
--(axis cs:86,53)
--(axis cs:87,53)
--(axis cs:87,52)
--(axis cs:86,52)
--cycle;

\path [fill=white] (axis cs:87,52)
--(axis cs:87,53)
--(axis cs:88,53)
--(axis cs:88,52)
--(axis cs:87,52)
--cycle;

\path [fill=white] (axis cs:88,52)
--(axis cs:88,53)
--(axis cs:89,53)
--(axis cs:89,52)
--(axis cs:88,52)
--cycle;

\path [fill=white] (axis cs:89,52)
--(axis cs:89,53)
--(axis cs:90,53)
--(axis cs:90,52)
--(axis cs:89,52)
--cycle;

\path [fill=white] (axis cs:90,52)
--(axis cs:90,53)
--(axis cs:91,53)
--(axis cs:91,52)
--(axis cs:90,52)
--cycle;

\path [fill=white] (axis cs:91,52)
--(axis cs:91,53)
--(axis cs:92,53)
--(axis cs:92,52)
--(axis cs:91,52)
--cycle;

\path [fill=white] (axis cs:92,52)
--(axis cs:92,53)
--(axis cs:93,53)
--(axis cs:93,52)
--(axis cs:92,52)
--cycle;

\path [fill=white] (axis cs:93,52)
--(axis cs:93,53)
--(axis cs:94,53)
--(axis cs:94,52)
--(axis cs:93,52)
--cycle;

\path [fill=white] (axis cs:94,52)
--(axis cs:94,53)
--(axis cs:95,53)
--(axis cs:95,52)
--(axis cs:94,52)
--cycle;

\path [fill=white] (axis cs:95,52)
--(axis cs:95,53)
--(axis cs:96,53)
--(axis cs:96,52)
--(axis cs:95,52)
--cycle;

\path [fill=white] (axis cs:96,52)
--(axis cs:96,53)
--(axis cs:97,53)
--(axis cs:97,52)
--(axis cs:96,52)
--cycle;

\path [fill=white] (axis cs:97,52)
--(axis cs:97,53)
--(axis cs:98,53)
--(axis cs:98,52)
--(axis cs:97,52)
--cycle;

\path [fill=white] (axis cs:98,52)
--(axis cs:98,53)
--(axis cs:99,53)
--(axis cs:99,52)
--(axis cs:98,52)
--cycle;

\path [fill=white] (axis cs:99,52)
--(axis cs:99,53)
--(axis cs:100,53)
--(axis cs:100,52)
--(axis cs:99,52)
--cycle;

\path [fill=white] (axis cs:100,52)
--(axis cs:100,53)
--(axis cs:101,53)
--(axis cs:101,52)
--(axis cs:100,52)
--cycle;

\path [fill=white] (axis cs:101,52)
--(axis cs:101,53)
--(axis cs:102,53)
--(axis cs:102,52)
--(axis cs:101,52)
--cycle;

\path [fill=white] (axis cs:102,52)
--(axis cs:102,53)
--(axis cs:103,53)
--(axis cs:103,52)
--(axis cs:102,52)
--cycle;

\path [fill=white] (axis cs:103,52)
--(axis cs:103,53)
--(axis cs:104,53)
--(axis cs:104,52)
--(axis cs:103,52)
--cycle;

\path [fill=white] (axis cs:104,52)
--(axis cs:104,53)
--(axis cs:105,53)
--(axis cs:105,52)
--(axis cs:104,52)
--cycle;

\path [fill=white] (axis cs:105,52)
--(axis cs:105,53)
--(axis cs:106,53)
--(axis cs:106,52)
--(axis cs:105,52)
--cycle;

\path [fill=white] (axis cs:106,52)
--(axis cs:106,53)
--(axis cs:107,53)
--(axis cs:107,52)
--(axis cs:106,52)
--cycle;

\path [fill=white] (axis cs:107,52)
--(axis cs:107,53)
--(axis cs:108,53)
--(axis cs:108,52)
--(axis cs:107,52)
--cycle;

\path [fill=white] (axis cs:108,52)
--(axis cs:108,53)
--(axis cs:109,53)
--(axis cs:109,52)
--(axis cs:108,52)
--cycle;

\path [fill=white] (axis cs:109,52)
--(axis cs:109,53)
--(axis cs:110,53)
--(axis cs:110,52)
--(axis cs:109,52)
--cycle;

\path [fill=white] (axis cs:110,52)
--(axis cs:110,53)
--(axis cs:111,53)
--(axis cs:111,52)
--(axis cs:110,52)
--cycle;

\path [fill=white] (axis cs:111,52)
--(axis cs:111,53)
--(axis cs:112,53)
--(axis cs:112,52)
--(axis cs:111,52)
--cycle;

\path [fill=white] (axis cs:112,52)
--(axis cs:112,53)
--(axis cs:113,53)
--(axis cs:113,52)
--(axis cs:112,52)
--cycle;

\path [fill=white] (axis cs:113,52)
--(axis cs:113,53)
--(axis cs:114,53)
--(axis cs:114,52)
--(axis cs:113,52)
--cycle;

\path [fill=white] (axis cs:114,52)
--(axis cs:114,53)
--(axis cs:115,53)
--(axis cs:115,52)
--(axis cs:114,52)
--cycle;

\path [fill=white] (axis cs:115,52)
--(axis cs:115,53)
--(axis cs:116,53)
--(axis cs:116,52)
--(axis cs:115,52)
--cycle;

\path [fill=white] (axis cs:116,52)
--(axis cs:116,53)
--(axis cs:117,53)
--(axis cs:117,52)
--(axis cs:116,52)
--cycle;

\path [fill=white] (axis cs:117,52)
--(axis cs:117,53)
--(axis cs:118,53)
--(axis cs:118,52)
--(axis cs:117,52)
--cycle;

\path [fill=white] (axis cs:118,52)
--(axis cs:118,53)
--(axis cs:119,53)
--(axis cs:119,52)
--(axis cs:118,52)
--cycle;

\path [fill=white] (axis cs:119,52)
--(axis cs:119,53)
--(axis cs:120,53)
--(axis cs:120,52)
--(axis cs:119,52)
--cycle;

\path [fill=white] (axis cs:120,52)
--(axis cs:120,53)
--(axis cs:121,53)
--(axis cs:121,52)
--(axis cs:120,52)
--cycle;

\path [fill=white] (axis cs:121,52)
--(axis cs:121,53)
--(axis cs:122,53)
--(axis cs:122,52)
--(axis cs:121,52)
--cycle;

\path [fill=white] (axis cs:122,52)
--(axis cs:122,53)
--(axis cs:123,53)
--(axis cs:123,52)
--(axis cs:122,52)
--cycle;

\path [fill=white] (axis cs:123,52)
--(axis cs:123,53)
--(axis cs:124,53)
--(axis cs:124,52)
--(axis cs:123,52)
--cycle;

\path [fill=white] (axis cs:124,52)
--(axis cs:124,53)
--(axis cs:125,53)
--(axis cs:125,52)
--(axis cs:124,52)
--cycle;

\path [fill=white] (axis cs:125,52)
--(axis cs:125,53)
--(axis cs:126,53)
--(axis cs:126,52)
--(axis cs:125,52)
--cycle;

\path [fill=white] (axis cs:126,52)
--(axis cs:126,53)
--(axis cs:127,53)
--(axis cs:127,52)
--(axis cs:126,52)
--cycle;

\path [fill=white] (axis cs:127,52)
--(axis cs:127,53)
--(axis cs:128,53)
--(axis cs:128,52)
--(axis cs:127,52)
--cycle;

\path [fill=white] (axis cs:128,52)
--(axis cs:128,53)
--(axis cs:129,53)
--(axis cs:129,52)
--(axis cs:128,52)
--cycle;

\path [fill=white] (axis cs:129,52)
--(axis cs:129,53)
--(axis cs:130,53)
--(axis cs:130,52)
--(axis cs:129,52)
--cycle;

\path [fill=white] (axis cs:130,52)
--(axis cs:130,53)
--(axis cs:131,53)
--(axis cs:131,52)
--(axis cs:130,52)
--cycle;

\path [fill=white] (axis cs:131,52)
--(axis cs:131,53)
--(axis cs:132,53)
--(axis cs:132,52)
--(axis cs:131,52)
--cycle;

\path [fill=white] (axis cs:132,52)
--(axis cs:132,53)
--(axis cs:133,53)
--(axis cs:133,52)
--(axis cs:132,52)
--cycle;

\path [fill=white] (axis cs:133,52)
--(axis cs:133,53)
--(axis cs:134,53)
--(axis cs:134,52)
--(axis cs:133,52)
--cycle;

\path [fill=white] (axis cs:134,52)
--(axis cs:134,53)
--(axis cs:135,53)
--(axis cs:135,52)
--(axis cs:134,52)
--cycle;

\path [fill=white] (axis cs:135,52)
--(axis cs:135,53)
--(axis cs:136,53)
--(axis cs:136,52)
--(axis cs:135,52)
--cycle;

\path [fill=white] (axis cs:136,52)
--(axis cs:136,53)
--(axis cs:137,53)
--(axis cs:137,52)
--(axis cs:136,52)
--cycle;

\path [fill=white] (axis cs:137,52)
--(axis cs:137,53)
--(axis cs:138,53)
--(axis cs:138,52)
--(axis cs:137,52)
--cycle;

\path [fill=white] (axis cs:138,52)
--(axis cs:138,53)
--(axis cs:139,53)
--(axis cs:139,52)
--(axis cs:138,52)
--cycle;

\path [fill=white] (axis cs:139,52)
--(axis cs:139,53)
--(axis cs:140,53)
--(axis cs:140,52)
--(axis cs:139,52)
--cycle;

\path [fill=white] (axis cs:140,52)
--(axis cs:140,53)
--(axis cs:141,53)
--(axis cs:141,52)
--(axis cs:140,52)
--cycle;

\path [fill=white] (axis cs:141,52)
--(axis cs:141,53)
--(axis cs:142,53)
--(axis cs:142,52)
--(axis cs:141,52)
--cycle;

\path [fill=white] (axis cs:142,52)
--(axis cs:142,53)
--(axis cs:143,53)
--(axis cs:143,52)
--(axis cs:142,52)
--cycle;

\path [fill=white] (axis cs:143,52)
--(axis cs:143,53)
--(axis cs:144,53)
--(axis cs:144,52)
--(axis cs:143,52)
--cycle;

\path [fill=white] (axis cs:144,52)
--(axis cs:144,53)
--(axis cs:145,53)
--(axis cs:145,52)
--(axis cs:144,52)
--cycle;

\path [fill=white] (axis cs:145,52)
--(axis cs:145,53)
--(axis cs:146,53)
--(axis cs:146,52)
--(axis cs:145,52)
--cycle;

\path [fill=white] (axis cs:146,52)
--(axis cs:146,53)
--(axis cs:147,53)
--(axis cs:147,52)
--(axis cs:146,52)
--cycle;

\path [fill=white] (axis cs:147,52)
--(axis cs:147,53)
--(axis cs:148,53)
--(axis cs:148,52)
--(axis cs:147,52)
--cycle;

\path [fill=white] (axis cs:148,52)
--(axis cs:148,53)
--(axis cs:149,53)
--(axis cs:149,52)
--(axis cs:148,52)
--cycle;

\path [fill=white] (axis cs:149,52)
--(axis cs:149,53)
--(axis cs:150,53)
--(axis cs:150,52)
--(axis cs:149,52)
--cycle;

\path [fill=white] (axis cs:150,52)
--(axis cs:150,53)
--(axis cs:151,53)
--(axis cs:151,52)
--(axis cs:150,52)
--cycle;

\path [fill=white] (axis cs:151,52)
--(axis cs:151,53)
--(axis cs:152,53)
--(axis cs:152,52)
--(axis cs:151,52)
--cycle;

\path [fill=white] (axis cs:152,52)
--(axis cs:152,53)
--(axis cs:153,53)
--(axis cs:153,52)
--(axis cs:152,52)
--cycle;

\path [fill=white] (axis cs:153,52)
--(axis cs:153,53)
--(axis cs:154,53)
--(axis cs:154,52)
--(axis cs:153,52)
--cycle;

\path [fill=white] (axis cs:154,52)
--(axis cs:154,53)
--(axis cs:155,53)
--(axis cs:155,52)
--(axis cs:154,52)
--cycle;

\path [fill=white] (axis cs:155,52)
--(axis cs:155,53)
--(axis cs:156,53)
--(axis cs:156,52)
--(axis cs:155,52)
--cycle;

\path [fill=white] (axis cs:156,52)
--(axis cs:156,53)
--(axis cs:157,53)
--(axis cs:157,52)
--(axis cs:156,52)
--cycle;

\path [fill=white] (axis cs:157,52)
--(axis cs:157,53)
--(axis cs:158,53)
--(axis cs:158,52)
--(axis cs:157,52)
--cycle;

\path [fill=white] (axis cs:158,52)
--(axis cs:158,53)
--(axis cs:159,53)
--(axis cs:159,52)
--(axis cs:158,52)
--cycle;

\path [fill=white] (axis cs:159,52)
--(axis cs:159,53)
--(axis cs:160,53)
--(axis cs:160,52)
--(axis cs:159,52)
--cycle;

\path [fill=white] (axis cs:160,52)
--(axis cs:160,53)
--(axis cs:161,53)
--(axis cs:161,52)
--(axis cs:160,52)
--cycle;

\path [fill=white] (axis cs:161,52)
--(axis cs:161,53)
--(axis cs:162,53)
--(axis cs:162,52)
--(axis cs:161,52)
--cycle;

\path [fill=white] (axis cs:162,52)
--(axis cs:162,53)
--(axis cs:163,53)
--(axis cs:163,52)
--(axis cs:162,52)
--cycle;

\path [fill=white] (axis cs:163,52)
--(axis cs:163,53)
--(axis cs:164,53)
--(axis cs:164,52)
--(axis cs:163,52)
--cycle;

\path [fill=white] (axis cs:164,52)
--(axis cs:164,53)
--(axis cs:165,53)
--(axis cs:165,52)
--(axis cs:164,52)
--cycle;

\path [fill=white] (axis cs:165,52)
--(axis cs:165,53)
--(axis cs:166,53)
--(axis cs:166,52)
--(axis cs:165,52)
--cycle;

\path [fill=white] (axis cs:166,52)
--(axis cs:166,53)
--(axis cs:167,53)
--(axis cs:167,52)
--(axis cs:166,52)
--cycle;

\path [fill=white] (axis cs:167,52)
--(axis cs:167,53)
--(axis cs:168,53)
--(axis cs:168,52)
--(axis cs:167,52)
--cycle;

\path [fill=white] (axis cs:168,52)
--(axis cs:168,53)
--(axis cs:169,53)
--(axis cs:169,52)
--(axis cs:168,52)
--cycle;

\path [fill=white] (axis cs:169,52)
--(axis cs:169,53)
--(axis cs:170,53)
--(axis cs:170,52)
--(axis cs:169,52)
--cycle;

\path [fill=white] (axis cs:170,52)
--(axis cs:170,53)
--(axis cs:171,53)
--(axis cs:171,52)
--(axis cs:170,52)
--cycle;

\path [fill=white] (axis cs:171,52)
--(axis cs:171,53)
--(axis cs:172,53)
--(axis cs:172,52)
--(axis cs:171,52)
--cycle;

\path [fill=white] (axis cs:172,52)
--(axis cs:172,53)
--(axis cs:173,53)
--(axis cs:173,52)
--(axis cs:172,52)
--cycle;

\path [fill=white] (axis cs:173,52)
--(axis cs:173,53)
--(axis cs:174,53)
--(axis cs:174,52)
--(axis cs:173,52)
--cycle;

\path [fill=white] (axis cs:174,52)
--(axis cs:174,53)
--(axis cs:175,53)
--(axis cs:175,52)
--(axis cs:174,52)
--cycle;

\path [fill=white] (axis cs:175,52)
--(axis cs:175,53)
--(axis cs:176,53)
--(axis cs:176,52)
--(axis cs:175,52)
--cycle;

\path [fill=white] (axis cs:0,53)
--(axis cs:0,54)
--(axis cs:1,54)
--(axis cs:1,53)
--(axis cs:0,53)
--cycle;

\path [fill=white] (axis cs:1,53)
--(axis cs:1,54)
--(axis cs:2,54)
--(axis cs:2,53)
--(axis cs:1,53)
--cycle;

\path [fill=white] (axis cs:2,53)
--(axis cs:2,54)
--(axis cs:3,54)
--(axis cs:3,53)
--(axis cs:2,53)
--cycle;

\path [fill=white] (axis cs:3,53)
--(axis cs:3,54)
--(axis cs:4,54)
--(axis cs:4,53)
--(axis cs:3,53)
--cycle;

\path [fill=white] (axis cs:4,53)
--(axis cs:4,54)
--(axis cs:5,54)
--(axis cs:5,53)
--(axis cs:4,53)
--cycle;

\path [fill=white] (axis cs:5,53)
--(axis cs:5,54)
--(axis cs:6,54)
--(axis cs:6,53)
--(axis cs:5,53)
--cycle;

\path [fill=white] (axis cs:6,53)
--(axis cs:6,54)
--(axis cs:7,54)
--(axis cs:7,53)
--(axis cs:6,53)
--cycle;

\path [fill=white] (axis cs:7,53)
--(axis cs:7,54)
--(axis cs:8,54)
--(axis cs:8,53)
--(axis cs:7,53)
--cycle;

\path [fill=white] (axis cs:8,53)
--(axis cs:8,54)
--(axis cs:9,54)
--(axis cs:9,53)
--(axis cs:8,53)
--cycle;

\path [fill=white] (axis cs:9,53)
--(axis cs:9,54)
--(axis cs:10,54)
--(axis cs:10,53)
--(axis cs:9,53)
--cycle;

\path [fill=white] (axis cs:10,53)
--(axis cs:10,54)
--(axis cs:11,54)
--(axis cs:11,53)
--(axis cs:10,53)
--cycle;

\path [fill=white] (axis cs:11,53)
--(axis cs:11,54)
--(axis cs:12,54)
--(axis cs:12,53)
--(axis cs:11,53)
--cycle;

\path [fill=white] (axis cs:12,53)
--(axis cs:12,54)
--(axis cs:13,54)
--(axis cs:13,53)
--(axis cs:12,53)
--cycle;

\path [fill=white] (axis cs:13,53)
--(axis cs:13,54)
--(axis cs:14,54)
--(axis cs:14,53)
--(axis cs:13,53)
--cycle;

\path [fill=white] (axis cs:14,53)
--(axis cs:14,54)
--(axis cs:15,54)
--(axis cs:15,53)
--(axis cs:14,53)
--cycle;

\path [fill=white] (axis cs:15,53)
--(axis cs:15,54)
--(axis cs:16,54)
--(axis cs:16,53)
--(axis cs:15,53)
--cycle;

\path [fill=white] (axis cs:16,53)
--(axis cs:16,54)
--(axis cs:17,54)
--(axis cs:17,53)
--(axis cs:16,53)
--cycle;

\path [fill=white] (axis cs:17,53)
--(axis cs:17,54)
--(axis cs:18,54)
--(axis cs:18,53)
--(axis cs:17,53)
--cycle;

\path [fill=white] (axis cs:18,53)
--(axis cs:18,54)
--(axis cs:19,54)
--(axis cs:19,53)
--(axis cs:18,53)
--cycle;

\path [fill=white] (axis cs:19,53)
--(axis cs:19,54)
--(axis cs:20,54)
--(axis cs:20,53)
--(axis cs:19,53)
--cycle;

\path [fill=white] (axis cs:20,53)
--(axis cs:20,54)
--(axis cs:21,54)
--(axis cs:21,53)
--(axis cs:20,53)
--cycle;

\path [fill=white] (axis cs:21,53)
--(axis cs:21,54)
--(axis cs:22,54)
--(axis cs:22,53)
--(axis cs:21,53)
--cycle;

\path [fill=white] (axis cs:22,53)
--(axis cs:22,54)
--(axis cs:23,54)
--(axis cs:23,53)
--(axis cs:22,53)
--cycle;

\path [fill=white] (axis cs:23,53)
--(axis cs:23,54)
--(axis cs:24,54)
--(axis cs:24,53)
--(axis cs:23,53)
--cycle;

\path [fill=white] (axis cs:24,53)
--(axis cs:24,54)
--(axis cs:25,54)
--(axis cs:25,53)
--(axis cs:24,53)
--cycle;

\path [fill=white] (axis cs:25,53)
--(axis cs:25,54)
--(axis cs:26,54)
--(axis cs:26,53)
--(axis cs:25,53)
--cycle;

\path [fill=white] (axis cs:26,53)
--(axis cs:26,54)
--(axis cs:27,54)
--(axis cs:27,53)
--(axis cs:26,53)
--cycle;

\path [fill=white] (axis cs:27,53)
--(axis cs:27,54)
--(axis cs:28,54)
--(axis cs:28,53)
--(axis cs:27,53)
--cycle;

\path [fill=white] (axis cs:28,53)
--(axis cs:28,54)
--(axis cs:29,54)
--(axis cs:29,53)
--(axis cs:28,53)
--cycle;

\path [fill=white] (axis cs:29,53)
--(axis cs:29,54)
--(axis cs:30,54)
--(axis cs:30,53)
--(axis cs:29,53)
--cycle;

\path [fill=white] (axis cs:30,53)
--(axis cs:30,54)
--(axis cs:31,54)
--(axis cs:31,53)
--(axis cs:30,53)
--cycle;

\path [fill=white] (axis cs:31,53)
--(axis cs:31,54)
--(axis cs:32,54)
--(axis cs:32,53)
--(axis cs:31,53)
--cycle;

\path [fill=white] (axis cs:32,53)
--(axis cs:32,54)
--(axis cs:33,54)
--(axis cs:33,53)
--(axis cs:32,53)
--cycle;

\path [fill=white] (axis cs:33,53)
--(axis cs:33,54)
--(axis cs:34,54)
--(axis cs:34,53)
--(axis cs:33,53)
--cycle;

\path [fill=white] (axis cs:34,53)
--(axis cs:34,54)
--(axis cs:35,54)
--(axis cs:35,53)
--(axis cs:34,53)
--cycle;

\path [fill=white] (axis cs:35,53)
--(axis cs:35,54)
--(axis cs:36,54)
--(axis cs:36,53)
--(axis cs:35,53)
--cycle;

\path [fill=white] (axis cs:36,53)
--(axis cs:36,54)
--(axis cs:37,54)
--(axis cs:37,53)
--(axis cs:36,53)
--cycle;

\path [fill=white] (axis cs:37,53)
--(axis cs:37,54)
--(axis cs:38,54)
--(axis cs:38,53)
--(axis cs:37,53)
--cycle;

\path [fill=white] (axis cs:38,53)
--(axis cs:38,54)
--(axis cs:39,54)
--(axis cs:39,53)
--(axis cs:38,53)
--cycle;

\path [fill=white] (axis cs:39,53)
--(axis cs:39,54)
--(axis cs:40,54)
--(axis cs:40,53)
--(axis cs:39,53)
--cycle;

\path [fill=white] (axis cs:40,53)
--(axis cs:40,54)
--(axis cs:41,54)
--(axis cs:41,53)
--(axis cs:40,53)
--cycle;

\path [fill=white] (axis cs:41,53)
--(axis cs:41,54)
--(axis cs:42,54)
--(axis cs:42,53)
--(axis cs:41,53)
--cycle;

\path [fill=white] (axis cs:42,53)
--(axis cs:42,54)
--(axis cs:43,54)
--(axis cs:43,53)
--(axis cs:42,53)
--cycle;

\path [fill=white] (axis cs:43,53)
--(axis cs:43,54)
--(axis cs:44,54)
--(axis cs:44,53)
--(axis cs:43,53)
--cycle;

\path [fill=white] (axis cs:44,53)
--(axis cs:44,54)
--(axis cs:45,54)
--(axis cs:45,53)
--(axis cs:44,53)
--cycle;

\path [fill=white] (axis cs:45,53)
--(axis cs:45,54)
--(axis cs:46,54)
--(axis cs:46,53)
--(axis cs:45,53)
--cycle;

\path [fill=white] (axis cs:46,53)
--(axis cs:46,54)
--(axis cs:47,54)
--(axis cs:47,53)
--(axis cs:46,53)
--cycle;

\path [fill=white] (axis cs:47,53)
--(axis cs:47,54)
--(axis cs:48,54)
--(axis cs:48,53)
--(axis cs:47,53)
--cycle;

\path [fill=white] (axis cs:48,53)
--(axis cs:48,54)
--(axis cs:49,54)
--(axis cs:49,53)
--(axis cs:48,53)
--cycle;

\path [fill=white] (axis cs:49,53)
--(axis cs:49,54)
--(axis cs:50,54)
--(axis cs:50,53)
--(axis cs:49,53)
--cycle;

\path [fill=white] (axis cs:50,53)
--(axis cs:50,54)
--(axis cs:51,54)
--(axis cs:51,53)
--(axis cs:50,53)
--cycle;

\path [fill=white] (axis cs:51,53)
--(axis cs:51,54)
--(axis cs:52,54)
--(axis cs:52,53)
--(axis cs:51,53)
--cycle;

\path [fill=white] (axis cs:52,53)
--(axis cs:52,54)
--(axis cs:53,54)
--(axis cs:53,53)
--(axis cs:52,53)
--cycle;

\path [fill=white] (axis cs:53,53)
--(axis cs:53,54)
--(axis cs:54,54)
--(axis cs:54,53)
--(axis cs:53,53)
--cycle;

\path [fill=white] (axis cs:54,53)
--(axis cs:54,54)
--(axis cs:55,54)
--(axis cs:55,53)
--(axis cs:54,53)
--cycle;

\path [fill=white] (axis cs:55,53)
--(axis cs:55,54)
--(axis cs:56,54)
--(axis cs:56,53)
--(axis cs:55,53)
--cycle;

\path [fill=white] (axis cs:56,53)
--(axis cs:56,54)
--(axis cs:57,54)
--(axis cs:57,53)
--(axis cs:56,53)
--cycle;

\path [fill=white] (axis cs:57,53)
--(axis cs:57,54)
--(axis cs:58,54)
--(axis cs:58,53)
--(axis cs:57,53)
--cycle;

\path [fill=white] (axis cs:58,53)
--(axis cs:58,54)
--(axis cs:59,54)
--(axis cs:59,53)
--(axis cs:58,53)
--cycle;

\path [fill=white] (axis cs:59,53)
--(axis cs:59,54)
--(axis cs:60,54)
--(axis cs:60,53)
--(axis cs:59,53)
--cycle;

\path [fill=white] (axis cs:60,53)
--(axis cs:60,54)
--(axis cs:61,54)
--(axis cs:61,53)
--(axis cs:60,53)
--cycle;

\path [fill=white] (axis cs:61,53)
--(axis cs:61,54)
--(axis cs:62,54)
--(axis cs:62,53)
--(axis cs:61,53)
--cycle;

\path [fill=white] (axis cs:62,53)
--(axis cs:62,54)
--(axis cs:63,54)
--(axis cs:63,53)
--(axis cs:62,53)
--cycle;

\path [fill=white] (axis cs:63,53)
--(axis cs:63,54)
--(axis cs:64,54)
--(axis cs:64,53)
--(axis cs:63,53)
--cycle;

\path [fill=white] (axis cs:64,53)
--(axis cs:64,54)
--(axis cs:65,54)
--(axis cs:65,53)
--(axis cs:64,53)
--cycle;

\path [fill=white] (axis cs:65,53)
--(axis cs:65,54)
--(axis cs:66,54)
--(axis cs:66,53)
--(axis cs:65,53)
--cycle;

\path [fill=white] (axis cs:66,53)
--(axis cs:66,54)
--(axis cs:67,54)
--(axis cs:67,53)
--(axis cs:66,53)
--cycle;

\path [fill=white] (axis cs:67,53)
--(axis cs:67,54)
--(axis cs:68,54)
--(axis cs:68,53)
--(axis cs:67,53)
--cycle;

\path [fill=white] (axis cs:68,53)
--(axis cs:68,54)
--(axis cs:69,54)
--(axis cs:69,53)
--(axis cs:68,53)
--cycle;

\path [fill=white] (axis cs:69,53)
--(axis cs:69,54)
--(axis cs:70,54)
--(axis cs:70,53)
--(axis cs:69,53)
--cycle;

\path [fill=white] (axis cs:70,53)
--(axis cs:70,54)
--(axis cs:71,54)
--(axis cs:71,53)
--(axis cs:70,53)
--cycle;

\path [fill=white] (axis cs:71,53)
--(axis cs:71,54)
--(axis cs:72,54)
--(axis cs:72,53)
--(axis cs:71,53)
--cycle;

\path [fill=white] (axis cs:72,53)
--(axis cs:72,54)
--(axis cs:73,54)
--(axis cs:73,53)
--(axis cs:72,53)
--cycle;

\path [fill=white] (axis cs:73,53)
--(axis cs:73,54)
--(axis cs:74,54)
--(axis cs:74,53)
--(axis cs:73,53)
--cycle;

\path [fill=white] (axis cs:74,53)
--(axis cs:74,54)
--(axis cs:75,54)
--(axis cs:75,53)
--(axis cs:74,53)
--cycle;

\path [fill=white] (axis cs:75,53)
--(axis cs:75,54)
--(axis cs:76,54)
--(axis cs:76,53)
--(axis cs:75,53)
--cycle;

\path [fill=white] (axis cs:76,53)
--(axis cs:76,54)
--(axis cs:77,54)
--(axis cs:77,53)
--(axis cs:76,53)
--cycle;

\path [fill=white] (axis cs:77,53)
--(axis cs:77,54)
--(axis cs:78,54)
--(axis cs:78,53)
--(axis cs:77,53)
--cycle;

\path [fill=white] (axis cs:78,53)
--(axis cs:78,54)
--(axis cs:79,54)
--(axis cs:79,53)
--(axis cs:78,53)
--cycle;

\path [fill=white] (axis cs:79,53)
--(axis cs:79,54)
--(axis cs:80,54)
--(axis cs:80,53)
--(axis cs:79,53)
--cycle;

\path [fill=white] (axis cs:80,53)
--(axis cs:80,54)
--(axis cs:81,54)
--(axis cs:81,53)
--(axis cs:80,53)
--cycle;

\path [fill=white] (axis cs:81,53)
--(axis cs:81,54)
--(axis cs:82,54)
--(axis cs:82,53)
--(axis cs:81,53)
--cycle;

\path [fill=white] (axis cs:82,53)
--(axis cs:82,54)
--(axis cs:83,54)
--(axis cs:83,53)
--(axis cs:82,53)
--cycle;

\path [fill=white] (axis cs:83,53)
--(axis cs:83,54)
--(axis cs:84,54)
--(axis cs:84,53)
--(axis cs:83,53)
--cycle;

\path [fill=white] (axis cs:84,53)
--(axis cs:84,54)
--(axis cs:85,54)
--(axis cs:85,53)
--(axis cs:84,53)
--cycle;

\path [fill=white] (axis cs:85,53)
--(axis cs:85,54)
--(axis cs:86,54)
--(axis cs:86,53)
--(axis cs:85,53)
--cycle;

\path [fill=white] (axis cs:86,53)
--(axis cs:86,54)
--(axis cs:87,54)
--(axis cs:87,53)
--(axis cs:86,53)
--cycle;

\path [fill=white] (axis cs:87,53)
--(axis cs:87,54)
--(axis cs:88,54)
--(axis cs:88,53)
--(axis cs:87,53)
--cycle;

\path [fill=white] (axis cs:88,53)
--(axis cs:88,54)
--(axis cs:89,54)
--(axis cs:89,53)
--(axis cs:88,53)
--cycle;

\path [fill=white] (axis cs:89,53)
--(axis cs:89,54)
--(axis cs:90,54)
--(axis cs:90,53)
--(axis cs:89,53)
--cycle;

\path [fill=white] (axis cs:90,53)
--(axis cs:90,54)
--(axis cs:91,54)
--(axis cs:91,53)
--(axis cs:90,53)
--cycle;

\path [fill=white] (axis cs:91,53)
--(axis cs:91,54)
--(axis cs:92,54)
--(axis cs:92,53)
--(axis cs:91,53)
--cycle;

\path [fill=white] (axis cs:92,53)
--(axis cs:92,54)
--(axis cs:93,54)
--(axis cs:93,53)
--(axis cs:92,53)
--cycle;

\path [fill=white] (axis cs:93,53)
--(axis cs:93,54)
--(axis cs:94,54)
--(axis cs:94,53)
--(axis cs:93,53)
--cycle;

\path [fill=white] (axis cs:94,53)
--(axis cs:94,54)
--(axis cs:95,54)
--(axis cs:95,53)
--(axis cs:94,53)
--cycle;

\path [fill=white] (axis cs:95,53)
--(axis cs:95,54)
--(axis cs:96,54)
--(axis cs:96,53)
--(axis cs:95,53)
--cycle;

\path [fill=white] (axis cs:96,53)
--(axis cs:96,54)
--(axis cs:97,54)
--(axis cs:97,53)
--(axis cs:96,53)
--cycle;

\path [fill=white] (axis cs:97,53)
--(axis cs:97,54)
--(axis cs:98,54)
--(axis cs:98,53)
--(axis cs:97,53)
--cycle;

\path [fill=white] (axis cs:98,53)
--(axis cs:98,54)
--(axis cs:99,54)
--(axis cs:99,53)
--(axis cs:98,53)
--cycle;

\path [fill=white] (axis cs:99,53)
--(axis cs:99,54)
--(axis cs:100,54)
--(axis cs:100,53)
--(axis cs:99,53)
--cycle;

\path [fill=white] (axis cs:100,53)
--(axis cs:100,54)
--(axis cs:101,54)
--(axis cs:101,53)
--(axis cs:100,53)
--cycle;

\path [fill=white] (axis cs:101,53)
--(axis cs:101,54)
--(axis cs:102,54)
--(axis cs:102,53)
--(axis cs:101,53)
--cycle;

\path [fill=white] (axis cs:102,53)
--(axis cs:102,54)
--(axis cs:103,54)
--(axis cs:103,53)
--(axis cs:102,53)
--cycle;

\path [fill=white] (axis cs:103,53)
--(axis cs:103,54)
--(axis cs:104,54)
--(axis cs:104,53)
--(axis cs:103,53)
--cycle;

\path [fill=white] (axis cs:104,53)
--(axis cs:104,54)
--(axis cs:105,54)
--(axis cs:105,53)
--(axis cs:104,53)
--cycle;

\path [fill=white] (axis cs:105,53)
--(axis cs:105,54)
--(axis cs:106,54)
--(axis cs:106,53)
--(axis cs:105,53)
--cycle;

\path [fill=white] (axis cs:106,53)
--(axis cs:106,54)
--(axis cs:107,54)
--(axis cs:107,53)
--(axis cs:106,53)
--cycle;

\path [fill=white] (axis cs:107,53)
--(axis cs:107,54)
--(axis cs:108,54)
--(axis cs:108,53)
--(axis cs:107,53)
--cycle;

\path [fill=white] (axis cs:108,53)
--(axis cs:108,54)
--(axis cs:109,54)
--(axis cs:109,53)
--(axis cs:108,53)
--cycle;

\path [fill=white] (axis cs:109,53)
--(axis cs:109,54)
--(axis cs:110,54)
--(axis cs:110,53)
--(axis cs:109,53)
--cycle;

\path [fill=white] (axis cs:110,53)
--(axis cs:110,54)
--(axis cs:111,54)
--(axis cs:111,53)
--(axis cs:110,53)
--cycle;

\path [fill=white] (axis cs:111,53)
--(axis cs:111,54)
--(axis cs:112,54)
--(axis cs:112,53)
--(axis cs:111,53)
--cycle;

\path [fill=white] (axis cs:112,53)
--(axis cs:112,54)
--(axis cs:113,54)
--(axis cs:113,53)
--(axis cs:112,53)
--cycle;

\path [fill=white] (axis cs:113,53)
--(axis cs:113,54)
--(axis cs:114,54)
--(axis cs:114,53)
--(axis cs:113,53)
--cycle;

\path [fill=white] (axis cs:114,53)
--(axis cs:114,54)
--(axis cs:115,54)
--(axis cs:115,53)
--(axis cs:114,53)
--cycle;

\path [fill=white] (axis cs:115,53)
--(axis cs:115,54)
--(axis cs:116,54)
--(axis cs:116,53)
--(axis cs:115,53)
--cycle;

\path [fill=white] (axis cs:116,53)
--(axis cs:116,54)
--(axis cs:117,54)
--(axis cs:117,53)
--(axis cs:116,53)
--cycle;

\path [fill=white] (axis cs:117,53)
--(axis cs:117,54)
--(axis cs:118,54)
--(axis cs:118,53)
--(axis cs:117,53)
--cycle;

\path [fill=white] (axis cs:118,53)
--(axis cs:118,54)
--(axis cs:119,54)
--(axis cs:119,53)
--(axis cs:118,53)
--cycle;

\path [fill=white] (axis cs:119,53)
--(axis cs:119,54)
--(axis cs:120,54)
--(axis cs:120,53)
--(axis cs:119,53)
--cycle;

\path [fill=white] (axis cs:120,53)
--(axis cs:120,54)
--(axis cs:121,54)
--(axis cs:121,53)
--(axis cs:120,53)
--cycle;

\path [fill=white] (axis cs:121,53)
--(axis cs:121,54)
--(axis cs:122,54)
--(axis cs:122,53)
--(axis cs:121,53)
--cycle;

\path [fill=white] (axis cs:122,53)
--(axis cs:122,54)
--(axis cs:123,54)
--(axis cs:123,53)
--(axis cs:122,53)
--cycle;

\path [fill=white] (axis cs:123,53)
--(axis cs:123,54)
--(axis cs:124,54)
--(axis cs:124,53)
--(axis cs:123,53)
--cycle;

\path [fill=white] (axis cs:124,53)
--(axis cs:124,54)
--(axis cs:125,54)
--(axis cs:125,53)
--(axis cs:124,53)
--cycle;

\path [fill=white] (axis cs:125,53)
--(axis cs:125,54)
--(axis cs:126,54)
--(axis cs:126,53)
--(axis cs:125,53)
--cycle;

\path [fill=white] (axis cs:126,53)
--(axis cs:126,54)
--(axis cs:127,54)
--(axis cs:127,53)
--(axis cs:126,53)
--cycle;

\path [fill=white] (axis cs:127,53)
--(axis cs:127,54)
--(axis cs:128,54)
--(axis cs:128,53)
--(axis cs:127,53)
--cycle;

\path [fill=white] (axis cs:128,53)
--(axis cs:128,54)
--(axis cs:129,54)
--(axis cs:129,53)
--(axis cs:128,53)
--cycle;

\path [fill=white] (axis cs:129,53)
--(axis cs:129,54)
--(axis cs:130,54)
--(axis cs:130,53)
--(axis cs:129,53)
--cycle;

\path [fill=white] (axis cs:130,53)
--(axis cs:130,54)
--(axis cs:131,54)
--(axis cs:131,53)
--(axis cs:130,53)
--cycle;

\path [fill=white] (axis cs:131,53)
--(axis cs:131,54)
--(axis cs:132,54)
--(axis cs:132,53)
--(axis cs:131,53)
--cycle;

\path [fill=white] (axis cs:132,53)
--(axis cs:132,54)
--(axis cs:133,54)
--(axis cs:133,53)
--(axis cs:132,53)
--cycle;

\path [fill=white] (axis cs:133,53)
--(axis cs:133,54)
--(axis cs:134,54)
--(axis cs:134,53)
--(axis cs:133,53)
--cycle;

\path [fill=white] (axis cs:134,53)
--(axis cs:134,54)
--(axis cs:135,54)
--(axis cs:135,53)
--(axis cs:134,53)
--cycle;

\path [fill=white] (axis cs:135,53)
--(axis cs:135,54)
--(axis cs:136,54)
--(axis cs:136,53)
--(axis cs:135,53)
--cycle;

\path [fill=white] (axis cs:136,53)
--(axis cs:136,54)
--(axis cs:137,54)
--(axis cs:137,53)
--(axis cs:136,53)
--cycle;

\path [fill=white] (axis cs:137,53)
--(axis cs:137,54)
--(axis cs:138,54)
--(axis cs:138,53)
--(axis cs:137,53)
--cycle;

\path [fill=white] (axis cs:138,53)
--(axis cs:138,54)
--(axis cs:139,54)
--(axis cs:139,53)
--(axis cs:138,53)
--cycle;

\path [fill=white] (axis cs:139,53)
--(axis cs:139,54)
--(axis cs:140,54)
--(axis cs:140,53)
--(axis cs:139,53)
--cycle;

\path [fill=white] (axis cs:140,53)
--(axis cs:140,54)
--(axis cs:141,54)
--(axis cs:141,53)
--(axis cs:140,53)
--cycle;

\path [fill=white] (axis cs:141,53)
--(axis cs:141,54)
--(axis cs:142,54)
--(axis cs:142,53)
--(axis cs:141,53)
--cycle;

\path [fill=white] (axis cs:142,53)
--(axis cs:142,54)
--(axis cs:143,54)
--(axis cs:143,53)
--(axis cs:142,53)
--cycle;

\path [fill=white] (axis cs:143,53)
--(axis cs:143,54)
--(axis cs:144,54)
--(axis cs:144,53)
--(axis cs:143,53)
--cycle;

\path [fill=white] (axis cs:144,53)
--(axis cs:144,54)
--(axis cs:145,54)
--(axis cs:145,53)
--(axis cs:144,53)
--cycle;

\path [fill=white] (axis cs:145,53)
--(axis cs:145,54)
--(axis cs:146,54)
--(axis cs:146,53)
--(axis cs:145,53)
--cycle;

\path [fill=white] (axis cs:146,53)
--(axis cs:146,54)
--(axis cs:147,54)
--(axis cs:147,53)
--(axis cs:146,53)
--cycle;

\path [fill=white] (axis cs:147,53)
--(axis cs:147,54)
--(axis cs:148,54)
--(axis cs:148,53)
--(axis cs:147,53)
--cycle;

\path [fill=white] (axis cs:148,53)
--(axis cs:148,54)
--(axis cs:149,54)
--(axis cs:149,53)
--(axis cs:148,53)
--cycle;

\path [fill=white] (axis cs:149,53)
--(axis cs:149,54)
--(axis cs:150,54)
--(axis cs:150,53)
--(axis cs:149,53)
--cycle;

\path [fill=white] (axis cs:150,53)
--(axis cs:150,54)
--(axis cs:151,54)
--(axis cs:151,53)
--(axis cs:150,53)
--cycle;

\path [fill=white] (axis cs:151,53)
--(axis cs:151,54)
--(axis cs:152,54)
--(axis cs:152,53)
--(axis cs:151,53)
--cycle;

\path [fill=white] (axis cs:152,53)
--(axis cs:152,54)
--(axis cs:153,54)
--(axis cs:153,53)
--(axis cs:152,53)
--cycle;

\path [fill=white] (axis cs:153,53)
--(axis cs:153,54)
--(axis cs:154,54)
--(axis cs:154,53)
--(axis cs:153,53)
--cycle;

\path [fill=white] (axis cs:154,53)
--(axis cs:154,54)
--(axis cs:155,54)
--(axis cs:155,53)
--(axis cs:154,53)
--cycle;

\path [fill=white] (axis cs:155,53)
--(axis cs:155,54)
--(axis cs:156,54)
--(axis cs:156,53)
--(axis cs:155,53)
--cycle;

\path [fill=white] (axis cs:156,53)
--(axis cs:156,54)
--(axis cs:157,54)
--(axis cs:157,53)
--(axis cs:156,53)
--cycle;

\path [fill=white] (axis cs:157,53)
--(axis cs:157,54)
--(axis cs:158,54)
--(axis cs:158,53)
--(axis cs:157,53)
--cycle;

\path [fill=white] (axis cs:158,53)
--(axis cs:158,54)
--(axis cs:159,54)
--(axis cs:159,53)
--(axis cs:158,53)
--cycle;

\path [fill=white] (axis cs:159,53)
--(axis cs:159,54)
--(axis cs:160,54)
--(axis cs:160,53)
--(axis cs:159,53)
--cycle;

\path [fill=white] (axis cs:160,53)
--(axis cs:160,54)
--(axis cs:161,54)
--(axis cs:161,53)
--(axis cs:160,53)
--cycle;

\path [fill=white] (axis cs:161,53)
--(axis cs:161,54)
--(axis cs:162,54)
--(axis cs:162,53)
--(axis cs:161,53)
--cycle;

\path [fill=white] (axis cs:162,53)
--(axis cs:162,54)
--(axis cs:163,54)
--(axis cs:163,53)
--(axis cs:162,53)
--cycle;

\path [fill=white] (axis cs:163,53)
--(axis cs:163,54)
--(axis cs:164,54)
--(axis cs:164,53)
--(axis cs:163,53)
--cycle;

\path [fill=white] (axis cs:164,53)
--(axis cs:164,54)
--(axis cs:165,54)
--(axis cs:165,53)
--(axis cs:164,53)
--cycle;

\path [fill=white] (axis cs:165,53)
--(axis cs:165,54)
--(axis cs:166,54)
--(axis cs:166,53)
--(axis cs:165,53)
--cycle;

\path [fill=white] (axis cs:166,53)
--(axis cs:166,54)
--(axis cs:167,54)
--(axis cs:167,53)
--(axis cs:166,53)
--cycle;

\path [fill=white] (axis cs:167,53)
--(axis cs:167,54)
--(axis cs:168,54)
--(axis cs:168,53)
--(axis cs:167,53)
--cycle;

\path [fill=white] (axis cs:168,53)
--(axis cs:168,54)
--(axis cs:169,54)
--(axis cs:169,53)
--(axis cs:168,53)
--cycle;

\path [fill=white] (axis cs:169,53)
--(axis cs:169,54)
--(axis cs:170,54)
--(axis cs:170,53)
--(axis cs:169,53)
--cycle;

\path [fill=white] (axis cs:170,53)
--(axis cs:170,54)
--(axis cs:171,54)
--(axis cs:171,53)
--(axis cs:170,53)
--cycle;

\path [fill=white] (axis cs:171,53)
--(axis cs:171,54)
--(axis cs:172,54)
--(axis cs:172,53)
--(axis cs:171,53)
--cycle;

\path [fill=white] (axis cs:172,53)
--(axis cs:172,54)
--(axis cs:173,54)
--(axis cs:173,53)
--(axis cs:172,53)
--cycle;

\path [fill=white] (axis cs:173,53)
--(axis cs:173,54)
--(axis cs:174,54)
--(axis cs:174,53)
--(axis cs:173,53)
--cycle;

\path [fill=white] (axis cs:174,53)
--(axis cs:174,54)
--(axis cs:175,54)
--(axis cs:175,53)
--(axis cs:174,53)
--cycle;

\path [fill=white] (axis cs:175,53)
--(axis cs:175,54)
--(axis cs:176,54)
--(axis cs:176,53)
--(axis cs:175,53)
--cycle;

\path [fill=white] (axis cs:0,54)
--(axis cs:0,55)
--(axis cs:1,55)
--(axis cs:1,54)
--(axis cs:0,54)
--cycle;

\path [fill=white] (axis cs:1,54)
--(axis cs:1,55)
--(axis cs:2,55)
--(axis cs:2,54)
--(axis cs:1,54)
--cycle;

\path [fill=white] (axis cs:2,54)
--(axis cs:2,55)
--(axis cs:3,55)
--(axis cs:3,54)
--(axis cs:2,54)
--cycle;

\path [fill=white] (axis cs:3,54)
--(axis cs:3,55)
--(axis cs:4,55)
--(axis cs:4,54)
--(axis cs:3,54)
--cycle;

\path [fill=white] (axis cs:4,54)
--(axis cs:4,55)
--(axis cs:5,55)
--(axis cs:5,54)
--(axis cs:4,54)
--cycle;

\path [fill=white] (axis cs:5,54)
--(axis cs:5,55)
--(axis cs:6,55)
--(axis cs:6,54)
--(axis cs:5,54)
--cycle;

\path [fill=white] (axis cs:6,54)
--(axis cs:6,55)
--(axis cs:7,55)
--(axis cs:7,54)
--(axis cs:6,54)
--cycle;

\path [fill=white] (axis cs:7,54)
--(axis cs:7,55)
--(axis cs:8,55)
--(axis cs:8,54)
--(axis cs:7,54)
--cycle;

\path [fill=white] (axis cs:8,54)
--(axis cs:8,55)
--(axis cs:9,55)
--(axis cs:9,54)
--(axis cs:8,54)
--cycle;

\path [fill=white] (axis cs:9,54)
--(axis cs:9,55)
--(axis cs:10,55)
--(axis cs:10,54)
--(axis cs:9,54)
--cycle;

\path [fill=white] (axis cs:10,54)
--(axis cs:10,55)
--(axis cs:11,55)
--(axis cs:11,54)
--(axis cs:10,54)
--cycle;

\path [fill=white] (axis cs:11,54)
--(axis cs:11,55)
--(axis cs:12,55)
--(axis cs:12,54)
--(axis cs:11,54)
--cycle;

\path [fill=white] (axis cs:12,54)
--(axis cs:12,55)
--(axis cs:13,55)
--(axis cs:13,54)
--(axis cs:12,54)
--cycle;

\path [fill=white] (axis cs:13,54)
--(axis cs:13,55)
--(axis cs:14,55)
--(axis cs:14,54)
--(axis cs:13,54)
--cycle;

\path [fill=white] (axis cs:14,54)
--(axis cs:14,55)
--(axis cs:15,55)
--(axis cs:15,54)
--(axis cs:14,54)
--cycle;

\path [fill=white] (axis cs:15,54)
--(axis cs:15,55)
--(axis cs:16,55)
--(axis cs:16,54)
--(axis cs:15,54)
--cycle;

\path [fill=white] (axis cs:16,54)
--(axis cs:16,55)
--(axis cs:17,55)
--(axis cs:17,54)
--(axis cs:16,54)
--cycle;

\path [fill=white] (axis cs:17,54)
--(axis cs:17,55)
--(axis cs:18,55)
--(axis cs:18,54)
--(axis cs:17,54)
--cycle;

\path [fill=white] (axis cs:18,54)
--(axis cs:18,55)
--(axis cs:19,55)
--(axis cs:19,54)
--(axis cs:18,54)
--cycle;

\path [fill=white] (axis cs:19,54)
--(axis cs:19,55)
--(axis cs:20,55)
--(axis cs:20,54)
--(axis cs:19,54)
--cycle;

\path [fill=white] (axis cs:20,54)
--(axis cs:20,55)
--(axis cs:21,55)
--(axis cs:21,54)
--(axis cs:20,54)
--cycle;

\path [fill=white] (axis cs:21,54)
--(axis cs:21,55)
--(axis cs:22,55)
--(axis cs:22,54)
--(axis cs:21,54)
--cycle;

\path [fill=white] (axis cs:22,54)
--(axis cs:22,55)
--(axis cs:23,55)
--(axis cs:23,54)
--(axis cs:22,54)
--cycle;

\path [fill=white] (axis cs:23,54)
--(axis cs:23,55)
--(axis cs:24,55)
--(axis cs:24,54)
--(axis cs:23,54)
--cycle;

\path [fill=white] (axis cs:24,54)
--(axis cs:24,55)
--(axis cs:25,55)
--(axis cs:25,54)
--(axis cs:24,54)
--cycle;

\path [fill=white] (axis cs:25,54)
--(axis cs:25,55)
--(axis cs:26,55)
--(axis cs:26,54)
--(axis cs:25,54)
--cycle;

\path [fill=white] (axis cs:26,54)
--(axis cs:26,55)
--(axis cs:27,55)
--(axis cs:27,54)
--(axis cs:26,54)
--cycle;

\path [fill=white] (axis cs:27,54)
--(axis cs:27,55)
--(axis cs:28,55)
--(axis cs:28,54)
--(axis cs:27,54)
--cycle;

\path [fill=white] (axis cs:28,54)
--(axis cs:28,55)
--(axis cs:29,55)
--(axis cs:29,54)
--(axis cs:28,54)
--cycle;

\path [fill=white] (axis cs:29,54)
--(axis cs:29,55)
--(axis cs:30,55)
--(axis cs:30,54)
--(axis cs:29,54)
--cycle;

\path [fill=white] (axis cs:30,54)
--(axis cs:30,55)
--(axis cs:31,55)
--(axis cs:31,54)
--(axis cs:30,54)
--cycle;

\path [fill=white] (axis cs:31,54)
--(axis cs:31,55)
--(axis cs:32,55)
--(axis cs:32,54)
--(axis cs:31,54)
--cycle;

\path [fill=white] (axis cs:32,54)
--(axis cs:32,55)
--(axis cs:33,55)
--(axis cs:33,54)
--(axis cs:32,54)
--cycle;

\path [fill=white] (axis cs:33,54)
--(axis cs:33,55)
--(axis cs:34,55)
--(axis cs:34,54)
--(axis cs:33,54)
--cycle;

\path [fill=white] (axis cs:34,54)
--(axis cs:34,55)
--(axis cs:35,55)
--(axis cs:35,54)
--(axis cs:34,54)
--cycle;

\path [fill=white] (axis cs:35,54)
--(axis cs:35,55)
--(axis cs:36,55)
--(axis cs:36,54)
--(axis cs:35,54)
--cycle;

\path [fill=white] (axis cs:36,54)
--(axis cs:36,55)
--(axis cs:37,55)
--(axis cs:37,54)
--(axis cs:36,54)
--cycle;

\path [fill=white] (axis cs:37,54)
--(axis cs:37,55)
--(axis cs:38,55)
--(axis cs:38,54)
--(axis cs:37,54)
--cycle;

\path [fill=white] (axis cs:38,54)
--(axis cs:38,55)
--(axis cs:39,55)
--(axis cs:39,54)
--(axis cs:38,54)
--cycle;

\path [fill=white] (axis cs:39,54)
--(axis cs:39,55)
--(axis cs:40,55)
--(axis cs:40,54)
--(axis cs:39,54)
--cycle;

\path [fill=white] (axis cs:40,54)
--(axis cs:40,55)
--(axis cs:41,55)
--(axis cs:41,54)
--(axis cs:40,54)
--cycle;

\path [fill=white] (axis cs:41,54)
--(axis cs:41,55)
--(axis cs:42,55)
--(axis cs:42,54)
--(axis cs:41,54)
--cycle;

\path [fill=white] (axis cs:42,54)
--(axis cs:42,55)
--(axis cs:43,55)
--(axis cs:43,54)
--(axis cs:42,54)
--cycle;

\path [fill=white] (axis cs:43,54)
--(axis cs:43,55)
--(axis cs:44,55)
--(axis cs:44,54)
--(axis cs:43,54)
--cycle;

\path [fill=white] (axis cs:44,54)
--(axis cs:44,55)
--(axis cs:45,55)
--(axis cs:45,54)
--(axis cs:44,54)
--cycle;

\path [fill=white] (axis cs:45,54)
--(axis cs:45,55)
--(axis cs:46,55)
--(axis cs:46,54)
--(axis cs:45,54)
--cycle;

\path [fill=white] (axis cs:46,54)
--(axis cs:46,55)
--(axis cs:47,55)
--(axis cs:47,54)
--(axis cs:46,54)
--cycle;

\path [fill=white] (axis cs:47,54)
--(axis cs:47,55)
--(axis cs:48,55)
--(axis cs:48,54)
--(axis cs:47,54)
--cycle;

\path [fill=white] (axis cs:48,54)
--(axis cs:48,55)
--(axis cs:49,55)
--(axis cs:49,54)
--(axis cs:48,54)
--cycle;

\path [fill=white] (axis cs:49,54)
--(axis cs:49,55)
--(axis cs:50,55)
--(axis cs:50,54)
--(axis cs:49,54)
--cycle;

\path [fill=white] (axis cs:50,54)
--(axis cs:50,55)
--(axis cs:51,55)
--(axis cs:51,54)
--(axis cs:50,54)
--cycle;

\path [fill=white] (axis cs:51,54)
--(axis cs:51,55)
--(axis cs:52,55)
--(axis cs:52,54)
--(axis cs:51,54)
--cycle;

\path [fill=white] (axis cs:52,54)
--(axis cs:52,55)
--(axis cs:53,55)
--(axis cs:53,54)
--(axis cs:52,54)
--cycle;

\path [fill=white] (axis cs:53,54)
--(axis cs:53,55)
--(axis cs:54,55)
--(axis cs:54,54)
--(axis cs:53,54)
--cycle;

\path [fill=white] (axis cs:54,54)
--(axis cs:54,55)
--(axis cs:55,55)
--(axis cs:55,54)
--(axis cs:54,54)
--cycle;

\path [fill=white] (axis cs:55,54)
--(axis cs:55,55)
--(axis cs:56,55)
--(axis cs:56,54)
--(axis cs:55,54)
--cycle;

\path [fill=white] (axis cs:56,54)
--(axis cs:56,55)
--(axis cs:57,55)
--(axis cs:57,54)
--(axis cs:56,54)
--cycle;

\path [fill=white] (axis cs:57,54)
--(axis cs:57,55)
--(axis cs:58,55)
--(axis cs:58,54)
--(axis cs:57,54)
--cycle;

\path [fill=white] (axis cs:58,54)
--(axis cs:58,55)
--(axis cs:59,55)
--(axis cs:59,54)
--(axis cs:58,54)
--cycle;

\path [fill=white] (axis cs:59,54)
--(axis cs:59,55)
--(axis cs:60,55)
--(axis cs:60,54)
--(axis cs:59,54)
--cycle;

\path [fill=white] (axis cs:60,54)
--(axis cs:60,55)
--(axis cs:61,55)
--(axis cs:61,54)
--(axis cs:60,54)
--cycle;

\path [fill=white] (axis cs:61,54)
--(axis cs:61,55)
--(axis cs:62,55)
--(axis cs:62,54)
--(axis cs:61,54)
--cycle;

\path [fill=white] (axis cs:62,54)
--(axis cs:62,55)
--(axis cs:63,55)
--(axis cs:63,54)
--(axis cs:62,54)
--cycle;

\path [fill=white] (axis cs:63,54)
--(axis cs:63,55)
--(axis cs:64,55)
--(axis cs:64,54)
--(axis cs:63,54)
--cycle;

\path [fill=white] (axis cs:64,54)
--(axis cs:64,55)
--(axis cs:65,55)
--(axis cs:65,54)
--(axis cs:64,54)
--cycle;

\path [fill=white] (axis cs:65,54)
--(axis cs:65,55)
--(axis cs:66,55)
--(axis cs:66,54)
--(axis cs:65,54)
--cycle;

\path [fill=white] (axis cs:66,54)
--(axis cs:66,55)
--(axis cs:67,55)
--(axis cs:67,54)
--(axis cs:66,54)
--cycle;

\path [fill=white] (axis cs:67,54)
--(axis cs:67,55)
--(axis cs:68,55)
--(axis cs:68,54)
--(axis cs:67,54)
--cycle;

\path [fill=white] (axis cs:68,54)
--(axis cs:68,55)
--(axis cs:69,55)
--(axis cs:69,54)
--(axis cs:68,54)
--cycle;

\path [fill=white] (axis cs:69,54)
--(axis cs:69,55)
--(axis cs:70,55)
--(axis cs:70,54)
--(axis cs:69,54)
--cycle;

\path [fill=white] (axis cs:70,54)
--(axis cs:70,55)
--(axis cs:71,55)
--(axis cs:71,54)
--(axis cs:70,54)
--cycle;

\path [fill=white] (axis cs:71,54)
--(axis cs:71,55)
--(axis cs:72,55)
--(axis cs:72,54)
--(axis cs:71,54)
--cycle;

\path [fill=white] (axis cs:72,54)
--(axis cs:72,55)
--(axis cs:73,55)
--(axis cs:73,54)
--(axis cs:72,54)
--cycle;

\path [fill=white] (axis cs:73,54)
--(axis cs:73,55)
--(axis cs:74,55)
--(axis cs:74,54)
--(axis cs:73,54)
--cycle;

\path [fill=white] (axis cs:74,54)
--(axis cs:74,55)
--(axis cs:75,55)
--(axis cs:75,54)
--(axis cs:74,54)
--cycle;

\path [fill=white] (axis cs:75,54)
--(axis cs:75,55)
--(axis cs:76,55)
--(axis cs:76,54)
--(axis cs:75,54)
--cycle;

\path [fill=white] (axis cs:76,54)
--(axis cs:76,55)
--(axis cs:77,55)
--(axis cs:77,54)
--(axis cs:76,54)
--cycle;

\path [fill=white] (axis cs:77,54)
--(axis cs:77,55)
--(axis cs:78,55)
--(axis cs:78,54)
--(axis cs:77,54)
--cycle;

\path [fill=white] (axis cs:78,54)
--(axis cs:78,55)
--(axis cs:79,55)
--(axis cs:79,54)
--(axis cs:78,54)
--cycle;

\path [fill=white] (axis cs:79,54)
--(axis cs:79,55)
--(axis cs:80,55)
--(axis cs:80,54)
--(axis cs:79,54)
--cycle;

\path [fill=white] (axis cs:80,54)
--(axis cs:80,55)
--(axis cs:81,55)
--(axis cs:81,54)
--(axis cs:80,54)
--cycle;

\path [fill=white] (axis cs:81,54)
--(axis cs:81,55)
--(axis cs:82,55)
--(axis cs:82,54)
--(axis cs:81,54)
--cycle;

\path [fill=white] (axis cs:82,54)
--(axis cs:82,55)
--(axis cs:83,55)
--(axis cs:83,54)
--(axis cs:82,54)
--cycle;

\path [fill=white] (axis cs:83,54)
--(axis cs:83,55)
--(axis cs:84,55)
--(axis cs:84,54)
--(axis cs:83,54)
--cycle;

\path [fill=white] (axis cs:84,54)
--(axis cs:84,55)
--(axis cs:85,55)
--(axis cs:85,54)
--(axis cs:84,54)
--cycle;

\path [fill=white] (axis cs:85,54)
--(axis cs:85,55)
--(axis cs:86,55)
--(axis cs:86,54)
--(axis cs:85,54)
--cycle;

\path [fill=white] (axis cs:86,54)
--(axis cs:86,55)
--(axis cs:87,55)
--(axis cs:87,54)
--(axis cs:86,54)
--cycle;

\path [fill=white] (axis cs:87,54)
--(axis cs:87,55)
--(axis cs:88,55)
--(axis cs:88,54)
--(axis cs:87,54)
--cycle;

\path [fill=white] (axis cs:88,54)
--(axis cs:88,55)
--(axis cs:89,55)
--(axis cs:89,54)
--(axis cs:88,54)
--cycle;

\path [fill=white] (axis cs:89,54)
--(axis cs:89,55)
--(axis cs:90,55)
--(axis cs:90,54)
--(axis cs:89,54)
--cycle;

\path [fill=white] (axis cs:90,54)
--(axis cs:90,55)
--(axis cs:91,55)
--(axis cs:91,54)
--(axis cs:90,54)
--cycle;

\path [fill=white] (axis cs:91,54)
--(axis cs:91,55)
--(axis cs:92,55)
--(axis cs:92,54)
--(axis cs:91,54)
--cycle;

\path [fill=white] (axis cs:92,54)
--(axis cs:92,55)
--(axis cs:93,55)
--(axis cs:93,54)
--(axis cs:92,54)
--cycle;

\path [fill=white] (axis cs:93,54)
--(axis cs:93,55)
--(axis cs:94,55)
--(axis cs:94,54)
--(axis cs:93,54)
--cycle;

\path [fill=white] (axis cs:94,54)
--(axis cs:94,55)
--(axis cs:95,55)
--(axis cs:95,54)
--(axis cs:94,54)
--cycle;

\path [fill=white] (axis cs:95,54)
--(axis cs:95,55)
--(axis cs:96,55)
--(axis cs:96,54)
--(axis cs:95,54)
--cycle;

\path [fill=white] (axis cs:96,54)
--(axis cs:96,55)
--(axis cs:97,55)
--(axis cs:97,54)
--(axis cs:96,54)
--cycle;

\path [fill=white] (axis cs:97,54)
--(axis cs:97,55)
--(axis cs:98,55)
--(axis cs:98,54)
--(axis cs:97,54)
--cycle;

\path [fill=white] (axis cs:98,54)
--(axis cs:98,55)
--(axis cs:99,55)
--(axis cs:99,54)
--(axis cs:98,54)
--cycle;

\path [fill=white] (axis cs:99,54)
--(axis cs:99,55)
--(axis cs:100,55)
--(axis cs:100,54)
--(axis cs:99,54)
--cycle;

\path [fill=white] (axis cs:100,54)
--(axis cs:100,55)
--(axis cs:101,55)
--(axis cs:101,54)
--(axis cs:100,54)
--cycle;

\path [fill=white] (axis cs:101,54)
--(axis cs:101,55)
--(axis cs:102,55)
--(axis cs:102,54)
--(axis cs:101,54)
--cycle;

\path [fill=white] (axis cs:102,54)
--(axis cs:102,55)
--(axis cs:103,55)
--(axis cs:103,54)
--(axis cs:102,54)
--cycle;

\path [fill=white] (axis cs:103,54)
--(axis cs:103,55)
--(axis cs:104,55)
--(axis cs:104,54)
--(axis cs:103,54)
--cycle;

\path [fill=white] (axis cs:104,54)
--(axis cs:104,55)
--(axis cs:105,55)
--(axis cs:105,54)
--(axis cs:104,54)
--cycle;

\path [fill=white] (axis cs:105,54)
--(axis cs:105,55)
--(axis cs:106,55)
--(axis cs:106,54)
--(axis cs:105,54)
--cycle;

\path [fill=white] (axis cs:106,54)
--(axis cs:106,55)
--(axis cs:107,55)
--(axis cs:107,54)
--(axis cs:106,54)
--cycle;

\path [fill=white] (axis cs:107,54)
--(axis cs:107,55)
--(axis cs:108,55)
--(axis cs:108,54)
--(axis cs:107,54)
--cycle;

\path [fill=white] (axis cs:108,54)
--(axis cs:108,55)
--(axis cs:109,55)
--(axis cs:109,54)
--(axis cs:108,54)
--cycle;

\path [fill=white] (axis cs:109,54)
--(axis cs:109,55)
--(axis cs:110,55)
--(axis cs:110,54)
--(axis cs:109,54)
--cycle;

\path [fill=white] (axis cs:110,54)
--(axis cs:110,55)
--(axis cs:111,55)
--(axis cs:111,54)
--(axis cs:110,54)
--cycle;

\path [fill=white] (axis cs:111,54)
--(axis cs:111,55)
--(axis cs:112,55)
--(axis cs:112,54)
--(axis cs:111,54)
--cycle;

\path [fill=white] (axis cs:112,54)
--(axis cs:112,55)
--(axis cs:113,55)
--(axis cs:113,54)
--(axis cs:112,54)
--cycle;

\path [fill=white] (axis cs:113,54)
--(axis cs:113,55)
--(axis cs:114,55)
--(axis cs:114,54)
--(axis cs:113,54)
--cycle;

\path [fill=white] (axis cs:114,54)
--(axis cs:114,55)
--(axis cs:115,55)
--(axis cs:115,54)
--(axis cs:114,54)
--cycle;

\path [fill=white] (axis cs:115,54)
--(axis cs:115,55)
--(axis cs:116,55)
--(axis cs:116,54)
--(axis cs:115,54)
--cycle;

\path [fill=white] (axis cs:116,54)
--(axis cs:116,55)
--(axis cs:117,55)
--(axis cs:117,54)
--(axis cs:116,54)
--cycle;

\path [fill=white] (axis cs:117,54)
--(axis cs:117,55)
--(axis cs:118,55)
--(axis cs:118,54)
--(axis cs:117,54)
--cycle;

\path [fill=white] (axis cs:118,54)
--(axis cs:118,55)
--(axis cs:119,55)
--(axis cs:119,54)
--(axis cs:118,54)
--cycle;

\path [fill=white] (axis cs:119,54)
--(axis cs:119,55)
--(axis cs:120,55)
--(axis cs:120,54)
--(axis cs:119,54)
--cycle;

\path [fill=white] (axis cs:120,54)
--(axis cs:120,55)
--(axis cs:121,55)
--(axis cs:121,54)
--(axis cs:120,54)
--cycle;

\path [fill=white] (axis cs:121,54)
--(axis cs:121,55)
--(axis cs:122,55)
--(axis cs:122,54)
--(axis cs:121,54)
--cycle;

\path [fill=white] (axis cs:122,54)
--(axis cs:122,55)
--(axis cs:123,55)
--(axis cs:123,54)
--(axis cs:122,54)
--cycle;

\path [fill=white] (axis cs:123,54)
--(axis cs:123,55)
--(axis cs:124,55)
--(axis cs:124,54)
--(axis cs:123,54)
--cycle;

\path [fill=white] (axis cs:124,54)
--(axis cs:124,55)
--(axis cs:125,55)
--(axis cs:125,54)
--(axis cs:124,54)
--cycle;

\path [fill=white] (axis cs:125,54)
--(axis cs:125,55)
--(axis cs:126,55)
--(axis cs:126,54)
--(axis cs:125,54)
--cycle;

\path [fill=white] (axis cs:126,54)
--(axis cs:126,55)
--(axis cs:127,55)
--(axis cs:127,54)
--(axis cs:126,54)
--cycle;

\path [fill=white] (axis cs:127,54)
--(axis cs:127,55)
--(axis cs:128,55)
--(axis cs:128,54)
--(axis cs:127,54)
--cycle;

\path [fill=white] (axis cs:128,54)
--(axis cs:128,55)
--(axis cs:129,55)
--(axis cs:129,54)
--(axis cs:128,54)
--cycle;

\path [fill=white] (axis cs:129,54)
--(axis cs:129,55)
--(axis cs:130,55)
--(axis cs:130,54)
--(axis cs:129,54)
--cycle;

\path [fill=white] (axis cs:130,54)
--(axis cs:130,55)
--(axis cs:131,55)
--(axis cs:131,54)
--(axis cs:130,54)
--cycle;

\path [fill=white] (axis cs:131,54)
--(axis cs:131,55)
--(axis cs:132,55)
--(axis cs:132,54)
--(axis cs:131,54)
--cycle;

\path [fill=white] (axis cs:132,54)
--(axis cs:132,55)
--(axis cs:133,55)
--(axis cs:133,54)
--(axis cs:132,54)
--cycle;

\path [fill=white] (axis cs:133,54)
--(axis cs:133,55)
--(axis cs:134,55)
--(axis cs:134,54)
--(axis cs:133,54)
--cycle;

\path [fill=white] (axis cs:134,54)
--(axis cs:134,55)
--(axis cs:135,55)
--(axis cs:135,54)
--(axis cs:134,54)
--cycle;

\path [fill=white] (axis cs:135,54)
--(axis cs:135,55)
--(axis cs:136,55)
--(axis cs:136,54)
--(axis cs:135,54)
--cycle;

\path [fill=white] (axis cs:136,54)
--(axis cs:136,55)
--(axis cs:137,55)
--(axis cs:137,54)
--(axis cs:136,54)
--cycle;

\path [fill=white] (axis cs:137,54)
--(axis cs:137,55)
--(axis cs:138,55)
--(axis cs:138,54)
--(axis cs:137,54)
--cycle;

\path [fill=white] (axis cs:138,54)
--(axis cs:138,55)
--(axis cs:139,55)
--(axis cs:139,54)
--(axis cs:138,54)
--cycle;

\path [fill=white] (axis cs:139,54)
--(axis cs:139,55)
--(axis cs:140,55)
--(axis cs:140,54)
--(axis cs:139,54)
--cycle;

\path [fill=white] (axis cs:140,54)
--(axis cs:140,55)
--(axis cs:141,55)
--(axis cs:141,54)
--(axis cs:140,54)
--cycle;

\path [fill=white] (axis cs:141,54)
--(axis cs:141,55)
--(axis cs:142,55)
--(axis cs:142,54)
--(axis cs:141,54)
--cycle;

\path [fill=white] (axis cs:142,54)
--(axis cs:142,55)
--(axis cs:143,55)
--(axis cs:143,54)
--(axis cs:142,54)
--cycle;

\path [fill=white] (axis cs:143,54)
--(axis cs:143,55)
--(axis cs:144,55)
--(axis cs:144,54)
--(axis cs:143,54)
--cycle;

\path [fill=white] (axis cs:144,54)
--(axis cs:144,55)
--(axis cs:145,55)
--(axis cs:145,54)
--(axis cs:144,54)
--cycle;

\path [fill=white] (axis cs:145,54)
--(axis cs:145,55)
--(axis cs:146,55)
--(axis cs:146,54)
--(axis cs:145,54)
--cycle;

\path [fill=white] (axis cs:146,54)
--(axis cs:146,55)
--(axis cs:147,55)
--(axis cs:147,54)
--(axis cs:146,54)
--cycle;

\path [fill=white] (axis cs:147,54)
--(axis cs:147,55)
--(axis cs:148,55)
--(axis cs:148,54)
--(axis cs:147,54)
--cycle;

\path [fill=white] (axis cs:148,54)
--(axis cs:148,55)
--(axis cs:149,55)
--(axis cs:149,54)
--(axis cs:148,54)
--cycle;

\path [fill=white] (axis cs:149,54)
--(axis cs:149,55)
--(axis cs:150,55)
--(axis cs:150,54)
--(axis cs:149,54)
--cycle;

\path [fill=white] (axis cs:150,54)
--(axis cs:150,55)
--(axis cs:151,55)
--(axis cs:151,54)
--(axis cs:150,54)
--cycle;

\path [fill=white] (axis cs:151,54)
--(axis cs:151,55)
--(axis cs:152,55)
--(axis cs:152,54)
--(axis cs:151,54)
--cycle;

\path [fill=white] (axis cs:152,54)
--(axis cs:152,55)
--(axis cs:153,55)
--(axis cs:153,54)
--(axis cs:152,54)
--cycle;

\path [fill=white] (axis cs:153,54)
--(axis cs:153,55)
--(axis cs:154,55)
--(axis cs:154,54)
--(axis cs:153,54)
--cycle;

\path [fill=white] (axis cs:154,54)
--(axis cs:154,55)
--(axis cs:155,55)
--(axis cs:155,54)
--(axis cs:154,54)
--cycle;

\path [fill=white] (axis cs:155,54)
--(axis cs:155,55)
--(axis cs:156,55)
--(axis cs:156,54)
--(axis cs:155,54)
--cycle;

\path [fill=white] (axis cs:156,54)
--(axis cs:156,55)
--(axis cs:157,55)
--(axis cs:157,54)
--(axis cs:156,54)
--cycle;

\path [fill=white] (axis cs:157,54)
--(axis cs:157,55)
--(axis cs:158,55)
--(axis cs:158,54)
--(axis cs:157,54)
--cycle;

\path [fill=white] (axis cs:158,54)
--(axis cs:158,55)
--(axis cs:159,55)
--(axis cs:159,54)
--(axis cs:158,54)
--cycle;

\path [fill=white] (axis cs:159,54)
--(axis cs:159,55)
--(axis cs:160,55)
--(axis cs:160,54)
--(axis cs:159,54)
--cycle;

\path [fill=white] (axis cs:160,54)
--(axis cs:160,55)
--(axis cs:161,55)
--(axis cs:161,54)
--(axis cs:160,54)
--cycle;

\path [fill=white] (axis cs:161,54)
--(axis cs:161,55)
--(axis cs:162,55)
--(axis cs:162,54)
--(axis cs:161,54)
--cycle;

\path [fill=white] (axis cs:162,54)
--(axis cs:162,55)
--(axis cs:163,55)
--(axis cs:163,54)
--(axis cs:162,54)
--cycle;

\path [fill=white] (axis cs:163,54)
--(axis cs:163,55)
--(axis cs:164,55)
--(axis cs:164,54)
--(axis cs:163,54)
--cycle;

\path [fill=white] (axis cs:164,54)
--(axis cs:164,55)
--(axis cs:165,55)
--(axis cs:165,54)
--(axis cs:164,54)
--cycle;

\path [fill=white] (axis cs:165,54)
--(axis cs:165,55)
--(axis cs:166,55)
--(axis cs:166,54)
--(axis cs:165,54)
--cycle;

\path [fill=white] (axis cs:166,54)
--(axis cs:166,55)
--(axis cs:167,55)
--(axis cs:167,54)
--(axis cs:166,54)
--cycle;

\path [fill=white] (axis cs:167,54)
--(axis cs:167,55)
--(axis cs:168,55)
--(axis cs:168,54)
--(axis cs:167,54)
--cycle;

\path [fill=white] (axis cs:168,54)
--(axis cs:168,55)
--(axis cs:169,55)
--(axis cs:169,54)
--(axis cs:168,54)
--cycle;

\path [fill=white] (axis cs:169,54)
--(axis cs:169,55)
--(axis cs:170,55)
--(axis cs:170,54)
--(axis cs:169,54)
--cycle;

\path [fill=white] (axis cs:170,54)
--(axis cs:170,55)
--(axis cs:171,55)
--(axis cs:171,54)
--(axis cs:170,54)
--cycle;

\path [fill=white] (axis cs:171,54)
--(axis cs:171,55)
--(axis cs:172,55)
--(axis cs:172,54)
--(axis cs:171,54)
--cycle;

\path [fill=white] (axis cs:172,54)
--(axis cs:172,55)
--(axis cs:173,55)
--(axis cs:173,54)
--(axis cs:172,54)
--cycle;

\path [fill=white] (axis cs:173,54)
--(axis cs:173,55)
--(axis cs:174,55)
--(axis cs:174,54)
--(axis cs:173,54)
--cycle;

\path [fill=white] (axis cs:174,54)
--(axis cs:174,55)
--(axis cs:175,55)
--(axis cs:175,54)
--(axis cs:174,54)
--cycle;

\path [fill=white] (axis cs:175,54)
--(axis cs:175,55)
--(axis cs:176,55)
--(axis cs:176,54)
--(axis cs:175,54)
--cycle;

\path [fill=white] (axis cs:0,55)
--(axis cs:0,56)
--(axis cs:1,56)
--(axis cs:1,55)
--(axis cs:0,55)
--cycle;

\path [fill=white] (axis cs:1,55)
--(axis cs:1,56)
--(axis cs:2,56)
--(axis cs:2,55)
--(axis cs:1,55)
--cycle;

\path [fill=white] (axis cs:2,55)
--(axis cs:2,56)
--(axis cs:3,56)
--(axis cs:3,55)
--(axis cs:2,55)
--cycle;

\path [fill=white] (axis cs:3,55)
--(axis cs:3,56)
--(axis cs:4,56)
--(axis cs:4,55)
--(axis cs:3,55)
--cycle;

\path [fill=white] (axis cs:4,55)
--(axis cs:4,56)
--(axis cs:5,56)
--(axis cs:5,55)
--(axis cs:4,55)
--cycle;

\path [fill=white] (axis cs:5,55)
--(axis cs:5,56)
--(axis cs:6,56)
--(axis cs:6,55)
--(axis cs:5,55)
--cycle;

\path [fill=white] (axis cs:6,55)
--(axis cs:6,56)
--(axis cs:7,56)
--(axis cs:7,55)
--(axis cs:6,55)
--cycle;

\path [fill=white] (axis cs:7,55)
--(axis cs:7,56)
--(axis cs:8,56)
--(axis cs:8,55)
--(axis cs:7,55)
--cycle;

\path [fill=white] (axis cs:8,55)
--(axis cs:8,56)
--(axis cs:9,56)
--(axis cs:9,55)
--(axis cs:8,55)
--cycle;

\path [fill=white] (axis cs:9,55)
--(axis cs:9,56)
--(axis cs:10,56)
--(axis cs:10,55)
--(axis cs:9,55)
--cycle;

\path [fill=white] (axis cs:10,55)
--(axis cs:10,56)
--(axis cs:11,56)
--(axis cs:11,55)
--(axis cs:10,55)
--cycle;

\path [fill=white] (axis cs:11,55)
--(axis cs:11,56)
--(axis cs:12,56)
--(axis cs:12,55)
--(axis cs:11,55)
--cycle;

\path [fill=white] (axis cs:12,55)
--(axis cs:12,56)
--(axis cs:13,56)
--(axis cs:13,55)
--(axis cs:12,55)
--cycle;

\path [fill=white] (axis cs:13,55)
--(axis cs:13,56)
--(axis cs:14,56)
--(axis cs:14,55)
--(axis cs:13,55)
--cycle;

\path [fill=white] (axis cs:14,55)
--(axis cs:14,56)
--(axis cs:15,56)
--(axis cs:15,55)
--(axis cs:14,55)
--cycle;

\path [fill=white] (axis cs:15,55)
--(axis cs:15,56)
--(axis cs:16,56)
--(axis cs:16,55)
--(axis cs:15,55)
--cycle;

\path [fill=white] (axis cs:16,55)
--(axis cs:16,56)
--(axis cs:17,56)
--(axis cs:17,55)
--(axis cs:16,55)
--cycle;

\path [fill=white] (axis cs:17,55)
--(axis cs:17,56)
--(axis cs:18,56)
--(axis cs:18,55)
--(axis cs:17,55)
--cycle;

\path [fill=white] (axis cs:18,55)
--(axis cs:18,56)
--(axis cs:19,56)
--(axis cs:19,55)
--(axis cs:18,55)
--cycle;

\path [fill=white] (axis cs:19,55)
--(axis cs:19,56)
--(axis cs:20,56)
--(axis cs:20,55)
--(axis cs:19,55)
--cycle;

\path [fill=white] (axis cs:20,55)
--(axis cs:20,56)
--(axis cs:21,56)
--(axis cs:21,55)
--(axis cs:20,55)
--cycle;

\path [fill=white] (axis cs:21,55)
--(axis cs:21,56)
--(axis cs:22,56)
--(axis cs:22,55)
--(axis cs:21,55)
--cycle;

\path [fill=white] (axis cs:22,55)
--(axis cs:22,56)
--(axis cs:23,56)
--(axis cs:23,55)
--(axis cs:22,55)
--cycle;

\path [fill=white] (axis cs:23,55)
--(axis cs:23,56)
--(axis cs:24,56)
--(axis cs:24,55)
--(axis cs:23,55)
--cycle;

\path [fill=white] (axis cs:24,55)
--(axis cs:24,56)
--(axis cs:25,56)
--(axis cs:25,55)
--(axis cs:24,55)
--cycle;

\path [fill=white] (axis cs:25,55)
--(axis cs:25,56)
--(axis cs:26,56)
--(axis cs:26,55)
--(axis cs:25,55)
--cycle;

\path [fill=white] (axis cs:26,55)
--(axis cs:26,56)
--(axis cs:27,56)
--(axis cs:27,55)
--(axis cs:26,55)
--cycle;

\path [fill=white] (axis cs:27,55)
--(axis cs:27,56)
--(axis cs:28,56)
--(axis cs:28,55)
--(axis cs:27,55)
--cycle;

\path [fill=white] (axis cs:28,55)
--(axis cs:28,56)
--(axis cs:29,56)
--(axis cs:29,55)
--(axis cs:28,55)
--cycle;

\path [fill=white] (axis cs:29,55)
--(axis cs:29,56)
--(axis cs:30,56)
--(axis cs:30,55)
--(axis cs:29,55)
--cycle;

\path [fill=white] (axis cs:30,55)
--(axis cs:30,56)
--(axis cs:31,56)
--(axis cs:31,55)
--(axis cs:30,55)
--cycle;

\path [fill=white] (axis cs:31,55)
--(axis cs:31,56)
--(axis cs:32,56)
--(axis cs:32,55)
--(axis cs:31,55)
--cycle;

\path [fill=white] (axis cs:32,55)
--(axis cs:32,56)
--(axis cs:33,56)
--(axis cs:33,55)
--(axis cs:32,55)
--cycle;

\path [fill=white] (axis cs:33,55)
--(axis cs:33,56)
--(axis cs:34,56)
--(axis cs:34,55)
--(axis cs:33,55)
--cycle;

\path [fill=white] (axis cs:34,55)
--(axis cs:34,56)
--(axis cs:35,56)
--(axis cs:35,55)
--(axis cs:34,55)
--cycle;

\path [fill=white] (axis cs:35,55)
--(axis cs:35,56)
--(axis cs:36,56)
--(axis cs:36,55)
--(axis cs:35,55)
--cycle;

\path [fill=white] (axis cs:36,55)
--(axis cs:36,56)
--(axis cs:37,56)
--(axis cs:37,55)
--(axis cs:36,55)
--cycle;

\path [fill=white] (axis cs:37,55)
--(axis cs:37,56)
--(axis cs:38,56)
--(axis cs:38,55)
--(axis cs:37,55)
--cycle;

\path [fill=white] (axis cs:38,55)
--(axis cs:38,56)
--(axis cs:39,56)
--(axis cs:39,55)
--(axis cs:38,55)
--cycle;

\path [fill=white] (axis cs:39,55)
--(axis cs:39,56)
--(axis cs:40,56)
--(axis cs:40,55)
--(axis cs:39,55)
--cycle;

\path [fill=white] (axis cs:40,55)
--(axis cs:40,56)
--(axis cs:41,56)
--(axis cs:41,55)
--(axis cs:40,55)
--cycle;

\path [fill=white] (axis cs:41,55)
--(axis cs:41,56)
--(axis cs:42,56)
--(axis cs:42,55)
--(axis cs:41,55)
--cycle;

\path [fill=white] (axis cs:42,55)
--(axis cs:42,56)
--(axis cs:43,56)
--(axis cs:43,55)
--(axis cs:42,55)
--cycle;

\path [fill=white] (axis cs:43,55)
--(axis cs:43,56)
--(axis cs:44,56)
--(axis cs:44,55)
--(axis cs:43,55)
--cycle;

\path [fill=white] (axis cs:44,55)
--(axis cs:44,56)
--(axis cs:45,56)
--(axis cs:45,55)
--(axis cs:44,55)
--cycle;

\path [fill=white] (axis cs:45,55)
--(axis cs:45,56)
--(axis cs:46,56)
--(axis cs:46,55)
--(axis cs:45,55)
--cycle;

\path [fill=white] (axis cs:46,55)
--(axis cs:46,56)
--(axis cs:47,56)
--(axis cs:47,55)
--(axis cs:46,55)
--cycle;

\path [fill=white] (axis cs:47,55)
--(axis cs:47,56)
--(axis cs:48,56)
--(axis cs:48,55)
--(axis cs:47,55)
--cycle;

\path [fill=white] (axis cs:48,55)
--(axis cs:48,56)
--(axis cs:49,56)
--(axis cs:49,55)
--(axis cs:48,55)
--cycle;

\path [fill=white] (axis cs:49,55)
--(axis cs:49,56)
--(axis cs:50,56)
--(axis cs:50,55)
--(axis cs:49,55)
--cycle;

\path [fill=white] (axis cs:50,55)
--(axis cs:50,56)
--(axis cs:51,56)
--(axis cs:51,55)
--(axis cs:50,55)
--cycle;

\path [fill=white] (axis cs:51,55)
--(axis cs:51,56)
--(axis cs:52,56)
--(axis cs:52,55)
--(axis cs:51,55)
--cycle;

\path [fill=white] (axis cs:52,55)
--(axis cs:52,56)
--(axis cs:53,56)
--(axis cs:53,55)
--(axis cs:52,55)
--cycle;

\path [fill=white] (axis cs:53,55)
--(axis cs:53,56)
--(axis cs:54,56)
--(axis cs:54,55)
--(axis cs:53,55)
--cycle;

\path [fill=white] (axis cs:54,55)
--(axis cs:54,56)
--(axis cs:55,56)
--(axis cs:55,55)
--(axis cs:54,55)
--cycle;

\path [fill=white] (axis cs:55,55)
--(axis cs:55,56)
--(axis cs:56,56)
--(axis cs:56,55)
--(axis cs:55,55)
--cycle;

\path [fill=white] (axis cs:56,55)
--(axis cs:56,56)
--(axis cs:57,56)
--(axis cs:57,55)
--(axis cs:56,55)
--cycle;

\path [fill=white] (axis cs:57,55)
--(axis cs:57,56)
--(axis cs:58,56)
--(axis cs:58,55)
--(axis cs:57,55)
--cycle;

\path [fill=white] (axis cs:58,55)
--(axis cs:58,56)
--(axis cs:59,56)
--(axis cs:59,55)
--(axis cs:58,55)
--cycle;

\path [fill=white] (axis cs:59,55)
--(axis cs:59,56)
--(axis cs:60,56)
--(axis cs:60,55)
--(axis cs:59,55)
--cycle;

\path [fill=white] (axis cs:60,55)
--(axis cs:60,56)
--(axis cs:61,56)
--(axis cs:61,55)
--(axis cs:60,55)
--cycle;

\path [fill=white] (axis cs:61,55)
--(axis cs:61,56)
--(axis cs:62,56)
--(axis cs:62,55)
--(axis cs:61,55)
--cycle;

\path [fill=white] (axis cs:62,55)
--(axis cs:62,56)
--(axis cs:63,56)
--(axis cs:63,55)
--(axis cs:62,55)
--cycle;

\path [fill=white] (axis cs:63,55)
--(axis cs:63,56)
--(axis cs:64,56)
--(axis cs:64,55)
--(axis cs:63,55)
--cycle;

\path [fill=white] (axis cs:64,55)
--(axis cs:64,56)
--(axis cs:65,56)
--(axis cs:65,55)
--(axis cs:64,55)
--cycle;

\path [fill=white] (axis cs:65,55)
--(axis cs:65,56)
--(axis cs:66,56)
--(axis cs:66,55)
--(axis cs:65,55)
--cycle;

\path [fill=white] (axis cs:66,55)
--(axis cs:66,56)
--(axis cs:67,56)
--(axis cs:67,55)
--(axis cs:66,55)
--cycle;

\path [fill=white] (axis cs:67,55)
--(axis cs:67,56)
--(axis cs:68,56)
--(axis cs:68,55)
--(axis cs:67,55)
--cycle;

\path [fill=white] (axis cs:68,55)
--(axis cs:68,56)
--(axis cs:69,56)
--(axis cs:69,55)
--(axis cs:68,55)
--cycle;

\path [fill=white] (axis cs:69,55)
--(axis cs:69,56)
--(axis cs:70,56)
--(axis cs:70,55)
--(axis cs:69,55)
--cycle;

\path [fill=white] (axis cs:70,55)
--(axis cs:70,56)
--(axis cs:71,56)
--(axis cs:71,55)
--(axis cs:70,55)
--cycle;

\path [fill=white] (axis cs:71,55)
--(axis cs:71,56)
--(axis cs:72,56)
--(axis cs:72,55)
--(axis cs:71,55)
--cycle;

\path [fill=white] (axis cs:72,55)
--(axis cs:72,56)
--(axis cs:73,56)
--(axis cs:73,55)
--(axis cs:72,55)
--cycle;

\path [fill=white] (axis cs:73,55)
--(axis cs:73,56)
--(axis cs:74,56)
--(axis cs:74,55)
--(axis cs:73,55)
--cycle;

\path [fill=white] (axis cs:74,55)
--(axis cs:74,56)
--(axis cs:75,56)
--(axis cs:75,55)
--(axis cs:74,55)
--cycle;

\path [fill=white] (axis cs:75,55)
--(axis cs:75,56)
--(axis cs:76,56)
--(axis cs:76,55)
--(axis cs:75,55)
--cycle;

\path [fill=white] (axis cs:76,55)
--(axis cs:76,56)
--(axis cs:77,56)
--(axis cs:77,55)
--(axis cs:76,55)
--cycle;

\path [fill=white] (axis cs:77,55)
--(axis cs:77,56)
--(axis cs:78,56)
--(axis cs:78,55)
--(axis cs:77,55)
--cycle;

\path [fill=white] (axis cs:78,55)
--(axis cs:78,56)
--(axis cs:79,56)
--(axis cs:79,55)
--(axis cs:78,55)
--cycle;

\path [fill=white] (axis cs:79,55)
--(axis cs:79,56)
--(axis cs:80,56)
--(axis cs:80,55)
--(axis cs:79,55)
--cycle;

\path [fill=white] (axis cs:80,55)
--(axis cs:80,56)
--(axis cs:81,56)
--(axis cs:81,55)
--(axis cs:80,55)
--cycle;

\path [fill=white] (axis cs:81,55)
--(axis cs:81,56)
--(axis cs:82,56)
--(axis cs:82,55)
--(axis cs:81,55)
--cycle;

\path [fill=white] (axis cs:82,55)
--(axis cs:82,56)
--(axis cs:83,56)
--(axis cs:83,55)
--(axis cs:82,55)
--cycle;

\path [fill=white] (axis cs:83,55)
--(axis cs:83,56)
--(axis cs:84,56)
--(axis cs:84,55)
--(axis cs:83,55)
--cycle;

\path [fill=white] (axis cs:84,55)
--(axis cs:84,56)
--(axis cs:85,56)
--(axis cs:85,55)
--(axis cs:84,55)
--cycle;

\path [fill=white] (axis cs:85,55)
--(axis cs:85,56)
--(axis cs:86,56)
--(axis cs:86,55)
--(axis cs:85,55)
--cycle;

\path [fill=white] (axis cs:86,55)
--(axis cs:86,56)
--(axis cs:87,56)
--(axis cs:87,55)
--(axis cs:86,55)
--cycle;

\path [fill=white] (axis cs:87,55)
--(axis cs:87,56)
--(axis cs:88,56)
--(axis cs:88,55)
--(axis cs:87,55)
--cycle;

\path [fill=white] (axis cs:88,55)
--(axis cs:88,56)
--(axis cs:89,56)
--(axis cs:89,55)
--(axis cs:88,55)
--cycle;

\path [fill=white] (axis cs:89,55)
--(axis cs:89,56)
--(axis cs:90,56)
--(axis cs:90,55)
--(axis cs:89,55)
--cycle;

\path [fill=white] (axis cs:90,55)
--(axis cs:90,56)
--(axis cs:91,56)
--(axis cs:91,55)
--(axis cs:90,55)
--cycle;

\path [fill=white] (axis cs:91,55)
--(axis cs:91,56)
--(axis cs:92,56)
--(axis cs:92,55)
--(axis cs:91,55)
--cycle;

\path [fill=white] (axis cs:92,55)
--(axis cs:92,56)
--(axis cs:93,56)
--(axis cs:93,55)
--(axis cs:92,55)
--cycle;

\path [fill=white] (axis cs:93,55)
--(axis cs:93,56)
--(axis cs:94,56)
--(axis cs:94,55)
--(axis cs:93,55)
--cycle;

\path [fill=white] (axis cs:94,55)
--(axis cs:94,56)
--(axis cs:95,56)
--(axis cs:95,55)
--(axis cs:94,55)
--cycle;

\path [fill=white] (axis cs:95,55)
--(axis cs:95,56)
--(axis cs:96,56)
--(axis cs:96,55)
--(axis cs:95,55)
--cycle;

\path [fill=white] (axis cs:96,55)
--(axis cs:96,56)
--(axis cs:97,56)
--(axis cs:97,55)
--(axis cs:96,55)
--cycle;

\path [fill=white] (axis cs:97,55)
--(axis cs:97,56)
--(axis cs:98,56)
--(axis cs:98,55)
--(axis cs:97,55)
--cycle;

\path [fill=white] (axis cs:98,55)
--(axis cs:98,56)
--(axis cs:99,56)
--(axis cs:99,55)
--(axis cs:98,55)
--cycle;

\path [fill=white] (axis cs:99,55)
--(axis cs:99,56)
--(axis cs:100,56)
--(axis cs:100,55)
--(axis cs:99,55)
--cycle;

\path [fill=white] (axis cs:100,55)
--(axis cs:100,56)
--(axis cs:101,56)
--(axis cs:101,55)
--(axis cs:100,55)
--cycle;

\path [fill=white] (axis cs:101,55)
--(axis cs:101,56)
--(axis cs:102,56)
--(axis cs:102,55)
--(axis cs:101,55)
--cycle;

\path [fill=white] (axis cs:102,55)
--(axis cs:102,56)
--(axis cs:103,56)
--(axis cs:103,55)
--(axis cs:102,55)
--cycle;

\path [fill=white] (axis cs:103,55)
--(axis cs:103,56)
--(axis cs:104,56)
--(axis cs:104,55)
--(axis cs:103,55)
--cycle;

\path [fill=white] (axis cs:104,55)
--(axis cs:104,56)
--(axis cs:105,56)
--(axis cs:105,55)
--(axis cs:104,55)
--cycle;

\path [fill=white] (axis cs:105,55)
--(axis cs:105,56)
--(axis cs:106,56)
--(axis cs:106,55)
--(axis cs:105,55)
--cycle;

\path [fill=white] (axis cs:106,55)
--(axis cs:106,56)
--(axis cs:107,56)
--(axis cs:107,55)
--(axis cs:106,55)
--cycle;

\path [fill=white] (axis cs:107,55)
--(axis cs:107,56)
--(axis cs:108,56)
--(axis cs:108,55)
--(axis cs:107,55)
--cycle;

\path [fill=white] (axis cs:108,55)
--(axis cs:108,56)
--(axis cs:109,56)
--(axis cs:109,55)
--(axis cs:108,55)
--cycle;

\path [fill=white] (axis cs:109,55)
--(axis cs:109,56)
--(axis cs:110,56)
--(axis cs:110,55)
--(axis cs:109,55)
--cycle;

\path [fill=white] (axis cs:110,55)
--(axis cs:110,56)
--(axis cs:111,56)
--(axis cs:111,55)
--(axis cs:110,55)
--cycle;

\path [fill=white] (axis cs:111,55)
--(axis cs:111,56)
--(axis cs:112,56)
--(axis cs:112,55)
--(axis cs:111,55)
--cycle;

\path [fill=white] (axis cs:112,55)
--(axis cs:112,56)
--(axis cs:113,56)
--(axis cs:113,55)
--(axis cs:112,55)
--cycle;

\path [fill=white] (axis cs:113,55)
--(axis cs:113,56)
--(axis cs:114,56)
--(axis cs:114,55)
--(axis cs:113,55)
--cycle;

\path [fill=white] (axis cs:114,55)
--(axis cs:114,56)
--(axis cs:115,56)
--(axis cs:115,55)
--(axis cs:114,55)
--cycle;

\path [fill=white] (axis cs:115,55)
--(axis cs:115,56)
--(axis cs:116,56)
--(axis cs:116,55)
--(axis cs:115,55)
--cycle;

\path [fill=white] (axis cs:116,55)
--(axis cs:116,56)
--(axis cs:117,56)
--(axis cs:117,55)
--(axis cs:116,55)
--cycle;

\path [fill=white] (axis cs:117,55)
--(axis cs:117,56)
--(axis cs:118,56)
--(axis cs:118,55)
--(axis cs:117,55)
--cycle;

\path [fill=white] (axis cs:118,55)
--(axis cs:118,56)
--(axis cs:119,56)
--(axis cs:119,55)
--(axis cs:118,55)
--cycle;

\path [fill=white] (axis cs:119,55)
--(axis cs:119,56)
--(axis cs:120,56)
--(axis cs:120,55)
--(axis cs:119,55)
--cycle;

\path [fill=white] (axis cs:120,55)
--(axis cs:120,56)
--(axis cs:121,56)
--(axis cs:121,55)
--(axis cs:120,55)
--cycle;

\path [fill=white] (axis cs:121,55)
--(axis cs:121,56)
--(axis cs:122,56)
--(axis cs:122,55)
--(axis cs:121,55)
--cycle;

\path [fill=white] (axis cs:122,55)
--(axis cs:122,56)
--(axis cs:123,56)
--(axis cs:123,55)
--(axis cs:122,55)
--cycle;

\path [fill=white] (axis cs:123,55)
--(axis cs:123,56)
--(axis cs:124,56)
--(axis cs:124,55)
--(axis cs:123,55)
--cycle;

\path [fill=white] (axis cs:124,55)
--(axis cs:124,56)
--(axis cs:125,56)
--(axis cs:125,55)
--(axis cs:124,55)
--cycle;

\path [fill=white] (axis cs:125,55)
--(axis cs:125,56)
--(axis cs:126,56)
--(axis cs:126,55)
--(axis cs:125,55)
--cycle;

\path [fill=white] (axis cs:126,55)
--(axis cs:126,56)
--(axis cs:127,56)
--(axis cs:127,55)
--(axis cs:126,55)
--cycle;

\path [fill=white] (axis cs:127,55)
--(axis cs:127,56)
--(axis cs:128,56)
--(axis cs:128,55)
--(axis cs:127,55)
--cycle;

\path [fill=white] (axis cs:128,55)
--(axis cs:128,56)
--(axis cs:129,56)
--(axis cs:129,55)
--(axis cs:128,55)
--cycle;

\path [fill=white] (axis cs:129,55)
--(axis cs:129,56)
--(axis cs:130,56)
--(axis cs:130,55)
--(axis cs:129,55)
--cycle;

\path [fill=white] (axis cs:130,55)
--(axis cs:130,56)
--(axis cs:131,56)
--(axis cs:131,55)
--(axis cs:130,55)
--cycle;

\path [fill=white] (axis cs:131,55)
--(axis cs:131,56)
--(axis cs:132,56)
--(axis cs:132,55)
--(axis cs:131,55)
--cycle;

\path [fill=white] (axis cs:132,55)
--(axis cs:132,56)
--(axis cs:133,56)
--(axis cs:133,55)
--(axis cs:132,55)
--cycle;

\path [fill=white] (axis cs:133,55)
--(axis cs:133,56)
--(axis cs:134,56)
--(axis cs:134,55)
--(axis cs:133,55)
--cycle;

\path [fill=white] (axis cs:134,55)
--(axis cs:134,56)
--(axis cs:135,56)
--(axis cs:135,55)
--(axis cs:134,55)
--cycle;

\path [fill=white] (axis cs:135,55)
--(axis cs:135,56)
--(axis cs:136,56)
--(axis cs:136,55)
--(axis cs:135,55)
--cycle;

\path [fill=white] (axis cs:136,55)
--(axis cs:136,56)
--(axis cs:137,56)
--(axis cs:137,55)
--(axis cs:136,55)
--cycle;

\path [fill=white] (axis cs:137,55)
--(axis cs:137,56)
--(axis cs:138,56)
--(axis cs:138,55)
--(axis cs:137,55)
--cycle;

\path [fill=white] (axis cs:138,55)
--(axis cs:138,56)
--(axis cs:139,56)
--(axis cs:139,55)
--(axis cs:138,55)
--cycle;

\path [fill=white] (axis cs:139,55)
--(axis cs:139,56)
--(axis cs:140,56)
--(axis cs:140,55)
--(axis cs:139,55)
--cycle;

\path [fill=white] (axis cs:140,55)
--(axis cs:140,56)
--(axis cs:141,56)
--(axis cs:141,55)
--(axis cs:140,55)
--cycle;

\path [fill=white] (axis cs:141,55)
--(axis cs:141,56)
--(axis cs:142,56)
--(axis cs:142,55)
--(axis cs:141,55)
--cycle;

\path [fill=white] (axis cs:142,55)
--(axis cs:142,56)
--(axis cs:143,56)
--(axis cs:143,55)
--(axis cs:142,55)
--cycle;

\path [fill=white] (axis cs:143,55)
--(axis cs:143,56)
--(axis cs:144,56)
--(axis cs:144,55)
--(axis cs:143,55)
--cycle;

\path [fill=white] (axis cs:144,55)
--(axis cs:144,56)
--(axis cs:145,56)
--(axis cs:145,55)
--(axis cs:144,55)
--cycle;

\path [fill=white] (axis cs:145,55)
--(axis cs:145,56)
--(axis cs:146,56)
--(axis cs:146,55)
--(axis cs:145,55)
--cycle;

\path [fill=white] (axis cs:146,55)
--(axis cs:146,56)
--(axis cs:147,56)
--(axis cs:147,55)
--(axis cs:146,55)
--cycle;

\path [fill=white] (axis cs:147,55)
--(axis cs:147,56)
--(axis cs:148,56)
--(axis cs:148,55)
--(axis cs:147,55)
--cycle;

\path [fill=white] (axis cs:148,55)
--(axis cs:148,56)
--(axis cs:149,56)
--(axis cs:149,55)
--(axis cs:148,55)
--cycle;

\path [fill=white] (axis cs:149,55)
--(axis cs:149,56)
--(axis cs:150,56)
--(axis cs:150,55)
--(axis cs:149,55)
--cycle;

\path [fill=white] (axis cs:150,55)
--(axis cs:150,56)
--(axis cs:151,56)
--(axis cs:151,55)
--(axis cs:150,55)
--cycle;

\path [fill=white] (axis cs:151,55)
--(axis cs:151,56)
--(axis cs:152,56)
--(axis cs:152,55)
--(axis cs:151,55)
--cycle;

\path [fill=white] (axis cs:152,55)
--(axis cs:152,56)
--(axis cs:153,56)
--(axis cs:153,55)
--(axis cs:152,55)
--cycle;

\path [fill=white] (axis cs:153,55)
--(axis cs:153,56)
--(axis cs:154,56)
--(axis cs:154,55)
--(axis cs:153,55)
--cycle;

\path [fill=white] (axis cs:154,55)
--(axis cs:154,56)
--(axis cs:155,56)
--(axis cs:155,55)
--(axis cs:154,55)
--cycle;

\path [fill=white] (axis cs:155,55)
--(axis cs:155,56)
--(axis cs:156,56)
--(axis cs:156,55)
--(axis cs:155,55)
--cycle;

\path [fill=white] (axis cs:156,55)
--(axis cs:156,56)
--(axis cs:157,56)
--(axis cs:157,55)
--(axis cs:156,55)
--cycle;

\path [fill=white] (axis cs:157,55)
--(axis cs:157,56)
--(axis cs:158,56)
--(axis cs:158,55)
--(axis cs:157,55)
--cycle;

\path [fill=white] (axis cs:158,55)
--(axis cs:158,56)
--(axis cs:159,56)
--(axis cs:159,55)
--(axis cs:158,55)
--cycle;

\path [fill=white] (axis cs:159,55)
--(axis cs:159,56)
--(axis cs:160,56)
--(axis cs:160,55)
--(axis cs:159,55)
--cycle;

\path [fill=white] (axis cs:160,55)
--(axis cs:160,56)
--(axis cs:161,56)
--(axis cs:161,55)
--(axis cs:160,55)
--cycle;

\path [fill=white] (axis cs:161,55)
--(axis cs:161,56)
--(axis cs:162,56)
--(axis cs:162,55)
--(axis cs:161,55)
--cycle;

\path [fill=white] (axis cs:162,55)
--(axis cs:162,56)
--(axis cs:163,56)
--(axis cs:163,55)
--(axis cs:162,55)
--cycle;

\path [fill=white] (axis cs:163,55)
--(axis cs:163,56)
--(axis cs:164,56)
--(axis cs:164,55)
--(axis cs:163,55)
--cycle;

\path [fill=white] (axis cs:164,55)
--(axis cs:164,56)
--(axis cs:165,56)
--(axis cs:165,55)
--(axis cs:164,55)
--cycle;

\path [fill=white] (axis cs:165,55)
--(axis cs:165,56)
--(axis cs:166,56)
--(axis cs:166,55)
--(axis cs:165,55)
--cycle;

\path [fill=white] (axis cs:166,55)
--(axis cs:166,56)
--(axis cs:167,56)
--(axis cs:167,55)
--(axis cs:166,55)
--cycle;

\path [fill=white] (axis cs:167,55)
--(axis cs:167,56)
--(axis cs:168,56)
--(axis cs:168,55)
--(axis cs:167,55)
--cycle;

\path [fill=white] (axis cs:168,55)
--(axis cs:168,56)
--(axis cs:169,56)
--(axis cs:169,55)
--(axis cs:168,55)
--cycle;

\path [fill=white] (axis cs:169,55)
--(axis cs:169,56)
--(axis cs:170,56)
--(axis cs:170,55)
--(axis cs:169,55)
--cycle;

\path [fill=white] (axis cs:170,55)
--(axis cs:170,56)
--(axis cs:171,56)
--(axis cs:171,55)
--(axis cs:170,55)
--cycle;

\path [fill=white] (axis cs:171,55)
--(axis cs:171,56)
--(axis cs:172,56)
--(axis cs:172,55)
--(axis cs:171,55)
--cycle;

\path [fill=white] (axis cs:172,55)
--(axis cs:172,56)
--(axis cs:173,56)
--(axis cs:173,55)
--(axis cs:172,55)
--cycle;

\path [fill=white] (axis cs:173,55)
--(axis cs:173,56)
--(axis cs:174,56)
--(axis cs:174,55)
--(axis cs:173,55)
--cycle;

\path [fill=white] (axis cs:174,55)
--(axis cs:174,56)
--(axis cs:175,56)
--(axis cs:175,55)
--(axis cs:174,55)
--cycle;

\path [fill=white] (axis cs:175,55)
--(axis cs:175,56)
--(axis cs:176,56)
--(axis cs:176,55)
--(axis cs:175,55)
--cycle;

\path [fill=white] (axis cs:0,56)
--(axis cs:0,57)
--(axis cs:1,57)
--(axis cs:1,56)
--(axis cs:0,56)
--cycle;

\path [fill=white] (axis cs:1,56)
--(axis cs:1,57)
--(axis cs:2,57)
--(axis cs:2,56)
--(axis cs:1,56)
--cycle;

\path [fill=white] (axis cs:2,56)
--(axis cs:2,57)
--(axis cs:3,57)
--(axis cs:3,56)
--(axis cs:2,56)
--cycle;

\path [fill=white] (axis cs:3,56)
--(axis cs:3,57)
--(axis cs:4,57)
--(axis cs:4,56)
--(axis cs:3,56)
--cycle;

\path [fill=white] (axis cs:4,56)
--(axis cs:4,57)
--(axis cs:5,57)
--(axis cs:5,56)
--(axis cs:4,56)
--cycle;

\path [fill=white] (axis cs:5,56)
--(axis cs:5,57)
--(axis cs:6,57)
--(axis cs:6,56)
--(axis cs:5,56)
--cycle;

\path [fill=white] (axis cs:6,56)
--(axis cs:6,57)
--(axis cs:7,57)
--(axis cs:7,56)
--(axis cs:6,56)
--cycle;

\path [fill=white] (axis cs:7,56)
--(axis cs:7,57)
--(axis cs:8,57)
--(axis cs:8,56)
--(axis cs:7,56)
--cycle;

\path [fill=white] (axis cs:8,56)
--(axis cs:8,57)
--(axis cs:9,57)
--(axis cs:9,56)
--(axis cs:8,56)
--cycle;

\path [fill=white] (axis cs:9,56)
--(axis cs:9,57)
--(axis cs:10,57)
--(axis cs:10,56)
--(axis cs:9,56)
--cycle;

\path [fill=white] (axis cs:10,56)
--(axis cs:10,57)
--(axis cs:11,57)
--(axis cs:11,56)
--(axis cs:10,56)
--cycle;

\path [fill=white] (axis cs:11,56)
--(axis cs:11,57)
--(axis cs:12,57)
--(axis cs:12,56)
--(axis cs:11,56)
--cycle;

\path [fill=white] (axis cs:12,56)
--(axis cs:12,57)
--(axis cs:13,57)
--(axis cs:13,56)
--(axis cs:12,56)
--cycle;

\path [fill=white] (axis cs:13,56)
--(axis cs:13,57)
--(axis cs:14,57)
--(axis cs:14,56)
--(axis cs:13,56)
--cycle;

\path [fill=white] (axis cs:14,56)
--(axis cs:14,57)
--(axis cs:15,57)
--(axis cs:15,56)
--(axis cs:14,56)
--cycle;

\path [fill=white] (axis cs:15,56)
--(axis cs:15,57)
--(axis cs:16,57)
--(axis cs:16,56)
--(axis cs:15,56)
--cycle;

\path [fill=white] (axis cs:16,56)
--(axis cs:16,57)
--(axis cs:17,57)
--(axis cs:17,56)
--(axis cs:16,56)
--cycle;

\path [fill=white] (axis cs:17,56)
--(axis cs:17,57)
--(axis cs:18,57)
--(axis cs:18,56)
--(axis cs:17,56)
--cycle;

\path [fill=white] (axis cs:18,56)
--(axis cs:18,57)
--(axis cs:19,57)
--(axis cs:19,56)
--(axis cs:18,56)
--cycle;

\path [fill=white] (axis cs:19,56)
--(axis cs:19,57)
--(axis cs:20,57)
--(axis cs:20,56)
--(axis cs:19,56)
--cycle;

\path [fill=white] (axis cs:20,56)
--(axis cs:20,57)
--(axis cs:21,57)
--(axis cs:21,56)
--(axis cs:20,56)
--cycle;

\path [fill=white] (axis cs:21,56)
--(axis cs:21,57)
--(axis cs:22,57)
--(axis cs:22,56)
--(axis cs:21,56)
--cycle;

\path [fill=white] (axis cs:22,56)
--(axis cs:22,57)
--(axis cs:23,57)
--(axis cs:23,56)
--(axis cs:22,56)
--cycle;

\path [fill=white] (axis cs:23,56)
--(axis cs:23,57)
--(axis cs:24,57)
--(axis cs:24,56)
--(axis cs:23,56)
--cycle;

\path [fill=white] (axis cs:24,56)
--(axis cs:24,57)
--(axis cs:25,57)
--(axis cs:25,56)
--(axis cs:24,56)
--cycle;

\path [fill=white] (axis cs:25,56)
--(axis cs:25,57)
--(axis cs:26,57)
--(axis cs:26,56)
--(axis cs:25,56)
--cycle;

\path [fill=white] (axis cs:26,56)
--(axis cs:26,57)
--(axis cs:27,57)
--(axis cs:27,56)
--(axis cs:26,56)
--cycle;

\path [fill=white] (axis cs:27,56)
--(axis cs:27,57)
--(axis cs:28,57)
--(axis cs:28,56)
--(axis cs:27,56)
--cycle;

\path [fill=white] (axis cs:28,56)
--(axis cs:28,57)
--(axis cs:29,57)
--(axis cs:29,56)
--(axis cs:28,56)
--cycle;

\path [fill=white] (axis cs:29,56)
--(axis cs:29,57)
--(axis cs:30,57)
--(axis cs:30,56)
--(axis cs:29,56)
--cycle;

\path [fill=white] (axis cs:30,56)
--(axis cs:30,57)
--(axis cs:31,57)
--(axis cs:31,56)
--(axis cs:30,56)
--cycle;

\path [fill=white] (axis cs:31,56)
--(axis cs:31,57)
--(axis cs:32,57)
--(axis cs:32,56)
--(axis cs:31,56)
--cycle;

\path [fill=white] (axis cs:32,56)
--(axis cs:32,57)
--(axis cs:33,57)
--(axis cs:33,56)
--(axis cs:32,56)
--cycle;

\path [fill=white] (axis cs:33,56)
--(axis cs:33,57)
--(axis cs:34,57)
--(axis cs:34,56)
--(axis cs:33,56)
--cycle;

\path [fill=white] (axis cs:34,56)
--(axis cs:34,57)
--(axis cs:35,57)
--(axis cs:35,56)
--(axis cs:34,56)
--cycle;

\path [fill=white] (axis cs:35,56)
--(axis cs:35,57)
--(axis cs:36,57)
--(axis cs:36,56)
--(axis cs:35,56)
--cycle;

\path [fill=white] (axis cs:36,56)
--(axis cs:36,57)
--(axis cs:37,57)
--(axis cs:37,56)
--(axis cs:36,56)
--cycle;

\path [fill=white] (axis cs:37,56)
--(axis cs:37,57)
--(axis cs:38,57)
--(axis cs:38,56)
--(axis cs:37,56)
--cycle;

\path [fill=white] (axis cs:38,56)
--(axis cs:38,57)
--(axis cs:39,57)
--(axis cs:39,56)
--(axis cs:38,56)
--cycle;

\path [fill=white] (axis cs:39,56)
--(axis cs:39,57)
--(axis cs:40,57)
--(axis cs:40,56)
--(axis cs:39,56)
--cycle;

\path [fill=white] (axis cs:40,56)
--(axis cs:40,57)
--(axis cs:41,57)
--(axis cs:41,56)
--(axis cs:40,56)
--cycle;

\path [fill=white] (axis cs:41,56)
--(axis cs:41,57)
--(axis cs:42,57)
--(axis cs:42,56)
--(axis cs:41,56)
--cycle;

\path [fill=white] (axis cs:42,56)
--(axis cs:42,57)
--(axis cs:43,57)
--(axis cs:43,56)
--(axis cs:42,56)
--cycle;

\path [fill=white] (axis cs:43,56)
--(axis cs:43,57)
--(axis cs:44,57)
--(axis cs:44,56)
--(axis cs:43,56)
--cycle;

\path [fill=white] (axis cs:44,56)
--(axis cs:44,57)
--(axis cs:45,57)
--(axis cs:45,56)
--(axis cs:44,56)
--cycle;

\path [fill=white] (axis cs:45,56)
--(axis cs:45,57)
--(axis cs:46,57)
--(axis cs:46,56)
--(axis cs:45,56)
--cycle;

\path [fill=white] (axis cs:46,56)
--(axis cs:46,57)
--(axis cs:47,57)
--(axis cs:47,56)
--(axis cs:46,56)
--cycle;

\path [fill=white] (axis cs:47,56)
--(axis cs:47,57)
--(axis cs:48,57)
--(axis cs:48,56)
--(axis cs:47,56)
--cycle;

\path [fill=white] (axis cs:48,56)
--(axis cs:48,57)
--(axis cs:49,57)
--(axis cs:49,56)
--(axis cs:48,56)
--cycle;

\path [fill=white] (axis cs:49,56)
--(axis cs:49,57)
--(axis cs:50,57)
--(axis cs:50,56)
--(axis cs:49,56)
--cycle;

\path [fill=white] (axis cs:50,56)
--(axis cs:50,57)
--(axis cs:51,57)
--(axis cs:51,56)
--(axis cs:50,56)
--cycle;

\path [fill=white] (axis cs:51,56)
--(axis cs:51,57)
--(axis cs:52,57)
--(axis cs:52,56)
--(axis cs:51,56)
--cycle;

\path [fill=white] (axis cs:52,56)
--(axis cs:52,57)
--(axis cs:53,57)
--(axis cs:53,56)
--(axis cs:52,56)
--cycle;

\path [fill=white] (axis cs:53,56)
--(axis cs:53,57)
--(axis cs:54,57)
--(axis cs:54,56)
--(axis cs:53,56)
--cycle;

\path [fill=white] (axis cs:54,56)
--(axis cs:54,57)
--(axis cs:55,57)
--(axis cs:55,56)
--(axis cs:54,56)
--cycle;

\path [fill=white] (axis cs:55,56)
--(axis cs:55,57)
--(axis cs:56,57)
--(axis cs:56,56)
--(axis cs:55,56)
--cycle;

\path [fill=white] (axis cs:56,56)
--(axis cs:56,57)
--(axis cs:57,57)
--(axis cs:57,56)
--(axis cs:56,56)
--cycle;

\path [fill=white] (axis cs:57,56)
--(axis cs:57,57)
--(axis cs:58,57)
--(axis cs:58,56)
--(axis cs:57,56)
--cycle;

\path [fill=white] (axis cs:58,56)
--(axis cs:58,57)
--(axis cs:59,57)
--(axis cs:59,56)
--(axis cs:58,56)
--cycle;

\path [fill=white] (axis cs:59,56)
--(axis cs:59,57)
--(axis cs:60,57)
--(axis cs:60,56)
--(axis cs:59,56)
--cycle;

\path [fill=white] (axis cs:60,56)
--(axis cs:60,57)
--(axis cs:61,57)
--(axis cs:61,56)
--(axis cs:60,56)
--cycle;

\path [fill=white] (axis cs:61,56)
--(axis cs:61,57)
--(axis cs:62,57)
--(axis cs:62,56)
--(axis cs:61,56)
--cycle;

\path [fill=white] (axis cs:62,56)
--(axis cs:62,57)
--(axis cs:63,57)
--(axis cs:63,56)
--(axis cs:62,56)
--cycle;

\path [fill=white] (axis cs:63,56)
--(axis cs:63,57)
--(axis cs:64,57)
--(axis cs:64,56)
--(axis cs:63,56)
--cycle;

\path [fill=white] (axis cs:64,56)
--(axis cs:64,57)
--(axis cs:65,57)
--(axis cs:65,56)
--(axis cs:64,56)
--cycle;

\path [fill=white] (axis cs:65,56)
--(axis cs:65,57)
--(axis cs:66,57)
--(axis cs:66,56)
--(axis cs:65,56)
--cycle;

\path [fill=white] (axis cs:66,56)
--(axis cs:66,57)
--(axis cs:67,57)
--(axis cs:67,56)
--(axis cs:66,56)
--cycle;

\path [fill=white] (axis cs:67,56)
--(axis cs:67,57)
--(axis cs:68,57)
--(axis cs:68,56)
--(axis cs:67,56)
--cycle;

\path [fill=white] (axis cs:68,56)
--(axis cs:68,57)
--(axis cs:69,57)
--(axis cs:69,56)
--(axis cs:68,56)
--cycle;

\path [fill=white] (axis cs:69,56)
--(axis cs:69,57)
--(axis cs:70,57)
--(axis cs:70,56)
--(axis cs:69,56)
--cycle;

\path [fill=white] (axis cs:70,56)
--(axis cs:70,57)
--(axis cs:71,57)
--(axis cs:71,56)
--(axis cs:70,56)
--cycle;

\path [fill=white] (axis cs:71,56)
--(axis cs:71,57)
--(axis cs:72,57)
--(axis cs:72,56)
--(axis cs:71,56)
--cycle;

\path [fill=white] (axis cs:72,56)
--(axis cs:72,57)
--(axis cs:73,57)
--(axis cs:73,56)
--(axis cs:72,56)
--cycle;

\path [fill=white] (axis cs:73,56)
--(axis cs:73,57)
--(axis cs:74,57)
--(axis cs:74,56)
--(axis cs:73,56)
--cycle;

\path [fill=white] (axis cs:74,56)
--(axis cs:74,57)
--(axis cs:75,57)
--(axis cs:75,56)
--(axis cs:74,56)
--cycle;

\path [fill=white] (axis cs:75,56)
--(axis cs:75,57)
--(axis cs:76,57)
--(axis cs:76,56)
--(axis cs:75,56)
--cycle;

\path [fill=white] (axis cs:76,56)
--(axis cs:76,57)
--(axis cs:77,57)
--(axis cs:77,56)
--(axis cs:76,56)
--cycle;

\path [fill=white] (axis cs:77,56)
--(axis cs:77,57)
--(axis cs:78,57)
--(axis cs:78,56)
--(axis cs:77,56)
--cycle;

\path [fill=white] (axis cs:78,56)
--(axis cs:78,57)
--(axis cs:79,57)
--(axis cs:79,56)
--(axis cs:78,56)
--cycle;

\path [fill=white] (axis cs:79,56)
--(axis cs:79,57)
--(axis cs:80,57)
--(axis cs:80,56)
--(axis cs:79,56)
--cycle;

\path [fill=white] (axis cs:80,56)
--(axis cs:80,57)
--(axis cs:81,57)
--(axis cs:81,56)
--(axis cs:80,56)
--cycle;

\path [fill=white] (axis cs:81,56)
--(axis cs:81,57)
--(axis cs:82,57)
--(axis cs:82,56)
--(axis cs:81,56)
--cycle;

\path [fill=white] (axis cs:82,56)
--(axis cs:82,57)
--(axis cs:83,57)
--(axis cs:83,56)
--(axis cs:82,56)
--cycle;

\path [fill=white] (axis cs:83,56)
--(axis cs:83,57)
--(axis cs:84,57)
--(axis cs:84,56)
--(axis cs:83,56)
--cycle;

\path [fill=white] (axis cs:84,56)
--(axis cs:84,57)
--(axis cs:85,57)
--(axis cs:85,56)
--(axis cs:84,56)
--cycle;

\path [fill=white] (axis cs:85,56)
--(axis cs:85,57)
--(axis cs:86,57)
--(axis cs:86,56)
--(axis cs:85,56)
--cycle;

\path [fill=white] (axis cs:86,56)
--(axis cs:86,57)
--(axis cs:87,57)
--(axis cs:87,56)
--(axis cs:86,56)
--cycle;

\path [fill=white] (axis cs:87,56)
--(axis cs:87,57)
--(axis cs:88,57)
--(axis cs:88,56)
--(axis cs:87,56)
--cycle;

\path [fill=white] (axis cs:88,56)
--(axis cs:88,57)
--(axis cs:89,57)
--(axis cs:89,56)
--(axis cs:88,56)
--cycle;

\path [fill=white] (axis cs:89,56)
--(axis cs:89,57)
--(axis cs:90,57)
--(axis cs:90,56)
--(axis cs:89,56)
--cycle;

\path [fill=white] (axis cs:90,56)
--(axis cs:90,57)
--(axis cs:91,57)
--(axis cs:91,56)
--(axis cs:90,56)
--cycle;

\path [fill=white] (axis cs:91,56)
--(axis cs:91,57)
--(axis cs:92,57)
--(axis cs:92,56)
--(axis cs:91,56)
--cycle;

\path [fill=white] (axis cs:92,56)
--(axis cs:92,57)
--(axis cs:93,57)
--(axis cs:93,56)
--(axis cs:92,56)
--cycle;

\path [fill=white] (axis cs:93,56)
--(axis cs:93,57)
--(axis cs:94,57)
--(axis cs:94,56)
--(axis cs:93,56)
--cycle;

\path [fill=white] (axis cs:94,56)
--(axis cs:94,57)
--(axis cs:95,57)
--(axis cs:95,56)
--(axis cs:94,56)
--cycle;

\path [fill=white] (axis cs:95,56)
--(axis cs:95,57)
--(axis cs:96,57)
--(axis cs:96,56)
--(axis cs:95,56)
--cycle;

\path [fill=white] (axis cs:96,56)
--(axis cs:96,57)
--(axis cs:97,57)
--(axis cs:97,56)
--(axis cs:96,56)
--cycle;

\path [fill=white] (axis cs:97,56)
--(axis cs:97,57)
--(axis cs:98,57)
--(axis cs:98,56)
--(axis cs:97,56)
--cycle;

\path [fill=white] (axis cs:98,56)
--(axis cs:98,57)
--(axis cs:99,57)
--(axis cs:99,56)
--(axis cs:98,56)
--cycle;

\path [fill=white] (axis cs:99,56)
--(axis cs:99,57)
--(axis cs:100,57)
--(axis cs:100,56)
--(axis cs:99,56)
--cycle;

\path [fill=white] (axis cs:100,56)
--(axis cs:100,57)
--(axis cs:101,57)
--(axis cs:101,56)
--(axis cs:100,56)
--cycle;

\path [fill=white] (axis cs:101,56)
--(axis cs:101,57)
--(axis cs:102,57)
--(axis cs:102,56)
--(axis cs:101,56)
--cycle;

\path [fill=white] (axis cs:102,56)
--(axis cs:102,57)
--(axis cs:103,57)
--(axis cs:103,56)
--(axis cs:102,56)
--cycle;

\path [fill=white] (axis cs:103,56)
--(axis cs:103,57)
--(axis cs:104,57)
--(axis cs:104,56)
--(axis cs:103,56)
--cycle;

\path [fill=white] (axis cs:104,56)
--(axis cs:104,57)
--(axis cs:105,57)
--(axis cs:105,56)
--(axis cs:104,56)
--cycle;

\path [fill=white] (axis cs:105,56)
--(axis cs:105,57)
--(axis cs:106,57)
--(axis cs:106,56)
--(axis cs:105,56)
--cycle;

\path [fill=white] (axis cs:106,56)
--(axis cs:106,57)
--(axis cs:107,57)
--(axis cs:107,56)
--(axis cs:106,56)
--cycle;

\path [fill=white] (axis cs:107,56)
--(axis cs:107,57)
--(axis cs:108,57)
--(axis cs:108,56)
--(axis cs:107,56)
--cycle;

\path [fill=white] (axis cs:108,56)
--(axis cs:108,57)
--(axis cs:109,57)
--(axis cs:109,56)
--(axis cs:108,56)
--cycle;

\path [fill=white] (axis cs:109,56)
--(axis cs:109,57)
--(axis cs:110,57)
--(axis cs:110,56)
--(axis cs:109,56)
--cycle;

\path [fill=white] (axis cs:110,56)
--(axis cs:110,57)
--(axis cs:111,57)
--(axis cs:111,56)
--(axis cs:110,56)
--cycle;

\path [fill=white] (axis cs:111,56)
--(axis cs:111,57)
--(axis cs:112,57)
--(axis cs:112,56)
--(axis cs:111,56)
--cycle;

\path [fill=white] (axis cs:112,56)
--(axis cs:112,57)
--(axis cs:113,57)
--(axis cs:113,56)
--(axis cs:112,56)
--cycle;

\path [fill=white] (axis cs:113,56)
--(axis cs:113,57)
--(axis cs:114,57)
--(axis cs:114,56)
--(axis cs:113,56)
--cycle;

\path [fill=white] (axis cs:114,56)
--(axis cs:114,57)
--(axis cs:115,57)
--(axis cs:115,56)
--(axis cs:114,56)
--cycle;

\path [fill=white] (axis cs:115,56)
--(axis cs:115,57)
--(axis cs:116,57)
--(axis cs:116,56)
--(axis cs:115,56)
--cycle;

\path [fill=white] (axis cs:116,56)
--(axis cs:116,57)
--(axis cs:117,57)
--(axis cs:117,56)
--(axis cs:116,56)
--cycle;

\path [fill=white] (axis cs:117,56)
--(axis cs:117,57)
--(axis cs:118,57)
--(axis cs:118,56)
--(axis cs:117,56)
--cycle;

\path [fill=white] (axis cs:118,56)
--(axis cs:118,57)
--(axis cs:119,57)
--(axis cs:119,56)
--(axis cs:118,56)
--cycle;

\path [fill=white] (axis cs:119,56)
--(axis cs:119,57)
--(axis cs:120,57)
--(axis cs:120,56)
--(axis cs:119,56)
--cycle;

\path [fill=white] (axis cs:120,56)
--(axis cs:120,57)
--(axis cs:121,57)
--(axis cs:121,56)
--(axis cs:120,56)
--cycle;

\path [fill=white] (axis cs:121,56)
--(axis cs:121,57)
--(axis cs:122,57)
--(axis cs:122,56)
--(axis cs:121,56)
--cycle;

\path [fill=white] (axis cs:122,56)
--(axis cs:122,57)
--(axis cs:123,57)
--(axis cs:123,56)
--(axis cs:122,56)
--cycle;

\path [fill=white] (axis cs:123,56)
--(axis cs:123,57)
--(axis cs:124,57)
--(axis cs:124,56)
--(axis cs:123,56)
--cycle;

\path [fill=white] (axis cs:124,56)
--(axis cs:124,57)
--(axis cs:125,57)
--(axis cs:125,56)
--(axis cs:124,56)
--cycle;

\path [fill=white] (axis cs:125,56)
--(axis cs:125,57)
--(axis cs:126,57)
--(axis cs:126,56)
--(axis cs:125,56)
--cycle;

\path [fill=white] (axis cs:126,56)
--(axis cs:126,57)
--(axis cs:127,57)
--(axis cs:127,56)
--(axis cs:126,56)
--cycle;

\path [fill=white] (axis cs:127,56)
--(axis cs:127,57)
--(axis cs:128,57)
--(axis cs:128,56)
--(axis cs:127,56)
--cycle;

\path [fill=white] (axis cs:128,56)
--(axis cs:128,57)
--(axis cs:129,57)
--(axis cs:129,56)
--(axis cs:128,56)
--cycle;

\path [fill=white] (axis cs:129,56)
--(axis cs:129,57)
--(axis cs:130,57)
--(axis cs:130,56)
--(axis cs:129,56)
--cycle;

\path [fill=white] (axis cs:130,56)
--(axis cs:130,57)
--(axis cs:131,57)
--(axis cs:131,56)
--(axis cs:130,56)
--cycle;

\path [fill=white] (axis cs:131,56)
--(axis cs:131,57)
--(axis cs:132,57)
--(axis cs:132,56)
--(axis cs:131,56)
--cycle;

\path [fill=white] (axis cs:132,56)
--(axis cs:132,57)
--(axis cs:133,57)
--(axis cs:133,56)
--(axis cs:132,56)
--cycle;

\path [fill=white] (axis cs:133,56)
--(axis cs:133,57)
--(axis cs:134,57)
--(axis cs:134,56)
--(axis cs:133,56)
--cycle;

\path [fill=white] (axis cs:134,56)
--(axis cs:134,57)
--(axis cs:135,57)
--(axis cs:135,56)
--(axis cs:134,56)
--cycle;

\path [fill=white] (axis cs:135,56)
--(axis cs:135,57)
--(axis cs:136,57)
--(axis cs:136,56)
--(axis cs:135,56)
--cycle;

\path [fill=white] (axis cs:136,56)
--(axis cs:136,57)
--(axis cs:137,57)
--(axis cs:137,56)
--(axis cs:136,56)
--cycle;

\path [fill=white] (axis cs:137,56)
--(axis cs:137,57)
--(axis cs:138,57)
--(axis cs:138,56)
--(axis cs:137,56)
--cycle;

\path [fill=white] (axis cs:138,56)
--(axis cs:138,57)
--(axis cs:139,57)
--(axis cs:139,56)
--(axis cs:138,56)
--cycle;

\path [fill=white] (axis cs:139,56)
--(axis cs:139,57)
--(axis cs:140,57)
--(axis cs:140,56)
--(axis cs:139,56)
--cycle;

\path [fill=white] (axis cs:140,56)
--(axis cs:140,57)
--(axis cs:141,57)
--(axis cs:141,56)
--(axis cs:140,56)
--cycle;

\path [fill=white] (axis cs:141,56)
--(axis cs:141,57)
--(axis cs:142,57)
--(axis cs:142,56)
--(axis cs:141,56)
--cycle;

\path [fill=white] (axis cs:142,56)
--(axis cs:142,57)
--(axis cs:143,57)
--(axis cs:143,56)
--(axis cs:142,56)
--cycle;

\path [fill=white] (axis cs:143,56)
--(axis cs:143,57)
--(axis cs:144,57)
--(axis cs:144,56)
--(axis cs:143,56)
--cycle;

\path [fill=white] (axis cs:144,56)
--(axis cs:144,57)
--(axis cs:145,57)
--(axis cs:145,56)
--(axis cs:144,56)
--cycle;

\path [fill=white] (axis cs:145,56)
--(axis cs:145,57)
--(axis cs:146,57)
--(axis cs:146,56)
--(axis cs:145,56)
--cycle;

\path [fill=white] (axis cs:146,56)
--(axis cs:146,57)
--(axis cs:147,57)
--(axis cs:147,56)
--(axis cs:146,56)
--cycle;

\path [fill=white] (axis cs:147,56)
--(axis cs:147,57)
--(axis cs:148,57)
--(axis cs:148,56)
--(axis cs:147,56)
--cycle;

\path [fill=white] (axis cs:148,56)
--(axis cs:148,57)
--(axis cs:149,57)
--(axis cs:149,56)
--(axis cs:148,56)
--cycle;

\path [fill=white] (axis cs:149,56)
--(axis cs:149,57)
--(axis cs:150,57)
--(axis cs:150,56)
--(axis cs:149,56)
--cycle;

\path [fill=white] (axis cs:150,56)
--(axis cs:150,57)
--(axis cs:151,57)
--(axis cs:151,56)
--(axis cs:150,56)
--cycle;

\path [fill=white] (axis cs:151,56)
--(axis cs:151,57)
--(axis cs:152,57)
--(axis cs:152,56)
--(axis cs:151,56)
--cycle;

\path [fill=white] (axis cs:152,56)
--(axis cs:152,57)
--(axis cs:153,57)
--(axis cs:153,56)
--(axis cs:152,56)
--cycle;

\path [fill=white] (axis cs:153,56)
--(axis cs:153,57)
--(axis cs:154,57)
--(axis cs:154,56)
--(axis cs:153,56)
--cycle;

\path [fill=white] (axis cs:154,56)
--(axis cs:154,57)
--(axis cs:155,57)
--(axis cs:155,56)
--(axis cs:154,56)
--cycle;

\path [fill=white] (axis cs:155,56)
--(axis cs:155,57)
--(axis cs:156,57)
--(axis cs:156,56)
--(axis cs:155,56)
--cycle;

\path [fill=white] (axis cs:156,56)
--(axis cs:156,57)
--(axis cs:157,57)
--(axis cs:157,56)
--(axis cs:156,56)
--cycle;

\path [fill=white] (axis cs:157,56)
--(axis cs:157,57)
--(axis cs:158,57)
--(axis cs:158,56)
--(axis cs:157,56)
--cycle;

\path [fill=white] (axis cs:158,56)
--(axis cs:158,57)
--(axis cs:159,57)
--(axis cs:159,56)
--(axis cs:158,56)
--cycle;

\path [fill=white] (axis cs:159,56)
--(axis cs:159,57)
--(axis cs:160,57)
--(axis cs:160,56)
--(axis cs:159,56)
--cycle;

\path [fill=white] (axis cs:160,56)
--(axis cs:160,57)
--(axis cs:161,57)
--(axis cs:161,56)
--(axis cs:160,56)
--cycle;

\path [fill=white] (axis cs:161,56)
--(axis cs:161,57)
--(axis cs:162,57)
--(axis cs:162,56)
--(axis cs:161,56)
--cycle;

\path [fill=white] (axis cs:162,56)
--(axis cs:162,57)
--(axis cs:163,57)
--(axis cs:163,56)
--(axis cs:162,56)
--cycle;

\path [fill=white] (axis cs:163,56)
--(axis cs:163,57)
--(axis cs:164,57)
--(axis cs:164,56)
--(axis cs:163,56)
--cycle;

\path [fill=white] (axis cs:164,56)
--(axis cs:164,57)
--(axis cs:165,57)
--(axis cs:165,56)
--(axis cs:164,56)
--cycle;

\path [fill=white] (axis cs:165,56)
--(axis cs:165,57)
--(axis cs:166,57)
--(axis cs:166,56)
--(axis cs:165,56)
--cycle;

\path [fill=white] (axis cs:166,56)
--(axis cs:166,57)
--(axis cs:167,57)
--(axis cs:167,56)
--(axis cs:166,56)
--cycle;

\path [fill=white] (axis cs:167,56)
--(axis cs:167,57)
--(axis cs:168,57)
--(axis cs:168,56)
--(axis cs:167,56)
--cycle;

\path [fill=white] (axis cs:168,56)
--(axis cs:168,57)
--(axis cs:169,57)
--(axis cs:169,56)
--(axis cs:168,56)
--cycle;

\path [fill=white] (axis cs:169,56)
--(axis cs:169,57)
--(axis cs:170,57)
--(axis cs:170,56)
--(axis cs:169,56)
--cycle;

\path [fill=white] (axis cs:170,56)
--(axis cs:170,57)
--(axis cs:171,57)
--(axis cs:171,56)
--(axis cs:170,56)
--cycle;

\path [fill=white] (axis cs:171,56)
--(axis cs:171,57)
--(axis cs:172,57)
--(axis cs:172,56)
--(axis cs:171,56)
--cycle;

\path [fill=white] (axis cs:172,56)
--(axis cs:172,57)
--(axis cs:173,57)
--(axis cs:173,56)
--(axis cs:172,56)
--cycle;

\path [fill=white] (axis cs:173,56)
--(axis cs:173,57)
--(axis cs:174,57)
--(axis cs:174,56)
--(axis cs:173,56)
--cycle;

\path [fill=white] (axis cs:174,56)
--(axis cs:174,57)
--(axis cs:175,57)
--(axis cs:175,56)
--(axis cs:174,56)
--cycle;

\path [fill=white] (axis cs:175,56)
--(axis cs:175,57)
--(axis cs:176,57)
--(axis cs:176,56)
--(axis cs:175,56)
--cycle;

\path [fill=white] (axis cs:0,57)
--(axis cs:0,58)
--(axis cs:1,58)
--(axis cs:1,57)
--(axis cs:0,57)
--cycle;

\path [fill=white] (axis cs:1,57)
--(axis cs:1,58)
--(axis cs:2,58)
--(axis cs:2,57)
--(axis cs:1,57)
--cycle;

\path [fill=white] (axis cs:2,57)
--(axis cs:2,58)
--(axis cs:3,58)
--(axis cs:3,57)
--(axis cs:2,57)
--cycle;

\path [fill=white] (axis cs:3,57)
--(axis cs:3,58)
--(axis cs:4,58)
--(axis cs:4,57)
--(axis cs:3,57)
--cycle;

\path [fill=white] (axis cs:4,57)
--(axis cs:4,58)
--(axis cs:5,58)
--(axis cs:5,57)
--(axis cs:4,57)
--cycle;

\path [fill=white] (axis cs:5,57)
--(axis cs:5,58)
--(axis cs:6,58)
--(axis cs:6,57)
--(axis cs:5,57)
--cycle;

\path [fill=white] (axis cs:6,57)
--(axis cs:6,58)
--(axis cs:7,58)
--(axis cs:7,57)
--(axis cs:6,57)
--cycle;

\path [fill=white] (axis cs:7,57)
--(axis cs:7,58)
--(axis cs:8,58)
--(axis cs:8,57)
--(axis cs:7,57)
--cycle;

\path [fill=white] (axis cs:8,57)
--(axis cs:8,58)
--(axis cs:9,58)
--(axis cs:9,57)
--(axis cs:8,57)
--cycle;

\path [fill=white] (axis cs:9,57)
--(axis cs:9,58)
--(axis cs:10,58)
--(axis cs:10,57)
--(axis cs:9,57)
--cycle;

\path [fill=white] (axis cs:10,57)
--(axis cs:10,58)
--(axis cs:11,58)
--(axis cs:11,57)
--(axis cs:10,57)
--cycle;

\path [fill=white] (axis cs:11,57)
--(axis cs:11,58)
--(axis cs:12,58)
--(axis cs:12,57)
--(axis cs:11,57)
--cycle;

\path [fill=white] (axis cs:12,57)
--(axis cs:12,58)
--(axis cs:13,58)
--(axis cs:13,57)
--(axis cs:12,57)
--cycle;

\path [fill=white] (axis cs:13,57)
--(axis cs:13,58)
--(axis cs:14,58)
--(axis cs:14,57)
--(axis cs:13,57)
--cycle;

\path [fill=white] (axis cs:14,57)
--(axis cs:14,58)
--(axis cs:15,58)
--(axis cs:15,57)
--(axis cs:14,57)
--cycle;

\path [fill=white] (axis cs:15,57)
--(axis cs:15,58)
--(axis cs:16,58)
--(axis cs:16,57)
--(axis cs:15,57)
--cycle;

\path [fill=white] (axis cs:16,57)
--(axis cs:16,58)
--(axis cs:17,58)
--(axis cs:17,57)
--(axis cs:16,57)
--cycle;

\path [fill=white] (axis cs:17,57)
--(axis cs:17,58)
--(axis cs:18,58)
--(axis cs:18,57)
--(axis cs:17,57)
--cycle;

\path [fill=white] (axis cs:18,57)
--(axis cs:18,58)
--(axis cs:19,58)
--(axis cs:19,57)
--(axis cs:18,57)
--cycle;

\path [fill=white] (axis cs:19,57)
--(axis cs:19,58)
--(axis cs:20,58)
--(axis cs:20,57)
--(axis cs:19,57)
--cycle;

\path [fill=white] (axis cs:20,57)
--(axis cs:20,58)
--(axis cs:21,58)
--(axis cs:21,57)
--(axis cs:20,57)
--cycle;

\path [fill=white] (axis cs:21,57)
--(axis cs:21,58)
--(axis cs:22,58)
--(axis cs:22,57)
--(axis cs:21,57)
--cycle;

\path [fill=white] (axis cs:22,57)
--(axis cs:22,58)
--(axis cs:23,58)
--(axis cs:23,57)
--(axis cs:22,57)
--cycle;

\path [fill=white] (axis cs:23,57)
--(axis cs:23,58)
--(axis cs:24,58)
--(axis cs:24,57)
--(axis cs:23,57)
--cycle;

\path [fill=white] (axis cs:24,57)
--(axis cs:24,58)
--(axis cs:25,58)
--(axis cs:25,57)
--(axis cs:24,57)
--cycle;

\path [fill=white] (axis cs:25,57)
--(axis cs:25,58)
--(axis cs:26,58)
--(axis cs:26,57)
--(axis cs:25,57)
--cycle;

\path [fill=white] (axis cs:26,57)
--(axis cs:26,58)
--(axis cs:27,58)
--(axis cs:27,57)
--(axis cs:26,57)
--cycle;

\path [fill=white] (axis cs:27,57)
--(axis cs:27,58)
--(axis cs:28,58)
--(axis cs:28,57)
--(axis cs:27,57)
--cycle;

\path [fill=white] (axis cs:28,57)
--(axis cs:28,58)
--(axis cs:29,58)
--(axis cs:29,57)
--(axis cs:28,57)
--cycle;

\path [fill=white] (axis cs:29,57)
--(axis cs:29,58)
--(axis cs:30,58)
--(axis cs:30,57)
--(axis cs:29,57)
--cycle;

\path [fill=white] (axis cs:30,57)
--(axis cs:30,58)
--(axis cs:31,58)
--(axis cs:31,57)
--(axis cs:30,57)
--cycle;

\path [fill=white] (axis cs:31,57)
--(axis cs:31,58)
--(axis cs:32,58)
--(axis cs:32,57)
--(axis cs:31,57)
--cycle;

\path [fill=white] (axis cs:32,57)
--(axis cs:32,58)
--(axis cs:33,58)
--(axis cs:33,57)
--(axis cs:32,57)
--cycle;

\path [fill=white] (axis cs:33,57)
--(axis cs:33,58)
--(axis cs:34,58)
--(axis cs:34,57)
--(axis cs:33,57)
--cycle;

\path [fill=white] (axis cs:34,57)
--(axis cs:34,58)
--(axis cs:35,58)
--(axis cs:35,57)
--(axis cs:34,57)
--cycle;

\path [fill=white] (axis cs:35,57)
--(axis cs:35,58)
--(axis cs:36,58)
--(axis cs:36,57)
--(axis cs:35,57)
--cycle;

\path [fill=white] (axis cs:36,57)
--(axis cs:36,58)
--(axis cs:37,58)
--(axis cs:37,57)
--(axis cs:36,57)
--cycle;

\path [fill=white] (axis cs:37,57)
--(axis cs:37,58)
--(axis cs:38,58)
--(axis cs:38,57)
--(axis cs:37,57)
--cycle;

\path [fill=white] (axis cs:38,57)
--(axis cs:38,58)
--(axis cs:39,58)
--(axis cs:39,57)
--(axis cs:38,57)
--cycle;

\path [fill=white] (axis cs:39,57)
--(axis cs:39,58)
--(axis cs:40,58)
--(axis cs:40,57)
--(axis cs:39,57)
--cycle;

\path [fill=white] (axis cs:40,57)
--(axis cs:40,58)
--(axis cs:41,58)
--(axis cs:41,57)
--(axis cs:40,57)
--cycle;

\path [fill=white] (axis cs:41,57)
--(axis cs:41,58)
--(axis cs:42,58)
--(axis cs:42,57)
--(axis cs:41,57)
--cycle;

\path [fill=white] (axis cs:42,57)
--(axis cs:42,58)
--(axis cs:43,58)
--(axis cs:43,57)
--(axis cs:42,57)
--cycle;

\path [fill=white] (axis cs:43,57)
--(axis cs:43,58)
--(axis cs:44,58)
--(axis cs:44,57)
--(axis cs:43,57)
--cycle;

\path [fill=white] (axis cs:44,57)
--(axis cs:44,58)
--(axis cs:45,58)
--(axis cs:45,57)
--(axis cs:44,57)
--cycle;

\path [fill=white] (axis cs:45,57)
--(axis cs:45,58)
--(axis cs:46,58)
--(axis cs:46,57)
--(axis cs:45,57)
--cycle;

\path [fill=white] (axis cs:46,57)
--(axis cs:46,58)
--(axis cs:47,58)
--(axis cs:47,57)
--(axis cs:46,57)
--cycle;

\path [fill=white] (axis cs:47,57)
--(axis cs:47,58)
--(axis cs:48,58)
--(axis cs:48,57)
--(axis cs:47,57)
--cycle;

\path [fill=white] (axis cs:48,57)
--(axis cs:48,58)
--(axis cs:49,58)
--(axis cs:49,57)
--(axis cs:48,57)
--cycle;

\path [fill=white] (axis cs:49,57)
--(axis cs:49,58)
--(axis cs:50,58)
--(axis cs:50,57)
--(axis cs:49,57)
--cycle;

\path [fill=white] (axis cs:50,57)
--(axis cs:50,58)
--(axis cs:51,58)
--(axis cs:51,57)
--(axis cs:50,57)
--cycle;

\path [fill=white] (axis cs:51,57)
--(axis cs:51,58)
--(axis cs:52,58)
--(axis cs:52,57)
--(axis cs:51,57)
--cycle;

\path [fill=white] (axis cs:52,57)
--(axis cs:52,58)
--(axis cs:53,58)
--(axis cs:53,57)
--(axis cs:52,57)
--cycle;

\path [fill=white] (axis cs:53,57)
--(axis cs:53,58)
--(axis cs:54,58)
--(axis cs:54,57)
--(axis cs:53,57)
--cycle;

\path [fill=white] (axis cs:54,57)
--(axis cs:54,58)
--(axis cs:55,58)
--(axis cs:55,57)
--(axis cs:54,57)
--cycle;

\path [fill=white] (axis cs:55,57)
--(axis cs:55,58)
--(axis cs:56,58)
--(axis cs:56,57)
--(axis cs:55,57)
--cycle;

\path [fill=white] (axis cs:56,57)
--(axis cs:56,58)
--(axis cs:57,58)
--(axis cs:57,57)
--(axis cs:56,57)
--cycle;

\path [fill=white] (axis cs:57,57)
--(axis cs:57,58)
--(axis cs:58,58)
--(axis cs:58,57)
--(axis cs:57,57)
--cycle;

\path [fill=white] (axis cs:58,57)
--(axis cs:58,58)
--(axis cs:59,58)
--(axis cs:59,57)
--(axis cs:58,57)
--cycle;

\path [fill=white] (axis cs:59,57)
--(axis cs:59,58)
--(axis cs:60,58)
--(axis cs:60,57)
--(axis cs:59,57)
--cycle;

\path [fill=white] (axis cs:60,57)
--(axis cs:60,58)
--(axis cs:61,58)
--(axis cs:61,57)
--(axis cs:60,57)
--cycle;

\path [fill=white] (axis cs:61,57)
--(axis cs:61,58)
--(axis cs:62,58)
--(axis cs:62,57)
--(axis cs:61,57)
--cycle;

\path [fill=white] (axis cs:62,57)
--(axis cs:62,58)
--(axis cs:63,58)
--(axis cs:63,57)
--(axis cs:62,57)
--cycle;

\path [fill=white] (axis cs:63,57)
--(axis cs:63,58)
--(axis cs:64,58)
--(axis cs:64,57)
--(axis cs:63,57)
--cycle;

\path [fill=white] (axis cs:64,57)
--(axis cs:64,58)
--(axis cs:65,58)
--(axis cs:65,57)
--(axis cs:64,57)
--cycle;

\path [fill=white] (axis cs:65,57)
--(axis cs:65,58)
--(axis cs:66,58)
--(axis cs:66,57)
--(axis cs:65,57)
--cycle;

\path [fill=white] (axis cs:66,57)
--(axis cs:66,58)
--(axis cs:67,58)
--(axis cs:67,57)
--(axis cs:66,57)
--cycle;

\path [fill=white] (axis cs:67,57)
--(axis cs:67,58)
--(axis cs:68,58)
--(axis cs:68,57)
--(axis cs:67,57)
--cycle;

\path [fill=white] (axis cs:68,57)
--(axis cs:68,58)
--(axis cs:69,58)
--(axis cs:69,57)
--(axis cs:68,57)
--cycle;

\path [fill=white] (axis cs:69,57)
--(axis cs:69,58)
--(axis cs:70,58)
--(axis cs:70,57)
--(axis cs:69,57)
--cycle;

\path [fill=white] (axis cs:70,57)
--(axis cs:70,58)
--(axis cs:71,58)
--(axis cs:71,57)
--(axis cs:70,57)
--cycle;

\path [fill=white] (axis cs:71,57)
--(axis cs:71,58)
--(axis cs:72,58)
--(axis cs:72,57)
--(axis cs:71,57)
--cycle;

\path [fill=white] (axis cs:72,57)
--(axis cs:72,58)
--(axis cs:73,58)
--(axis cs:73,57)
--(axis cs:72,57)
--cycle;

\path [fill=white] (axis cs:73,57)
--(axis cs:73,58)
--(axis cs:74,58)
--(axis cs:74,57)
--(axis cs:73,57)
--cycle;

\path [fill=white] (axis cs:74,57)
--(axis cs:74,58)
--(axis cs:75,58)
--(axis cs:75,57)
--(axis cs:74,57)
--cycle;

\path [fill=white] (axis cs:75,57)
--(axis cs:75,58)
--(axis cs:76,58)
--(axis cs:76,57)
--(axis cs:75,57)
--cycle;

\path [fill=white] (axis cs:76,57)
--(axis cs:76,58)
--(axis cs:77,58)
--(axis cs:77,57)
--(axis cs:76,57)
--cycle;

\path [fill=white] (axis cs:77,57)
--(axis cs:77,58)
--(axis cs:78,58)
--(axis cs:78,57)
--(axis cs:77,57)
--cycle;

\path [fill=white] (axis cs:78,57)
--(axis cs:78,58)
--(axis cs:79,58)
--(axis cs:79,57)
--(axis cs:78,57)
--cycle;

\path [fill=white] (axis cs:79,57)
--(axis cs:79,58)
--(axis cs:80,58)
--(axis cs:80,57)
--(axis cs:79,57)
--cycle;

\path [fill=white] (axis cs:80,57)
--(axis cs:80,58)
--(axis cs:81,58)
--(axis cs:81,57)
--(axis cs:80,57)
--cycle;

\path [fill=white] (axis cs:81,57)
--(axis cs:81,58)
--(axis cs:82,58)
--(axis cs:82,57)
--(axis cs:81,57)
--cycle;

\path [fill=white] (axis cs:82,57)
--(axis cs:82,58)
--(axis cs:83,58)
--(axis cs:83,57)
--(axis cs:82,57)
--cycle;

\path [fill=white] (axis cs:83,57)
--(axis cs:83,58)
--(axis cs:84,58)
--(axis cs:84,57)
--(axis cs:83,57)
--cycle;

\path [fill=white] (axis cs:84,57)
--(axis cs:84,58)
--(axis cs:85,58)
--(axis cs:85,57)
--(axis cs:84,57)
--cycle;

\path [fill=white] (axis cs:85,57)
--(axis cs:85,58)
--(axis cs:86,58)
--(axis cs:86,57)
--(axis cs:85,57)
--cycle;

\path [fill=white] (axis cs:86,57)
--(axis cs:86,58)
--(axis cs:87,58)
--(axis cs:87,57)
--(axis cs:86,57)
--cycle;

\path [fill=white] (axis cs:87,57)
--(axis cs:87,58)
--(axis cs:88,58)
--(axis cs:88,57)
--(axis cs:87,57)
--cycle;

\path [fill=white] (axis cs:88,57)
--(axis cs:88,58)
--(axis cs:89,58)
--(axis cs:89,57)
--(axis cs:88,57)
--cycle;

\path [fill=white] (axis cs:89,57)
--(axis cs:89,58)
--(axis cs:90,58)
--(axis cs:90,57)
--(axis cs:89,57)
--cycle;

\path [fill=white] (axis cs:90,57)
--(axis cs:90,58)
--(axis cs:91,58)
--(axis cs:91,57)
--(axis cs:90,57)
--cycle;

\path [fill=white] (axis cs:91,57)
--(axis cs:91,58)
--(axis cs:92,58)
--(axis cs:92,57)
--(axis cs:91,57)
--cycle;

\path [fill=white] (axis cs:92,57)
--(axis cs:92,58)
--(axis cs:93,58)
--(axis cs:93,57)
--(axis cs:92,57)
--cycle;

\path [fill=white] (axis cs:93,57)
--(axis cs:93,58)
--(axis cs:94,58)
--(axis cs:94,57)
--(axis cs:93,57)
--cycle;

\path [fill=white] (axis cs:94,57)
--(axis cs:94,58)
--(axis cs:95,58)
--(axis cs:95,57)
--(axis cs:94,57)
--cycle;

\path [fill=white] (axis cs:95,57)
--(axis cs:95,58)
--(axis cs:96,58)
--(axis cs:96,57)
--(axis cs:95,57)
--cycle;

\path [fill=white] (axis cs:96,57)
--(axis cs:96,58)
--(axis cs:97,58)
--(axis cs:97,57)
--(axis cs:96,57)
--cycle;

\path [fill=white] (axis cs:97,57)
--(axis cs:97,58)
--(axis cs:98,58)
--(axis cs:98,57)
--(axis cs:97,57)
--cycle;

\path [fill=white] (axis cs:98,57)
--(axis cs:98,58)
--(axis cs:99,58)
--(axis cs:99,57)
--(axis cs:98,57)
--cycle;

\path [fill=white] (axis cs:99,57)
--(axis cs:99,58)
--(axis cs:100,58)
--(axis cs:100,57)
--(axis cs:99,57)
--cycle;

\path [fill=white] (axis cs:100,57)
--(axis cs:100,58)
--(axis cs:101,58)
--(axis cs:101,57)
--(axis cs:100,57)
--cycle;

\path [fill=white] (axis cs:101,57)
--(axis cs:101,58)
--(axis cs:102,58)
--(axis cs:102,57)
--(axis cs:101,57)
--cycle;

\path [fill=white] (axis cs:102,57)
--(axis cs:102,58)
--(axis cs:103,58)
--(axis cs:103,57)
--(axis cs:102,57)
--cycle;

\path [fill=white] (axis cs:103,57)
--(axis cs:103,58)
--(axis cs:104,58)
--(axis cs:104,57)
--(axis cs:103,57)
--cycle;

\path [fill=white] (axis cs:104,57)
--(axis cs:104,58)
--(axis cs:105,58)
--(axis cs:105,57)
--(axis cs:104,57)
--cycle;

\path [fill=white] (axis cs:105,57)
--(axis cs:105,58)
--(axis cs:106,58)
--(axis cs:106,57)
--(axis cs:105,57)
--cycle;

\path [fill=white] (axis cs:106,57)
--(axis cs:106,58)
--(axis cs:107,58)
--(axis cs:107,57)
--(axis cs:106,57)
--cycle;

\path [fill=white] (axis cs:107,57)
--(axis cs:107,58)
--(axis cs:108,58)
--(axis cs:108,57)
--(axis cs:107,57)
--cycle;

\path [fill=white] (axis cs:108,57)
--(axis cs:108,58)
--(axis cs:109,58)
--(axis cs:109,57)
--(axis cs:108,57)
--cycle;

\path [fill=white] (axis cs:109,57)
--(axis cs:109,58)
--(axis cs:110,58)
--(axis cs:110,57)
--(axis cs:109,57)
--cycle;

\path [fill=white] (axis cs:110,57)
--(axis cs:110,58)
--(axis cs:111,58)
--(axis cs:111,57)
--(axis cs:110,57)
--cycle;

\path [fill=white] (axis cs:111,57)
--(axis cs:111,58)
--(axis cs:112,58)
--(axis cs:112,57)
--(axis cs:111,57)
--cycle;

\path [fill=white] (axis cs:112,57)
--(axis cs:112,58)
--(axis cs:113,58)
--(axis cs:113,57)
--(axis cs:112,57)
--cycle;

\path [fill=white] (axis cs:113,57)
--(axis cs:113,58)
--(axis cs:114,58)
--(axis cs:114,57)
--(axis cs:113,57)
--cycle;

\path [fill=white] (axis cs:114,57)
--(axis cs:114,58)
--(axis cs:115,58)
--(axis cs:115,57)
--(axis cs:114,57)
--cycle;

\path [fill=white] (axis cs:115,57)
--(axis cs:115,58)
--(axis cs:116,58)
--(axis cs:116,57)
--(axis cs:115,57)
--cycle;

\path [fill=white] (axis cs:116,57)
--(axis cs:116,58)
--(axis cs:117,58)
--(axis cs:117,57)
--(axis cs:116,57)
--cycle;

\path [fill=white] (axis cs:117,57)
--(axis cs:117,58)
--(axis cs:118,58)
--(axis cs:118,57)
--(axis cs:117,57)
--cycle;

\path [fill=white] (axis cs:118,57)
--(axis cs:118,58)
--(axis cs:119,58)
--(axis cs:119,57)
--(axis cs:118,57)
--cycle;

\path [fill=white] (axis cs:119,57)
--(axis cs:119,58)
--(axis cs:120,58)
--(axis cs:120,57)
--(axis cs:119,57)
--cycle;

\path [fill=white] (axis cs:120,57)
--(axis cs:120,58)
--(axis cs:121,58)
--(axis cs:121,57)
--(axis cs:120,57)
--cycle;

\path [fill=white] (axis cs:121,57)
--(axis cs:121,58)
--(axis cs:122,58)
--(axis cs:122,57)
--(axis cs:121,57)
--cycle;

\path [fill=white] (axis cs:122,57)
--(axis cs:122,58)
--(axis cs:123,58)
--(axis cs:123,57)
--(axis cs:122,57)
--cycle;

\path [fill=white] (axis cs:123,57)
--(axis cs:123,58)
--(axis cs:124,58)
--(axis cs:124,57)
--(axis cs:123,57)
--cycle;

\path [fill=white] (axis cs:124,57)
--(axis cs:124,58)
--(axis cs:125,58)
--(axis cs:125,57)
--(axis cs:124,57)
--cycle;

\path [fill=white] (axis cs:125,57)
--(axis cs:125,58)
--(axis cs:126,58)
--(axis cs:126,57)
--(axis cs:125,57)
--cycle;

\path [fill=white] (axis cs:126,57)
--(axis cs:126,58)
--(axis cs:127,58)
--(axis cs:127,57)
--(axis cs:126,57)
--cycle;

\path [fill=white] (axis cs:127,57)
--(axis cs:127,58)
--(axis cs:128,58)
--(axis cs:128,57)
--(axis cs:127,57)
--cycle;

\path [fill=white] (axis cs:128,57)
--(axis cs:128,58)
--(axis cs:129,58)
--(axis cs:129,57)
--(axis cs:128,57)
--cycle;

\path [fill=white] (axis cs:129,57)
--(axis cs:129,58)
--(axis cs:130,58)
--(axis cs:130,57)
--(axis cs:129,57)
--cycle;

\path [fill=white] (axis cs:130,57)
--(axis cs:130,58)
--(axis cs:131,58)
--(axis cs:131,57)
--(axis cs:130,57)
--cycle;

\path [fill=white] (axis cs:131,57)
--(axis cs:131,58)
--(axis cs:132,58)
--(axis cs:132,57)
--(axis cs:131,57)
--cycle;

\path [fill=white] (axis cs:132,57)
--(axis cs:132,58)
--(axis cs:133,58)
--(axis cs:133,57)
--(axis cs:132,57)
--cycle;

\path [fill=white] (axis cs:133,57)
--(axis cs:133,58)
--(axis cs:134,58)
--(axis cs:134,57)
--(axis cs:133,57)
--cycle;

\path [fill=white] (axis cs:134,57)
--(axis cs:134,58)
--(axis cs:135,58)
--(axis cs:135,57)
--(axis cs:134,57)
--cycle;

\path [fill=white] (axis cs:135,57)
--(axis cs:135,58)
--(axis cs:136,58)
--(axis cs:136,57)
--(axis cs:135,57)
--cycle;

\path [fill=white] (axis cs:136,57)
--(axis cs:136,58)
--(axis cs:137,58)
--(axis cs:137,57)
--(axis cs:136,57)
--cycle;

\path [fill=white] (axis cs:137,57)
--(axis cs:137,58)
--(axis cs:138,58)
--(axis cs:138,57)
--(axis cs:137,57)
--cycle;

\path [fill=white] (axis cs:138,57)
--(axis cs:138,58)
--(axis cs:139,58)
--(axis cs:139,57)
--(axis cs:138,57)
--cycle;

\path [fill=white] (axis cs:139,57)
--(axis cs:139,58)
--(axis cs:140,58)
--(axis cs:140,57)
--(axis cs:139,57)
--cycle;

\path [fill=white] (axis cs:140,57)
--(axis cs:140,58)
--(axis cs:141,58)
--(axis cs:141,57)
--(axis cs:140,57)
--cycle;

\path [fill=white] (axis cs:141,57)
--(axis cs:141,58)
--(axis cs:142,58)
--(axis cs:142,57)
--(axis cs:141,57)
--cycle;

\path [fill=white] (axis cs:142,57)
--(axis cs:142,58)
--(axis cs:143,58)
--(axis cs:143,57)
--(axis cs:142,57)
--cycle;

\path [fill=white] (axis cs:143,57)
--(axis cs:143,58)
--(axis cs:144,58)
--(axis cs:144,57)
--(axis cs:143,57)
--cycle;

\path [fill=white] (axis cs:144,57)
--(axis cs:144,58)
--(axis cs:145,58)
--(axis cs:145,57)
--(axis cs:144,57)
--cycle;

\path [fill=white] (axis cs:145,57)
--(axis cs:145,58)
--(axis cs:146,58)
--(axis cs:146,57)
--(axis cs:145,57)
--cycle;

\path [fill=white] (axis cs:146,57)
--(axis cs:146,58)
--(axis cs:147,58)
--(axis cs:147,57)
--(axis cs:146,57)
--cycle;

\path [fill=white] (axis cs:147,57)
--(axis cs:147,58)
--(axis cs:148,58)
--(axis cs:148,57)
--(axis cs:147,57)
--cycle;

\path [fill=white] (axis cs:148,57)
--(axis cs:148,58)
--(axis cs:149,58)
--(axis cs:149,57)
--(axis cs:148,57)
--cycle;

\path [fill=white] (axis cs:149,57)
--(axis cs:149,58)
--(axis cs:150,58)
--(axis cs:150,57)
--(axis cs:149,57)
--cycle;

\path [fill=white] (axis cs:150,57)
--(axis cs:150,58)
--(axis cs:151,58)
--(axis cs:151,57)
--(axis cs:150,57)
--cycle;

\path [fill=white] (axis cs:151,57)
--(axis cs:151,58)
--(axis cs:152,58)
--(axis cs:152,57)
--(axis cs:151,57)
--cycle;

\path [fill=white] (axis cs:152,57)
--(axis cs:152,58)
--(axis cs:153,58)
--(axis cs:153,57)
--(axis cs:152,57)
--cycle;

\path [fill=white] (axis cs:153,57)
--(axis cs:153,58)
--(axis cs:154,58)
--(axis cs:154,57)
--(axis cs:153,57)
--cycle;

\path [fill=white] (axis cs:154,57)
--(axis cs:154,58)
--(axis cs:155,58)
--(axis cs:155,57)
--(axis cs:154,57)
--cycle;

\path [fill=white] (axis cs:155,57)
--(axis cs:155,58)
--(axis cs:156,58)
--(axis cs:156,57)
--(axis cs:155,57)
--cycle;

\path [fill=white] (axis cs:156,57)
--(axis cs:156,58)
--(axis cs:157,58)
--(axis cs:157,57)
--(axis cs:156,57)
--cycle;

\path [fill=white] (axis cs:157,57)
--(axis cs:157,58)
--(axis cs:158,58)
--(axis cs:158,57)
--(axis cs:157,57)
--cycle;

\path [fill=white] (axis cs:158,57)
--(axis cs:158,58)
--(axis cs:159,58)
--(axis cs:159,57)
--(axis cs:158,57)
--cycle;

\path [fill=white] (axis cs:159,57)
--(axis cs:159,58)
--(axis cs:160,58)
--(axis cs:160,57)
--(axis cs:159,57)
--cycle;

\path [fill=white] (axis cs:160,57)
--(axis cs:160,58)
--(axis cs:161,58)
--(axis cs:161,57)
--(axis cs:160,57)
--cycle;

\path [fill=white] (axis cs:161,57)
--(axis cs:161,58)
--(axis cs:162,58)
--(axis cs:162,57)
--(axis cs:161,57)
--cycle;

\path [fill=white] (axis cs:162,57)
--(axis cs:162,58)
--(axis cs:163,58)
--(axis cs:163,57)
--(axis cs:162,57)
--cycle;

\path [fill=white] (axis cs:163,57)
--(axis cs:163,58)
--(axis cs:164,58)
--(axis cs:164,57)
--(axis cs:163,57)
--cycle;

\path [fill=white] (axis cs:164,57)
--(axis cs:164,58)
--(axis cs:165,58)
--(axis cs:165,57)
--(axis cs:164,57)
--cycle;

\path [fill=white] (axis cs:165,57)
--(axis cs:165,58)
--(axis cs:166,58)
--(axis cs:166,57)
--(axis cs:165,57)
--cycle;

\path [fill=white] (axis cs:166,57)
--(axis cs:166,58)
--(axis cs:167,58)
--(axis cs:167,57)
--(axis cs:166,57)
--cycle;

\path [fill=white] (axis cs:167,57)
--(axis cs:167,58)
--(axis cs:168,58)
--(axis cs:168,57)
--(axis cs:167,57)
--cycle;

\path [fill=white] (axis cs:168,57)
--(axis cs:168,58)
--(axis cs:169,58)
--(axis cs:169,57)
--(axis cs:168,57)
--cycle;

\path [fill=white] (axis cs:169,57)
--(axis cs:169,58)
--(axis cs:170,58)
--(axis cs:170,57)
--(axis cs:169,57)
--cycle;

\path [fill=white] (axis cs:170,57)
--(axis cs:170,58)
--(axis cs:171,58)
--(axis cs:171,57)
--(axis cs:170,57)
--cycle;

\path [fill=white] (axis cs:171,57)
--(axis cs:171,58)
--(axis cs:172,58)
--(axis cs:172,57)
--(axis cs:171,57)
--cycle;

\path [fill=white] (axis cs:172,57)
--(axis cs:172,58)
--(axis cs:173,58)
--(axis cs:173,57)
--(axis cs:172,57)
--cycle;

\path [fill=white] (axis cs:173,57)
--(axis cs:173,58)
--(axis cs:174,58)
--(axis cs:174,57)
--(axis cs:173,57)
--cycle;

\path [fill=white] (axis cs:174,57)
--(axis cs:174,58)
--(axis cs:175,58)
--(axis cs:175,57)
--(axis cs:174,57)
--cycle;

\path [fill=white] (axis cs:175,57)
--(axis cs:175,58)
--(axis cs:176,58)
--(axis cs:176,57)
--(axis cs:175,57)
--cycle;

\path [fill=white] (axis cs:0,58)
--(axis cs:0,59)
--(axis cs:1,59)
--(axis cs:1,58)
--(axis cs:0,58)
--cycle;

\path [fill=white] (axis cs:1,58)
--(axis cs:1,59)
--(axis cs:2,59)
--(axis cs:2,58)
--(axis cs:1,58)
--cycle;

\path [fill=white] (axis cs:2,58)
--(axis cs:2,59)
--(axis cs:3,59)
--(axis cs:3,58)
--(axis cs:2,58)
--cycle;

\path [fill=white] (axis cs:3,58)
--(axis cs:3,59)
--(axis cs:4,59)
--(axis cs:4,58)
--(axis cs:3,58)
--cycle;

\path [fill=white] (axis cs:4,58)
--(axis cs:4,59)
--(axis cs:5,59)
--(axis cs:5,58)
--(axis cs:4,58)
--cycle;

\path [fill=white] (axis cs:5,58)
--(axis cs:5,59)
--(axis cs:6,59)
--(axis cs:6,58)
--(axis cs:5,58)
--cycle;

\path [fill=white] (axis cs:6,58)
--(axis cs:6,59)
--(axis cs:7,59)
--(axis cs:7,58)
--(axis cs:6,58)
--cycle;

\path [fill=white] (axis cs:7,58)
--(axis cs:7,59)
--(axis cs:8,59)
--(axis cs:8,58)
--(axis cs:7,58)
--cycle;

\path [fill=white] (axis cs:8,58)
--(axis cs:8,59)
--(axis cs:9,59)
--(axis cs:9,58)
--(axis cs:8,58)
--cycle;

\path [fill=white] (axis cs:9,58)
--(axis cs:9,59)
--(axis cs:10,59)
--(axis cs:10,58)
--(axis cs:9,58)
--cycle;

\path [fill=white] (axis cs:10,58)
--(axis cs:10,59)
--(axis cs:11,59)
--(axis cs:11,58)
--(axis cs:10,58)
--cycle;

\path [fill=white] (axis cs:11,58)
--(axis cs:11,59)
--(axis cs:12,59)
--(axis cs:12,58)
--(axis cs:11,58)
--cycle;

\path [fill=white] (axis cs:12,58)
--(axis cs:12,59)
--(axis cs:13,59)
--(axis cs:13,58)
--(axis cs:12,58)
--cycle;

\path [fill=white] (axis cs:13,58)
--(axis cs:13,59)
--(axis cs:14,59)
--(axis cs:14,58)
--(axis cs:13,58)
--cycle;

\path [fill=white] (axis cs:14,58)
--(axis cs:14,59)
--(axis cs:15,59)
--(axis cs:15,58)
--(axis cs:14,58)
--cycle;

\path [fill=white] (axis cs:15,58)
--(axis cs:15,59)
--(axis cs:16,59)
--(axis cs:16,58)
--(axis cs:15,58)
--cycle;

\path [fill=white] (axis cs:16,58)
--(axis cs:16,59)
--(axis cs:17,59)
--(axis cs:17,58)
--(axis cs:16,58)
--cycle;

\path [fill=white] (axis cs:17,58)
--(axis cs:17,59)
--(axis cs:18,59)
--(axis cs:18,58)
--(axis cs:17,58)
--cycle;

\path [fill=white] (axis cs:18,58)
--(axis cs:18,59)
--(axis cs:19,59)
--(axis cs:19,58)
--(axis cs:18,58)
--cycle;

\path [fill=white] (axis cs:19,58)
--(axis cs:19,59)
--(axis cs:20,59)
--(axis cs:20,58)
--(axis cs:19,58)
--cycle;

\path [fill=white] (axis cs:20,58)
--(axis cs:20,59)
--(axis cs:21,59)
--(axis cs:21,58)
--(axis cs:20,58)
--cycle;

\path [fill=white] (axis cs:21,58)
--(axis cs:21,59)
--(axis cs:22,59)
--(axis cs:22,58)
--(axis cs:21,58)
--cycle;

\path [fill=white] (axis cs:22,58)
--(axis cs:22,59)
--(axis cs:23,59)
--(axis cs:23,58)
--(axis cs:22,58)
--cycle;

\path [fill=white] (axis cs:23,58)
--(axis cs:23,59)
--(axis cs:24,59)
--(axis cs:24,58)
--(axis cs:23,58)
--cycle;

\path [fill=white] (axis cs:24,58)
--(axis cs:24,59)
--(axis cs:25,59)
--(axis cs:25,58)
--(axis cs:24,58)
--cycle;

\path [fill=white] (axis cs:25,58)
--(axis cs:25,59)
--(axis cs:26,59)
--(axis cs:26,58)
--(axis cs:25,58)
--cycle;

\path [fill=white] (axis cs:26,58)
--(axis cs:26,59)
--(axis cs:27,59)
--(axis cs:27,58)
--(axis cs:26,58)
--cycle;

\path [fill=white] (axis cs:27,58)
--(axis cs:27,59)
--(axis cs:28,59)
--(axis cs:28,58)
--(axis cs:27,58)
--cycle;

\path [fill=white] (axis cs:28,58)
--(axis cs:28,59)
--(axis cs:29,59)
--(axis cs:29,58)
--(axis cs:28,58)
--cycle;

\path [fill=white] (axis cs:29,58)
--(axis cs:29,59)
--(axis cs:30,59)
--(axis cs:30,58)
--(axis cs:29,58)
--cycle;

\path [fill=white] (axis cs:30,58)
--(axis cs:30,59)
--(axis cs:31,59)
--(axis cs:31,58)
--(axis cs:30,58)
--cycle;

\path [fill=white] (axis cs:31,58)
--(axis cs:31,59)
--(axis cs:32,59)
--(axis cs:32,58)
--(axis cs:31,58)
--cycle;

\path [fill=white] (axis cs:32,58)
--(axis cs:32,59)
--(axis cs:33,59)
--(axis cs:33,58)
--(axis cs:32,58)
--cycle;

\path [fill=white] (axis cs:33,58)
--(axis cs:33,59)
--(axis cs:34,59)
--(axis cs:34,58)
--(axis cs:33,58)
--cycle;

\path [fill=white] (axis cs:34,58)
--(axis cs:34,59)
--(axis cs:35,59)
--(axis cs:35,58)
--(axis cs:34,58)
--cycle;

\path [fill=white] (axis cs:35,58)
--(axis cs:35,59)
--(axis cs:36,59)
--(axis cs:36,58)
--(axis cs:35,58)
--cycle;

\path [fill=white] (axis cs:36,58)
--(axis cs:36,59)
--(axis cs:37,59)
--(axis cs:37,58)
--(axis cs:36,58)
--cycle;

\path [fill=white] (axis cs:37,58)
--(axis cs:37,59)
--(axis cs:38,59)
--(axis cs:38,58)
--(axis cs:37,58)
--cycle;

\path [fill=white] (axis cs:38,58)
--(axis cs:38,59)
--(axis cs:39,59)
--(axis cs:39,58)
--(axis cs:38,58)
--cycle;

\path [fill=white] (axis cs:39,58)
--(axis cs:39,59)
--(axis cs:40,59)
--(axis cs:40,58)
--(axis cs:39,58)
--cycle;

\path [fill=white] (axis cs:40,58)
--(axis cs:40,59)
--(axis cs:41,59)
--(axis cs:41,58)
--(axis cs:40,58)
--cycle;

\path [fill=white] (axis cs:41,58)
--(axis cs:41,59)
--(axis cs:42,59)
--(axis cs:42,58)
--(axis cs:41,58)
--cycle;

\path [fill=white] (axis cs:42,58)
--(axis cs:42,59)
--(axis cs:43,59)
--(axis cs:43,58)
--(axis cs:42,58)
--cycle;

\path [fill=white] (axis cs:43,58)
--(axis cs:43,59)
--(axis cs:44,59)
--(axis cs:44,58)
--(axis cs:43,58)
--cycle;

\path [fill=white] (axis cs:44,58)
--(axis cs:44,59)
--(axis cs:45,59)
--(axis cs:45,58)
--(axis cs:44,58)
--cycle;

\path [fill=white] (axis cs:45,58)
--(axis cs:45,59)
--(axis cs:46,59)
--(axis cs:46,58)
--(axis cs:45,58)
--cycle;

\path [fill=white] (axis cs:46,58)
--(axis cs:46,59)
--(axis cs:47,59)
--(axis cs:47,58)
--(axis cs:46,58)
--cycle;

\path [fill=white] (axis cs:47,58)
--(axis cs:47,59)
--(axis cs:48,59)
--(axis cs:48,58)
--(axis cs:47,58)
--cycle;

\path [fill=white] (axis cs:48,58)
--(axis cs:48,59)
--(axis cs:49,59)
--(axis cs:49,58)
--(axis cs:48,58)
--cycle;

\path [fill=white] (axis cs:49,58)
--(axis cs:49,59)
--(axis cs:50,59)
--(axis cs:50,58)
--(axis cs:49,58)
--cycle;

\path [fill=white] (axis cs:50,58)
--(axis cs:50,59)
--(axis cs:51,59)
--(axis cs:51,58)
--(axis cs:50,58)
--cycle;

\path [fill=white] (axis cs:51,58)
--(axis cs:51,59)
--(axis cs:52,59)
--(axis cs:52,58)
--(axis cs:51,58)
--cycle;

\path [fill=white] (axis cs:52,58)
--(axis cs:52,59)
--(axis cs:53,59)
--(axis cs:53,58)
--(axis cs:52,58)
--cycle;

\path [fill=white] (axis cs:53,58)
--(axis cs:53,59)
--(axis cs:54,59)
--(axis cs:54,58)
--(axis cs:53,58)
--cycle;

\path [fill=white] (axis cs:54,58)
--(axis cs:54,59)
--(axis cs:55,59)
--(axis cs:55,58)
--(axis cs:54,58)
--cycle;

\path [fill=white] (axis cs:55,58)
--(axis cs:55,59)
--(axis cs:56,59)
--(axis cs:56,58)
--(axis cs:55,58)
--cycle;

\path [fill=white] (axis cs:56,58)
--(axis cs:56,59)
--(axis cs:57,59)
--(axis cs:57,58)
--(axis cs:56,58)
--cycle;

\path [fill=white] (axis cs:57,58)
--(axis cs:57,59)
--(axis cs:58,59)
--(axis cs:58,58)
--(axis cs:57,58)
--cycle;

\path [fill=white] (axis cs:58,58)
--(axis cs:58,59)
--(axis cs:59,59)
--(axis cs:59,58)
--(axis cs:58,58)
--cycle;

\path [fill=white] (axis cs:59,58)
--(axis cs:59,59)
--(axis cs:60,59)
--(axis cs:60,58)
--(axis cs:59,58)
--cycle;

\path [fill=white] (axis cs:60,58)
--(axis cs:60,59)
--(axis cs:61,59)
--(axis cs:61,58)
--(axis cs:60,58)
--cycle;

\path [fill=white] (axis cs:61,58)
--(axis cs:61,59)
--(axis cs:62,59)
--(axis cs:62,58)
--(axis cs:61,58)
--cycle;

\path [fill=white] (axis cs:62,58)
--(axis cs:62,59)
--(axis cs:63,59)
--(axis cs:63,58)
--(axis cs:62,58)
--cycle;

\path [fill=white] (axis cs:63,58)
--(axis cs:63,59)
--(axis cs:64,59)
--(axis cs:64,58)
--(axis cs:63,58)
--cycle;

\path [fill=white] (axis cs:64,58)
--(axis cs:64,59)
--(axis cs:65,59)
--(axis cs:65,58)
--(axis cs:64,58)
--cycle;

\path [fill=white] (axis cs:65,58)
--(axis cs:65,59)
--(axis cs:66,59)
--(axis cs:66,58)
--(axis cs:65,58)
--cycle;

\path [fill=white] (axis cs:66,58)
--(axis cs:66,59)
--(axis cs:67,59)
--(axis cs:67,58)
--(axis cs:66,58)
--cycle;

\path [fill=white] (axis cs:67,58)
--(axis cs:67,59)
--(axis cs:68,59)
--(axis cs:68,58)
--(axis cs:67,58)
--cycle;

\path [fill=white] (axis cs:68,58)
--(axis cs:68,59)
--(axis cs:69,59)
--(axis cs:69,58)
--(axis cs:68,58)
--cycle;

\path [fill=white] (axis cs:69,58)
--(axis cs:69,59)
--(axis cs:70,59)
--(axis cs:70,58)
--(axis cs:69,58)
--cycle;

\path [fill=white] (axis cs:70,58)
--(axis cs:70,59)
--(axis cs:71,59)
--(axis cs:71,58)
--(axis cs:70,58)
--cycle;

\path [fill=white] (axis cs:71,58)
--(axis cs:71,59)
--(axis cs:72,59)
--(axis cs:72,58)
--(axis cs:71,58)
--cycle;

\path [fill=white] (axis cs:72,58)
--(axis cs:72,59)
--(axis cs:73,59)
--(axis cs:73,58)
--(axis cs:72,58)
--cycle;

\path [fill=white] (axis cs:73,58)
--(axis cs:73,59)
--(axis cs:74,59)
--(axis cs:74,58)
--(axis cs:73,58)
--cycle;

\path [fill=white] (axis cs:74,58)
--(axis cs:74,59)
--(axis cs:75,59)
--(axis cs:75,58)
--(axis cs:74,58)
--cycle;

\path [fill=white] (axis cs:75,58)
--(axis cs:75,59)
--(axis cs:76,59)
--(axis cs:76,58)
--(axis cs:75,58)
--cycle;

\path [fill=white] (axis cs:76,58)
--(axis cs:76,59)
--(axis cs:77,59)
--(axis cs:77,58)
--(axis cs:76,58)
--cycle;

\path [fill=white] (axis cs:77,58)
--(axis cs:77,59)
--(axis cs:78,59)
--(axis cs:78,58)
--(axis cs:77,58)
--cycle;

\path [fill=white] (axis cs:78,58)
--(axis cs:78,59)
--(axis cs:79,59)
--(axis cs:79,58)
--(axis cs:78,58)
--cycle;

\path [fill=white] (axis cs:79,58)
--(axis cs:79,59)
--(axis cs:80,59)
--(axis cs:80,58)
--(axis cs:79,58)
--cycle;

\path [fill=white] (axis cs:80,58)
--(axis cs:80,59)
--(axis cs:81,59)
--(axis cs:81,58)
--(axis cs:80,58)
--cycle;

\path [fill=white] (axis cs:81,58)
--(axis cs:81,59)
--(axis cs:82,59)
--(axis cs:82,58)
--(axis cs:81,58)
--cycle;

\path [fill=white] (axis cs:82,58)
--(axis cs:82,59)
--(axis cs:83,59)
--(axis cs:83,58)
--(axis cs:82,58)
--cycle;

\path [fill=white] (axis cs:83,58)
--(axis cs:83,59)
--(axis cs:84,59)
--(axis cs:84,58)
--(axis cs:83,58)
--cycle;

\path [fill=white] (axis cs:84,58)
--(axis cs:84,59)
--(axis cs:85,59)
--(axis cs:85,58)
--(axis cs:84,58)
--cycle;

\path [fill=white] (axis cs:85,58)
--(axis cs:85,59)
--(axis cs:86,59)
--(axis cs:86,58)
--(axis cs:85,58)
--cycle;

\path [fill=white] (axis cs:86,58)
--(axis cs:86,59)
--(axis cs:87,59)
--(axis cs:87,58)
--(axis cs:86,58)
--cycle;

\path [fill=white] (axis cs:87,58)
--(axis cs:87,59)
--(axis cs:88,59)
--(axis cs:88,58)
--(axis cs:87,58)
--cycle;

\path [fill=white] (axis cs:88,58)
--(axis cs:88,59)
--(axis cs:89,59)
--(axis cs:89,58)
--(axis cs:88,58)
--cycle;

\path [fill=white] (axis cs:89,58)
--(axis cs:89,59)
--(axis cs:90,59)
--(axis cs:90,58)
--(axis cs:89,58)
--cycle;

\path [fill=white] (axis cs:90,58)
--(axis cs:90,59)
--(axis cs:91,59)
--(axis cs:91,58)
--(axis cs:90,58)
--cycle;

\path [fill=white] (axis cs:91,58)
--(axis cs:91,59)
--(axis cs:92,59)
--(axis cs:92,58)
--(axis cs:91,58)
--cycle;

\path [fill=white] (axis cs:92,58)
--(axis cs:92,59)
--(axis cs:93,59)
--(axis cs:93,58)
--(axis cs:92,58)
--cycle;

\path [fill=white] (axis cs:93,58)
--(axis cs:93,59)
--(axis cs:94,59)
--(axis cs:94,58)
--(axis cs:93,58)
--cycle;

\path [fill=white] (axis cs:94,58)
--(axis cs:94,59)
--(axis cs:95,59)
--(axis cs:95,58)
--(axis cs:94,58)
--cycle;

\path [fill=white] (axis cs:95,58)
--(axis cs:95,59)
--(axis cs:96,59)
--(axis cs:96,58)
--(axis cs:95,58)
--cycle;

\path [fill=white] (axis cs:96,58)
--(axis cs:96,59)
--(axis cs:97,59)
--(axis cs:97,58)
--(axis cs:96,58)
--cycle;

\path [fill=white] (axis cs:97,58)
--(axis cs:97,59)
--(axis cs:98,59)
--(axis cs:98,58)
--(axis cs:97,58)
--cycle;

\path [fill=white] (axis cs:98,58)
--(axis cs:98,59)
--(axis cs:99,59)
--(axis cs:99,58)
--(axis cs:98,58)
--cycle;

\path [fill=white] (axis cs:99,58)
--(axis cs:99,59)
--(axis cs:100,59)
--(axis cs:100,58)
--(axis cs:99,58)
--cycle;

\path [fill=white] (axis cs:100,58)
--(axis cs:100,59)
--(axis cs:101,59)
--(axis cs:101,58)
--(axis cs:100,58)
--cycle;

\path [fill=white] (axis cs:101,58)
--(axis cs:101,59)
--(axis cs:102,59)
--(axis cs:102,58)
--(axis cs:101,58)
--cycle;

\path [fill=white] (axis cs:102,58)
--(axis cs:102,59)
--(axis cs:103,59)
--(axis cs:103,58)
--(axis cs:102,58)
--cycle;

\path [fill=white] (axis cs:103,58)
--(axis cs:103,59)
--(axis cs:104,59)
--(axis cs:104,58)
--(axis cs:103,58)
--cycle;

\path [fill=white] (axis cs:104,58)
--(axis cs:104,59)
--(axis cs:105,59)
--(axis cs:105,58)
--(axis cs:104,58)
--cycle;

\path [fill=white] (axis cs:105,58)
--(axis cs:105,59)
--(axis cs:106,59)
--(axis cs:106,58)
--(axis cs:105,58)
--cycle;

\path [fill=white] (axis cs:106,58)
--(axis cs:106,59)
--(axis cs:107,59)
--(axis cs:107,58)
--(axis cs:106,58)
--cycle;

\path [fill=white] (axis cs:107,58)
--(axis cs:107,59)
--(axis cs:108,59)
--(axis cs:108,58)
--(axis cs:107,58)
--cycle;

\path [fill=white] (axis cs:108,58)
--(axis cs:108,59)
--(axis cs:109,59)
--(axis cs:109,58)
--(axis cs:108,58)
--cycle;

\path [fill=white] (axis cs:109,58)
--(axis cs:109,59)
--(axis cs:110,59)
--(axis cs:110,58)
--(axis cs:109,58)
--cycle;

\path [fill=white] (axis cs:110,58)
--(axis cs:110,59)
--(axis cs:111,59)
--(axis cs:111,58)
--(axis cs:110,58)
--cycle;

\path [fill=white] (axis cs:111,58)
--(axis cs:111,59)
--(axis cs:112,59)
--(axis cs:112,58)
--(axis cs:111,58)
--cycle;

\path [fill=white] (axis cs:112,58)
--(axis cs:112,59)
--(axis cs:113,59)
--(axis cs:113,58)
--(axis cs:112,58)
--cycle;

\path [fill=white] (axis cs:113,58)
--(axis cs:113,59)
--(axis cs:114,59)
--(axis cs:114,58)
--(axis cs:113,58)
--cycle;

\path [fill=white] (axis cs:114,58)
--(axis cs:114,59)
--(axis cs:115,59)
--(axis cs:115,58)
--(axis cs:114,58)
--cycle;

\path [fill=white] (axis cs:115,58)
--(axis cs:115,59)
--(axis cs:116,59)
--(axis cs:116,58)
--(axis cs:115,58)
--cycle;

\path [fill=white] (axis cs:116,58)
--(axis cs:116,59)
--(axis cs:117,59)
--(axis cs:117,58)
--(axis cs:116,58)
--cycle;

\path [fill=white] (axis cs:117,58)
--(axis cs:117,59)
--(axis cs:118,59)
--(axis cs:118,58)
--(axis cs:117,58)
--cycle;

\path [fill=white] (axis cs:118,58)
--(axis cs:118,59)
--(axis cs:119,59)
--(axis cs:119,58)
--(axis cs:118,58)
--cycle;

\path [fill=white] (axis cs:119,58)
--(axis cs:119,59)
--(axis cs:120,59)
--(axis cs:120,58)
--(axis cs:119,58)
--cycle;

\path [fill=white] (axis cs:120,58)
--(axis cs:120,59)
--(axis cs:121,59)
--(axis cs:121,58)
--(axis cs:120,58)
--cycle;

\path [fill=white] (axis cs:121,58)
--(axis cs:121,59)
--(axis cs:122,59)
--(axis cs:122,58)
--(axis cs:121,58)
--cycle;

\path [fill=white] (axis cs:122,58)
--(axis cs:122,59)
--(axis cs:123,59)
--(axis cs:123,58)
--(axis cs:122,58)
--cycle;

\path [fill=white] (axis cs:123,58)
--(axis cs:123,59)
--(axis cs:124,59)
--(axis cs:124,58)
--(axis cs:123,58)
--cycle;

\path [fill=white] (axis cs:124,58)
--(axis cs:124,59)
--(axis cs:125,59)
--(axis cs:125,58)
--(axis cs:124,58)
--cycle;

\path [fill=white] (axis cs:125,58)
--(axis cs:125,59)
--(axis cs:126,59)
--(axis cs:126,58)
--(axis cs:125,58)
--cycle;

\path [fill=white] (axis cs:126,58)
--(axis cs:126,59)
--(axis cs:127,59)
--(axis cs:127,58)
--(axis cs:126,58)
--cycle;

\path [fill=white] (axis cs:127,58)
--(axis cs:127,59)
--(axis cs:128,59)
--(axis cs:128,58)
--(axis cs:127,58)
--cycle;

\path [fill=white] (axis cs:128,58)
--(axis cs:128,59)
--(axis cs:129,59)
--(axis cs:129,58)
--(axis cs:128,58)
--cycle;

\path [fill=white] (axis cs:129,58)
--(axis cs:129,59)
--(axis cs:130,59)
--(axis cs:130,58)
--(axis cs:129,58)
--cycle;

\path [fill=white] (axis cs:130,58)
--(axis cs:130,59)
--(axis cs:131,59)
--(axis cs:131,58)
--(axis cs:130,58)
--cycle;

\path [fill=white] (axis cs:131,58)
--(axis cs:131,59)
--(axis cs:132,59)
--(axis cs:132,58)
--(axis cs:131,58)
--cycle;

\path [fill=white] (axis cs:132,58)
--(axis cs:132,59)
--(axis cs:133,59)
--(axis cs:133,58)
--(axis cs:132,58)
--cycle;

\path [fill=white] (axis cs:133,58)
--(axis cs:133,59)
--(axis cs:134,59)
--(axis cs:134,58)
--(axis cs:133,58)
--cycle;

\path [fill=white] (axis cs:134,58)
--(axis cs:134,59)
--(axis cs:135,59)
--(axis cs:135,58)
--(axis cs:134,58)
--cycle;

\path [fill=white] (axis cs:135,58)
--(axis cs:135,59)
--(axis cs:136,59)
--(axis cs:136,58)
--(axis cs:135,58)
--cycle;

\path [fill=white] (axis cs:136,58)
--(axis cs:136,59)
--(axis cs:137,59)
--(axis cs:137,58)
--(axis cs:136,58)
--cycle;

\path [fill=white] (axis cs:137,58)
--(axis cs:137,59)
--(axis cs:138,59)
--(axis cs:138,58)
--(axis cs:137,58)
--cycle;

\path [fill=white] (axis cs:138,58)
--(axis cs:138,59)
--(axis cs:139,59)
--(axis cs:139,58)
--(axis cs:138,58)
--cycle;

\path [fill=white] (axis cs:139,58)
--(axis cs:139,59)
--(axis cs:140,59)
--(axis cs:140,58)
--(axis cs:139,58)
--cycle;

\path [fill=white] (axis cs:140,58)
--(axis cs:140,59)
--(axis cs:141,59)
--(axis cs:141,58)
--(axis cs:140,58)
--cycle;

\path [fill=white] (axis cs:141,58)
--(axis cs:141,59)
--(axis cs:142,59)
--(axis cs:142,58)
--(axis cs:141,58)
--cycle;

\path [fill=white] (axis cs:142,58)
--(axis cs:142,59)
--(axis cs:143,59)
--(axis cs:143,58)
--(axis cs:142,58)
--cycle;

\path [fill=white] (axis cs:143,58)
--(axis cs:143,59)
--(axis cs:144,59)
--(axis cs:144,58)
--(axis cs:143,58)
--cycle;

\path [fill=white] (axis cs:144,58)
--(axis cs:144,59)
--(axis cs:145,59)
--(axis cs:145,58)
--(axis cs:144,58)
--cycle;

\path [fill=white] (axis cs:145,58)
--(axis cs:145,59)
--(axis cs:146,59)
--(axis cs:146,58)
--(axis cs:145,58)
--cycle;

\path [fill=white] (axis cs:146,58)
--(axis cs:146,59)
--(axis cs:147,59)
--(axis cs:147,58)
--(axis cs:146,58)
--cycle;

\path [fill=white] (axis cs:147,58)
--(axis cs:147,59)
--(axis cs:148,59)
--(axis cs:148,58)
--(axis cs:147,58)
--cycle;

\path [fill=white] (axis cs:148,58)
--(axis cs:148,59)
--(axis cs:149,59)
--(axis cs:149,58)
--(axis cs:148,58)
--cycle;

\path [fill=white] (axis cs:149,58)
--(axis cs:149,59)
--(axis cs:150,59)
--(axis cs:150,58)
--(axis cs:149,58)
--cycle;

\path [fill=white] (axis cs:150,58)
--(axis cs:150,59)
--(axis cs:151,59)
--(axis cs:151,58)
--(axis cs:150,58)
--cycle;

\path [fill=white] (axis cs:151,58)
--(axis cs:151,59)
--(axis cs:152,59)
--(axis cs:152,58)
--(axis cs:151,58)
--cycle;

\path [fill=white] (axis cs:152,58)
--(axis cs:152,59)
--(axis cs:153,59)
--(axis cs:153,58)
--(axis cs:152,58)
--cycle;

\path [fill=white] (axis cs:153,58)
--(axis cs:153,59)
--(axis cs:154,59)
--(axis cs:154,58)
--(axis cs:153,58)
--cycle;

\path [fill=white] (axis cs:154,58)
--(axis cs:154,59)
--(axis cs:155,59)
--(axis cs:155,58)
--(axis cs:154,58)
--cycle;

\path [fill=white] (axis cs:155,58)
--(axis cs:155,59)
--(axis cs:156,59)
--(axis cs:156,58)
--(axis cs:155,58)
--cycle;

\path [fill=white] (axis cs:156,58)
--(axis cs:156,59)
--(axis cs:157,59)
--(axis cs:157,58)
--(axis cs:156,58)
--cycle;

\path [fill=white] (axis cs:157,58)
--(axis cs:157,59)
--(axis cs:158,59)
--(axis cs:158,58)
--(axis cs:157,58)
--cycle;

\path [fill=white] (axis cs:158,58)
--(axis cs:158,59)
--(axis cs:159,59)
--(axis cs:159,58)
--(axis cs:158,58)
--cycle;

\path [fill=white] (axis cs:159,58)
--(axis cs:159,59)
--(axis cs:160,59)
--(axis cs:160,58)
--(axis cs:159,58)
--cycle;

\path [fill=white] (axis cs:160,58)
--(axis cs:160,59)
--(axis cs:161,59)
--(axis cs:161,58)
--(axis cs:160,58)
--cycle;

\path [fill=white] (axis cs:161,58)
--(axis cs:161,59)
--(axis cs:162,59)
--(axis cs:162,58)
--(axis cs:161,58)
--cycle;

\path [fill=white] (axis cs:162,58)
--(axis cs:162,59)
--(axis cs:163,59)
--(axis cs:163,58)
--(axis cs:162,58)
--cycle;

\path [fill=white] (axis cs:163,58)
--(axis cs:163,59)
--(axis cs:164,59)
--(axis cs:164,58)
--(axis cs:163,58)
--cycle;

\path [fill=white] (axis cs:164,58)
--(axis cs:164,59)
--(axis cs:165,59)
--(axis cs:165,58)
--(axis cs:164,58)
--cycle;

\path [fill=white] (axis cs:165,58)
--(axis cs:165,59)
--(axis cs:166,59)
--(axis cs:166,58)
--(axis cs:165,58)
--cycle;

\path [fill=white] (axis cs:166,58)
--(axis cs:166,59)
--(axis cs:167,59)
--(axis cs:167,58)
--(axis cs:166,58)
--cycle;

\path [fill=white] (axis cs:167,58)
--(axis cs:167,59)
--(axis cs:168,59)
--(axis cs:168,58)
--(axis cs:167,58)
--cycle;

\path [fill=white] (axis cs:168,58)
--(axis cs:168,59)
--(axis cs:169,59)
--(axis cs:169,58)
--(axis cs:168,58)
--cycle;

\path [fill=white] (axis cs:169,58)
--(axis cs:169,59)
--(axis cs:170,59)
--(axis cs:170,58)
--(axis cs:169,58)
--cycle;

\path [fill=white] (axis cs:170,58)
--(axis cs:170,59)
--(axis cs:171,59)
--(axis cs:171,58)
--(axis cs:170,58)
--cycle;

\path [fill=white] (axis cs:171,58)
--(axis cs:171,59)
--(axis cs:172,59)
--(axis cs:172,58)
--(axis cs:171,58)
--cycle;

\path [fill=white] (axis cs:172,58)
--(axis cs:172,59)
--(axis cs:173,59)
--(axis cs:173,58)
--(axis cs:172,58)
--cycle;

\path [fill=white] (axis cs:173,58)
--(axis cs:173,59)
--(axis cs:174,59)
--(axis cs:174,58)
--(axis cs:173,58)
--cycle;

\path [fill=white] (axis cs:174,58)
--(axis cs:174,59)
--(axis cs:175,59)
--(axis cs:175,58)
--(axis cs:174,58)
--cycle;

\path [fill=white] (axis cs:175,58)
--(axis cs:175,59)
--(axis cs:176,59)
--(axis cs:176,58)
--(axis cs:175,58)
--cycle;

\path [fill=white] (axis cs:0,59)
--(axis cs:0,60)
--(axis cs:1,60)
--(axis cs:1,59)
--(axis cs:0,59)
--cycle;

\path [fill=white] (axis cs:1,59)
--(axis cs:1,60)
--(axis cs:2,60)
--(axis cs:2,59)
--(axis cs:1,59)
--cycle;

\path [fill=white] (axis cs:2,59)
--(axis cs:2,60)
--(axis cs:3,60)
--(axis cs:3,59)
--(axis cs:2,59)
--cycle;

\path [fill=white] (axis cs:3,59)
--(axis cs:3,60)
--(axis cs:4,60)
--(axis cs:4,59)
--(axis cs:3,59)
--cycle;

\path [fill=white] (axis cs:4,59)
--(axis cs:4,60)
--(axis cs:5,60)
--(axis cs:5,59)
--(axis cs:4,59)
--cycle;

\path [fill=white] (axis cs:5,59)
--(axis cs:5,60)
--(axis cs:6,60)
--(axis cs:6,59)
--(axis cs:5,59)
--cycle;

\path [fill=white] (axis cs:6,59)
--(axis cs:6,60)
--(axis cs:7,60)
--(axis cs:7,59)
--(axis cs:6,59)
--cycle;

\path [fill=white] (axis cs:7,59)
--(axis cs:7,60)
--(axis cs:8,60)
--(axis cs:8,59)
--(axis cs:7,59)
--cycle;

\path [fill=white] (axis cs:8,59)
--(axis cs:8,60)
--(axis cs:9,60)
--(axis cs:9,59)
--(axis cs:8,59)
--cycle;

\path [fill=white] (axis cs:9,59)
--(axis cs:9,60)
--(axis cs:10,60)
--(axis cs:10,59)
--(axis cs:9,59)
--cycle;

\path [fill=white] (axis cs:10,59)
--(axis cs:10,60)
--(axis cs:11,60)
--(axis cs:11,59)
--(axis cs:10,59)
--cycle;

\path [fill=white] (axis cs:11,59)
--(axis cs:11,60)
--(axis cs:12,60)
--(axis cs:12,59)
--(axis cs:11,59)
--cycle;

\path [fill=white] (axis cs:12,59)
--(axis cs:12,60)
--(axis cs:13,60)
--(axis cs:13,59)
--(axis cs:12,59)
--cycle;

\path [fill=white] (axis cs:13,59)
--(axis cs:13,60)
--(axis cs:14,60)
--(axis cs:14,59)
--(axis cs:13,59)
--cycle;

\path [fill=white] (axis cs:14,59)
--(axis cs:14,60)
--(axis cs:15,60)
--(axis cs:15,59)
--(axis cs:14,59)
--cycle;

\path [fill=white] (axis cs:15,59)
--(axis cs:15,60)
--(axis cs:16,60)
--(axis cs:16,59)
--(axis cs:15,59)
--cycle;

\path [fill=white] (axis cs:16,59)
--(axis cs:16,60)
--(axis cs:17,60)
--(axis cs:17,59)
--(axis cs:16,59)
--cycle;

\path [fill=white] (axis cs:17,59)
--(axis cs:17,60)
--(axis cs:18,60)
--(axis cs:18,59)
--(axis cs:17,59)
--cycle;

\path [fill=white] (axis cs:18,59)
--(axis cs:18,60)
--(axis cs:19,60)
--(axis cs:19,59)
--(axis cs:18,59)
--cycle;

\path [fill=white] (axis cs:19,59)
--(axis cs:19,60)
--(axis cs:20,60)
--(axis cs:20,59)
--(axis cs:19,59)
--cycle;

\path [fill=white] (axis cs:20,59)
--(axis cs:20,60)
--(axis cs:21,60)
--(axis cs:21,59)
--(axis cs:20,59)
--cycle;

\path [fill=white] (axis cs:21,59)
--(axis cs:21,60)
--(axis cs:22,60)
--(axis cs:22,59)
--(axis cs:21,59)
--cycle;

\path [fill=white] (axis cs:22,59)
--(axis cs:22,60)
--(axis cs:23,60)
--(axis cs:23,59)
--(axis cs:22,59)
--cycle;

\path [fill=white] (axis cs:23,59)
--(axis cs:23,60)
--(axis cs:24,60)
--(axis cs:24,59)
--(axis cs:23,59)
--cycle;

\path [fill=white] (axis cs:24,59)
--(axis cs:24,60)
--(axis cs:25,60)
--(axis cs:25,59)
--(axis cs:24,59)
--cycle;

\path [fill=white] (axis cs:25,59)
--(axis cs:25,60)
--(axis cs:26,60)
--(axis cs:26,59)
--(axis cs:25,59)
--cycle;

\path [fill=white] (axis cs:26,59)
--(axis cs:26,60)
--(axis cs:27,60)
--(axis cs:27,59)
--(axis cs:26,59)
--cycle;

\path [fill=white] (axis cs:27,59)
--(axis cs:27,60)
--(axis cs:28,60)
--(axis cs:28,59)
--(axis cs:27,59)
--cycle;

\path [fill=white] (axis cs:28,59)
--(axis cs:28,60)
--(axis cs:29,60)
--(axis cs:29,59)
--(axis cs:28,59)
--cycle;

\path [fill=white] (axis cs:29,59)
--(axis cs:29,60)
--(axis cs:30,60)
--(axis cs:30,59)
--(axis cs:29,59)
--cycle;

\path [fill=white] (axis cs:30,59)
--(axis cs:30,60)
--(axis cs:31,60)
--(axis cs:31,59)
--(axis cs:30,59)
--cycle;

\path [fill=white] (axis cs:31,59)
--(axis cs:31,60)
--(axis cs:32,60)
--(axis cs:32,59)
--(axis cs:31,59)
--cycle;

\path [fill=white] (axis cs:32,59)
--(axis cs:32,60)
--(axis cs:33,60)
--(axis cs:33,59)
--(axis cs:32,59)
--cycle;

\path [fill=white] (axis cs:33,59)
--(axis cs:33,60)
--(axis cs:34,60)
--(axis cs:34,59)
--(axis cs:33,59)
--cycle;

\path [fill=white] (axis cs:34,59)
--(axis cs:34,60)
--(axis cs:35,60)
--(axis cs:35,59)
--(axis cs:34,59)
--cycle;

\path [fill=white] (axis cs:35,59)
--(axis cs:35,60)
--(axis cs:36,60)
--(axis cs:36,59)
--(axis cs:35,59)
--cycle;

\path [fill=white] (axis cs:36,59)
--(axis cs:36,60)
--(axis cs:37,60)
--(axis cs:37,59)
--(axis cs:36,59)
--cycle;

\path [fill=white] (axis cs:37,59)
--(axis cs:37,60)
--(axis cs:38,60)
--(axis cs:38,59)
--(axis cs:37,59)
--cycle;

\path [fill=white] (axis cs:38,59)
--(axis cs:38,60)
--(axis cs:39,60)
--(axis cs:39,59)
--(axis cs:38,59)
--cycle;

\path [fill=white] (axis cs:39,59)
--(axis cs:39,60)
--(axis cs:40,60)
--(axis cs:40,59)
--(axis cs:39,59)
--cycle;

\path [fill=white] (axis cs:40,59)
--(axis cs:40,60)
--(axis cs:41,60)
--(axis cs:41,59)
--(axis cs:40,59)
--cycle;

\path [fill=white] (axis cs:41,59)
--(axis cs:41,60)
--(axis cs:42,60)
--(axis cs:42,59)
--(axis cs:41,59)
--cycle;

\path [fill=white] (axis cs:42,59)
--(axis cs:42,60)
--(axis cs:43,60)
--(axis cs:43,59)
--(axis cs:42,59)
--cycle;

\path [fill=white] (axis cs:43,59)
--(axis cs:43,60)
--(axis cs:44,60)
--(axis cs:44,59)
--(axis cs:43,59)
--cycle;

\path [fill=white] (axis cs:44,59)
--(axis cs:44,60)
--(axis cs:45,60)
--(axis cs:45,59)
--(axis cs:44,59)
--cycle;

\path [fill=white] (axis cs:45,59)
--(axis cs:45,60)
--(axis cs:46,60)
--(axis cs:46,59)
--(axis cs:45,59)
--cycle;

\path [fill=white] (axis cs:46,59)
--(axis cs:46,60)
--(axis cs:47,60)
--(axis cs:47,59)
--(axis cs:46,59)
--cycle;

\path [fill=white] (axis cs:47,59)
--(axis cs:47,60)
--(axis cs:48,60)
--(axis cs:48,59)
--(axis cs:47,59)
--cycle;

\path [fill=white] (axis cs:48,59)
--(axis cs:48,60)
--(axis cs:49,60)
--(axis cs:49,59)
--(axis cs:48,59)
--cycle;

\path [fill=white] (axis cs:49,59)
--(axis cs:49,60)
--(axis cs:50,60)
--(axis cs:50,59)
--(axis cs:49,59)
--cycle;

\path [fill=white] (axis cs:50,59)
--(axis cs:50,60)
--(axis cs:51,60)
--(axis cs:51,59)
--(axis cs:50,59)
--cycle;

\path [fill=white] (axis cs:51,59)
--(axis cs:51,60)
--(axis cs:52,60)
--(axis cs:52,59)
--(axis cs:51,59)
--cycle;

\path [fill=white] (axis cs:52,59)
--(axis cs:52,60)
--(axis cs:53,60)
--(axis cs:53,59)
--(axis cs:52,59)
--cycle;

\path [fill=white] (axis cs:53,59)
--(axis cs:53,60)
--(axis cs:54,60)
--(axis cs:54,59)
--(axis cs:53,59)
--cycle;

\path [fill=white] (axis cs:54,59)
--(axis cs:54,60)
--(axis cs:55,60)
--(axis cs:55,59)
--(axis cs:54,59)
--cycle;

\path [fill=white] (axis cs:55,59)
--(axis cs:55,60)
--(axis cs:56,60)
--(axis cs:56,59)
--(axis cs:55,59)
--cycle;

\path [fill=white] (axis cs:56,59)
--(axis cs:56,60)
--(axis cs:57,60)
--(axis cs:57,59)
--(axis cs:56,59)
--cycle;

\path [fill=white] (axis cs:57,59)
--(axis cs:57,60)
--(axis cs:58,60)
--(axis cs:58,59)
--(axis cs:57,59)
--cycle;

\path [fill=white] (axis cs:58,59)
--(axis cs:58,60)
--(axis cs:59,60)
--(axis cs:59,59)
--(axis cs:58,59)
--cycle;

\path [fill=white] (axis cs:59,59)
--(axis cs:59,60)
--(axis cs:60,60)
--(axis cs:60,59)
--(axis cs:59,59)
--cycle;

\path [fill=white] (axis cs:60,59)
--(axis cs:60,60)
--(axis cs:61,60)
--(axis cs:61,59)
--(axis cs:60,59)
--cycle;

\path [fill=white] (axis cs:61,59)
--(axis cs:61,60)
--(axis cs:62,60)
--(axis cs:62,59)
--(axis cs:61,59)
--cycle;

\path [fill=white] (axis cs:62,59)
--(axis cs:62,60)
--(axis cs:63,60)
--(axis cs:63,59)
--(axis cs:62,59)
--cycle;

\path [fill=white] (axis cs:63,59)
--(axis cs:63,60)
--(axis cs:64,60)
--(axis cs:64,59)
--(axis cs:63,59)
--cycle;

\path [fill=white] (axis cs:64,59)
--(axis cs:64,60)
--(axis cs:65,60)
--(axis cs:65,59)
--(axis cs:64,59)
--cycle;

\path [fill=white] (axis cs:65,59)
--(axis cs:65,60)
--(axis cs:66,60)
--(axis cs:66,59)
--(axis cs:65,59)
--cycle;

\path [fill=white] (axis cs:66,59)
--(axis cs:66,60)
--(axis cs:67,60)
--(axis cs:67,59)
--(axis cs:66,59)
--cycle;

\path [fill=white] (axis cs:67,59)
--(axis cs:67,60)
--(axis cs:68,60)
--(axis cs:68,59)
--(axis cs:67,59)
--cycle;

\path [fill=white] (axis cs:68,59)
--(axis cs:68,60)
--(axis cs:69,60)
--(axis cs:69,59)
--(axis cs:68,59)
--cycle;

\path [fill=white] (axis cs:69,59)
--(axis cs:69,60)
--(axis cs:70,60)
--(axis cs:70,59)
--(axis cs:69,59)
--cycle;

\path [fill=white] (axis cs:70,59)
--(axis cs:70,60)
--(axis cs:71,60)
--(axis cs:71,59)
--(axis cs:70,59)
--cycle;

\path [fill=white] (axis cs:71,59)
--(axis cs:71,60)
--(axis cs:72,60)
--(axis cs:72,59)
--(axis cs:71,59)
--cycle;

\path [fill=white] (axis cs:72,59)
--(axis cs:72,60)
--(axis cs:73,60)
--(axis cs:73,59)
--(axis cs:72,59)
--cycle;

\path [fill=white] (axis cs:73,59)
--(axis cs:73,60)
--(axis cs:74,60)
--(axis cs:74,59)
--(axis cs:73,59)
--cycle;

\path [fill=white] (axis cs:74,59)
--(axis cs:74,60)
--(axis cs:75,60)
--(axis cs:75,59)
--(axis cs:74,59)
--cycle;

\path [fill=white] (axis cs:75,59)
--(axis cs:75,60)
--(axis cs:76,60)
--(axis cs:76,59)
--(axis cs:75,59)
--cycle;

\path [fill=white] (axis cs:76,59)
--(axis cs:76,60)
--(axis cs:77,60)
--(axis cs:77,59)
--(axis cs:76,59)
--cycle;

\path [fill=white] (axis cs:77,59)
--(axis cs:77,60)
--(axis cs:78,60)
--(axis cs:78,59)
--(axis cs:77,59)
--cycle;

\path [fill=white] (axis cs:78,59)
--(axis cs:78,60)
--(axis cs:79,60)
--(axis cs:79,59)
--(axis cs:78,59)
--cycle;

\path [fill=white] (axis cs:79,59)
--(axis cs:79,60)
--(axis cs:80,60)
--(axis cs:80,59)
--(axis cs:79,59)
--cycle;

\path [fill=white] (axis cs:80,59)
--(axis cs:80,60)
--(axis cs:81,60)
--(axis cs:81,59)
--(axis cs:80,59)
--cycle;

\path [fill=white] (axis cs:81,59)
--(axis cs:81,60)
--(axis cs:82,60)
--(axis cs:82,59)
--(axis cs:81,59)
--cycle;

\path [fill=white] (axis cs:82,59)
--(axis cs:82,60)
--(axis cs:83,60)
--(axis cs:83,59)
--(axis cs:82,59)
--cycle;

\path [fill=white] (axis cs:83,59)
--(axis cs:83,60)
--(axis cs:84,60)
--(axis cs:84,59)
--(axis cs:83,59)
--cycle;

\path [fill=white] (axis cs:84,59)
--(axis cs:84,60)
--(axis cs:85,60)
--(axis cs:85,59)
--(axis cs:84,59)
--cycle;

\path [fill=white] (axis cs:85,59)
--(axis cs:85,60)
--(axis cs:86,60)
--(axis cs:86,59)
--(axis cs:85,59)
--cycle;

\path [fill=white] (axis cs:86,59)
--(axis cs:86,60)
--(axis cs:87,60)
--(axis cs:87,59)
--(axis cs:86,59)
--cycle;

\path [fill=white] (axis cs:87,59)
--(axis cs:87,60)
--(axis cs:88,60)
--(axis cs:88,59)
--(axis cs:87,59)
--cycle;

\path [fill=white] (axis cs:88,59)
--(axis cs:88,60)
--(axis cs:89,60)
--(axis cs:89,59)
--(axis cs:88,59)
--cycle;

\path [fill=white] (axis cs:89,59)
--(axis cs:89,60)
--(axis cs:90,60)
--(axis cs:90,59)
--(axis cs:89,59)
--cycle;

\path [fill=white] (axis cs:90,59)
--(axis cs:90,60)
--(axis cs:91,60)
--(axis cs:91,59)
--(axis cs:90,59)
--cycle;

\path [fill=white] (axis cs:91,59)
--(axis cs:91,60)
--(axis cs:92,60)
--(axis cs:92,59)
--(axis cs:91,59)
--cycle;

\path [fill=white] (axis cs:92,59)
--(axis cs:92,60)
--(axis cs:93,60)
--(axis cs:93,59)
--(axis cs:92,59)
--cycle;

\path [fill=white] (axis cs:93,59)
--(axis cs:93,60)
--(axis cs:94,60)
--(axis cs:94,59)
--(axis cs:93,59)
--cycle;

\path [fill=white] (axis cs:94,59)
--(axis cs:94,60)
--(axis cs:95,60)
--(axis cs:95,59)
--(axis cs:94,59)
--cycle;

\path [fill=white] (axis cs:95,59)
--(axis cs:95,60)
--(axis cs:96,60)
--(axis cs:96,59)
--(axis cs:95,59)
--cycle;

\path [fill=white] (axis cs:96,59)
--(axis cs:96,60)
--(axis cs:97,60)
--(axis cs:97,59)
--(axis cs:96,59)
--cycle;

\path [fill=white] (axis cs:97,59)
--(axis cs:97,60)
--(axis cs:98,60)
--(axis cs:98,59)
--(axis cs:97,59)
--cycle;

\path [fill=white] (axis cs:98,59)
--(axis cs:98,60)
--(axis cs:99,60)
--(axis cs:99,59)
--(axis cs:98,59)
--cycle;

\path [fill=white] (axis cs:99,59)
--(axis cs:99,60)
--(axis cs:100,60)
--(axis cs:100,59)
--(axis cs:99,59)
--cycle;

\path [fill=white] (axis cs:100,59)
--(axis cs:100,60)
--(axis cs:101,60)
--(axis cs:101,59)
--(axis cs:100,59)
--cycle;

\path [fill=white] (axis cs:101,59)
--(axis cs:101,60)
--(axis cs:102,60)
--(axis cs:102,59)
--(axis cs:101,59)
--cycle;

\path [fill=white] (axis cs:102,59)
--(axis cs:102,60)
--(axis cs:103,60)
--(axis cs:103,59)
--(axis cs:102,59)
--cycle;

\path [fill=white] (axis cs:103,59)
--(axis cs:103,60)
--(axis cs:104,60)
--(axis cs:104,59)
--(axis cs:103,59)
--cycle;

\path [fill=white] (axis cs:104,59)
--(axis cs:104,60)
--(axis cs:105,60)
--(axis cs:105,59)
--(axis cs:104,59)
--cycle;

\path [fill=white] (axis cs:105,59)
--(axis cs:105,60)
--(axis cs:106,60)
--(axis cs:106,59)
--(axis cs:105,59)
--cycle;

\path [fill=white] (axis cs:106,59)
--(axis cs:106,60)
--(axis cs:107,60)
--(axis cs:107,59)
--(axis cs:106,59)
--cycle;

\path [fill=white] (axis cs:107,59)
--(axis cs:107,60)
--(axis cs:108,60)
--(axis cs:108,59)
--(axis cs:107,59)
--cycle;

\path [fill=white] (axis cs:108,59)
--(axis cs:108,60)
--(axis cs:109,60)
--(axis cs:109,59)
--(axis cs:108,59)
--cycle;

\path [fill=white] (axis cs:109,59)
--(axis cs:109,60)
--(axis cs:110,60)
--(axis cs:110,59)
--(axis cs:109,59)
--cycle;

\path [fill=white] (axis cs:110,59)
--(axis cs:110,60)
--(axis cs:111,60)
--(axis cs:111,59)
--(axis cs:110,59)
--cycle;

\path [fill=white] (axis cs:111,59)
--(axis cs:111,60)
--(axis cs:112,60)
--(axis cs:112,59)
--(axis cs:111,59)
--cycle;

\path [fill=white] (axis cs:112,59)
--(axis cs:112,60)
--(axis cs:113,60)
--(axis cs:113,59)
--(axis cs:112,59)
--cycle;

\path [fill=white] (axis cs:113,59)
--(axis cs:113,60)
--(axis cs:114,60)
--(axis cs:114,59)
--(axis cs:113,59)
--cycle;

\path [fill=white] (axis cs:114,59)
--(axis cs:114,60)
--(axis cs:115,60)
--(axis cs:115,59)
--(axis cs:114,59)
--cycle;

\path [fill=white] (axis cs:115,59)
--(axis cs:115,60)
--(axis cs:116,60)
--(axis cs:116,59)
--(axis cs:115,59)
--cycle;

\path [fill=white] (axis cs:116,59)
--(axis cs:116,60)
--(axis cs:117,60)
--(axis cs:117,59)
--(axis cs:116,59)
--cycle;

\path [fill=white] (axis cs:117,59)
--(axis cs:117,60)
--(axis cs:118,60)
--(axis cs:118,59)
--(axis cs:117,59)
--cycle;

\path [fill=white] (axis cs:118,59)
--(axis cs:118,60)
--(axis cs:119,60)
--(axis cs:119,59)
--(axis cs:118,59)
--cycle;

\path [fill=white] (axis cs:119,59)
--(axis cs:119,60)
--(axis cs:120,60)
--(axis cs:120,59)
--(axis cs:119,59)
--cycle;

\path [fill=white] (axis cs:120,59)
--(axis cs:120,60)
--(axis cs:121,60)
--(axis cs:121,59)
--(axis cs:120,59)
--cycle;

\path [fill=white] (axis cs:121,59)
--(axis cs:121,60)
--(axis cs:122,60)
--(axis cs:122,59)
--(axis cs:121,59)
--cycle;

\path [fill=white] (axis cs:122,59)
--(axis cs:122,60)
--(axis cs:123,60)
--(axis cs:123,59)
--(axis cs:122,59)
--cycle;

\path [fill=white] (axis cs:123,59)
--(axis cs:123,60)
--(axis cs:124,60)
--(axis cs:124,59)
--(axis cs:123,59)
--cycle;

\path [fill=white] (axis cs:124,59)
--(axis cs:124,60)
--(axis cs:125,60)
--(axis cs:125,59)
--(axis cs:124,59)
--cycle;

\path [fill=white] (axis cs:125,59)
--(axis cs:125,60)
--(axis cs:126,60)
--(axis cs:126,59)
--(axis cs:125,59)
--cycle;

\path [fill=white] (axis cs:126,59)
--(axis cs:126,60)
--(axis cs:127,60)
--(axis cs:127,59)
--(axis cs:126,59)
--cycle;

\path [fill=white] (axis cs:127,59)
--(axis cs:127,60)
--(axis cs:128,60)
--(axis cs:128,59)
--(axis cs:127,59)
--cycle;

\path [fill=white] (axis cs:128,59)
--(axis cs:128,60)
--(axis cs:129,60)
--(axis cs:129,59)
--(axis cs:128,59)
--cycle;

\path [fill=white] (axis cs:129,59)
--(axis cs:129,60)
--(axis cs:130,60)
--(axis cs:130,59)
--(axis cs:129,59)
--cycle;

\path [fill=white] (axis cs:130,59)
--(axis cs:130,60)
--(axis cs:131,60)
--(axis cs:131,59)
--(axis cs:130,59)
--cycle;

\path [fill=white] (axis cs:131,59)
--(axis cs:131,60)
--(axis cs:132,60)
--(axis cs:132,59)
--(axis cs:131,59)
--cycle;

\path [fill=white] (axis cs:132,59)
--(axis cs:132,60)
--(axis cs:133,60)
--(axis cs:133,59)
--(axis cs:132,59)
--cycle;

\path [fill=white] (axis cs:133,59)
--(axis cs:133,60)
--(axis cs:134,60)
--(axis cs:134,59)
--(axis cs:133,59)
--cycle;

\path [fill=white] (axis cs:134,59)
--(axis cs:134,60)
--(axis cs:135,60)
--(axis cs:135,59)
--(axis cs:134,59)
--cycle;

\path [fill=white] (axis cs:135,59)
--(axis cs:135,60)
--(axis cs:136,60)
--(axis cs:136,59)
--(axis cs:135,59)
--cycle;

\path [fill=white] (axis cs:136,59)
--(axis cs:136,60)
--(axis cs:137,60)
--(axis cs:137,59)
--(axis cs:136,59)
--cycle;

\path [fill=white] (axis cs:137,59)
--(axis cs:137,60)
--(axis cs:138,60)
--(axis cs:138,59)
--(axis cs:137,59)
--cycle;

\path [fill=white] (axis cs:138,59)
--(axis cs:138,60)
--(axis cs:139,60)
--(axis cs:139,59)
--(axis cs:138,59)
--cycle;

\path [fill=white] (axis cs:139,59)
--(axis cs:139,60)
--(axis cs:140,60)
--(axis cs:140,59)
--(axis cs:139,59)
--cycle;

\path [fill=white] (axis cs:140,59)
--(axis cs:140,60)
--(axis cs:141,60)
--(axis cs:141,59)
--(axis cs:140,59)
--cycle;

\path [fill=white] (axis cs:141,59)
--(axis cs:141,60)
--(axis cs:142,60)
--(axis cs:142,59)
--(axis cs:141,59)
--cycle;

\path [fill=white] (axis cs:142,59)
--(axis cs:142,60)
--(axis cs:143,60)
--(axis cs:143,59)
--(axis cs:142,59)
--cycle;

\path [fill=white] (axis cs:143,59)
--(axis cs:143,60)
--(axis cs:144,60)
--(axis cs:144,59)
--(axis cs:143,59)
--cycle;

\path [fill=white] (axis cs:144,59)
--(axis cs:144,60)
--(axis cs:145,60)
--(axis cs:145,59)
--(axis cs:144,59)
--cycle;

\path [fill=white] (axis cs:145,59)
--(axis cs:145,60)
--(axis cs:146,60)
--(axis cs:146,59)
--(axis cs:145,59)
--cycle;

\path [fill=white] (axis cs:146,59)
--(axis cs:146,60)
--(axis cs:147,60)
--(axis cs:147,59)
--(axis cs:146,59)
--cycle;

\path [fill=white] (axis cs:147,59)
--(axis cs:147,60)
--(axis cs:148,60)
--(axis cs:148,59)
--(axis cs:147,59)
--cycle;

\path [fill=white] (axis cs:148,59)
--(axis cs:148,60)
--(axis cs:149,60)
--(axis cs:149,59)
--(axis cs:148,59)
--cycle;

\path [fill=white] (axis cs:149,59)
--(axis cs:149,60)
--(axis cs:150,60)
--(axis cs:150,59)
--(axis cs:149,59)
--cycle;

\path [fill=white] (axis cs:150,59)
--(axis cs:150,60)
--(axis cs:151,60)
--(axis cs:151,59)
--(axis cs:150,59)
--cycle;

\path [fill=white] (axis cs:151,59)
--(axis cs:151,60)
--(axis cs:152,60)
--(axis cs:152,59)
--(axis cs:151,59)
--cycle;

\path [fill=white] (axis cs:152,59)
--(axis cs:152,60)
--(axis cs:153,60)
--(axis cs:153,59)
--(axis cs:152,59)
--cycle;

\path [fill=white] (axis cs:153,59)
--(axis cs:153,60)
--(axis cs:154,60)
--(axis cs:154,59)
--(axis cs:153,59)
--cycle;

\path [fill=white] (axis cs:154,59)
--(axis cs:154,60)
--(axis cs:155,60)
--(axis cs:155,59)
--(axis cs:154,59)
--cycle;

\path [fill=white] (axis cs:155,59)
--(axis cs:155,60)
--(axis cs:156,60)
--(axis cs:156,59)
--(axis cs:155,59)
--cycle;

\path [fill=white] (axis cs:156,59)
--(axis cs:156,60)
--(axis cs:157,60)
--(axis cs:157,59)
--(axis cs:156,59)
--cycle;

\path [fill=white] (axis cs:157,59)
--(axis cs:157,60)
--(axis cs:158,60)
--(axis cs:158,59)
--(axis cs:157,59)
--cycle;

\path [fill=white] (axis cs:158,59)
--(axis cs:158,60)
--(axis cs:159,60)
--(axis cs:159,59)
--(axis cs:158,59)
--cycle;

\path [fill=white] (axis cs:159,59)
--(axis cs:159,60)
--(axis cs:160,60)
--(axis cs:160,59)
--(axis cs:159,59)
--cycle;

\path [fill=white] (axis cs:160,59)
--(axis cs:160,60)
--(axis cs:161,60)
--(axis cs:161,59)
--(axis cs:160,59)
--cycle;

\path [fill=white] (axis cs:161,59)
--(axis cs:161,60)
--(axis cs:162,60)
--(axis cs:162,59)
--(axis cs:161,59)
--cycle;

\path [fill=white] (axis cs:162,59)
--(axis cs:162,60)
--(axis cs:163,60)
--(axis cs:163,59)
--(axis cs:162,59)
--cycle;

\path [fill=white] (axis cs:163,59)
--(axis cs:163,60)
--(axis cs:164,60)
--(axis cs:164,59)
--(axis cs:163,59)
--cycle;

\path [fill=white] (axis cs:164,59)
--(axis cs:164,60)
--(axis cs:165,60)
--(axis cs:165,59)
--(axis cs:164,59)
--cycle;

\path [fill=white] (axis cs:165,59)
--(axis cs:165,60)
--(axis cs:166,60)
--(axis cs:166,59)
--(axis cs:165,59)
--cycle;

\path [fill=white] (axis cs:166,59)
--(axis cs:166,60)
--(axis cs:167,60)
--(axis cs:167,59)
--(axis cs:166,59)
--cycle;

\path [fill=white] (axis cs:167,59)
--(axis cs:167,60)
--(axis cs:168,60)
--(axis cs:168,59)
--(axis cs:167,59)
--cycle;

\path [fill=white] (axis cs:168,59)
--(axis cs:168,60)
--(axis cs:169,60)
--(axis cs:169,59)
--(axis cs:168,59)
--cycle;

\path [fill=white] (axis cs:169,59)
--(axis cs:169,60)
--(axis cs:170,60)
--(axis cs:170,59)
--(axis cs:169,59)
--cycle;

\path [fill=white] (axis cs:170,59)
--(axis cs:170,60)
--(axis cs:171,60)
--(axis cs:171,59)
--(axis cs:170,59)
--cycle;

\path [fill=white] (axis cs:171,59)
--(axis cs:171,60)
--(axis cs:172,60)
--(axis cs:172,59)
--(axis cs:171,59)
--cycle;

\path [fill=white] (axis cs:172,59)
--(axis cs:172,60)
--(axis cs:173,60)
--(axis cs:173,59)
--(axis cs:172,59)
--cycle;

\path [fill=white] (axis cs:173,59)
--(axis cs:173,60)
--(axis cs:174,60)
--(axis cs:174,59)
--(axis cs:173,59)
--cycle;

\path [fill=white] (axis cs:174,59)
--(axis cs:174,60)
--(axis cs:175,60)
--(axis cs:175,59)
--(axis cs:174,59)
--cycle;

\path [fill=white] (axis cs:175,59)
--(axis cs:175,60)
--(axis cs:176,60)
--(axis cs:176,59)
--(axis cs:175,59)
--cycle;

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,60);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,60);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:176,0);

\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:176,1);

\end{axis}

\end{tikzpicture}

==> figs/switchinstrument.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\begin{axis}[
% title={jazz switched to classic: Switched instruments:  51.34 percent},
xlabel={Classic},
ylabel={Jazz},
xmin=-0.5, xmax=15.5,
ymin=-0.5, ymax=15.5,
width=0.8\columnwidth,
height=0.8\columnwidth,
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={piano,percussion,organs,guitar,bass,strings,ensemble,brass,reed,pipe,synth lead,synth pad,synth effects,ethnic,percussive,sound effects},
ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
% yticklabels={piano,percussion,organs,guitar,bass,strings,ensemble,brass,reed,pipe,synth lead,synth pad,synth effects,ethnic,percussive,sound effects},
yticklabels={sound effects,percussive,ethnic,synth effects,synth effects,synth lead,pipe,reed,brass,ensemble,strings,bass,guitar,organs,percussion,piano},
tick align=outside,
yticklabel style = {font=\tiny},
xticklabel style = {rotate=90,font=\tiny},
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
colorbar,
colormap/viridis,
point meta min=0,
point meta max=1,
colorbar style={font=\tiny, ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},ylabel={}}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=15.5, ymin=15.5, ymax=-0.5] {figs/switchinstrumentcm.png};
%\path [draw=black, fill opacity=0] (axis cs:0,15.5)
%--(axis cs:0,-0.5);

%\path [draw=black, fill opacity=0] (axis cs:1,15.5)
%--(axis cs:1,-0.5);

%\path [draw=black, fill opacity=0] (axis cs:-0.5,0)
%--(axis cs:15.5,0);

%\path [draw=black, fill opacity=0] (axis cs:-0.5,1)
%--(axis cs:15.5,1);

\end{axis}

\end{tikzpicture}

==> figs/test_tikz_pic.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

% \draw [dashed] (1000000,0) -- (1000000,3500)

% \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
% \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
% \definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
% \definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
% \definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\def \rgbval {0.66}


\definecolor{color1}{rgb}{\rgbval,\rgbval,\rgbval}
\definecolor{color2}{rgb}{\rgbval,\rgbval,\rgbval}
\definecolor{color3}{rgb}{\rgbval,\rgbval,\rgbval}
\definecolor{color4}{rgb}{\rgbval,\rgbval,\rgbval}
\definecolor{color5}{rgb}{\rgbval,\rgbval,\rgbval}
\definecolor{color6}{rgb}{\rgbval,\rgbval,\rgbval}
\definecolor{color7}{rgb}{\rgbval,\rgbval,\rgbval}

% \addplot +[mark=none] coordinates {(2, -1) (2, 3)};

\definecolor{colorEpCh}{rgb}{0,0,0}

\def \opac {0.9}

\begin{axis}[
% title={Average number of steps to exit},
xmin=-333181.7, xmax=6996815.7,
ymin=-83.772, ymax=3128.932,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
width = 0.95\columnwidth,
height = 0.5\columnwidth,
ylabel=Steps Moving Average,
xlabel=Total Training Steps,
]
\addplot +[mark=none, colorEpCh, thick] coordinates {(3.55e6, -1000) (3.55e6, 4000)};
\addplot +[mark=none,colorEpCh, thick] coordinates {(4.77e6, -1000) (4.77e6, 4000)};
\addplot +[mark=none,colorEpCh, thick] coordinates {(4.89e6, -1000) (4.89e6, 4000)};
\addplot +[mark=none,colorEpCh, thick] coordinates {(6.63e6, -1000) (6.63e6, 4000)};
\addplot [line width = 0.35mm, color0, forget plot]
table {%
0 500
17105 848
33587 627.666666667
50354 428.571428571
66264 428.571428571
82793 537.222222222
99651 490.25
115970 490.25
132032 490.25
148181 490.25
164681 490.25
181925 654.8125
198640 592.55
214902 592.55
231685 644.476190476
247913 656.636363636
265904 580.666666667
282534 551.8
298377 541.35483871
314600 545.90625
331182 540.727272727
346671 540.727272727
362012 540.727272727
378593 617.828571429
395023 617.828571429
412190 583.078947368
428478 583.078947368
445079 603.425
462167 588.666666667
478378 588.666666667
494242 588.666666667
509863 588.666666667
526729 589.704545455
542930 581.739130435
559217 581.739130435
575890 616.276595745
593589 564.14
609887 559.46
626317 578.36
642235 579.46
658460 579.46
674677 628.98
690991 621.68
706905 609.3
724030 626.78
740440 539.92
756100 539.92
771795 539.92
788526 600
805320 591.44
821678 591.44
838061 591.44
854115 591.44
870234 591.44
887285 643.92
903195 642.36
919884 645.64
936754 649.94
953014 646.36
969823 573.88
985375 573.88
1000972 613
1016748 613
1032431 613
1048167 613
1064367 680.14
1082176 606.1
1097530 606.1
1113504 587.92
1130550 596.28
1147546 622.94
1164501 599.56
1181304 528.62
1198592 470.54
1215119 380.28
1232688 361.46
1249592 369.02
1266907 356.76
1282333 325.76
1299733 269.94
1316788 280.24
1334820 220.1
1352045 208.58
1369872 204.88
1386675 206.88
1404385 174.28
1422055 146.02
1438607 149.82
1456086 150.68
1473169 156.54
1488443 147.56
1505927 168.86
1524230 146.06
1543199 143.42
1562320 98.02
1579992 76.1
1596235 91.5
1611575 91.5
1626915 91.5
1642175 91.5
1657075 91.5
1672835 179.8
1688395 179.8
1704135 179.8
1719995 179.8
1735915 179.8
1751615 179.8
1767475 179.8
1783135 269.48
1798735 269.48
1814315 269.48
1830155 269.48
1845735 269.48
1861535 269.48
1877415 358.98
1892995 358.98
1908675 358.98
1924275 358.98
1940175 358.98
1956135 358.98
1972215 447.32
1987695 447.32
2003355 447.32
2018995 447.32
2034775 447.32
2050775 447.32
2066355 447.32
2082575 536.1
2098635 536.1
2114955 536.1
2131515 536.1
2147801 536.1
2164221 536.1
2181335 624.22
2197635 624.22
2214209 624.22
2230699 624.22
2247219 624.22
2263813 624.22
2280858 712.46
2296830 712.46
2313315 712.46
2329836 712.46
2346023 712.46
2361700 712.46
2377738 798.2
2395518 806.86
2413092 811.32
2429852 819.88
2445403 835.32
2463486 838.8
2479714 838.8
2495924 838.8
2511877 838.8
2528068 855.4
2543439 855.4
2558304 855.4
2573872 855.4
2589161 837.32
2604514 837.32
2621659 237.82
2638215 234.9
2654283 234.9
2670704 234.9
2687424 234.9
2704764 317.2
2722064 317.2
2739304 317.2
2756464 317.2
2773324 317.2
2790444 406.24
2807204 406.24
2824244 406.24
2841044 406.24
2857964 406.24
2875124 406.24
2892044 491.44
2908144 491.44
2923984 491.44
2939864 491.44
2955904 491.44
2972204 580.12
2988253 580.12
3004461 580.12
3020966 580.12
3037120 580.12
3052787 580.12
3068627 580.12
3085894 667.76
3102580 677.46
3118569 681.78
3134417 681.78
3150391 681.78
3167099 681.78
3182984 770.58
3201292 747.54
3217171 758.76
3231856 758.76
3247854 793.8
3264034 793.8
3280474 793.8
3296894 793.8
3313374 793.8
3329947 793.8
3346363 793.8
3363247 733.1
3379702 750.94
3396107 773.46
3413212 334.68
3430409 319.42
3447067 319.42
3463909 319.42
3481590 383.68
3497277 383.68
3514998 284.28
3532608 158.86
3551593 76
3568911 78.8461538462
3586114 93.4545454545
3603403 92.1875
3618971 101.157894737
3636447 104.583333333
3652873 104.16
3670284 105.84
3686948 102.24
3703535 115.12
3720250 111.36
3738715 104.28
3752788 104.28
3767425 137.86
3780998 137.86
3798619 161.52
3813408 160.38
3829737 163.22
3845714 158.22
3860289 167.34
3876155 108.44
3890679 108.44
3905819 108.44
3920739 108.44
3935699 108.44
3950759 108.44
3965299 108.44
3979639 197.8
3993679 197.8
4007359 197.8
4021379 197.8
4035139 197.8
4049079 197.8
4062779 286.46
4076899 286.46
4091059 286.46
4105179 286.46
4119319 286.46
4133399 286.46
4147499 286.46
4161759 286.46
4176999 375.56
4192259 375.56
4207459 375.56
4222679 375.56
4238019 375.56
4253179 375.56
4267759 375.56
4281719 464.74
4295799 464.74
4309659 464.74
4323639 464.74
4337779 464.74
4351759 464.74
4365679 553.88
4379379 553.88
4393299 553.88
4407099 553.88
4420659 553.88
4434259 553.88
4447939 553.88
4461979 641.78
4475719 641.78
4489339 641.78
4502859 641.78
4516659 641.78
4530339 641.78
4544147 641.78
4557887 641.78
4572287 729.98
4587231 757.02
4600880 757.02
4614628 757.02
4630104 768.94
4645328 779.22
4660292 779.64
4675532 781.2
4690923 786.66
4706188 261
4723335 110.6
4737810 113.52
4753266 114.54
4769375 111.28
4784470 124.6
4798657 144.909090909
4812092 169.066666667
4827550 143.6
4842045 141.4375
4856438 142.769230769
4870686 137.041666667
4882650 130
4893590 165.428571429
4904170 165.428571429
4914350 165.428571429
4924570 165.428571429
4934630 165.428571429
4944730 165.428571429
4954750 707.25
4964570 707.25
4974430 707.25
4984150 707.25
4994350 1128.66666667
5004470 1128.66666667
5014710 1128.66666667
5024910 1128.66666667
5035050 1128.66666667
5045090 1128.66666667
5056170 1465.8
5067270 1465.8
5078330 1465.8
5089270 1465.8
5100190 1741.63636364
5110270 1741.63636364
5120610 1741.63636364
5130870 1741.63636364
5140990 1741.63636364
5151610 1971.5
5162870 1971.5
5174090 1971.5
5185210 1971.5
5196210 1971.5
5207390 2166
5218910 2166
5230550 2166
5242110 2166
5253350 2332.71428571
5263450 2332.71428571
5273590 2332.71428571
5283750 2332.71428571
5293730 2332.71428571
5304390 2477.2
5315450 2477.2
5326390 2477.2
5337270 2477.2
5347830 2477.2
5358270 2603.625
5368470 2603.625
5378690 2603.625
5388770 2603.625
5399150 2715.17647059
5409410 2715.17647059
5419830 2715.17647059
5430670 2715.17647059
5441610 2715.17647059
5452510 2814.33333333
5463738 2814.33333333
5474878 2814.33333333
5486038 2814.33333333
5496938 2814.33333333
5506998 2903.05263158
5517078 2903.05263158
5527198 2903.05263158
5537358 2903.05263158
5548486 2982.9
5558937 2764.90909091
5569646 2572.375
5580640 2415.57692308
5591275 2201.65517241
5601620 2201.65517241
5612185 2146.13333333
5622395 2146.13333333
5632307 2146.13333333
5642833 2053.27272727
5653649 1916.61111111
5665255 1748.85
5676092 1572.88888889
5685621 1572.88888889
5696094 1542.70212766
5707078 1473.46
5717341 1479.28
5728198 1312.3
5738572 1149.92
5748770 901.46
5758596 821.68
5768377 821.68
5779172 821.68
5790007 821.68
5800760 821.68
5811252 752.96
5822281 387.4
5833051 390.3
5843032 390.7
5853991 388
5863940 330.84
5874828 322.32
5884936 326.6
5894411 326.6
5904338 326.64
5914305 326.64
5925088 359.42
5935406 339.18
5944832 339.18
5954802 378.5
5965227 378.84
5975276 381.84
5985456 381.84
5995596 381.84
6005710 381.84
6015771 381.84
6025891 381.84
6036211 381.84
6046510 467.64
6056256 466.88
6067217 476.22
6077811 459.8
6088788 433.24
6099670 443.18
6109602 436.88
6119780 434.54
6130414 437.64
6141580 430.6
6151405 431.86
6161773 439.52
6172327 406.06
6182247 377.02
6192176 370.86
6202130 296.54
6211713 307.82
6222807 285.52
6232701 285.52
6242478 314.42
6252771 325.88
6262502 325.04
6272977 337.42
6282811 336.86
6292401 338.18
6302677 336.3
6312147 336.3
6323175 357.7
6333570 360.2
6344767 351.72
6355043 360.98
6365639 348.54
6375893 354.48
6387409 316.82
6397654 336.38
6408211 301.46
6419507 307.08
6429928 292.7
6440776 287.98
6451289 279.08
6462117 267.28
6473354 258.02
6483838 269.16
6494826 262.5
6504686 255
6514939 252.52
6526350 245.78
6536884 241.74
6547495 242.36
6558356 241.28
6569975 221.2
6579400 212.16
6587011 214.54
6594688 218.5
6601661 213.82
6607290 213.22
6611675 214.38
6615916 202.2
6619510 191.26
6622461 198.04
6625371 208.34
6628449 198.58
6631253 206.72
6634152 207.52
6637376 193.94
6640362 185.92
6643439 188.1
6646194 184.52
6650249 211.25
6652228 179.545454545
6654301 186.5625
6656347 174.045454545
6658254 182.962962963
6659632 193.903225806
6660637 191.555555556
6661642 206.051282051
6662632 205.146341463
6663634 217.673913043
};
\begin{scope}[on background layer]
\addplot [semithick, color1, forget plot, opacity=\opac]
table {%
0 500
15025 461
31476 927
48178 490.166666667
63781 490.166666667
80058 692.571428571
96382 653.222222222
112255 603.1
128363 603.1
143954 603.1
160121 603.1
176048 881.583333333
192217 719.5
209318 580.142857143
225022 580.142857143
240641 580.142857143
256691 665.045454545
272853 647.88
289056 613.857142857
305365 613.857142857
321160 637.24137931
338471 583.696969697
354648 566.285714286
370967 566.285714286
388088 581.973684211
403935 575.675
419654 575.675
434981 575.675
450629 575.675
466632 659.43902439
482405 656.976190476
499313 645.666666667
516669 598.76
532383 598.76
547883 598.76
563382 598.76
580574 621.94
597588 573.46
614281 495.5
630121 495.5
646638 530.24
663672 537.78
679193 537.78
695657 568.32
713772 466.06
729655 469.24
745202 469.24
760541 469.24
776421 519.8
792502 540.84
808728 540.84
825460 520.14
841923 441.52
858174 415.76
873985 415.76
889550 415.76
905987 467.8
922158 474.1
937514 474.1
953134 474.1
968703 474.1
984781 561.68
1001312 506.58
1017008 506.64
1032591 531.8
1047887 531.8
1064307 558.24
1079330 558.24
1095563 596.58
1113244 546.04
1129751 513
1145028 525.08
1162687 535.58
1178718 488.78
1195402 456.24
1212139 449.9
1227947 461.84
1243525 461.84
1259376 442.12
1275740 352.44
1291785 349.9
1308588 305.28
1324237 265.22
1340384 283.86
1355878 287.74
1372604 297.58
1388567 278.04
1406235 262.44
1422115 262.52
1439067 213.94
1456106 215.94
1472518 212.04
1492018 146.84
1506343 146.84
1524800 133.98
1540631 124.42
1556006 132.8
1573441 114.92
1589324 122.6
1604975 122.6
1621355 122.6
1637495 122.6
1653375 122.6
1668855 122.6
1685035 202.12
1701035 202.12
1717415 202.12
1733375 202.12
1749635 202.12
1766295 202.12
1782675 290.08
1799175 290.08
1815095 290.08
1831695 290.08
1848175 290.08
1864895 290.08
1880915 378.56
1896655 378.56
1912315 378.56
1927935 378.56
1943475 378.56
1958935 378.56
1974375 467.8
1989835 467.8
2005155 467.8
2021075 467.8
2037135 467.8
2053315 467.8
2069555 467.8
2085255 556.58
2100935 556.58
2116455 556.58
2132115 556.58
2147941 556.58
2163861 556.58
2179675 645.6
2195135 645.6
2210569 645.6
2225599 645.6
2241319 645.6
2256899 645.6
2272752 721.08
2288773 721.08
2304195 763.14
2319638 781.54
2335827 803.1
2352075 824.58
2367631 842.14
2382831 840.66
2398194 860.12
2415131 865.22
2431720 860.48
2448696 847.46
2464206 847.46
2480634 847.46
2497424 847.46
2514150 858.38
2530973 674.32
2547882 227.62
2565820 127.26
2582615 135.66
2601500 137.3
2619901 118.34
2634289 119.22
2650949 142.7
2666804 142.7
2683064 142.7
2699604 142.7
2715384 142.7
2731584 142.7
2747624 142.7
2763944 142.7
2779844 210.96
2795124 210.96
2811004 210.96
2826884 210.96
2842644 210.96
2858204 210.96
2873784 295.12
2889284 295.12
2905024 295.12
2920684 295.12
2936304 295.12
2951804 295.12
2967544 295.12
2982913 384.26
2998673 384.26
3014294 398.42
3029853 398.42
3045623 398.42
3061329 398.42
3076953 398.42
3094320 485.18
3108932 485.18
3124428 485.18
3140037 485.18
3155718 485.18
3171570 574.94
3190094 547.34
3207911 555.8
3225090 561.46
3241112 461.72
3257114 374.32
3272854 374.32
3288294 374.32
3303994 374.32
3319297 374.32
3334687 322.12
3350903 243.56
3366967 243.26
3382538 243.26
3397997 243.26
3414536 160.06
3431089 158.22
3446627 158.22
3463249 202.28
3479986 226.88
3497687 227.1
3514745 222.44
3531524 146.4
3547250 152.7
3568835 72.64
3587747 71.74
3606033 85.6666666667
3621348 85.1428571429
3635137 135.529411765
3651160 128.321428571
3668961 108.166666667
3686828 102.52
3718979 198
3735097 205.5
3750078 210.642857143
3766352 170.043478261
3781529 165.571428571
3797005 171.257142857
3812117 170.56097561
3826283 164.081632653
3840138 155.92
3853949 142.26
3868672 146.84
3883019 147.08
3895879 147.08
3908839 147.08
3921679 147.08
3934499 147.08
3947239 147.08
3960219 227.36
3972739 227.36
3985579 227.36
3998559 227.36
4011479 227.36
4024339 227.36
4037339 227.36
4050239 227.36
4063279 315.34
4076459 315.34
4090019 315.34
4103679 315.34
4117179 315.34
4130539 315.34
4144219 315.34
4157739 315.34
4171079 403.72
4184299 403.72
4197279 403.72
4210699 403.72
4223919 403.72
4237039 403.72
4250139 403.72
4263419 489.02
4276159 489.02
4289139 489.02
4302259 489.02
4315419 489.02
4328559 489.02
4341479 489.02
4354719 489.02
4367979 575.54
4381259 575.54
4394859 575.54
4408039 575.54
4421459 575.54
4434639 575.54
4447979 575.54
4461539 663.62
4474239 663.62
4487299 663.62
4500559 663.62
4513639 663.62
4526759 663.62
4540227 663.62
4553807 663.62
4567807 749.92
4580947 775.92
4595162 785.72
4609325 789.72
4623592 806.38
4637581 807.58
4650755 820.04
4664845 820.54
4679406 820.62
4693783 822.94
4706696 646.2
4721299 186.72
4736643 144.54
4752149 92.375
4763801 97.5454545455
4775338 187.066666667
4788109 168
4799559 175.086956522
4812274 166.357142857
4825553 172.058823529
4837063 194.885714286
4851501 172.326086957
4863658 95
4875249 130.25
4884888 151.5
4894810 148.375
4904250 148.375
4913890 148.375
4923510 148.375
4932930 148.375
4942610 148.375
4951990 404.352941176
4961410 404.352941176
4970910 404.352941176
4980310 404.352941176
4990150 631.888888889
5000410 631.888888889
5010650 631.888888889
5020910 631.888888889
5031250 631.888888889
5041450 631.888888889
5051050 835.473684211
5059870 835.473684211
5068990 835.473684211
5078050 835.473684211
5087210 1018.7
5095930 1018.7
5105330 1018.7
5114730 1018.7
5124130 1018.7
5133490 1018.7
5143130 1184.47619048
5151930 1184.47619048
5160910 1184.47619048
5169950 1184.47619048
5178930 1184.47619048
5188610 1335.18181818
5198690 1335.18181818
5208730 1335.18181818
5218770 1335.18181818
5228850 1335.18181818
5238990 1335.18181818
5248770 1472.7826087
5258010 1472.7826087
5267250 1472.7826087
5276590 1472.7826087
5285870 1472.7826087
5295030 1598.91666667
5304030 1598.91666667
5313290 1598.91666667
5322390 1598.91666667
5331610 1598.91666667
5340730 1598.91666667
5349890 1714.96
5359230 1714.96
5368650 1714.96
5378030 1714.96
5387570 1822.07692308
5396610 1822.07692308
5405990 1822.07692308
5415090 1822.07692308
5424150 1822.07692308
5433270 1822.07692308
5442670 1921.25925926
5451750 1921.25925926
5461138 1921.25925926
5470318 1921.25925926
5479518 1921.25925926
5489398 2013.35714286
5499538 2013.35714286
5509578 2013.35714286
5519838 2013.35714286
5530118 2013.35714286
5540295 2078.31034483
5549706 2029.1
5558651 2029.1
5567432 2017.87096774
5576583 2006.3125
5586110 1863.68571429
5595335 1780.97297297
5604210 1780.97297297
5613430 1780.97297297
5622935 1780.97297297
5632927 1808.84210526
5642453 1784.71794872
5652530 1740.97560976
5661088 1740.97560976
5669910 1742.69047619
5679062 1725.86046512
5688121 1696.40909091
5698128 1587.3125
5707394 1561.44897959
5717161 1557.76
5727006 1578.54
5736098 1592.02
5744835 1607.9
5753723 1607.9
5762770 1607.9
5771636 1607.9
5781652 1677.68
5790547 1677.68
5799500 1677.68
5809232 1690.04
5819108 1703.2
5828396 1713.94
5837197 1730.32
5846089 1741.82
5855011 1763.4
5864702 1603.06
5874548 1351.54
5884716 925.34
5893898 755.52
5902576 755.52
5912107 687.52
5921336 642
5930571 659.8
5940012 659.04
5949987 595.7
5959142 575.52
5968579 532.8
5978456 532.8
5988696 532.8
5998976 532.8
6008291 532.8
6017551 532.8
6026711 532.8
6035951 532.8
6045510 605.56
6054227 615.44
6063324 641.42
6072690 629.84
6082641 597.88
6092088 518.24
6101674 509.72
6112009 469.58
6122407 438.02
6132270 438.02
6142095 445.96
6151677 431.94
6161130 434.64
6171527 401.9
6180671 413.98
6190040 418.26
6198825 418.26
6207947 414.04
6217800 330.5
6227704 295.76
6237313 295.32
6246938 295.02
6256234 292.64
6265501 296.32
6274101 296.32
6283456 325.76
6292635 331.02
6302217 336.74
6311860 345.98
6321146 349.28
6330340 346.6
6339850 360.78
6349964 352.58
6360109 353.9
6369800 335.56
6379162 335.82
6389065 335.96
6398894 343.66
6408331 345.78
6417476 353.72
6426251 372.14
6435519 385.48
6445266 392.58
6455768 354.84
6465842 342.2
6475839 332.98
6485577 324.78
6495472 304.4
6504886 308.24
6513876 309.48
6523464 300.1
6532808 288.1
6541500 304.14
6550043 304.14
6559108 311.9
6568287 273.14
6577071 245.1
6584995 242.64
6591552 230.7
6597839 234.4
};
\addplot [semithick, color2, forget plot, opacity=\opac]
table {%
0 500
30736 1349
46287 1349
62742 855.75
79378 759.666666667
95582 825
111035 825
126996 825
143014 825
158961 825
174950 1284.375
192177 938.333333333
209158 810.6
224802 773.9375
240928 773.9375
256711 773.9375
273073 885.555555556
289916 794.523809524
305345 794.523809524
321540 786.681818182
336953 786.681818182
354167 785.4
370827 725.321428571
387388 707.709677419
404199 623.777777778
420794 579.3
437421 583.880952381
453999 592.209302326
471077 560.170212766
486551 560.170212766
502003 560.170212766
517489 560.170212766
534637 566.42
550958 524.02
567234 528.96
584171 422.84
599624 422.84
616052 411.86
633491 347.62
649238 347.62
665372 370.88
681237 387.62
697530 354.92
713972 359.32
730195 359.32
746258 359.32
762522 359.32
778491 359.32
795481 429.74
812315 428.54
830289 435.54
846368 435.54
863037 429.64
879125 429.64
894831 429.64
910414 429.64
925955 429.64
941278 429.64
957018 483.3
972903 483.3
988439 483.3
1003569 483.3
1020068 466
1034987 466
1052359 474.9
1068158 474.9
1084370 474.9
1100545 474.9
1116138 463.64
1131967 463.64
1148026 463.64
1163621 463.64
1179318 463.64
1195482 545.32
1212039 548.74
1227697 540.34
1243912 566.16
1260208 531.6
1275260 526.42
1292001 535.42
1308148 448.42
1325800 443.84
1342908 446.74
1358439 446.54
1374712 440.4
1391795 375.74
1407720 340.86
1425690 219.56
1441734 212.84
1458028 234.58
1473891 213.38
1489289 229.14
1506585 209.58
1524105 167.08
1542313 149.22
1557806 162.14
1575972 127.84
1592695 101.7
1608575 101.7
1624615 101.7
1640715 101.7
1657315 101.7
1673835 190.32
1690435 190.32
1706795 190.32
1723415 190.32
1740315 190.32
1756875 190.32
1772935 190.32
1788935 279.44
1804755 279.44
1820195 279.44
1835915 279.44
1851275 279.44
1867075 279.44
1882875 367.44
1898795 367.44
1914515 367.44
1930755 367.44
1946695 367.44
1962635 367.44
1979155 455.8
1995595 455.8
2012155 455.8
2028735 455.8
2045155 455.8
2061675 455.8
2077875 544.2
2093395 544.2
2109055 544.2
2124935 544.2
2141095 544.2
2157461 598.16
2173081 598.16
2188755 639.08
2205189 639.08
2221319 639.08
2237279 639.08
2252619 639.08
2268655 716.8
2285093 733.18
2301775 740.56
2318038 740.56
2334247 740.56
2350426 789.9
2366758 819.5
2383678 819.6
2400592 830.28
2418501 811.16
2437748 188.84
2454454 88.68
2470854 88.68
2487482 130.46
2503494 141.02
2518862 163.42
2534929 162.62
2551177 177.54
2566652 175.36
2582187 175.36
2597381 175.36
2614917 174.2
2633169 172.76
2649209 186.62
2664568 186.62
2680144 186.62
2696084 186.62
2711524 186.62
2727344 186.62
2743224 186.62
2759164 186.62
2774924 276.36
2790844 276.36
2806764 276.36
2822744 276.36
2838404 276.36
2854304 276.36
2870304 276.36
2885904 366.12
2901424 366.12
2917284 366.12
2932984 366.12
2948824 366.12
2964724 366.12
2980644 454.52
2997373 467.48
3013072 467.48
3029450 492.4
3047120 503.1
3065044 415.66
3080676 415.66
3096706 441.6
3111559 441.6
3127076 441.6
3142817 441.6
3158684 441.6
3175541 525.38
3194916 525.16
3209677 525.16
3225961 445.04
3241432 373.58
3256594 373.58
3271674 373.58
3286974 373.58
3302554 373.58
3318477 373.58
3334047 373.58
3349743 336.44
3367472 303.94
3383878 295.58
3401641 280.82
3418288 199.16
3434829 202.12
3450807 202.12
3466476 202.12
3482103 202.12
3498017 294
3514008 284.58
3531942 172.12
3549943 156.1
3566521 94.6
3582839 119.538461538
3598823 113.954545455
3616186 102.882352941
3632292 107.928571429
3649127 101.92
3665024 97.8
3681003 127.230769231
3696888 138.631578947
3712371 135.24
3729202 138.46875
3746108 135.175
3762185 135.510638298
3778926 85.8333333333
3795249 117.714285714
3811306 118.095238095
3825490 128.851851852
3836978 152.448275862
3850443 156.457142857
3862923 153.526315789
3874408 153.526315789
3887999 203.641025641
3901499 203.641025641
3915859 203.641025641
3930059 203.641025641
3944459 203.641025641
3959039 203.641025641
3973399 311.05
3988099 311.05
4002599 311.05
4017019 311.05
4031539 311.05
4046079 311.05
4060319 311.05
4074439 413.219512195
4088159 413.219512195
4102199 413.219512195
4116159 413.219512195
4130079 413.219512195
4143759 413.219512195
4157599 413.219512195
4171719 510.523809524
4186239 510.523809524
4200659 510.523809524
4214719 510.523809524
4229079 510.523809524
4243319 510.523809524
4257639 510.523809524
4270959 603.302325581
4283819 603.302325581
4296699 603.302325581
4309499 603.302325581
4322239 603.302325581
4335079 603.302325581
4347839 603.302325581
4361179 691.863636364
4375599 691.863636364
4390619 691.863636364
4405619 691.863636364
4420499 691.863636364
4435239 691.863636364
4449899 691.863636364
4464519 691.863636364
4478319 776.488888889
4491919 776.488888889
4505019 776.488888889
4518419 776.488888889
4531511 776.488888889
4545047 776.488888889
4558467 776.488888889
4571367 857.434782609
4584253 875.127659574
4597714 880.604166667
4612097 857.64
4625844 873.76
4637841 889.38
4651215 896.06
4663810 909.04
4677475 922.74
4691099 926.96
4703606 936.72
4716703 931.52
4730247 930.86
4744638 541.04
4758400 227.16
4771066 212.42
4782524 205.56
4795543 188.82
4807876 195.58
4822070 151
4833098 151
4844596 510
4856478 467.285714286
4868442 352.5
4878963 326.1875
4888550 298.904761905
4897810 298.904761905
4907290 298.904761905
4916550 298.904761905
4925730 298.904761905
4935030 298.904761905
4944690 489.863636364
4954650 489.863636364
4964910 489.863636364
4975170 489.863636364
4985330 489.863636364
4994830 664.217391304
5003830 664.217391304
5013090 664.217391304
5022230 664.217391304
5031330 664.217391304
5040390 664.217391304
5049430 824.041666667
5058750 824.041666667
5067930 824.041666667
5077130 824.041666667
5086530 971.08
5095470 971.08
5104950 971.08
5114450 971.08
5123870 971.08
5133450 971.08
5142810 971.08
5152110 1106.80769231
5161190 1106.80769231
5170290 1106.80769231
5179290 1106.80769231
5188490 1232.48148148
5197530 1232.48148148
5206890 1232.48148148
5216210 1232.48148148
5225490 1232.48148148
5234670 1232.48148148
5244130 1349.17857143
5253070 1349.17857143
5262390 1349.17857143
5271630 1349.17857143
5280870 1349.17857143
5290210 1457.82758621
5299190 1457.82758621
5308250 1457.82758621
5317570 1457.82758621
5327430 1457.82758621
5336930 1457.82758621
5346350 1559.23333333
5356070 1559.23333333
5366030 1559.23333333
5375850 1559.23333333
5385690 1559.23333333
5395010 1654.09677419
5404210 1654.09677419
5413470 1654.09677419
5422690 1654.09677419
5431910 1654.09677419
5441170 1654.09677419
5450610 1743.03125
5459818 1743.03125
5469598 1743.03125
5479678 1743.03125
5489698 1826.57575758
5498658 1826.57575758
5507978 1826.57575758
5517338 1826.57575758
5526498 1826.57575758
5535958 1826.57575758
5545384 1905.20588235
5554266 1905.20588235
5563297 1914.74285714
5572764 1882.22222222
5582327 1817.92105263
5591031 1817.92105263
5600280 1817.92105263
5609323 1817.92105263
5618595 1817.92105263
5627777 1817.92105263
5637438 1817.92105263
5646653 1875.76923077
5655423 1875.76923077
5665155 1847.70731707
5674895 1786.58139535
5684387 1722.04444444
5694275 1644.14583333
5703995 1588.58
5713662 1572
5723171 1575.04
5731955 1575.22
5741993 1591.98
5751814 1585.2
5761086 1594.94
5770656 1594.94
5780672 1594.94
5790867 1594.94
5800920 1594.94
5810048 1611.58
5819889 1619.6
5830145 1373.22
5838791 1305.98
5848929 1048.48
5858604 801.16
5868030 639.22
5877126 639.22
5886869 539.72
5896590 541.26
5905918 541.26
5915708 422.56
5925068 408.3
5934804 397.82
5944517 403.48
5953398 403.02
5962987 406.96
5972615 409.56
5982216 415.86
5991296 415.86
6000496 415.86
6009991 415.86
6020211 415.86
6030971 415.86
6041711 415.86
6052537 482.08
6062516 489.24
6071064 489.24
6080516 484.64
6090093 488.9
6099228 496.5
6108226 504.64
6117723 489.86
6127369 514.6
6136718 512.76
6146392 516.48
6156212 497.04
6165934 470.76
6175488 480
6185074 477.26
6195168 471.98
6204294 475.66
6213892 481.24
6223249 468.8
6232801 468.8
6242297 503.28
6252462 413.6
6262322 410.34
6271423 395.52
6280867 388.64
6291246 337.44
6300477 321.94
6309863 324.84
6318944 326.04
6328178 335.36
6337410 347.24
6347252 341.4
6356684 345.28
6367058 344.9
6376148 342.78
6385723 341.86
6395201 310.7
6405277 311.04
6415146 314.52
6424917 307.02
6434093 310.72
6443123 319.56
6452171 319.56
6461705 349.66
6470768 366.32
6479980 378.98
6489894 342.62
6498813 335
6508826 325.52
6518462 322.22
6527458 327.62
6536924 313.18
6546341 300.36
6555720 298.84
6564634 302.52
6573870 307.56
6581883 237.3
6588517 232.74
6595001 240.72
6601610 225.14
6606736 220.26
};
\addplot [semithick, color3, forget plot, opacity=\opac]
table {%
0 500
66004 1311.33333333
83113 915.6
99591 745.75
116691 629.545454545
133731 565.846153846
149961 565.846153846
166412 565.846153846
181965 565.846153846
198522 725.625
214602 725.625
230805 725.625
247673 802.111111111
264864 702.095238095
282094 655.8
298557 655.8
314940 639.230769231
330930 639.230769231
346351 639.230769231
362252 639.230769231
378573 778.37037037
394903 784.142857143
411510 704.09375
427758 704.09375
444079 704.09375
460326 751.352941176
477338 730.305555556
494122 720.351351351
510397 720.351351351
526749 720.351351351
542890 763.315789474
559757 720.380952381
576430 681.288888889
592517 681.934782609
609327 649.591836735
626517 576.64
642015 576.64
659120 585.64
676001 590.4
691641 584.46
708541 519.02
725030 519.02
742280 504.86
759641 521.34
776701 504.96
793264 407.68
810665 377.58
826651 377.58
843760 333.62
860751 316
877238 342.88
894280 350.84
910374 350.84
926719 366.36
944013 369.78
961607 339.88
978470 346.74
996475 287.08
1013254 273.9
1030233 273.26
1046632 280.7
1063987 248.32
1080535 263.62
1097750 271.74
1113264 280.24
1130171 265.46
1147146 246.64
1163801 247.48
1181424 232.22
1198332 230.76
1214653 241.1
1231732 248.02
1248388 262.16
1265847 241.72
1281224 241.72
1296784 284.72
1313765 276.86
1330576 278.2
1346418 280.64
1362190 292.46
1378962 289.9
1396506 272.58
1413356 276.62
1432291 238.7
1450079 223.06
1467314 180.12
1485030 121.92
1501590 116.74
1520979 105.36
1538228 108.22
1555753 95.28
1572808 99.26
1588324 99.26
1605195 99.26
1621815 99.26
1638295 99.26
1654895 99.26
1671055 99.26
1687935 188.66
1704555 188.66
1721575 188.66
1738515 188.66
1755335 188.66
1772195 188.66
1788175 276
1803735 276
1819895 276
1835955 276
1852095 276
1868035 276
1884095 364.26
1899995 364.26
1916335 364.26
1932495 364.26
1948435 364.26
1964795 364.26
1980735 452.92
1996875 452.92
2012675 452.92
2028615 452.92
2044675 452.92
2060835 452.92
2077795 540.34
2094915 540.34
2111515 540.34
2128435 540.34
2144555 540.34
2160621 540.34
2176841 628.32
2193635 628.32
2209609 628.32
2226179 651.8
2242839 651.8
2259439 651.8
2275592 703.36
2291214 703.36
2306775 703.36
2322976 703.36
2338423 703.36
2354095 756.14
2370422 779.6
2389029 784.38
2405404 786.08
2423938 772.96
2441424 418.52
2459426 86.38
2475194 98.52
2490942 98.52
2507054 134.94
2523711 134.94
2539846 134.94
2557991 184.4
2574332 184.4
2591277 208.58
2610465 212.52
2628785 201.54
2645088 221.06
2661768 216.86
2677584 216.86
2693464 216.86
2709344 216.86
2725684 216.86
2741824 216.86
2757964 216.86
2774364 267.46
2790604 267.46
2806824 267.46
2822984 267.46
2839304 267.46
2855264 267.46
2871324 267.46
2888484 299.94
2904884 299.94
2921944 299.94
2938824 299.94
2954904 299.94
2971484 299.94
2988293 389.1
3005241 389.1
3021460 389.1
3038808 429.74
3055518 420.66
3072267 432.74
3087735 432.74
3107019 446.5
3122788 446.5
3139297 446.5
3155738 446.5
3171530 446.5
3187316 545.74
3206101 540.74
3224565 224.26
3243677 173.84
3258894 173.84
3274434 173.84
3290434 173.84
3306134 173.84
3321937 173.84
3337347 173.84
3353095 238.64
3371513 144.26
3388153 164.54
3406093 174.92
3422911 170.44
3438890 170.44
3454609 170.44
3470136 170.44
3485502 170.44
3504765 250.94
3522993 181.18
3542345 93.5
3558503 113.181818182
3576333 99.9090909091
3593818 96.7647058824
3609664 102.342105263
3644309 140
3659725 143.230769231
3676059 148.45
3692705 146.851851852
3709908 138.083333333
3724731 159.648648649
3741472 162.186046512
3776618 141.78
3792098 310.5
3809069 228.125
3822166 228.125
3835709 288.307692308
3850160 242.7
3865406 214.851851852
3881086 199.823529412
3895939 199.823529412
3910519 199.823529412
3924379 199.823529412
3938359 199.823529412
3952359 199.823529412
3966159 322.685714286
3979699 322.685714286
3993439 322.685714286
4007459 322.685714286
4021439 322.685714286
4035099 322.685714286
4048799 322.685714286
4062239 438.722222222
4076499 438.722222222
4090799 438.722222222
4105159 438.722222222
4119439 438.722222222
4133959 438.722222222
4148179 438.722222222
4162379 438.722222222
4176559 548.486486486
4190679 548.486486486
4204959 548.486486486
4219319 548.486486486
4233599 548.486486486
4247599 548.486486486
4261599 548.486486486
4275859 652.473684211
4289859 652.473684211
4303619 652.473684211
4317619 652.473684211
4331619 652.473684211
4345779 652.473684211
4359479 652.473684211
4373479 751.128205128
4387199 751.128205128
4401399 751.128205128
4415539 751.128205128
4429519 751.128205128
4443379 751.128205128
4457299 751.128205128
4471739 844.85
4486159 844.85
4500619 844.85
4515439 844.85
4530179 844.85
4544567 844.85
4559227 844.85
4573827 934
4587591 934
4601460 934
4615579 934
4629038 934
4644027 937.409090909
4659842 833.88
4674624 830.32
4690002 810.56
4705049 808.04
4718660 822.04
4732795 830.1
4746439 839.58
4760125 851.32
4774924 90
4788321 155.142857143
4800895 150.333333333
4814418 179.615384615
4826055 179.615384615
4838224 297.642857143
4852078 257.952380952
4865387 233.296296296
4877392 224.03030303
4887540 226.972972973
4898070 226.972972973
4908250 226.972972973
4918210 226.972972973
4928070 226.972972973
4938050 226.972972973
4948050 339.421052632
4957790 339.421052632
4967590 339.421052632
4977290 339.421052632
4987050 339.421052632
4997410 446.102564103
5007870 446.102564103
5018350 446.102564103
5028690 446.102564103
5039250 446.102564103
5049450 547.45
5059470 547.45
5069470 547.45
5079690 547.45
5089590 547.45
5099970 643.853658537
5110610 643.853658537
5121050 643.853658537
5131530 643.853658537
5142070 643.853658537
5152770 735.666666667
5163870 735.666666667
5174910 735.666666667
5185930 735.666666667
5196930 735.666666667
5207630 823.209302326
5217950 823.209302326
5228150 823.209302326
5238410 823.209302326
5248630 906.772727273
5258790 906.772727273
5268990 906.772727273
5279270 906.772727273
5289230 906.772727273
5299490 986.622222222
5309470 986.622222222
5319470 986.622222222
5329490 986.622222222
5339490 986.622222222
5349910 1063
5360970 1063
5372110 1063
5383290 1063
5394390 1063
5404970 1136.12765957
5415250 1136.12765957
5425470 1136.12765957
5435650 1136.12765957
5445610 1136.12765957
5456010 1206.20833333
5466178 1206.20833333
5476638 1206.20833333
5486798 1206.20833333
5497278 1273.42857143
5507718 1273.42857143
5518038 1273.42857143
5528258 1273.42857143
5538298 1273.42857143
5548446 1337.96
5559457 1354.72
5569926 1354.72
5580218 1374.8
5590410 1374.8
5600740 1374.8
5611545 1374.8
5622315 1374.8
5633027 1374.8
5643413 1441.86
5654463 1468.22
5664536 1472.1
5674975 1495.3
5685455 1495.22
5696114 1516.44
5706515 1522.48
5716654 1513.04
5727166 1529.02
5738039 1538.94
5748730 1546.38
5759676 1557.32
5771276 1557.52
5782876 1572.8
5794071 1580.72
5804696 1581.78
5814626 1585.1
5824281 1585.1
5835391 1282
5845749 1033.92
5856104 950.32
5866847 621.92
5876586 621.92
5887442 550.7
5898090 472.64
5909350 456.16
5919756 440.44
5930291 420.24
5941093 384.44
5951861 390.3
5962687 376.14
5973551 375.76
5984616 375.76
5995836 375.76
6006770 375.76
6017111 375.76
6027451 375.76
6037791 375.76
6048229 464.8
6058939 465.5
6069739 478.74
6079868 470.9
6090335 483.66
6100834 458
6111249 456.02
6122076 459.06
6132805 455.08
6142815 460.8
6153935 431.32
6164507 424.92
6174663 424.4
6185309 422.58
6195843 422.04
6206130 417.72
6216477 427.68
6225931 427.68
6236512 453.78
6247488 369.72
6258003 344.08
6268670 335.8
6278521 325.7
6288616 326.6
6298639 328.54
6309983 321.52
6320383 316.3
6331423 321.26
6341964 319.48
6351842 320.96
6362758 319.96
6372347 324.6
6382683 313.04
6393801 294.6
6404368 296.28
6415306 298.84
6426171 305.98
6436757 298.9
6446634 306.16
6457607 296.12
6467537 307.7
6477739 315.86
6487161 315.86
6496297 315.86
6506733 358.42
6517153 362.5
6527740 344.54
6538331 335.84
6549262 325.4
6560181 317.7
6570613 319.5
6580029 308.14
6587720 304
6595932 276.04
};
\addplot [semithick, color4, forget plot, opacity=\opac]
table {%
0 500
16545 194.75
33847 226.285714286
50114 258.5
66804 344.666666667
84034 432.909090909
100459 440.166666667
116470 440.166666667
132531 440.166666667
149041 440.166666667
165281 440.166666667
182705 654.733333333
199720 611.944444444
216382 611.944444444
233111 680.052631579
249892 656.047619048
265524 676.454545455
281349 651
297337 651
313204 651
329150 651
345816 684.538461538
361181 691.888888889
377128 702.931034483
394283 625.676470588
410230 605.083333333
426618 605.083333333
442799 605.083333333
459013 605.083333333
475723 694.297297297
492614 669.7
510277 606.2
527572 590.404255319
545509 580.46
562182 601.54
579174 582.82
595589 606.56
612187 606.56
629109 615.36
645981 593.8
661559 606.94
678172 531.66
694657 550.58
711560 549.56
727740 523.7
745062 499.54
761990 458.54
778277 442.84
794836 442.9
811915 449.8
829105 374.74
845308 391.42
860897 391.42
876838 391.42
892930 391.42
909067 391.42
924935 391.42
940658 391.42
956293 391.42
972563 455.5
989530 477.36
1005654 486.24
1022867 481.04
1039926 469.02
1056797 474.48
1073012 474.48
1089145 474.48
1105790 474.54
1122508 477.06
1138546 468.3
1154358 472.9
1170659 491.08
1186997 484.34
1203974 458.58
1221344 458.42
1237038 458.42
1254426 454.9
1270673 454.6
1287724 381.96
1305691 345.42
1321782 346.66
1338706 351.04
1355718 301.62
1372364 225.24
1388547 225.96
1404586 231.88
1420891 233.22
1438287 218.78
1454966 226.48
1473249 200.66
1491513 168.84
1508815 162.92
1526648 119.1
1544259 115
1564159 94.98
1582772 84.88
1598895 84.88
1614435 84.88
1630175 84.88
1645815 84.88
1661515 84.88
1677515 173.9
1694235 173.9
1710795 173.9
1727495 173.9
1744295 173.9
1761155 173.9
1778095 262.72
1793575 262.72
1809395 262.72
1825015 262.72
1840635 262.72
1856555 262.72
1872795 351.22
1888815 351.22
1905335 351.22
1921415 351.22
1937375 351.22
1953475 351.22
1969535 351.22
1986195 440.68
2003515 440.68
2020255 440.68
2036935 440.68
2053175 440.68
2069035 440.68
2084655 522.64
2100135 522.64
2116175 522.64
2132255 522.64
2147821 522.64
2163621 522.64
2179535 610.22
2195275 610.22
2210729 610.22
2226359 610.22
2241679 610.22
2257639 610.22
2273292 695.72
2289475 695.72
2305775 695.72
2321798 695.72
2338183 734.32
2354815 751.54
2371809 771.12
2388227 779.38
2406401 774.62
2424491 781.72
2441428 792.64
2460506 113.7
2476334 113.7
2492362 113.7
2508681 113.7
2524447 113.7
2540037 113.7
2554904 113.7
2570872 191.34
2587926 173.9
2606468 175.88
2623195 185.48
2638895 185.8
2655220 202.32
2670984 202.32
2687144 202.32
2703584 202.32
2720844 202.32
2738024 202.32
2755004 202.32
2771724 202.32
2788204 287.56
2804484 287.56
2820844 287.56
2836784 287.56
2852604 287.56
2869144 287.56
2885784 376.4
2903344 376.4
2920124 376.4
2936644 376.4
2952564 376.4
2968684 376.4
2984733 466.04
3000793 466.04
3016718 470.16
3034282 489.72
3050623 509.38
3066868 512.6
3082814 512.6
3099336 560.86
3114908 560.86
3131537 560.86
3147677 560.86
3163753 560.86
3181148 552.66
3197188 546.64
3213916 551.1
3230124 570.76
3249414 255.92
3265834 255.92
3282654 255.92
3299114 255.92
3315497 269.2
3332507 269.2
3349663 307.4
3366787 278.16
3382318 278.16
3397957 278.16
3414586 243.82
3431169 243.58
3447167 243.58
3463349 243.58
3479299 243.58
3496192 246.8
3512232 260.12
3530417 230.34
3548448 157.24
3566561 111.75
3583173 124.916666667
3600902 104.173913043
3616971 113.133333333
3634151 111.125
3651539 102.56
3668646 109
3684688 167.5
3701096 170.923076923
3717472 176.5
3734589 168.2
3752108 152.59375
3767605 179.147058824
3783526 182.315789474
3798959 193.523809524
3816455 178.88
3832130 172.2
3849071 144.62
3864557 151.4
3880420 162
3893919 155.5
3907359 155.5
3921139 155.5
3934659 155.5
3948139 155.5
3961519 155.5
3975479 1024.4
3989099 1024.4
4002799 1024.4
4016539 1024.4
4030159 1024.4
4043419 1024.4
4057119 1024.4
4070739 1603.66666667
4084839 1603.66666667
4098919 1603.66666667
4113199 1603.66666667
4127319 1603.66666667
4141559 1603.66666667
4155819 1603.66666667
4169799 2017.42857143
4183759 2017.42857143
4197819 2017.42857143
4212079 2017.42857143
4226219 2017.42857143
4240299 2017.42857143
4254299 2017.42857143
4268339 2327.75
4282799 2327.75
4297599 2327.75
4312539 2327.75
4327519 2327.75
4342399 2327.75
4357319 2327.75
4372139 2569.11111111
4387719 2569.11111111
4403379 2569.11111111
4418939 2569.11111111
4434419 2569.11111111
4449959 2569.11111111
4465199 2569.11111111
4479819 2762.2
4493679 2762.2
4507579 2762.2
4521619 2762.2
4535887 2762.2
4550267 2762.2
4564747 2920.18181818
4579058 2920.18181818
4592882 2920.18181818
4607525 2664.61538462
4621334 2664.61538462
4636147 2277.6875
4650795 1786.14285714
4666498 1332.86206897
4681042 1165.11764706
4695405 1055.57894737
4707912 1055.57894737
4721259 1017.26829268
4735408 942.555555556
4749870 891.530612245
4763861 878.02
4777262 452.12
4790402 212.44
4803483 212.3
4815784 224.8
4829113 235.42
4842982 233.08
4856486 237.64
4869119 210.78
4880990 198.36
4892110 193.68
4902770 193.68
4913630 193.68
4924710 193.68
4935610 193.68
4946250 193.68
4957570 272.7
4968630 272.7
4979650 272.7
4990490 272.7
5001870 360.38
5012010 360.38
5022170 360.38
5032250 360.38
5042170 360.38
5053110 447.76
5064210 447.76
5075250 447.76
5086250 447.76
5097210 531.5
5107750 531.5
5118210 531.5
5128670 531.5
5139010 531.5
5149690 619.58
5160990 619.58
5172110 619.58
5183230 619.58
5194070 619.58
5205030 702.42
5215570 702.42
5226030 702.42
5236590 702.42
5246730 702.42
5257070 791.3
5267210 791.3
5277450 791.3
5287610 791.3
5297950 879.38
5308410 879.38
5318650 879.38
5328750 879.38
5338870 879.38
5348770 968.28
5358650 968.28
5368610 968.28
5378330 968.28
5388070 968.28
5398510 1057
5408830 1057
5419410 1057
5429850 1057
5440210 1057
5450550 1130.12
5460738 1145.6
5470678 1145.6
5480658 1145.6
5490318 1145.6
5500098 1145.6
5510378 1145.6
5520358 1145.6
5530358 1145.6
5540755 1145.6
5551380 1227.58
5561464 1244.68
5571911 1244.68
5582268 1271.16
5592416 1293.28
5602775 1293.28
5613610 1299.04
5625098 1315.66
5636138 1320.08
5646253 1320.08
5656750 1362.52
5668292 1367.94
5678185 1367.94
5688141 1403.18
5699159 1407.84
5709707 1417.62
5720938 1446.82
5731721 1446.62
5742962 1457.56
5753803 1468.12
5764029 1398.7
5773584 1398.7
5783416 1398.7
5794211 1359.28
5804200 1277.62
5814986 1023.28
5825440 774.94
5836219 511.4
5846179 459.12
5855764 459.12
5865545 496.08
5875738 492.14
5886569 471.62
5897345 432.16
5907418 433
5917323 455.88
5926846 429.88
5936834 435
5946900 447.7
5956676 447.7
5966992 459.58
5976856 459.58
5986916 459.58
5996996 459.58
6007190 459.58
6017471 459.58
6027851 459.58
6038051 459.58
6048523 540.02
6059602 561.26
6070239 563.78
6080774 583.76
6091928 569.36
6101714 569.36
6111669 571.6
6122316 521.16
6133038 509.24
6143371 514.46
6153655 483
6163700 474.8
6173543 477.24
6183520 496.4
6193191 496.4
6204114 500.56
6215094 487.28
6225631 481.76
6236251 433.16
6246331 436.14
6256740 340.52
6266631 343.28
6278207 315.6
6288756 309.34
6298919 321.66
6309306 321.66
6319998 338.12
6330460 334.98
6341644 312.36
6352117 274.76
6362773 260.06
6373711 252.28
6384583 225.5
6394761 225.16
6405317 231.3
6415426 245.18
6426271 249.8
6437688 217.12
6448458 206.22
6459188 217.16
6470270 212.54
6480687 212.8
6491134 218.14
6502089 222.76
6511916 240.44
6522367 230.96
6533028 213.94
6543938 207.24
6554072 223.78
6565172 226.1
6575022 233.38
6583925 225.4
6591800 219.02
6599181 224.4
6605590 218.6
6609903 204
6613621 217.56
6617751 222.8
6620893 214.74
6624020 205.86
6627014 196.8
6629985 195.68
6633011 203.12
6636005 194.08
6639144 183.6
6641986 231.333333333
6644870 240.875
6647195 177.1875
6649130 188.4
6651032 195.84
6653084 188.677419355
6655016 188.916666667
6656973 190.512195122
};
\addplot [semithick, color5, forget plot, opacity=\opac]
table {%
0 500
15805 297
31156 297
46307 297
61242 297
77537 966.6
93522 931.833333333
110495 655.1
126549 655.1
142474 655.1
158481 655.1
174251 655.1
190671 931.583333333
206778 931.583333333
222862 931.583333333
238871 931.583333333
255411 948.866666667
271436 916.352941176
288676 773.285714286
304925 773.285714286
321780 775.227272727
337573 771.913043478
354958 695.035714286
372127 633.65625
387928 646.696969697
404139 613.25
421114 555.87804878
437081 555.87804878
453699 577.534883721
470091 583.159090909
485751 583.159090909
502243 586.85106383
518678 573.734693878
535361 589.02
552458 515
568454 515
585231 522.88
600864 522.88
616432 522.88
631960 522.88
648078 574.66
664372 594.08
680393 522.02
696705 483.8
713012 462.84
728775 462.84
744422 462.84
760861 512.68
776221 531
792062 531
809837 512.96
825562 514.78
842243 546.22
859233 518.98
875065 518.98
890836 518.98
906707 518.98
923578 528.92
940004 498.72
956418 465.26
972103 465.26
987639 465.26
1003729 465.5
1020188 435.16
1037124 413.18
1052979 413.18
1069418 373.28
1085570 361.38
1101745 358.98
1118046 367.58
1134744 332.1
1150487 339.96
1166817 311.76
1181951 322.54
1197112 322.54
1212259 322.54
1227407 322.54
1242765 322.54
1257734 322.54
1273244 408.68
1288884 427.62
1304358 429.44
1321362 399.96
1337208 421.5
1353518 420.5
1369852 420.06
1387215 414.22
1403408 403.42
1419242 371
1436437 352.3
1454209 201.58
1470760 191.7
1487520 174.32
1505647 136.66
1522243 130.52
1540088 115.16
1556634 127.92
1574513 103.84
1591284 109.74
1607775 109.74
1624155 109.74
1640215 109.74
1656435 109.74
1672775 109.74
1689475 198.32
1706095 198.32
1722535 198.32
1739315 198.32
1755915 198.32
1772395 198.32
1789275 288.08
1805735 288.08
1821495 288.08
1837635 288.08
1853875 288.08
1869175 288.08
1885375 377.04
1902235 377.04
1918735 377.04
1935435 377.04
1952075 377.04
1968635 377.04
1984275 465.96
1999895 465.96
2015275 465.96
2030495 465.96
2045755 465.96
2061175 465.96
2076955 555.06
2093635 555.06
2110575 555.06
2127095 555.06
2143575 555.06
2160481 555.06
2177301 640.4
2193395 640.4
2209489 666.5
2225659 666.5
2241819 666.5
2258099 666.5
2274152 752.84
2290374 752.84
2305975 752.84
2321838 752.84
2337703 795.02
2353755 804.64
2369265 804.64
2386615 843.58
2404799 834.74
2420871 821.1
2436577 821.94
2451587 821.94
2467126 821.94
2482974 821.94
2499384 908.14
2516071 827
2533984 238.96
2553538 185.46
2570572 187.32
2587886 211.54
2604434 216.6
2619798 224.52
2638555 114.46
2654303 114.46
2670584 114.46
2687184 114.46
2703744 114.46
2719924 114.46
2736404 114.46
2752664 114.46
2769304 114.46
2785424 201.7
2801564 201.7
2817604 201.7
2833224 201.7
2848884 201.7
2864764 201.7
2880644 290.86
2897424 290.86
2914284 290.86
2931184 290.86
2947604 290.86
2964244 290.86
2980404 379.78
2995853 379.78
3011564 379.78
3028396 401.84
3045003 411.48
3062079 432.52
3077583 432.52
3094369 446.32
3110691 445.32
3126368 445.32
3142297 445.32
3157637 445.32
3173902 536
3191321 513.46
3207704 526.62
3224374 272.14
3241092 226.3
3257194 226.3
3273654 226.3
3289894 226.3
3305594 226.3
3320997 226.3
3336367 226.3
3351834 226.3
3367107 226.3
3382898 309.3
3397977 309.3
3413252 288.44
3428769 288.46
3444327 288.46
3460009 288.46
3475681 355.42
3491032 355.42
3505644 355.42
3525338 267.74
3544308 230.82
3562100 135.2
3579151 128.230769231
3595120 118.090909091
3611878 110.75
3628496 111.261904762
3645764 63
3661290 138.5
3676777 145.8
3693206 139.304347826
3708805 133.8
3726297 120.8
3741858 133.272727273
3758319 135
3773343 282
3789180 196.222222222
3802404 196.222222222
3816495 216.307692308
3830097 185.631578947
3842612 213.608695652
3856810 183.0625
3870016 180.916666667
3882279 180.916666667
3895399 180.916666667
3908519 180.916666667
3921759 180.916666667
3934799 180.916666667
3948019 180.916666667
3961599 297.648648649
3975439 297.648648649
3989719 297.648648649
4003939 297.648648649
4018019 297.648648649
4032259 297.648648649
4046639 297.648648649
4060759 297.648648649
4074579 408.236842105
4088519 408.236842105
4102659 408.236842105
4116599 408.236842105
4130559 408.236842105
4144499 408.236842105
4158659 408.236842105
4172119 513.153846154
4185439 513.153846154
4198399 513.153846154
4211859 513.153846154
4225179 513.153846154
4238179 513.153846154
4251419 513.153846154
4264859 612.825
4279219 612.825
4293619 612.825
4308119 612.825
4322919 612.825
4337339 612.825
4351919 612.825
4366239 707.634146341
4379719 707.634146341
4393179 707.634146341
4406759 707.634146341
4420339 707.634146341
4433939 707.634146341
4447519 707.634146341
4461099 797.928571429
4475759 797.928571429
4490199 797.928571429
4504939 797.928571429
4519599 797.928571429
4534487 829.046511628
4547567 829.046511628
4560747 829.046511628
4573367 829.046511628
4587071 881.822222222
4600060 881.822222222
4613993 861.680851064
4627508 848.489795918
4641089 823.92
4654719 837.04
4669334 823.7
4681102 841.84
4695185 826.48
4709232 834.48
4722996 748.04
4736580 196.26
4750395 137.5
4763202 187.428571429
4775041 196.181818182
4787261 203.266666667
4799453 249.529411765
4812534 222.043478261
4825453 201.133333333
4837844 208.96969697
4850087 208.444444444
4861944 234.153846154
4873016 229.166666667
4881821 229.166666667
4890710 270.697674419
4899830 270.697674419
4909910 270.697674419
4919850 270.697674419
4929830 270.697674419
4939850 270.697674419
4949690 366.818181818
4959410 366.818181818
4969150 366.818181818
4978890 366.818181818
4988450 366.818181818
4998450 458.666666667
5008630 458.666666667
5018790 458.666666667
5028990 458.666666667
5039130 458.666666667
5049190 546.52173913
5059030 546.52173913
5068970 546.52173913
5079010 546.52173913
5088930 546.52173913
5098290 630.638297872
5107690 630.638297872
5117090 630.638297872
5126430 630.638297872
5135730 630.638297872
5145410 711.25
5155010 711.25
5164750 711.25
5174470 711.25
5184210 711.25
5193590 788.571428571
5202610 788.571428571
5211730 788.571428571
5220790 788.571428571
5229930 788.571428571
5239050 788.571428571
5248130 862.8
5257050 862.8
5266210 862.8
5275350 862.8
5284970 950.68
5295290 950.68
5305830 950.68
5316030 950.68
5326270 950.68
5336590 950.68
5346670 1037.3
5355830 1037.3
5365030 1037.3
5374350 1037.3
5383610 1037.3
5393010 1122.14
5402310 1122.14
5411530 1122.14
5420730 1122.14
5429910 1122.14
5439050 1122.14
5448350 1207.56
5457538 1207.56
5466798 1207.56
5476058 1207.56
5485438 1292.72
5494378 1292.72
5503678 1292.72
5512958 1292.72
5522098 1292.72
5531338 1292.72
5540575 1292.72
5550240 1379.88
5560072 1397.46
5569906 1410.72
5578638 1412.62
5588322 1432.26
5597220 1432.26
5606543 1432.26
5615890 1432.26
5625258 1432.26
5634371 1432.26
5644213 1496.96
5653823 1516.3
5663198 1524.18
5672789 1543.72
5682779 1555.08
5692373 1573.54
5701798 1584.3
5711108 1589.98
5720798 1603.68
5730783 1609.22
5740087 1600.66
5749250 1607.16
5759336 1586.74
5769117 1336.46
5778176 1254.22
5787018 1254.22
5796035 1254.22
5806028 1171.5
5815686 1005.32
5825246 766
5834751 678.74
5844189 526.26
5854431 527.58
5865140 494.86
5875128 394.78
5884736 397.1
5894788 395.08
5904478 397.88
5913905 385.58
5923388 394.74
5933263 375.48
5943042 387.74
5952933 388.3
5962273 361
5972055 358.64
5981376 358.64
5990656 358.64
6000076 358.64
6009551 358.64
6019171 358.64
6028531 358.64
6037951 358.64
6047270 441.32
6056652 441.32
6066070 480.36
6076201 478.48
6085316 461.48
6094487 463.04
6103476 472.14
6112469 460.5
6121294 485.1
6130319 492.1
6139391 506.4
6148467 525.24
6158143 541.9
6166927 543.24
6176649 540.5
6185709 521.72
6195643 505.4
6205460 516.66
6214552 522.62
6224269 525.66
6234322 524.5
6243990 526.9
6253925 539.16
6263400 542.54
6273313 424.04
6283416 422.58
6292815 406.04
6302817 413.24
6311540 422.18
6320912 398.82
6330240 379.02
6339550 368.8
6348606 372.16
6357888 384.06
6366998 393.38
6375973 397.7
6384663 398.92
6394096 413.42
6403691 392.66
6413075 385.18
6421750 401.74
6431354 417.46
6440896 399.5
6449907 407.9
6459408 401.72
6468722 412.72
6478301 420.52
6486693 426.6
6495951 414.58
6505644 401.7
6514879 405.62
6524464 386.16
6533845 363.48
6543050 347
6552693 327.98
6561882 331.28
6570982 304.62
6579200 299.34
6586140 266
6592326 269.62
6598517 256.36
6604433 247.12
6608635 234.58
6612328 227.96
6615936 223.94
};
\addplot [semithick, color6, forget plot, opacity=\opac]
table {%
0 500
49434 1462
67590 627.333333333
84736 648.142857143
100459 695.625
116450 695.625
132152 695.625
148381 695.625
164881 695.625
181379 1022.1
196760 1022.1
213062 1022.1
228965 1022.1
245462 1155.90909091
261490 1155.90909091
277728 1136.38461538
294097 984.1875
311403 890.944444444
327917 855.9
344956 765.25
361781 728.576923077
378713 728.576923077
394983 728.576923077
411669 712.444444444
428118 712.444444444
444379 712.444444444
460946 712.444444444
477139 712.444444444
493034 847.714285714
508987 847.714285714
524709 847.714285714
541250 844.064516129
558369 844.064516129
574630 844.064516129
591497 859.882352941
607760 848.571428571
624937 795.794871795
641475 764.951219512
658128 771.80952381
673929 792.418604651
690691 745.382978723
707185 730.183673469
724170 677.58
741660 646.96
758259 493.78
774220 492.44
790842 504.7
808328 482.46
824520 482.46
840696 482.46
856864 482.46
872745 482.46
888670 575.32
922818 565.6
940118 473.36
956978 424.34
972703 424.34
988728 424.34
1004089 424.34
1019845 439.82
1036170 436.14
1052539 440.4
1068638 455.78
1084570 455.78
1100385 455.78
1116658 409.34
1132427 409.34
1148591 453.72
1165521 442.96
1182197 439.46
1198152 439.46
1214473 446.78
1231274 447.98
1248588 439.82
1264690 423.4
1281467 346.64
1299613 294.96
1316147 300.5
1332919 289
1349978 254.46
1367299 206.52
1384818 189.62
1403785 159.02
1421071 156.7
1438347 159.66
1454466 180.5
1472398 147.66
1489823 139.14
1507821 133.32
1524330 141.84
1541944 140.32
1560353 108.84
1577662 102.92
1594115 102.92
1610275 102.92
1626755 102.92
1642915 102.92
1659235 102.92
1675695 190.88
1691715 190.88
1707635 190.88
1723495 190.88
1739155 190.88
1755155 190.88
1770995 190.88
1788155 279.24
1804935 279.24
1821795 279.24
1838835 279.24
1855535 279.24
1872275 279.24
1888895 368.48
1905155 368.48
1921335 368.48
1937815 368.48
1954135 368.48
1970375 368.48
1987155 457.82
2003675 457.82
2020895 457.82
2038015 457.82
2054655 457.82
2071275 457.82
2087655 547.06
2104075 547.06
2119795 547.06
2136015 547.06
2152621 547.06
2168821 547.06
2184355 636.16
2200129 636.16
2215369 636.16
2230759 636.16
2246379 636.16
2262237 636.16
2279078 729.58
2295750 729.58
2312135 729.58
2328876 729.58
2345544 769.3
2361540 769.3
2378218 806.1
2396833 795.9
2415511 788.32
2434035 430.9
2451083 86.54
2468366 81.36
2484882 81.36
2502054 81.36
2519817 91.46
2536161 98.46
2551597 98.46
2567892 98.46
2584197 98.46
2600000 98.46
2615086 98.46
2631263 123.76
2649669 134.02
2666324 141.72
2682144 141.72
2697744 141.72
2714124 141.72
2730384 141.72
2746384 141.72
2762224 141.72
2778224 230.78
2794004 230.78
2810144 230.78
2826084 230.78
2842604 230.78
2859024 230.78
2875144 319.94
2891284 319.94
2907604 319.94
2923824 319.94
2940044 319.94
2956044 319.94
2971904 319.94
2989033 409.7
3006127 409.7
3023175 430.64
3041186 445.4
3058800 455.26
3075046 474.6
3091194 482.3
3111639 439.18
3128176 424.62
3144237 424.62
3161353 469.96
3179608 187.4
3197375 161.88
3215887 130.38
3232925 137.04
3248414 151.54
3264154 151.54
3279814 151.54
3295494 151.54
3312414 151.54
3329157 151.54
3345890 151.54
3361636 211.3
3376786 211.3
3393711 254.88
3411000 196.8
3427669 202.9
3444627 202.9
3461169 202.9
3478369 270.68
3495794 280.52
3512838 269.9
3530557 155.84
3548757 81.08
3568639 72
3585235 127.875
3602129 104.875
3619712 101.37037037
3637789 96.0512820513
3655135 188
3670812 165.25
3686708 167.307692308
3703850 149.409090909
3720557 143.724137931
3737097 157.121212121
3754061 158.358974359
3771231 144.653061224
3785174 165.5
3802481 155.4
3819046 148.98
3833922 152.92
3847355 159.3
3862063 146.78
3877907 148.56
3892759 150.84
3907739 150.84
3923239 150.84
3938579 150.84
3953779 150.84
3968599 150.84
3982899 239.96
3996479 239.96
4010279 239.96
4023859 239.96
4037579 239.96
4051159 239.96
4065099 325.56
4079259 325.56
4093539 325.56
4108179 325.56
4122519 325.56
4136739 325.56
4151099 325.56
4165279 414.46
4180119 414.46
4195099 414.46
4210159 414.46
4224999 414.46
4239899 414.46
4254779 414.46
4269379 480.72
4283339 480.72
4297079 480.72
4310939 480.72
4324479 480.72
4337999 480.72
4351499 480.72
4365339 569.68
4380339 569.68
4395319 569.68
4410179 569.68
4425039 569.68
4440079 569.68
4454699 569.68
4468739 657.12
4483299 657.12
4498179 657.12
4513179 657.12
4528379 657.12
4543607 657.12
4558807 657.12
4573007 743.72
4586551 743.72
4601020 774.8
4615719 783.72
4630689 797.62
4644127 798.6
4659602 811.52
4672964 810.5
4685189 810.5
4699690 844.98
4715158 842.7
4730043 753.58
4746048 166.64
4760318 154.24
4773615 152.9
4787365 171.5
4801628 205.666666667
4815158 169.181818182
4829413 202.75
4841765 193.555555556
4853536 235.052631579
4866135 270.826086957
4878677 228.40625
4888810 217.527777778
4898810 217.527777778
4908990 217.527777778
4918950 217.527777778
4929130 217.527777778
4939330 217.527777778
4949210 333.27027027
4958870 333.27027027
4968470 333.27027027
4978330 333.27027027
4987890 333.27027027
4997750 442.921052632
5007670 442.921052632
5017450 442.921052632
5027430 442.921052632
5037270 442.921052632
5047250 546.948717949
5057310 546.948717949
5067530 546.948717949
5077730 546.948717949
5087670 546.948717949
5098230 645.775
5108890 645.775
5119470 645.775
5130070 645.775
5140710 645.775
5151150 739.780487805
5161370 739.780487805
5171670 739.780487805
5181890 739.780487805
5191830 739.780487805
5202550 829.30952381
5213050 829.30952381
5223450 829.30952381
5233790 829.30952381
5243990 829.30952381
5254870 914.674418605
5266030 914.674418605
5277070 914.674418605
5287890 914.674418605
5298770 996.159090909
5309270 996.159090909
5319490 996.159090909
5329530 996.159090909
5339790 996.159090909
5349810 1074.02222222
5360010 1074.02222222
5370190 1074.02222222
5380310 1074.02222222
5390390 1074.02222222
5400610 1148.5
5410670 1148.5
5420790 1148.5
5430850 1148.5
5440890 1148.5
5451230 1219.80851064
5461738 1219.80851064
5471838 1219.80851064
5481998 1219.80851064
5492218 1288.14583333
5502618 1288.14583333
5513058 1288.14583333
5523598 1288.14583333
5533958 1288.14583333
5543924 1288.14583333
5554366 1353.69387755
5564637 1350.84
5575337 1370.14
5586450 1369.96
5597040 1379.84
5607303 1379.84
5617635 1379.84
5627857 1379.84
5638481 1449.42
5648953 1464.08
5659323 1485.52
5670214 1470.96
5681064 1469.22
5691568 1455.34
5701558 1472.86
5712208 1484.6
5722348 1484.6
5732979 1513.36
5743436 1530.06
5754196 1536.78
5764149 1536.78
5775011 1405.42
5786238 1243.48
5797115 1243.48
5807988 1162.86
5818406 1095.12
5829067 753.68
5839209 588.26
5849469 493.66
5859545 493.12
5869932 502.78
5880728 501.18
5891058 433.26
5901455 410.94
5911708 425.66
5922354 413.4
5933089 414.38
5943604 418.2
5954522 393.2
5964922 384.58
5974351 384.58
5984276 384.58
5994376 384.58
6004770 384.58
6015031 384.58
6025311 384.58
6035491 384.58
6045690 384.58
6056036 469.26
6066270 436.6
6076591 436.6
6086733 453.72
6097300 437.86
6108166 423.54
6118383 411.8
6129501 391.62
6140085 398.04
6150959 388.84
6160586 391.98
6171006 408.92
6181554 415.76
6193131 395.7
6203568 393.88
6214452 401.44
6225171 397.04
6235392 338.64
6245954 321.7
6257171 286.08
6268610 276.52
6278574 281.16
6289504 282.26
6300294 271.7
6311249 253.6
6321940 237.28
6332867 238.66
6343473 243.94
6353661 249.36
6364824 224.22
6375513 220.54
6386223 228.84
6396414 239.98
6407275 233.62
6417436 240.88
6427899 241.46
6438000 242.4
6448598 260.12
6459528 256.56
6469402 266.9
6479320 283.78
6489322 270.16
6500065 267.06
6510901 275.62
6521107 275.12
6531421 278.7
6542056 274.32
6552136 276.02
6563026 256.96
6573600 249.66
6582246 246.36
6589346 242.4
6596933 222.6
6603771 214.04
6608915 206.2
6613321 191.96
6620700 244
6623650 186.090909091
6626648 201.571428571
6629607 212.578947368
6632817 198.92
6635845 191.419354839
6638538 205.794117647
6641609 207.615384615
6644697 190.425531915
};
\addplot [semithick, color7, forget plot, opacity=\opac]
table {%
0 500
50494 2223
67650 928.75
83394 928.75
100099 739.375
117011 561.5
135661 392.85
151721 377.619047619
167852 377.619047619
183485 377.619047619
199180 377.619047619
215382 377.619047619
231405 377.619047619
247293 478.136363636
262510 478.136363636
277665 478.136363636
293257 478.136363636
308912 478.136363636
324547 478.136363636
339997 478.136363636
356258 556.6
372007 549.961538462
388208 547.172413793
404939 530.8
420874 522.612903226
436841 522.612903226
454099 544.714285714
469991 545.972222222
485551 545.405405405
502820 526.523809524
518318 526.523809524
533806 526.523809524
550358 568.255813953
566794 577.555555556
582582 575.760869565
598528 575.760869565
614741 575.760869565
630621 575.760869565
647518 605.666666667
663952 562.82
680273 549.52
696320 567.34
713092 547.72
730275 549.28
746558 561.6
762682 561.6
780190 596.78
796467 611.36
812175 611.36
828845 584.04
845185 584.04
861477 556.18
877338 556.18
894791 560.34
912197 513.4
927599 513.4
943304 513.4
958642 513.4
974691 583.32
990471 594.02
1008530 502.72
1024514 502.72
1040666 530.92
1056377 530.92
1072304 530.92
1088845 524.68
1104750 524.68
1121346 527.86
1138966 479.24
1154877 493.38
1171038 513.48
1188234 447.12
1205399 427.5
1222162 371.22
1237681 390.1
1254038 392.26
1271093 336.9
1287474 315.44
1303598 328.96
1319582 345.52
1336136 276.74
1353618 261.86
1370272 276.64
1386855 244.64
1403288 249.44
1422095 186.02
1438367 183.94
1453830 183.94
1470820 202.76
1487780 166.4
1505147 152.08
1522123 144.8
1537548 144.8
1553637 144.8
1569126 144.8
1585664 144.8
1601855 222.48
1617655 222.48
1633035 222.48
1648615 222.48
1664375 222.48
1679775 311.44
1695495 311.44
1711155 311.44
1727015 311.44
1743075 311.44
1758675 311.44
1774315 400.62
1789855 400.62
1806115 400.62
1822135 400.62
1837995 400.62
1853715 400.62
1869335 400.62
1885275 488.6
1901435 488.6
1917115 488.6
1932935 488.6
1948535 488.6
1964235 488.6
1980035 577.82
1995795 577.82
2011575 577.82
2027055 577.82
2042635 577.82
2058715 577.82
2074695 666.68
2091035 666.68
2107455 666.68
2123735 666.68
2140195 666.68
2156761 666.68
2173181 666.68
2188935 754.36
2204989 754.36
2220899 774.42
2236459 774.42
2251979 774.42
2267975 774.42
2283973 774.42
2301055 872.74
2317478 872.74
2333447 872.74
2350663 924.28
2368174 940.7
2383818 908.02
2400832 914.22
2419267 901.48
2434069 906.6
2451464 650.42
2467566 650.42
2483962 650.42
2500574 650.42
2517733 310.34
2535781 132.52
2555518 104.72
2571792 105.58
2587081 105.58
2602622 105.58
2619861 106.96
2635755 99.66
2651849 99.66
2668104 99.66
2684644 99.66
2701704 186.42
2718004 186.42
2733764 186.42
2749924 186.42
2765504 186.42
2781304 275.4
2797304 275.4
2813264 275.4
2828984 275.4
2844724 275.4
2860584 275.4
2876484 364.28
2892884 364.28
2909244 364.28
2925304 364.28
2941664 364.28
2958004 364.28
2974324 453.02
2989933 453.02
3006327 453.02
3023645 458.9
3040966 465.5
3057144 465.5
3073494 504.84
3090274 518.52
3110351 516.02
3128717 514.02
3144957 514.02
3161813 548.98
3179470 196.94
3197141 125.34
3213776 125.86
3232547 134.42
3250534 103.2
3266794 103.2
3282434 103.2
3298234 103.2
3314317 103.2
3330707 103.2
3346751 149.72
3364856 143.36
3381862 144.96
3398429 167.02
3417498 153.84
3434269 156.06
3450987 180.4
3467436 180.4
3484396 223.3
3501277 180
3520787 135.9
3538898 62.26
3554683 115.8
3571622 101.25
3589297 95.2857142857
3604861 95.2058823529
3621877 97.0909090909
3637609 104.64
3654154 106.5
3669889 158.25
3685173 226.4
3701845 197.3125
3717997 167.36
3734917 153.735294118
3752228 141.863636364
3769137 140.32
3784982 166.4
3802184 124.071428571
3817564 148.555555556
3831264 156.523809524
3845654 168.892857143
3859816 169.029411765
3874468 162.357142857
3888739 157.844444444
3902239 157.844444444
3916739 157.844444444
3931179 157.844444444
3945819 157.844444444
3960259 157.844444444
3975019 252.239130435
3989299 252.239130435
4003919 252.239130435
4018559 252.239130435
4033019 252.239130435
4047459 252.239130435
4061899 252.239130435
4076739 342.617021277
4091879 342.617021277
4106899 342.617021277
4122039 342.617021277
4136939 342.617021277
4151839 342.617021277
4166459 342.617021277
4179759 429.229166667
4192579 429.229166667
4205919 429.229166667
4218879 429.229166667
4231799 429.229166667
4245039 429.229166667
4258139 429.229166667
4272319 512.306122449
4286859 512.306122449
4301659 512.306122449
4316359 512.306122449
4330879 512.306122449
4345739 512.306122449
4360439 512.306122449
4374419 592.06
4387759 592.06
4401219 592.06
4414499 592.06
4427959 592.06
4441559 592.06
4455259 592.06
4468899 678.42
4482579 678.42
4496599 678.42
4510519 678.42
4524259 678.42
4538187 678.42
4552167 678.42
4566467 767.82
4581827 779.84
4595962 788.54
4610127 794.74
4624194 826.72
4639280 822.88
4653334 825.3
4667246 810.46
4680624 825.84
4694497 831.44
4709671 833.72
4724053 397.4
4737970 192.54
4752009 157.8
4765063 172.3
4778004 170.941176471
4790282 178.714285714
4803683 184.5
4816571 177.483870968
4829093 190.628571429
4842782 181.666666667
4855715 189.565217391
};
\end{scope}
\end{axis}

\end{tikzpicture}

==> figs/training_curve.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} %pitch train
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} %pitch test

\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843} %instrument train
\definecolor{color5}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843} %instrument test


\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137} %style train
\definecolor{color4}{rgb}{1,0.498039215686275,0.0549019607843137} %style test



\begin{axis}[
% title={Training Curves for CvJ Model},
xlabel={Epochs},
ylabel={Accuracy},
xmin=-21.05, xmax=442.05,
ymin=0.524506169679129, ymax=1.01436921657067,
tick align=outside,
tick pos=left,
height = 0.70\columnwidth,
width= 1.0\columnwidth,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, font=\tiny},
legend entries={{Train pitch accuracy},{Train style accuracy},{Train instrument accuracy},{Test pitch accuracy},{Test style accuracy},{Test instrument accuracy}},
legend cell align={left}
]
% \addlegendimage{no markers, color0}
% \addlegendimage{no markers, color3}
% \addlegendimage{no markers, color1}
% \addlegendimage{no markers, color2}

% \addlegendimage{no markers, color4}
% \addlegendimage{no markers, color5}
\addplot [semithick, dashed, color0]
table {%
0 0.55468024189595
1 0.557820313681788
2 0.561247177292233
3 0.564891606798328
4 0.56861612072648
5 0.572567414887811
6 0.576669259323795
7 0.580461048190655
8 0.584353985440287
9 0.588407585155334
10 0.592939991225817
11 0.597580869352785
12 0.602067850897437
13 0.606352916242047
14 0.610801931395086
15 0.615091281550472
16 0.61977968092519
17 0.6243185744902
18 0.628743328072678
19 0.633310240826449
20 0.63770579936053
21 0.642336056618394
22 0.646566425320301
23 0.650974954692388
24 0.656161462908566
25 0.660780427093073
26 0.6655941124824
27 0.670105408615481
28 0.674841398892774
29 0.678874107398628
30 0.682132660084032
31 0.685343065670055
32 0.688513567356313
33 0.691692800384339
34 0.694574823073241
35 0.695004966865761
36 0.69667172074307
37 0.699380385835194
38 0.701508229144918
39 0.703773453018961
40 0.70591343117795
41 0.706974931476969
42 0.708752622308452
43 0.710677467294894
44 0.712528827204846
45 0.714349718864606
46 0.715902440409162
47 0.717481234122246
48 0.719084491174061
49 0.720366266392955
50 0.721960176320274
51 0.723658598426773
52 0.725642527604987
53 0.727180807091223
54 0.728432441212801
55 0.729798126395369
56 0.730998801851217
57 0.732600483844606
58 0.733834337465646
59 0.735699518689523
60 0.73808986488596
61 0.740741943333712
62 0.742640098014952
63 0.74475999967985
64 0.7474103811089
65 0.752049821436424
66 0.755117916873909
67 0.757296811800606
68 0.759952211372094
69 0.762186360896634
70 0.764132138538725
71 0.766834681764305
72 0.76876702718073
73 0.770686098176772
74 0.772533352802268
75 0.77408897870433
76 0.775906620729394
77 0.777728735040654
78 0.779481988332342
79 0.781174824699364
80 0.782759227431032
81 0.784440450221037
82 0.785829164953423
83 0.787433317789953
84 0.788918420715843
85 0.790390414393642
86 0.792016515327074
87 0.793283901579661
88 0.794685169091985
89 0.796027469993966
90 0.797428477434803
91 0.798695321892158
92 0.800608859348321
93 0.802006645450266
94 0.803152092186311
95 0.804365107389018
96 0.805544572214159
97 0.806753354030319
98 0.80790854141053
99 0.809275157076015
100 0.810012031834868
101 0.811352269840502
102 0.812765203635985
103 0.813889683642397
104 0.81464574827635
105 0.815941459348213
106 0.81699615429797
107 0.818019371413727
108 0.819137870669124
109 0.82024843743639
110 0.821247721431436
111 0.822227296473785
112 0.823387888431949
113 0.824439326493916
114 0.825453354320227
115 0.826299830479278
116 0.827264403562877
117 0.828415799427425
118 0.829322317742583
119 0.830200499675479
120 0.831226773178933
121 0.832252355038941
122 0.833119105739952
123 0.83407239215654
124 0.83491613873855
125 0.835707097395031
126 0.836637918339128
127 0.837552123976914
128 0.838437627878682
129 0.839181848159182
130 0.840465099233575
131 0.841198340173416
132 0.841962121646407
133 0.842791484267828
134 0.843844025287586
135 0.84464560753672
136 0.845298866957261
137 0.846111923532711
138 0.846822926437329
139 0.847430360565978
140 0.848403286166051
141 0.849091932834954
142 0.849778365556843
143 0.850526061109941
144 0.851138125651682
145 0.851927306420827
146 0.852604418109774
147 0.853117690829812
148 0.853805038124947
149 0.854570031844736
150 0.855135392236274
151 0.855719605262571
152 0.856321146713171
153 0.856778679324392
154 0.857401140612637
155 0.857950637022874
156 0.858493663464275
157 0.859108200123485
158 0.859699264900844
159 0.86023587790516
160 0.860751245628244
161 0.861080739788057
162 0.861609197519055
163 0.862135618928679
164 0.862695831163536
165 0.863095604307792
166 0.86353593652007
167 0.864063926488525
168 0.864575260216045
169 0.865132513176585
170 0.865463939458426
171 0.865973863205476
172 0.866089853894406
173 0.866554045215836
174 0.866907905761059
175 0.867366152477685
176 0.86783985872899
177 0.868308858132184
178 0.868684232735658
179 0.869016029531085
180 0.869306725931805
181 0.869708486537278
182 0.870098331579202
183 0.870611292541259
184 0.870969306919127
185 0.871328379387303
186 0.871673774657718
187 0.872046430270942
188 0.872330128898608
189 0.872756889101308
190 0.873098655439963
191 0.873596503198359
192 0.873774648210922
193 0.874120011600817
194 0.874181899515154
195 0.874222175382713
196 0.874683557326001
197 0.875006446704003
198 0.875331342309235
199 0.87561785529085
200 0.875890871066105
201 0.876207603547807
202 0.876812457148399
203 0.877024206180238
204 0.877387430427971
205 0.877612668214004
206 0.877738304360092
207 0.877958326000418
208 0.878332515325649
209 0.878706147023209
210 0.878878883548036
211 0.878887821445349
212 0.879241014291079
213 0.87958878016857
214 0.879247386328677
215 0.879408013290638
216 0.879700579984042
217 0.879974607430528
218 0.880291427021556
219 0.880421992264525
220 0.880542369248118
221 0.880754106512082
222 0.881133103801803
223 0.881172627769798
224 0.881661062092358
225 0.882214337288696
226 0.882281126152226
227 0.882498467199319
228 0.882673662895804
229 0.882922102704866
230 0.883201391898269
231 0.883368228690391
232 0.88364534153899
233 0.883789550099109
234 0.883991179870865
235 0.884268888923213
236 0.884564031265479
237 0.884647602845713
238 0.884774992571165
239 0.884856121501751
240 0.885290742303953
241 0.88573896043831
242 0.885680684117813
243 0.885826905092325
244 0.886667469723694
245 0.887005335289869
246 0.887185192243904
247 0.887282217793118
248 0.887376861703874
249 0.887589278521985
250 0.887908880434262
251 0.888130582065041
252 0.888330962267006
253 0.888396663818818
254 0.888558219747193
255 0.888876511205789
256 0.889220532089508
257 0.889323873808525
258 0.889493226249739
259 0.889685306503719
260 0.889611663197887
261 0.889864994527003
262 0.890077860171504
263 0.890262271153768
264 0.890189155981724
265 0.890392044420851
266 0.890638594484958
267 0.891003220385142
268 0.891103567270036
269 0.891356438362038
270 0.891237773342675
271 0.891460522390282
272 0.891843454964319
273 0.891955224055518
274 0.892081706132019
275 0.892321040356898
276 0.892476839467239
277 0.892575262268413
278 0.892709999078319
279 0.892844494538072
280 0.893030582399804
281 0.89315809738588
282 0.89323341064243
283 0.893565562646083
284 0.89378729491948
285 0.893452646499357
286 0.893463191230986
287 0.893724508696372
288 0.893930590530405
289 0.893942628220434
290 0.894344276724708
291 0.894377873507923
292 0.894470036757276
293 0.894661359003492
294 0.895062802762171
295 0.895005484540388
296 0.894835378231792
297 0.894912876064218
298 0.895162814906161
299 0.895296659661676
300 0.895428840465461
301 0.89548745674063
302 0.895603117791762
303 0.895753257354479
304 0.895805358289307
305 0.8959021953017
306 0.8958006966294
307 0.895968069021276
308 0.896260272011741
309 0.896050802362955
310 0.896176946406893
311 0.896420060772617
312 0.896691229254441
313 0.896904359380639
314 0.896742156088621
315 0.897291393736256
316 0.897503544936071
317 0.897184970842972
318 0.897321836174238
319 0.897568901928505
320 0.89762759228466
321 0.89775821532233
322 0.897809611344779
323 0.897869083466446
324 0.898005770401861
325 0.898164714155259
326 0.898469035992455
327 0.898662755505037
328 0.898118391590559
329 0.898062379704455
330 0.898441888322105
331 0.898637832164818
332 0.898803587267444
333 0.899010419055719
334 0.899181391323759
335 0.899292522621909
336 0.899495337652443
337 0.899224091558809
338 0.899239919354013
339 0.899766050420215
340 0.899735969407702
341 0.899576427562929
342 0.899487822269367
343 0.89958528040685
344 0.899504048828889
345 0.899580275355004
346 0.89961160791868
347 0.899958160672317
348 0.899958712911172
349 0.899609543575241
350 0.899664112499035
351 0.89984810391753
352 0.899994810027829
353 0.899964085354412
354 0.899798761193786
355 0.90000352496989
356 0.900119722142951
357 0.900106899692882
358 0.900669657830459
359 0.900471747619207
360 0.900503636065222
361 0.900526091499087
362 0.90046821241969
363 0.90034110599201
364 0.900340207156112
365 0.900409136509478
366 0.900548342140667
367 0.900781440820621
368 0.900871492716811
369 0.900922508062676
370 0.901047523554869
371 0.901209697245895
372 0.900775070257506
373 0.900832008791114
374 0.901334866114373
375 0.901345933406708
376 0.901049043458628
377 0.901202970622721
378 0.901311362931784
379 0.901796105858633
380 0.901880822943233
381 0.901806330210691
382 0.90173849112083
383 0.90190830815785
384 0.90220756434195
385 0.902106641593311
386 0.901884390025204
387 0.901884298518712
388 0.902093603204222
389 0.90262466522885
390 0.902648261125021
391 0.902583130322893
392 0.902671665726888
393 0.902804395516519
394 0.902835525039143
395 0.902861367579014
396 0.902882215570814
397 0.902938328191584
398 0.902856124553428
399 0.90296701443992
400 0.902979738768046
401 0.903119455017492
402 0.903776688197272
403 0.903791767640378
404 0.903573204972165
405 0.903564746142647
406 0.904108166467806
407 0.904046123853283
408 0.904062643033617
409 0.904086496514431
410 0.904037001175188
411 0.903806570499097
412 0.903870994649901
413 0.904013250346505
414 0.904125040257228
415 0.904052487946831
416 0.904453588422647
417 0.90464480338974
418 0.904616152236499
419 0.904603117989361
420 0.904660975536768
421 0.904740803730855
};
\addplot [semithick, dashed, color1]
table {%
0 0.909982307814236
1 0.9124411375865
2 0.912667426690221
3 0.913044528180911
4 0.913367378738576
5 0.913822511607467
6 0.914282722008424
7 0.914478122795195
8 0.914239903897856
9 0.913820264413296
10 0.91366160799396
11 0.913885789122001
12 0.914286660838695
13 0.914346208042144
14 0.914216653915998
15 0.914105004859092
16 0.914257286902093
17 0.91485668412123
18 0.914890636987458
19 0.915128422908577
20 0.915245966921846
21 0.915625701247415
22 0.915295454093865
23 0.914755866192183
24 0.914922949412898
25 0.91502298707209
26 0.91544659931449
27 0.915660290648118
28 0.915798188689015
29 0.915382579575834
30 0.914692437969171
31 0.914997241772731
32 0.914935522158487
33 0.914659128103612
34 0.914928591020261
35 0.91413852886752
36 0.913244567745591
37 0.913438229670157
38 0.913266226355616
39 0.913618036541209
40 0.91394617205239
41 0.914066002160936
42 0.914162222844392
43 0.914551759178746
44 0.915167739468089
45 0.915734959463808
46 0.916279387859927
47 0.916509214994691
48 0.916870596959376
49 0.917037948226059
50 0.917300603751601
51 0.91737665645086
52 0.918859973099782
53 0.9201085746333
54 0.920824376442708
55 0.92137636264998
56 0.9216301250235
57 0.922113005932318
58 0.922475446141851
59 0.923381897009669
60 0.924130811220556
61 0.924555029614425
62 0.925067472526891
63 0.925594890428494
64 0.92604500681621
65 0.927438913297846
66 0.928913375989275
67 0.929628985010019
68 0.930892320825051
69 0.931497749552419
70 0.932027029571063
71 0.932459613193456
72 0.932913666045854
73 0.93333492825636
74 0.933729946676692
75 0.93418173270054
76 0.934382515652633
77 0.934716013277793
78 0.93507533783888
79 0.935452227873327
80 0.935785891427112
81 0.936214442378297
82 0.936498916266313
83 0.936757789667379
84 0.93695066393082
85 0.937289592534871
86 0.93763749671499
87 0.937939074651887
88 0.938292741683745
89 0.938577241571971
90 0.939242658042281
91 0.939540147642859
92 0.940184522357642
93 0.940771134964059
94 0.941115548151287
95 0.941414140428292
96 0.941694621600804
97 0.942054677995179
98 0.942302160942467
99 0.942790678506502
100 0.942874906545304
101 0.943163818200182
102 0.943406013936467
103 0.943535524000082
104 0.943692321247187
105 0.943823573152301
106 0.944064993779482
107 0.944425183637395
108 0.94454876691287
109 0.944818789399452
110 0.944971592566375
111 0.945111007797308
112 0.9453383344685
113 0.945599637978828
114 0.945893155761031
115 0.945915277254385
116 0.945997924756451
117 0.946250422103007
118 0.946414576409775
119 0.946645158647696
120 0.946943307362243
121 0.947276646153406
122 0.94751294371576
123 0.947664651647339
124 0.947882282539655
125 0.94801648712949
126 0.948208752599609
127 0.948319588131499
128 0.948593995408504
129 0.948723219296066
130 0.949068298754803
131 0.949307624966897
132 0.949644213952578
133 0.949917807022055
134 0.950213102204346
135 0.950331141162401
136 0.950532378695813
137 0.950698828180886
138 0.950864692301994
139 0.951018822020827
140 0.951316553726338
141 0.951607661610456
142 0.951819512779579
143 0.951964507400956
144 0.952126546887675
145 0.952423260924306
146 0.952676362497079
147 0.952797446687228
148 0.952894861951141
149 0.953000022136756
150 0.953088707347427
151 0.953234824551574
152 0.953439517022086
153 0.953598846148558
154 0.953738444497561
155 0.953984630398935
156 0.954076275212633
157 0.954242989111622
158 0.954427664319539
159 0.954633299124901
160 0.954830205059763
161 0.954927870884499
162 0.955005361199104
163 0.955137515501429
164 0.955215961325447
165 0.955500056850415
166 0.955611018354911
167 0.955788617913022
168 0.956087441851725
169 0.956260142577795
170 0.956504356819637
171 0.956663408427656
172 0.95680726992909
173 0.956987509792401
174 0.95717343421657
175 0.957322384765956
176 0.957469052211315
177 0.957676267014849
178 0.957916489666726
179 0.95818427503321
180 0.958307611398812
181 0.958455742036433
182 0.958631926954038
183 0.958832358666541
184 0.959041345440099
185 0.95925371053673
186 0.959451942902924
187 0.959645932663535
188 0.959792867285012
189 0.959928734423564
190 0.960145609624692
191 0.960305991685536
192 0.960473414682912
193 0.960677161901631
194 0.96087223392035
195 0.960937961224837
196 0.96127185934744
197 0.961416146677762
198 0.961530685150548
199 0.961635061410759
200 0.961792786612468
201 0.961930255237827
202 0.962181540760063
203 0.962356827653271
204 0.962522853645465
205 0.962748440146254
206 0.962839983337671
207 0.962979180108762
208 0.96313311344692
209 0.963246174747962
210 0.963405838536079
211 0.963592790266926
212 0.963689020780117
213 0.963772240834604
214 0.963941293262375
215 0.964043832229638
216 0.964227849451262
217 0.96438646743273
218 0.96444843921716
219 0.964587386675317
220 0.964696164219298
221 0.964828167886617
222 0.965013835611318
223 0.965075018424014
224 0.965237652824987
225 0.965385137826144
226 0.965375206745377
227 0.965478541901677
228 0.965589030335324
229 0.96583657683189
230 0.965834160847056
231 0.965946272733011
232 0.966005981715551
233 0.966139775644888
234 0.966274433872642
235 0.966380179754502
236 0.966500773392209
237 0.96657585753189
238 0.966576150018948
239 0.966712311159928
240 0.966872862323842
241 0.966944506929376
242 0.967019599721597
243 0.967202708091016
244 0.967280602645448
245 0.967334086110089
246 0.967463041307708
247 0.967426465961781
248 0.967623993712652
249 0.967721309810434
250 0.967828993702186
251 0.967967653136979
252 0.968040159045147
253 0.968167954721277
254 0.968234225067233
255 0.968368228745636
256 0.968547386086447
257 0.968664486677997
258 0.968778023837693
259 0.968732699807023
260 0.96887033176414
261 0.968905489611603
262 0.968977405680446
263 0.969038472639196
264 0.969075506974884
265 0.969157608210154
266 0.969317545216939
267 0.969466675196173
268 0.969577377313495
269 0.969630910406598
270 0.969578134974715
271 0.969709054895248
272 0.969812400003356
273 0.96986156723911
274 0.969941513590372
275 0.970041941599946
276 0.970063485140372
277 0.970278672445695
278 0.970275698974549
279 0.970303379055141
280 0.970393174494783
281 0.970426017316671
282 0.970470425001201
283 0.97057669185556
284 0.970630227558151
285 0.970653284114485
286 0.970622868764311
287 0.97067688117985
288 0.970713443462065
289 0.970800763358176
290 0.970760514380121
291 0.97084856580765
292 0.970911416057409
293 0.970958634108827
294 0.971055178628603
295 0.971098831013793
296 0.971155855387595
297 0.971167887043422
298 0.971258597038222
299 0.971284318558785
300 0.971464088119787
301 0.971450614050055
302 0.971565677149543
303 0.971619194479981
304 0.971675681040426
305 0.971701262731294
306 0.971809874150191
307 0.97183441472568
308 0.97192354275985
309 0.972084046271546
310 0.972159013026974
311 0.972307673688418
312 0.972408249815792
313 0.972502130263793
314 0.972564909532351
315 0.972687247617209
316 0.972824338638738
317 0.972882014957581
318 0.972923415388671
319 0.972998393952565
320 0.973197130587242
321 0.973240043609637
322 0.973291517493099
323 0.973343098117939
324 0.973375646580289
325 0.973411487079653
326 0.97347276403871
327 0.973510160562182
328 0.973458086777055
329 0.973471989052014
330 0.973468422032376
331 0.973504228689448
332 0.97349565945914
333 0.973578865060788
334 0.973624883954922
335 0.973720929745158
336 0.973726233790262
337 0.973776368047015
338 0.973822825844481
339 0.973832287130737
340 0.973840955363354
341 0.973823954442438
342 0.973865006234134
343 0.973873732794118
344 0.97394672100905
345 0.973962528703942
346 0.973959651577333
347 0.973968602494294
348 0.974073635355023
349 0.974137482589327
350 0.974180285251803
351 0.974290528449243
352 0.97428743727106
353 0.974379168819502
354 0.974387515711529
355 0.974416971707497
356 0.974428486483839
357 0.974547911527479
358 0.974680993134244
359 0.974755961418485
360 0.974825891707002
361 0.974927652841476
362 0.974978845705236
363 0.97500732179263
364 0.975035741368892
365 0.975081101762081
366 0.975133965785881
367 0.975193141283758
368 0.975216766398213
369 0.975282102755983
370 0.975321307124267
371 0.97535903555887
372 0.97542000854527
373 0.975416179814122
374 0.975468974547651
375 0.975470210257513
376 0.975512344427691
377 0.975591842021587
378 0.975587237274448
379 0.975612338821046
380 0.975661048744871
381 0.975666478469524
382 0.975721944382864
383 0.975713950706603
384 0.97579383523485
385 0.975890138691862
386 0.975993298817929
387 0.975976072829841
388 0.976049311668034
389 0.976124478590329
390 0.976176863453928
391 0.976197369806418
392 0.976280886386356
393 0.976311569929675
394 0.976344418854812
395 0.976394933431618
396 0.976397135402289
397 0.976442194212096
398 0.976438259397249
399 0.976426901766346
400 0.976459922300491
401 0.976516865822142
402 0.976559785258028
403 0.976625107116653
404 0.976648026703451
405 0.976690351286967
406 0.97676699979616
407 0.97681569456614
408 0.976880360148535
409 0.976949363602682
410 0.976973187569983
411 0.977010725071798
412 0.977072384028929
413 0.97711763393429
414 0.977129167124518
415 0.977068353740395
416 0.977028928673678
417 0.977067959804064
418 0.977103773646697
419 0.977129756773269
420 0.977180133919626
421 0.977210701800497
};
\addplot [semithick, dashed, color2]
table {%
0 0.857332738093247
1 0.869537291467928
2 0.879120465270273
3 0.887234674073724
4 0.893890828839517
5 0.899975698951177
6 0.905686379968178
7 0.90995926467822
8 0.914829425594632
9 0.919020249203955
10 0.923494679492314
11 0.927247875621232
12 0.931382023912456
13 0.934637282321066
14 0.938094886660924
15 0.941207091739013
16 0.944358649140623
17 0.947122590647438
18 0.949575808873856
19 0.95112801101537
20 0.953273248913442
21 0.955709796201329
22 0.957356086827698
23 0.959172403519356
24 0.961649907655482
25 0.962662942629579
26 0.964032691520929
27 0.965009732289272
28 0.96617987378046
29 0.967032068706807
30 0.967800052094422
31 0.968967431370097
32 0.969562423808876
33 0.970344605355395
34 0.971259874695552
35 0.971281973214646
36 0.971660433321269
37 0.973040855210281
38 0.973070343221267
39 0.974074945873517
40 0.974641004517829
41 0.975400571207767
42 0.975905366575538
43 0.976993380422956
44 0.977679431728268
45 0.978254219082693
46 0.978568870340867
47 0.978661908007867
48 0.979085041580899
49 0.980073848533906
50 0.980186533292665
51 0.98051046530044
52 0.981295192327521
53 0.981284917262471
54 0.981045333358616
55 0.981617863160102
56 0.981809110227182
57 0.982444815072677
58 0.982627616893235
59 0.98250992362425
60 0.98307014818346
61 0.983515020059092
62 0.9836093484097
63 0.983841216844228
64 0.984332200754342
65 0.985414075489455
66 0.985898136926644
67 0.985237519489124
68 0.985767850096083
69 0.985333973943166
70 0.985368165080645
71 0.985722777902321
72 0.985475715674542
73 0.985344278571335
74 0.985389747006928
75 0.985546958527774
76 0.985859062562172
77 0.985892927428285
78 0.986005959021955
79 0.986031509865975
80 0.985978859593005
81 0.986148973876648
82 0.986080565838949
83 0.986558554044767
84 0.987133690462004
85 0.987303870173335
86 0.987188381888498
87 0.986896913031208
88 0.986959179605594
89 0.987876576616681
90 0.987528709282462
91 0.98761720336951
92 0.988064372206236
93 0.987842569342109
94 0.987788270858612
95 0.987747626943796
96 0.987799343721366
97 0.988293420222368
98 0.988273109368995
99 0.988762146429989
100 0.988334043206184
101 0.988394033041957
102 0.989041776011162
103 0.989180997174208
104 0.98863593388281
105 0.988564013332708
106 0.988505213405371
107 0.988599025892732
108 0.988381315014973
109 0.988034533503225
110 0.988611932039911
111 0.988485574376378
112 0.988624926840626
113 0.988652221673898
114 0.98868865644666
115 0.987953686970046
116 0.988520046037806
117 0.988936980554846
118 0.989004561575575
119 0.988497032693028
120 0.989120639914169
121 0.98920359623773
122 0.989284761285623
123 0.989839978369665
124 0.989873370427457
125 0.989302094617268
126 0.989305955483111
127 0.989851820345057
128 0.990201461992072
129 0.98979155418507
130 0.990108991862826
131 0.990124285195648
132 0.989637579769544
133 0.989749486221858
134 0.990398573267741
135 0.990487264650514
136 0.990140863825743
137 0.990865651630328
138 0.991121270137842
139 0.991182870384247
140 0.991285742675187
141 0.991529744496774
142 0.991568156952867
143 0.991606871647931
144 0.990959580784589
145 0.991383356787423
146 0.991372799011178
147 0.991344220252694
148 0.991327917679944
149 0.991921857646226
150 0.991988136263136
151 0.992013620812752
152 0.991654959217849
153 0.991091706875035
154 0.991012039140479
155 0.991597214776884
156 0.991534726064604
157 0.991347853584668
158 0.991092490219537
159 0.991544984704071
160 0.99170719787281
161 0.991180400063494
162 0.991451781860416
163 0.991426404087465
164 0.991412050992331
165 0.991361341528075
166 0.991033495099328
167 0.990955988504725
168 0.990914856891723
169 0.991248602711295
170 0.991166208144374
171 0.991155813116165
172 0.990755947502067
173 0.990656094789196
174 0.991262565363267
175 0.991554721562701
176 0.99158407718399
177 0.991207740862447
178 0.990886419984954
179 0.990827488621698
180 0.99087045170634
181 0.990580512436095
182 0.990795423863659
183 0.991385538914459
184 0.991544533313456
185 0.991584983442438
186 0.99121150685465
187 0.991310025730721
188 0.991488110618406
189 0.99150044120433
190 0.991488750954988
191 0.991345924831534
192 0.991387980658544
193 0.991419075397752
194 0.991318703506683
195 0.991179452499435
196 0.991868876639333
197 0.991893278358796
198 0.991593587816342
199 0.991202336995963
200 0.991352231722685
201 0.991316152593478
202 0.991607078067688
203 0.991568931146314
204 0.991571799600161
205 0.991563094488348
206 0.991157048785107
207 0.991364497369205
208 0.99166563117406
209 0.991700393872863
210 0.991487828950624
211 0.991592574575834
212 0.991660662572874
213 0.991605407012203
214 0.991355717342378
215 0.991229250489698
216 0.991635440929035
217 0.991664750101258
218 0.991448193931633
219 0.991281753979936
220 0.991218077354505
221 0.991854546273604
222 0.991994923604424
223 0.991414160784646
224 0.991437522453906
225 0.991562375690037
226 0.99102983332868
227 0.990855244444655
228 0.991107629203183
229 0.991420342328154
230 0.991412800184075
231 0.991395270834355
232 0.991490241121843
233 0.991559497279997
234 0.99138037979865
235 0.991009830002374
236 0.991149397479146
237 0.991238493403191
238 0.99118360846071
239 0.991058968871117
240 0.991107032302777
241 0.991004676544125
242 0.990804212291856
243 0.990685675176044
244 0.990833243274743
245 0.990894605467232
246 0.990876218775054
247 0.990497137025615
248 0.990280244725111
249 0.990381596638908
250 0.990352933806115
251 0.990275991756058
252 0.990262302661341
253 0.990526455523008
254 0.99047193958615
255 0.990469749777621
256 0.990983429417404
257 0.991140173075136
258 0.991010596273673
259 0.990572329947027
260 0.990589041273524
261 0.990612045245521
262 0.990633926098542
263 0.990657780735367
264 0.990569949239915
265 0.990899630155623
266 0.991151598875882
267 0.99126180784242
268 0.99132030888293
269 0.991426701452756
270 0.990671631066939
271 0.9908635311665
272 0.991091709851281
273 0.991186484951705
274 0.991207522865291
275 0.991209852789823
276 0.991190536813696
277 0.991513758643112
278 0.991637588683182
279 0.991640330221759
280 0.991675240443696
281 0.991724540636871
282 0.991679786435905
283 0.991573268971151
284 0.991647674240854
285 0.991436801690213
286 0.991312189486105
287 0.99130498294277
288 0.991452369961742
289 0.991637073623533
290 0.991320135479134
291 0.991277811142944
292 0.991237170220444
293 0.991209356691796
294 0.991444463377036
295 0.991371297910886
296 0.991251137682779
297 0.99108364257494
298 0.991045974825804
299 0.99101420942142
300 0.991439091061394
301 0.991375297464219
302 0.991373683633081
303 0.991354597396825
304 0.991348487061488
305 0.991211612674419
306 0.991154292872678
307 0.990852622546474
308 0.991105608206997
309 0.991185092198036
310 0.991220831495442
311 0.991255665391346
312 0.991310834910814
313 0.991575592361653
314 0.991497730998913
315 0.991622563821776
316 0.991754006511888
317 0.991598768080053
318 0.991612211274425
319 0.991906446646154
320 0.991863319327272
321 0.991760692319881
322 0.991738107603396
323 0.991749668403776
324 0.991771012125982
325 0.991855334638617
326 0.991943321113729
327 0.99207134261405
328 0.990922819611554
329 0.990779157210255
330 0.991195948701479
331 0.991280586252316
332 0.991267589998872
333 0.991265173149223
334 0.991188399455528
335 0.991113996909994
336 0.991104656092775
337 0.991395351501689
338 0.991449028735294
339 0.991409193063657
340 0.991357886585744
341 0.991285505581665
342 0.991136390194597
343 0.991210564654326
344 0.991281907006648
345 0.991368745807368
346 0.991340576710333
347 0.990987878462124
348 0.990961131082391
349 0.990850579423994
350 0.991197527964514
351 0.991330879407728
352 0.991376520301585
353 0.991378196246402
354 0.990949110509464
355 0.99093476733053
356 0.990941875261431
357 0.990969339297089
358 0.991842592862588
359 0.991900993609253
360 0.991940781385358
361 0.991968626757345
362 0.992000810194209
363 0.992006452354002
364 0.99166557114869
365 0.991820737425828
366 0.991882692484944
367 0.991811693610464
368 0.991754540629449
369 0.991747315504036
370 0.991762421381575
371 0.991813789189664
372 0.991667046853953
373 0.991691589311749
374 0.991725508127217
375 0.99172065316038
376 0.991475878368836
377 0.991968276330867
378 0.991971941401179
379 0.992064343607022
380 0.992089221500476
381 0.992102714439234
382 0.991712769370781
383 0.991386745348749
384 0.991788067714261
385 0.991781883168022
386 0.991735387792765
387 0.991659081440311
388 0.991944624053548
389 0.992026909817552
390 0.991974699298047
391 0.991611262615313
392 0.99156111319672
393 0.99155764716989
394 0.991969633739361
395 0.992019968606191
396 0.991554050674292
397 0.991610650999024
398 0.991612970912636
399 0.991621440423288
400 0.991608401596704
401 0.991602509772607
402 0.991861328373089
403 0.991871446949369
404 0.991737706356145
405 0.991500479615307
406 0.991738398893383
407 0.991746544679378
408 0.991754951327071
409 0.99171775164935
410 0.99134262312474
411 0.991255351442161
412 0.991638428311287
413 0.991955858000798
414 0.991975027355746
415 0.991703771632395
416 0.991708876014983
417 0.991764640807509
418 0.991774358142896
419 0.991785153070407
420 0.991497506073097
421 0.991827247400124
};
\addplot [semithick, color3]
table {%
0 0.546772671810562
1 0.549635057279038
2 0.552788071777898
3 0.556142332111111
4 0.55962903578312
5 0.563285728275258
6 0.567104243880411
7 0.570485391982633
8 0.574369553412154
9 0.578431458690419
10 0.582378347552278
11 0.586377779457624
12 0.590553676924636
13 0.593981963120333
14 0.598611261106934
15 0.602763000285452
16 0.607009854248006
17 0.611531894488497
18 0.6154279437156
19 0.619833451867937
20 0.624321142524623
21 0.628894294187197
22 0.632935008375359
23 0.637339290450441
24 0.641824631765231
25 0.646396051999135
26 0.65109754256457
27 0.655599881804652
28 0.660408588068285
29 0.664195963654631
30 0.666136898822002
31 0.669634607309447
32 0.673057535661827
33 0.67622111592222
34 0.679186574364171
35 0.680822974057263
36 0.682814351325016
37 0.68557110138071
38 0.68719935933533
39 0.689242732540885
40 0.691387763122092
41 0.692981480382343
42 0.694540315959309
43 0.696800822601273
44 0.698002565087846
45 0.699311688725295
46 0.700617067912212
47 0.70130032256383
48 0.703058251021415
49 0.704475256162867
50 0.705426599746863
51 0.706379144994135
52 0.708023640561624
53 0.709273118673467
54 0.710524130793323
55 0.711532654439971
56 0.71298614296518
57 0.714240398233624
58 0.714819857852139
59 0.716534647183511
60 0.720178919977719
61 0.721897395908817
62 0.722862635099498
63 0.725025215498571
64 0.726685732678831
65 0.729691930446304
66 0.732024254144914
67 0.733948038685739
68 0.73640303686995
69 0.738030935072211
70 0.739833659714816
71 0.741656458685358
72 0.743729354598673
73 0.745184054828873
74 0.746687984721919
75 0.748497151462884
76 0.750097012722038
77 0.752093497012593
78 0.752963982154441
79 0.754076965835308
80 0.755898848818584
81 0.757686165744617
82 0.759030120294702
83 0.760228937114727
84 0.761649729675128
85 0.763091619548094
86 0.763454146716414
87 0.764672594619086
88 0.765943367687719
89 0.76691016516165
90 0.768122769176608
91 0.769483053846974
92 0.771450607506633
93 0.772042240014497
94 0.773227076635525
95 0.7741514024461
96 0.775245539419951
97 0.775898832523135
98 0.777158081920628
99 0.778262136858948
100 0.779265766993863
101 0.780245069707094
102 0.780686695591645
103 0.781883212160817
104 0.78307869659198
105 0.784144681234617
106 0.785007424007449
107 0.785576275527744
108 0.786947730121852
109 0.787829216671481
110 0.788217604095755
111 0.788921296391713
112 0.789801057955159
113 0.790873508526281
114 0.791819828505048
115 0.792614990388927
116 0.794145335836813
117 0.795231143312195
118 0.796437466905221
119 0.797622482510427
120 0.798405190802416
121 0.799207908559822
122 0.800028483981692
123 0.800965084087158
124 0.801853989691173
125 0.802721717792382
126 0.803113785430086
127 0.804306683003349
128 0.804776072943029
129 0.805313691495029
130 0.805859688633995
131 0.806817054347184
132 0.807869035312501
133 0.808204896075201
134 0.809373635344642
135 0.810005572188462
136 0.810769834317897
137 0.811901761657936
138 0.812549735613114
139 0.813413601274774
140 0.814438755172401
141 0.813775370421714
142 0.814540923762055
143 0.815206193774845
144 0.815414670032944
145 0.815661451125866
146 0.815618581271248
147 0.815835809184668
148 0.816365349346212
149 0.817092529122257
150 0.817516142966327
151 0.817823947807357
152 0.817811738168074
153 0.818519673239377
154 0.819167637562839
155 0.8192746174661
156 0.819857157783998
157 0.820336140331286
158 0.820626815261362
159 0.821178469026176
160 0.821704913104835
161 0.822271939760151
162 0.822934406495899
163 0.823870857398102
164 0.823568187393706
165 0.823429722407976
166 0.824059814988512
167 0.824504820582176
168 0.824842597445201
169 0.825319505435388
170 0.825707471979721
171 0.827524183394739
172 0.827980397161857
173 0.82804903707881
174 0.828453927622932
175 0.828762300759361
176 0.829664179146373
177 0.829849924677951
178 0.830047773048729
179 0.830020165874631
180 0.830549704617306
181 0.830814827901053
182 0.831878459736925
183 0.832165163598155
184 0.832284720975452
185 0.832895988500892
186 0.833382486387521
187 0.833224263873997
188 0.833840282398675
189 0.834269317986683
190 0.834535868673394
191 0.83458670983036
192 0.834652494070154
193 0.83460551420051
194 0.833219114783994
195 0.833877743702758
196 0.834015057054488
197 0.833953099992953
198 0.834049886583643
199 0.833906882613713
200 0.834003388806744
201 0.834292120700121
202 0.833997585008576
203 0.834371255487593
204 0.834724550608095
205 0.835485501020106
206 0.834326833770435
207 0.834959771995227
208 0.83523350687278
209 0.835180274374077
210 0.835136242086502
211 0.835682646332377
212 0.835599091976427
213 0.835462811917425
214 0.835241204402141
215 0.835406530084793
216 0.835582342074323
217 0.835667487618341
218 0.835762043501025
219 0.835936832913423
220 0.836216294738164
221 0.836054614556823
222 0.836241089386175
223 0.836220115954716
224 0.838195871805652
225 0.838278341904652
226 0.838245594184101
227 0.838742464465363
228 0.838942821335802
229 0.83952785796855
230 0.839558698190763
231 0.839662053529679
232 0.840045319274012
233 0.84005325060572
234 0.84021714692983
235 0.839775589052618
236 0.841165615116813
237 0.841027718713244
238 0.841184822518274
239 0.841768089087259
240 0.841795416515963
241 0.841447595110343
242 0.84166225290001
243 0.842068496937729
244 0.842261013540207
245 0.842429654449563
246 0.842249422823236
247 0.842504902006219
248 0.842677637477252
249 0.842875541104665
250 0.842810253956499
251 0.84307315281217
252 0.843335718644181
253 0.843577348956113
254 0.843762894829832
255 0.843957004622567
256 0.844053368946443
257 0.843998532379757
258 0.844203847969158
259 0.844223482095039
260 0.844419176591062
261 0.844453100040209
262 0.844624791723955
263 0.844861309472834
264 0.844825173011286
265 0.845299378689923
266 0.845467674690816
267 0.845497909894296
268 0.845712164519372
269 0.845750654991478
270 0.845966337750494
271 0.846582536730027
272 0.846857520143262
273 0.846737244213792
274 0.84698235628006
275 0.846904584940909
276 0.84749628009619
277 0.847494211889655
278 0.847615122071076
279 0.84775698536184
280 0.847960500997329
281 0.848370634848972
282 0.848116907474953
283 0.84844710912021
284 0.848544682234673
285 0.848142815360409
286 0.848367586028813
287 0.84848487181622
288 0.848875180153994
289 0.848737850848219
290 0.848706383166183
291 0.848598817445185
292 0.848713113089279
293 0.848701469919721
294 0.848960468763103
295 0.849153811768813
296 0.848967977037362
297 0.849187258268645
298 0.84904164686888
299 0.849083857778329
300 0.849174811149804
301 0.849063352682269
302 0.848854174405045
303 0.849178151552241
304 0.849419509607344
305 0.849438206214746
306 0.84861441701879
307 0.849184351599043
308 0.849082135816815
309 0.848910621426191
310 0.848899456884053
311 0.848908578410404
312 0.849134144411337
313 0.848043426725171
314 0.848032270077333
315 0.848823745039804
316 0.848725883869907
317 0.848682430248785
318 0.848627230164962
319 0.848733929824204
320 0.848751957126205
321 0.849130113241183
322 0.849314604501929
323 0.849589122478476
324 0.84960501295762
325 0.849505158831943
326 0.849714326777052
327 0.849562360930337
328 0.849343802198698
329 0.849469990604012
330 0.84974331909841
331 0.849789508238441
332 0.850028313537486
333 0.84996201161732
334 0.849823674381226
335 0.849671670495445
336 0.850182899617327
337 0.849916691436005
338 0.850010439718259
339 0.850315771789373
340 0.850440998734922
341 0.85020812197882
342 0.850547431667809
343 0.851444496128975
344 0.851547807928495
345 0.85143655011132
346 0.851644842173649
347 0.851985852618141
348 0.851913154087445
349 0.852371745714163
350 0.852780918146594
351 0.852875552311294
352 0.852705510339071
353 0.851940567703472
354 0.852124390562741
355 0.852158693479511
356 0.852078530605731
357 0.852275893196293
358 0.852704140904886
359 0.85256783464542
360 0.852777989573
361 0.852678741792776
362 0.853077854677984
363 0.853000544759497
364 0.853335326687483
365 0.853803741616283
366 0.853996901795932
367 0.85438946206916
368 0.854381807978389
369 0.854304635398377
370 0.854484725690584
371 0.853897072420295
372 0.853701551936647
373 0.854101676640083
374 0.854214133504684
375 0.854267746320013
376 0.85429559537121
377 0.85421424768352
378 0.854342841846128
379 0.854209523738119
380 0.8540484733594
381 0.853857447489762
382 0.853849389980496
383 0.854708352758179
384 0.854650012082355
385 0.85468973077516
386 0.854959962753854
387 0.855103850354749
388 0.85509860077082
389 0.85494506285998
390 0.85481764501853
391 0.855179922160367
392 0.854627496046313
393 0.85471605612535
394 0.854703013531342
395 0.854471961158528
396 0.85454899487757
397 0.854347102386928
398 0.854392590471192
399 0.8546215929969
400 0.854564116695553
401 0.855537707297352
402 0.855891051526337
403 0.855819526932574
404 0.855822771446651
405 0.855796586363397
406 0.855865032764136
407 0.855644051357994
408 0.855617881761429
409 0.855684464675867
410 0.85588014139751
411 0.855699724149179
412 0.855691543495878
413 0.855741213430389
414 0.855823970678606
415 0.856007362924629
416 0.855958497548905
417 0.855714689173124
418 0.856088911969315
419 0.856568293287465
420 0.856545728461576
421 0.856290370316693
};
\addplot [semithick, color4]
table {%
0 0.879127273643815
1 0.880491312877067
2 0.880739142705526
3 0.880988930124982
4 0.880351569527417
5 0.880184914924912
6 0.880274281774278
7 0.880751659960983
8 0.881246361882513
9 0.881051770887927
10 0.880850146331156
11 0.880765702956959
12 0.880310512183196
13 0.879977887596487
14 0.88038300066835
15 0.879867435813168
16 0.879966210098036
17 0.88120805529401
18 0.881474358609174
19 0.88238631898647
20 0.882519636427899
21 0.882840268734285
22 0.882673495382965
23 0.881920882277725
24 0.882282804345325
25 0.882690239514217
26 0.882677371667848
27 0.882419227824806
28 0.883095064334472
29 0.88194086277511
30 0.88298304681169
31 0.882314376943357
32 0.882479821060613
33 0.883402976665496
34 0.884005696732861
35 0.884039128953901
36 0.883165996856298
37 0.882348796397117
38 0.881894145349516
39 0.882329978846869
40 0.883137523688502
41 0.883147958399644
42 0.883683263644025
43 0.884370579887082
44 0.885293937012875
45 0.885726447092947
46 0.887043958124098
47 0.886517531050388
48 0.886963280113888
49 0.886420563064787
50 0.887274992706594
51 0.887749613540583
52 0.889902805159867
53 0.891423698411189
54 0.892303219663293
55 0.892891920087677
56 0.893624515337735
57 0.894428646940096
58 0.894926820250924
59 0.896423681996858
60 0.896513848620431
61 0.896802547612695
62 0.896043923910536
63 0.896454417095205
64 0.897198522975298
65 0.898554287699004
66 0.900175865918261
67 0.901348143723344
68 0.901671017249349
69 0.901886156917521
70 0.902442300547286
71 0.90301974405201
72 0.903516282482257
73 0.904611055091304
74 0.904846391588275
75 0.905143818126249
76 0.905441662270908
77 0.906577216166258
78 0.906838608539344
79 0.907363136625542
80 0.907650534360754
81 0.907785042357851
82 0.908256661592228
83 0.908487222682346
84 0.908919860856247
85 0.908832758530068
86 0.908922070191139
87 0.909649799506614
88 0.909761167961
89 0.910185446335334
90 0.910980825098376
91 0.911944165830235
92 0.913481600517714
93 0.913492063863653
94 0.913463593138893
95 0.913929345137127
96 0.91409667739982
97 0.91420997893533
98 0.915011544330945
99 0.915337738202489
100 0.915527780509322
101 0.915692822788533
102 0.915959442999081
103 0.915803745423607
104 0.915902154424583
105 0.916361405445595
106 0.916415270409071
107 0.916370679391167
108 0.916382655214132
109 0.916546857427693
110 0.91669996196414
111 0.916904548677272
112 0.916913277616089
113 0.917149182683587
114 0.916979961510413
115 0.917324091075855
116 0.917667875333418
117 0.917499573353437
118 0.917755026897433
119 0.917888427989767
120 0.917870257364671
121 0.918130089474964
122 0.918323281497413
123 0.918675085111902
124 0.918944499299913
125 0.918932106157781
126 0.919193473035819
127 0.919366278281813
128 0.919716184541589
129 0.919999499825952
130 0.920300645423189
131 0.920606001867184
132 0.920752432693202
133 0.921267411102912
134 0.921438543575469
135 0.921773397188389
136 0.922180556736104
137 0.922648389841714
138 0.922760494561175
139 0.922616880709934
140 0.923214226419212
141 0.923450449291866
142 0.923480503818456
143 0.92352595329174
144 0.923534688548731
145 0.923599122172717
146 0.923588502790824
147 0.924106694444623
148 0.924150103104826
149 0.924290095677904
150 0.924399773343952
151 0.924623088087386
152 0.924700185513302
153 0.924664458819086
154 0.92478651559074
155 0.924819622094035
156 0.924891431029875
157 0.925122275139782
158 0.92505865850913
159 0.925225256103295
160 0.925287583950093
161 0.925186383517791
162 0.925256307451482
163 0.925334208361716
164 0.925691407801386
165 0.92580005633447
166 0.925651211912767
167 0.92592315247457
168 0.92625811893642
169 0.926799347809881
170 0.926395680247821
171 0.926409275690485
172 0.92662024488641
173 0.926586946267851
174 0.926959040374023
175 0.927078546472244
176 0.927081923993716
177 0.926705916211912
178 0.926443239359557
179 0.92629322217783
180 0.926240206262798
181 0.925977951490375
182 0.926131446092298
183 0.926403935279819
184 0.926439172991439
185 0.926641162018236
186 0.926641345908687
187 0.926606188957562
188 0.926742513463014
189 0.926784334648904
190 0.926645921908981
191 0.926823574331496
192 0.926951877134647
193 0.926946148884353
194 0.926247619162012
195 0.9263337289428
196 0.926380413190607
197 0.926172167804473
198 0.925997407762239
199 0.925931376736645
200 0.925909200294061
201 0.925834291436989
202 0.925300206372137
203 0.925390092209064
204 0.925220958586966
205 0.925121601168836
206 0.925467977639481
207 0.925884338555214
208 0.92614190596386
209 0.926262401416285
210 0.92641814484659
211 0.926358828336794
212 0.92643344416874
213 0.926364684021171
214 0.926359517048855
215 0.926501668910404
216 0.926441611977351
217 0.926515929607657
218 0.926636675652866
219 0.926632290333112
220 0.926648586278075
221 0.92660403030664
222 0.926456870179648
223 0.926682757248703
224 0.927229795125496
225 0.92706256682078
226 0.926979653385212
227 0.927053982162893
228 0.927158695458056
229 0.926873703747786
230 0.926810304144135
231 0.926638633166662
232 0.92705761695882
233 0.927180024622609
234 0.927225330737352
235 0.927109555922212
236 0.927013541040115
237 0.926839173553638
238 0.926974798118245
239 0.926703092415959
240 0.926952190519309
241 0.926887943646886
242 0.926791533819182
243 0.926804357026478
244 0.9267553869668
245 0.926639711732757
246 0.926689245201575
247 0.92644015332059
248 0.926274049586245
249 0.926098257304089
250 0.925952593654601
251 0.925980488613508
252 0.925931426654987
253 0.925576693513606
254 0.925525393835114
255 0.925465810775745
256 0.925435209924795
257 0.925268660939034
258 0.924151519960189
259 0.924187824990496
260 0.92434686796109
261 0.924417873353553
262 0.924415701963622
263 0.924402747555067
264 0.924216789230166
265 0.924114288622018
266 0.923950492715006
267 0.923831509727939
268 0.923447775662651
269 0.923515379514101
270 0.922747883448093
271 0.922826626989872
272 0.922545973842482
273 0.922495356759584
274 0.922605180155607
275 0.922572455815185
276 0.922337192152077
277 0.922282961210307
278 0.922148651524844
279 0.922144713345173
280 0.922181332245191
281 0.922176009508751
282 0.922451668557191
283 0.922583829366638
284 0.922544040985917
285 0.922406965516359
286 0.922346423639171
287 0.922558802895348
288 0.92343769501637
289 0.923122665231258
290 0.923063937252128
291 0.923011269171243
292 0.92289773467399
293 0.922793168495527
294 0.922695629334663
295 0.922985471355865
296 0.922909319213094
297 0.922818006946477
298 0.923088476591463
299 0.923414903251544
300 0.923533503151989
301 0.92376890394421
302 0.924003659684663
303 0.923969758871584
304 0.923863875651407
305 0.923615240741422
306 0.923697264728277
307 0.923543229115827
308 0.923491614450124
309 0.923584709734774
310 0.923891116296293
311 0.923596196295428
312 0.92311004133954
313 0.922739140871446
314 0.922402900437858
315 0.92245307457768
316 0.922312303978405
317 0.921845602010594
318 0.92153934024628
319 0.921788691933352
320 0.921491113706045
321 0.921500209415465
322 0.92153733176995
323 0.921470308527819
324 0.921670396964915
325 0.921275752394646
326 0.921312958527826
327 0.92115494024575
328 0.920618357092786
329 0.920103986697914
330 0.920068328690104
331 0.919692296461314
332 0.919430292070028
333 0.919073170196092
334 0.918766184850025
335 0.91858767196855
336 0.918219483121749
337 0.918361171725915
338 0.918112266747077
339 0.917755016198979
340 0.917197923049724
341 0.917232013525616
342 0.917172336149728
343 0.917175224343513
344 0.917504842788787
345 0.917202586638903
346 0.917211355960012
347 0.917218747804863
348 0.917386633256312
349 0.91724594651811
350 0.917426129645077
351 0.917255603777966
352 0.916862881775059
353 0.916850275453983
354 0.916837137445943
355 0.917073279040543
356 0.916886445844913
357 0.916818069611264
358 0.917046574190418
359 0.917176684985784
360 0.917378610121331
361 0.917260929654882
362 0.917277519376891
363 0.917381046884941
364 0.917380276718588
365 0.917250570692081
366 0.917544598407045
367 0.917505616987232
368 0.91760783984843
369 0.917546849936802
370 0.917404476447759
371 0.917282679358452
372 0.91745170740085
373 0.917712500893731
374 0.917423133845739
375 0.91759512701323
376 0.917521377934499
377 0.917492867800812
378 0.917443293290235
379 0.91749587273207
380 0.917534532924465
381 0.917602772133317
382 0.91774018643521
383 0.917632901905716
384 0.917353122858028
385 0.917191876626957
386 0.917188405877107
387 0.917276952927417
388 0.917364542234729
389 0.917208751709614
390 0.917105709792276
391 0.917266668502272
392 0.917239641372909
393 0.91724069113011
394 0.917163996453515
395 0.917008977292719
396 0.916965456760208
397 0.916818762145054
398 0.916801894845323
399 0.916810191857578
400 0.916924459260698
401 0.916860264491783
402 0.916527787851228
403 0.916369248662774
404 0.916383825609364
405 0.916203992758807
406 0.916182638655185
407 0.916196764640406
408 0.916205532827577
409 0.916151920564825
410 0.915901355612039
411 0.915871291142789
412 0.915822382208953
413 0.915764669478519
414 0.915893452197529
415 0.915714231308402
416 0.915647832339918
417 0.915755313916264
418 0.91569313690729
419 0.91556186336039
420 0.915570988226822
421 0.915542551056804
};
\addplot [semithick, color5]
table {%
0 0.838554043884969
1 0.846740286669137
2 0.854259436843693
3 0.860089225139331
4 0.865709440295033
5 0.870610959429085
6 0.875156374286097
7 0.87797584626361
8 0.881556546727124
9 0.88416654980872
10 0.886446319732985
11 0.889023610329936
12 0.89184414798035
13 0.893657974533258
14 0.896040830823234
15 0.897653592111008
16 0.898367087922861
17 0.900835575838065
18 0.902092095502381
19 0.902878970641566
20 0.904353808564934
21 0.905588106322873
22 0.905571354725021
23 0.905773857901702
24 0.905366188813822
25 0.906212324267642
26 0.906846595628755
27 0.907244657767826
28 0.908166565467442
29 0.907999175435574
30 0.905904839421918
31 0.906416811308541
32 0.905288628465453
33 0.906024839938415
34 0.906470003034453
35 0.906948914311222
36 0.906811315754316
37 0.90802944431536
38 0.908063821712703
39 0.90849528599484
40 0.908806208403605
41 0.909220502744593
42 0.909824273710437
43 0.910930784835532
44 0.911222502213157
45 0.911261072822885
46 0.911207316342071
47 0.911087417151838
48 0.911283509773001
49 0.911748255041346
50 0.910485427277907
51 0.910338642058632
52 0.911124248868115
53 0.909875225491993
54 0.911149596979853
55 0.911278127759118
56 0.912052505620053
57 0.912150402566609
58 0.91200404789876
59 0.912077910112713
60 0.915145191727029
61 0.914765621249769
62 0.914329717610782
63 0.915056338098671
64 0.915229339871248
65 0.915896545118005
66 0.916412073580258
67 0.915788670116495
68 0.914597977702004
69 0.91471611709246
70 0.91499103906217
71 0.915229979690791
72 0.914989706505144
73 0.914846683824347
74 0.91510488145839
75 0.915642245801272
76 0.917140804580895
77 0.91772596717774
78 0.917875399857211
79 0.917990844851258
80 0.918967249665198
81 0.918916045254953
82 0.918193594992522
83 0.920031077964241
84 0.919900822004082
85 0.920014697822407
86 0.917388249953937
87 0.917584719920192
88 0.917844341719817
89 0.918258586190062
90 0.918043543985792
91 0.918479779689498
92 0.920091033106874
93 0.918786669584928
94 0.918291229452725
95 0.917811966715755
96 0.917553535641173
97 0.91767821296754
98 0.918872332719794
99 0.918127302311145
100 0.917621106541546
101 0.917276511588126
102 0.917904861002272
103 0.915602023990175
104 0.915295109664959
105 0.915084861156207
106 0.915001088237986
107 0.913867631735996
108 0.913251076273541
109 0.912897401579615
110 0.91146104999708
111 0.912105384868011
112 0.912888185453321
113 0.913203080702553
114 0.913324842524103
115 0.913316399862189
116 0.915403217397836
117 0.915543437599486
118 0.915299181781858
119 0.915710503655347
120 0.91550516369327
121 0.91545129782415
122 0.915373969862381
123 0.916080692929851
124 0.916163593110508
125 0.916055139788378
126 0.915802668516019
127 0.915974740363282
128 0.915791563184584
129 0.914965711733167
130 0.914592535349697
131 0.913928281279641
132 0.913705358257781
133 0.915603034798885
134 0.915322036416095
135 0.915024308663682
136 0.91461962572223
137 0.915188175097446
138 0.915092792231868
139 0.914160366865599
140 0.915812830771655
141 0.915060638358708
142 0.914630630436658
143 0.914250934772047
144 0.912253823224607
145 0.911962058244748
146 0.912173828269438
147 0.911331338986301
148 0.911158309881464
149 0.91082460150901
150 0.910829587235455
151 0.910528292786227
152 0.904752724629979
153 0.904705107323109
154 0.904507531564175
155 0.903862507555016
156 0.903570943496876
157 0.903211544043594
158 0.902606400047082
159 0.903291270365765
160 0.903071256850485
161 0.901777272296631
162 0.901458656194737
163 0.901252477528489
164 0.900853012072389
165 0.900137364030453
166 0.899654587652145
167 0.899172899918581
168 0.899133506180335
169 0.899515599848882
170 0.899064262788587
171 0.899159884277824
172 0.898754271349854
173 0.897883837770677
174 0.899075842996131
175 0.898758925479055
176 0.898263916168598
177 0.89649150785811
178 0.896098398432265
179 0.896252070287073
180 0.896055193270381
181 0.895494867341563
182 0.901063709732149
183 0.900836894096124
184 0.900628049829872
185 0.900688841987419
186 0.900501002917448
187 0.900453754168784
188 0.900467527633874
189 0.900404682383799
190 0.900246221518449
191 0.901053019851777
192 0.901000677530458
193 0.901033857698438
194 0.899512864954811
195 0.899883347529336
196 0.899816003370267
197 0.899795758373277
198 0.89857345447058
199 0.898382690087854
200 0.898257302812109
201 0.897955533179448
202 0.896748257314262
203 0.896773487603871
204 0.896707630006965
205 0.896494918404471
206 0.896198153928678
207 0.898082315667965
208 0.898080648343281
209 0.897834714034248
210 0.896625299205601
211 0.896750153856523
212 0.896452406718261
213 0.896210847208127
214 0.895331122591029
215 0.895216655737992
216 0.895142373768145
217 0.894899468472967
218 0.893635379848025
219 0.893501791637753
220 0.893215046173689
221 0.893031437160111
222 0.892465212503737
223 0.892001646678443
224 0.893101089157539
225 0.892481466263771
226 0.891497784400915
227 0.891240354682594
228 0.89169895208522
229 0.891262511147549
230 0.890599977929553
231 0.890327528443175
232 0.891109239441352
233 0.890847655823942
234 0.890691054389909
235 0.889468546024703
236 0.889396921551316
237 0.888797091961855
238 0.888440850904828
239 0.888031723971904
240 0.888694090776861
241 0.887991087382289
242 0.887525325848167
243 0.887434976035495
244 0.887952514398714
245 0.887792521132154
246 0.887631645444828
247 0.88468044301231
248 0.885829401598973
249 0.885726490640586
250 0.885069062360433
251 0.885177388655354
252 0.885331672839568
253 0.885261133404684
254 0.885386498208377
255 0.885567189663881
256 0.8863746235525
257 0.88634840639903
258 0.884805752631339
259 0.885069941148876
260 0.8855059065841
261 0.885677022332293
262 0.885685117909952
263 0.885824428324719
264 0.88567769548699
265 0.886858563745463
266 0.887083581886731
267 0.887484376107432
268 0.887752657994665
269 0.887782522375693
270 0.887968515810676
271 0.88878995788894
272 0.889003684233678
273 0.888976171621028
274 0.888940272931526
275 0.888992698814862
276 0.888973754065221
277 0.891860326019734
278 0.891948640327526
279 0.891306945006841
280 0.891929380003694
281 0.891700168106036
282 0.890964067869111
283 0.891007315443524
284 0.89073211700936
285 0.889682333766225
286 0.889722341443381
287 0.889776396584629
288 0.891416120022651
289 0.888899454226978
290 0.888687951346674
291 0.888455573153957
292 0.888226156887718
293 0.888156082917999
294 0.888094143277243
295 0.887676224816956
296 0.886729292551852
297 0.886280239429573
298 0.885757648050118
299 0.885759085312768
300 0.884951038728654
301 0.884566134432002
302 0.884188787014673
303 0.883911155752763
304 0.883636421470902
305 0.883279695445689
306 0.882513307448045
307 0.881521359715039
308 0.881334069079433
309 0.881727251768804
310 0.881587300025857
311 0.881530522873601
312 0.881700386124074
313 0.88069373165873
314 0.880144532746141
315 0.880703797801812
316 0.88037859059794
317 0.88010018755881
318 0.880027173658925
319 0.882094724626595
320 0.881224624671874
321 0.880859151805843
322 0.880724746673316
323 0.880384428802455
324 0.880230811306791
325 0.880014399156202
326 0.88039560951381
327 0.880297845101385
328 0.879973109846869
329 0.879612939720946
330 0.879836447918579
331 0.879482926730839
332 0.879172505579002
333 0.879016916364685
334 0.877216430318087
335 0.87724538992162
336 0.877529717240668
337 0.878256058020207
338 0.878246433545316
339 0.87807648967289
340 0.877812788066889
341 0.877424470275921
342 0.877629380646933
343 0.878330934011785
344 0.878670560044765
345 0.878786060407494
346 0.878843408235457
347 0.878792859624313
348 0.878755165326474
349 0.878789997768231
350 0.879380556397162
351 0.879496251532332
352 0.879207877478374
353 0.879009949830405
354 0.878559610458342
355 0.878523568028097
356 0.878433064775351
357 0.878231130729646
358 0.878313926918169
359 0.878245000737578
360 0.878257224687451
361 0.878270307108295
362 0.877965352497061
363 0.877278138388687
364 0.878279243820708
365 0.877986670970787
366 0.877708746359737
367 0.877271813946868
368 0.877087944456072
369 0.877014510239858
370 0.877023007277256
371 0.877102372522857
372 0.876642199923375
373 0.876637089363154
374 0.876605398533051
375 0.876326346536556
376 0.875848611374033
377 0.875118727055354
378 0.874765974942767
379 0.874339402925104
380 0.874065072209675
381 0.873631838849534
382 0.872523784177956
383 0.872607394994668
384 0.872825531469886
385 0.872464455814679
386 0.872351021616966
387 0.872400185110358
388 0.872249039244171
389 0.872151355440241
390 0.872014958993757
391 0.871719996137614
392 0.871873237123589
393 0.87218257143291
394 0.87262242012401
395 0.872007694038789
396 0.872058882934622
397 0.871680602407433
398 0.871256127153917
399 0.87116968189413
400 0.870961555594918
401 0.87098286557788
402 0.871117272623051
403 0.870884026984354
404 0.86985267375198
405 0.869849610614038
406 0.869988938789716
407 0.870419658959325
408 0.870326144032521
409 0.868847364022901
410 0.869157603832612
411 0.869505515423401
412 0.870739760333669
413 0.870692690074674
414 0.870646388965721
415 0.870784778408771
416 0.870873198021563
417 0.870707712135786
418 0.87070787142235
419 0.870808136999663
420 0.871029791610952
421 0.871124438427067
};
\path [draw=black, fill opacity=0] (axis cs:0,0.524506169679129)
--(axis cs:0,1.01436921657067);

\path [draw=black, fill opacity=0] (axis cs:1,0.524506169679129)
--(axis cs:1,1.01436921657067);

\path [draw=black, fill opacity=0] (axis cs:-21.05,0)
--(axis cs:442.05,0);

\path [draw=black, fill opacity=0] (axis cs:-21.05,1)
--(axis cs:442.05,1);

\end{axis}

\end{tikzpicture}

==> figs/tsnescattersongs.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\begin{axis}[
title={T-sne of latent vector colored by class},
xmin=-116.001614773658, xmax=117.191113675025,
ymin=-71.9801207235881, ymax=93.993024589091,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
colorbar horizontal,
colormap={mymap}{[1pt]
  rgb(0pt)=(0.403921568627451,0,0.12156862745098);
  rgb(1pt)=(0.698039215686274,0.0941176470588235,0.168627450980392);
  rgb(2pt)=(0.83921568627451,0.376470588235294,0.301960784313725);
  rgb(3pt)=(0.956862745098039,0.647058823529412,0.509803921568627);
  rgb(4pt)=(0.992156862745098,0.858823529411765,0.780392156862745);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.819607843137255,0.898039215686275,0.941176470588235);
  rgb(7pt)=(0.572549019607843,0.772549019607843,0.870588235294118);
  rgb(8pt)=(0.262745098039216,0.576470588235294,0.764705882352941);
  rgb(9pt)=(0.129411764705882,0.4,0.674509803921569);
  rgb(10pt)=(0.0196078431372549,0.188235294117647,0.380392156862745)
},
point meta min=0,
point meta max=44,
colorbar style={xtick={0,9.5,19,25,34.5,44},xticklabels={[,classic,],[,jazz,]}}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0.403921568627451,0,0.12156862745098);
  rgb(1pt)=(0.698039215686274,0.0941176470588235,0.168627450980392);
  rgb(2pt)=(0.83921568627451,0.376470588235294,0.301960784313725);
  rgb(3pt)=(0.956862745098039,0.647058823529412,0.509803921568627);
  rgb(4pt)=(0.992156862745098,0.858823529411765,0.780392156862745);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.819607843137255,0.898039215686275,0.941176470588235);
  rgb(7pt)=(0.572549019607843,0.772549019607843,0.870588235294118);
  rgb(8pt)=(0.262745098039216,0.576470588235294,0.764705882352941);
  rgb(9pt)=(0.129411764705882,0.4,0.674509803921569);
  rgb(10pt)=(0.0196078431372549,0.188235294117647,0.380392156862745)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-1.053958969116211e+02 -9.340419769287109e+00 +6.000000000000000e+00
+1.704813957214355e+01 -2.351285362243652e+01 +1.700000000000000e+01
+2.759619522094727e+01 +8.262859344482422e+00 +1.300000000000000e+01
+5.464122390747070e+01 -6.350979328155518e+00 +1.200000000000000e+01
+4.573865127563477e+01 +1.557032585144043e+00 +1.200000000000000e+01
+5.853362655639648e+01 +1.430006217956543e+01 +1.500000000000000e+01
-1.498543548583984e+01 -2.097476005554199e+01 +0.000000000000000e+00
+5.652030944824219e+01 -2.802385330200195e+01 +4.000000000000000e+00
-9.352834701538086e+00 -1.462723922729492e+01 +7.000000000000000e+00
+4.703373718261719e+01 -4.015402984619141e+01 +4.000000000000000e+00
+2.637684249877930e+01 -3.161721229553223e+00 +6.000000000000000e+00
+4.761745071411133e+01 -2.463145494461060e+00 +1.200000000000000e+01
-1.898122787475586e+01 -2.214473533630371e+01 +0.000000000000000e+00
-1.180553340911865e+01 -2.147651290893555e+01 +0.000000000000000e+00
+5.081810379028320e+01 +8.681831359863281e+00 +1.500000000000000e+01
+5.575151062011719e+01 -2.856267738342285e+01 +4.000000000000000e+00
+3.589839553833008e+01 +2.408031272888184e+01 +1.200000000000000e+01
+5.901723480224609e+01 +7.089696407318115e+00 +3.000000000000000e+00
+4.949081420898438e+01 -4.363843536376953e+01 +4.000000000000000e+00
+2.834628868103027e+01 -9.659653663635254e+00 +1.200000000000000e+01
-1.022856521606445e+01 -1.939715576171875e+01 +0.000000000000000e+00
+5.540899658203125e+01 -1.272548389434814e+01 +1.000000000000000e+01
+2.541661643981934e+01 +9.621550559997559e+00 +1.300000000000000e+01
-3.600666427612305e+01 -1.160500621795654e+01 +1.900000000000000e+01
+2.857787132263184e+01 -4.201214218139648e+01 +4.000000000000000e+00
-1.130123233795166e+01 -1.865446662902832e+01 +0.000000000000000e+00
+2.553961372375488e+01 +1.875320053100586e+01 +1.200000000000000e+01
+3.867715120315552e+00 +1.325559258460999e+00 +7.000000000000000e+00
+4.166906833648682e+00 +2.420502185821533e+00 +7.000000000000000e+00
+6.183760070800781e+01 -8.554983139038086e+00 +8.000000000000000e+00
+4.503142547607422e+01 -4.180858993530273e+01 +4.000000000000000e+00
+4.141015625000000e+01 -4.252712631225586e+01 +4.000000000000000e+00
+5.258351898193359e+01 -3.928095245361328e+01 +4.000000000000000e+00
+2.607371902465820e+01 -9.538159370422363e+00 +1.300000000000000e+01
+4.014713668823242e+01 +2.525754737854004e+01 +1.200000000000000e+01
+3.802474594116211e+01 +1.802247047424316e+01 +1.200000000000000e+01
+4.485291671752930e+01 -4.423556518554688e+01 +4.000000000000000e+00
+4.235082626342773e+01 +5.412772655487061e+00 +1.300000000000000e+01
+8.269670104980469e+01 +2.765694856643677e+00 +5.000000000000000e+00
+3.574728012084961e+01 -8.898721694946289e+00 +1.200000000000000e+01
+6.796533203125000e+01 -1.330877685546875e+01 +1.200000000000000e+01
+3.735440826416016e+01 +1.319671821594238e+01 +1.200000000000000e+01
+6.324427032470703e+01 -1.133447551727295e+01 +4.000000000000000e+00
+5.597901916503906e+01 -4.837063598632812e+01 +4.000000000000000e+00
+6.553578376770020e+00 +8.660063743591309e+00 +7.000000000000000e+00
+5.609775924682617e+01 -4.873979949951172e+01 +4.000000000000000e+00
+2.604651832580566e+01 -3.025958061218262e+00 +1.300000000000000e+01
+4.572939682006836e+01 +5.818141937255859e+00 +1.200000000000000e+01
+2.558508872985840e+01 +7.116325855255127e+00 +1.200000000000000e+01
-1.051735782623291e+01 -2.219772148132324e+01 +0.000000000000000e+00
+5.051730346679688e+01 +1.592762279510498e+01 +1.500000000000000e+01
+5.186412429809570e+01 -3.018509149551392e+00 +1.000000000000000e+01
+3.178387641906738e+00 +2.264981746673584e+00 +7.000000000000000e+00
+4.000082015991211e+01 -5.010413360595703e+01 +4.000000000000000e+00
+2.420867347717285e+01 -1.417103481292725e+01 +6.000000000000000e+00
+7.525672149658203e+01 -8.104344367980957e+00 +5.000000000000000e+00
+5.098823165893555e+01 -3.487891769409180e+01 +4.000000000000000e+00
-9.992592811584473e+00 -2.769061851501465e+01 +0.000000000000000e+00
+2.082778930664062e+01 -1.031026172637939e+01 +6.000000000000000e+00
+1.621697998046875e+01 -1.527828502655029e+01 +1.600000000000000e+01
-4.648039340972900e+00 -2.770837783813477e+01 +0.000000000000000e+00
+6.715621185302734e+01 -3.922695875167847e+00 +9.000000000000000e+00
+4.616651535034180e+01 -4.342474746704102e+01 +4.000000000000000e+00
+7.246572875976562e+01 -1.505602359771729e+01 +1.000000000000000e+01
-2.280423736572266e+01 -2.037912940979004e+01 +0.000000000000000e+00
+5.800774002075195e+01 +2.137540054321289e+01 +1.200000000000000e+01
+1.757850050926208e+00 +3.863222122192383e+00 +7.000000000000000e+00
-1.295023345947266e+01 -2.205455780029297e+01 +0.000000000000000e+00
+5.168652343750000e+01 +1.328662490844727e+01 +1.500000000000000e+01
+2.848798561096191e+01 -2.542510986328125e+01 +1.200000000000000e+01
+3.591348266601562e+01 +2.879758453369141e+01 +1.200000000000000e+01
+7.737418365478516e+01 +7.000627994537354e+00 +2.000000000000000e+00
-1.357372474670410e+01 -3.518921279907227e+01 +0.000000000000000e+00
-6.162863254547119e+00 -2.566058731079102e+01 +0.000000000000000e+00
+3.524342727661133e+01 -4.595288085937500e+01 +4.000000000000000e+00
+1.679190254211426e+01 -5.129688262939453e+00 +1.200000000000000e+01
+3.768298721313477e+01 +2.776135635375977e+01 +1.200000000000000e+01
+1.456322288513184e+01 -1.105507373809814e+01 +1.600000000000000e+01
+3.729982376098633e+01 +2.038954544067383e+01 +1.200000000000000e+01
+8.578598785400391e+01 +4.750838088989258e+01 +1.200000000000000e+01
+3.349024581909180e+01 +4.578299522399902e+00 +1.100000000000000e+01
+6.354611587524414e+01 -4.040529251098633e+01 +4.000000000000000e+00
-1.953375434875488e+01 -1.935494613647461e+01 +0.000000000000000e+00
+6.507249450683594e+01 -8.218786239624023e+00 +1.000000000000000e+00
+2.285898208618164e+01 -2.712372779846191e+01 +1.600000000000000e+01
+5.218605041503906e+01 +1.366543102264404e+01 +1.500000000000000e+01
+2.168529319763184e+01 -3.917403459548950e+00 +6.000000000000000e+00
+2.541661643981934e+01 +9.621550559997559e+00 +1.300000000000000e+01
+2.584119796752930e+01 +4.711150169372559e+00 +1.200000000000000e+01
+1.780979156494141e+01 +2.048247718811035e+01 +1.300000000000000e+01
+6.267077255249023e+01 -1.015773868560791e+01 +6.000000000000000e+00
+3.520806121826172e+01 +4.505861282348633e+00 +1.100000000000000e+01
+2.902079010009766e+01 +6.223512172698975e+00 +1.200000000000000e+01
+1.573914432525635e+01 -3.559771060943604e+00 +8.000000000000000e+00
-4.224506378173828e+01 +3.297968673706055e+01 +1.900000000000000e+01
-1.520430946350098e+01 -2.489788436889648e+01 +0.000000000000000e+00
+4.986412429809570e+01 +8.281545639038086e+00 +1.500000000000000e+01
-1.573087882995605e+01 -2.653969955444336e+01 +0.000000000000000e+00
+5.715306091308594e+01 -4.659016609191895e+00 +1.200000000000000e+01
+4.387889862060547e+01 +3.243941879272461e+01 +1.200000000000000e+01
+4.345198059082031e+01 -4.293249893188477e+01 +4.000000000000000e+00
+2.095766830444336e+01 +8.667131423950195e+00 +1.200000000000000e+01
+6.346932411193848e+00 -1.951601266860962e+00 +1.300000000000000e+01
+4.323208618164062e+01 -4.892863845825195e+01 +4.000000000000000e+00
-1.081389236450195e+01 -2.328629493713379e+01 +0.000000000000000e+00
-1.509085559844971e+01 -3.538029098510742e+01 +0.000000000000000e+00
-1.388732814788818e+01 -3.384326171875000e+01 +0.000000000000000e+00
+4.438208770751953e+01 -4.191744232177734e+01 +4.000000000000000e+00
+3.479691696166992e+01 +5.477989673614502e+00 +1.100000000000000e+01
+3.338040924072266e+01 +1.820075607299805e+01 +1.200000000000000e+01
+4.488608169555664e+01 -4.269327545166016e+01 +4.000000000000000e+00
-1.764348030090332e+01 -1.810402488708496e+01 +0.000000000000000e+00
+5.402213668823242e+01 -1.343103408813477e+01 +1.000000000000000e+01
+3.445718765258789e+01 +2.746915435791016e+01 +1.200000000000000e+01
-1.259723281860352e+01 -1.830770111083984e+01 +0.000000000000000e+00
+2.381877136230469e+01 -2.771351242065430e+01 +1.200000000000000e+01
+6.609413909912109e+01 +8.515723228454590e+00 +5.000000000000000e+00
+4.864930725097656e+01 +6.085469722747803e+00 +1.700000000000000e+01
+4.413661956787109e+01 -3.329063034057617e+01 +2.000000000000000e+00
+4.844060134887695e+01 -3.516664886474609e+01 +5.000000000000000e+00
-1.412921524047852e+01 -2.220538330078125e+01 +0.000000000000000e+00
-1.384994125366211e+01 -2.097057914733887e+01 +0.000000000000000e+00
+3.942327499389648e+01 +3.115253067016602e+01 +1.200000000000000e+01
-3.686351776123047e+01 +3.787735700607300e+00 +1.900000000000000e+01
-4.224821472167969e+01 +3.297724151611328e+01 +1.900000000000000e+01
-7.782364845275879e+00 -2.129688262939453e+01 +0.000000000000000e+00
+4.883956146240234e+01 -5.721097946166992e+00 +1.200000000000000e+01
+4.663496780395508e+01 -3.987952041625977e+01 +4.000000000000000e+00
+5.672440719604492e+01 -2.160967826843262e+00 +1.000000000000000e+01
+6.212836074829102e+01 -1.684249758720398e+00 +9.000000000000000e+00
-1.327516460418701e+01 -1.825938224792480e+01 +0.000000000000000e+00
+6.446153259277344e+01 -8.355799674987793e+00 +1.000000000000000e+00
+5.096834564208984e+01 -4.187870788574219e+01 +4.000000000000000e+00
+6.536273956298828e+01 -1.134120655059814e+01 +1.000000000000000e+00
+3.350875091552734e+01 +1.835501289367676e+01 +1.200000000000000e+01
+5.048651504516602e+01 +8.399577140808105e+00 +1.500000000000000e+01
-4.357388687133789e+01 -1.410963726043701e+01 +1.900000000000000e+01
+5.747325897216797e+01 -4.920592498779297e+01 +4.000000000000000e+00
-1.556286239624023e+01 -3.642247390747070e+01 +0.000000000000000e+00
+3.971264648437500e+01 +7.054009437561035e+00 +9.000000000000000e+00
+3.224987030029297e+01 -3.615222167968750e+01 +4.000000000000000e+00
+3.867715120315552e+00 +1.325559258460999e+00 +7.000000000000000e+00
+2.080766677856445e+01 -1.036534690856934e+01 +6.000000000000000e+00
-8.943337440490723e+00 -3.868177413940430e+00 +7.000000000000000e+00
+4.402974700927734e+01 -7.740005493164062e+00 +1.700000000000000e+01
+3.693098068237305e+01 -4.092075347900391e+01 +4.000000000000000e+00
+4.872790908813477e+01 +1.248175048828125e+01 +1.500000000000000e+01
+2.557135963439941e+01 +7.113350391387939e+00 +1.200000000000000e+01
+6.121441650390625e+01 +5.326313972473145e+00 +1.700000000000000e+01
+3.524466323852539e+01 +4.865384578704834e+00 +1.100000000000000e+01
+6.769643402099609e+01 -7.380887508392334e+00 +1.000000000000000e+00
+4.158913040161133e+01 +2.873763322830200e+00 +1.200000000000000e+01
+1.557452297210693e+01 +4.303522408008575e-01 +8.000000000000000e+00
+2.640845298767090e+01 -1.667077255249023e+01 +1.600000000000000e+01
+5.449121475219727e+01 +1.469040393829346e+00 +5.000000000000000e+00
+6.555237579345703e+01 -6.851544380187988e+00 +1.000000000000000e+00
+1.581530857086182e+01 -8.014401435852051e+00 +1.300000000000000e+01
+3.380683898925781e+01 +2.898068237304688e+01 +1.200000000000000e+01
+3.896752548217773e+01 +1.028774738311768e+00 +1.300000000000000e+01
-2.307654571533203e+01 -2.424566841125488e+01 +0.000000000000000e+00
+6.476527404785156e+01 -9.276739120483398e+00 +1.000000000000000e+00
-5.592278003692627e+00 -2.227561569213867e+01 +0.000000000000000e+00
+4.273978042602539e+01 -3.792251586914062e+01 +1.700000000000000e+01
+7.050032043457031e+01 +5.648688793182373e+00 +1.200000000000000e+01
+6.210868453979492e+01 +1.041489362716675e+00 +9.000000000000000e+00
+3.637558746337891e+01 -2.634417152404785e+01 +1.200000000000000e+01
+3.731637191772461e+01 -1.211859130859375e+01 +4.000000000000000e+00
+7.108312988281250e+01 -2.124058341979980e+01 +5.000000000000000e+00
-1.364443683624268e+01 -2.344568252563477e+01 +0.000000000000000e+00
+6.324427032470703e+01 -1.133447551727295e+01 +4.000000000000000e+00
+4.984846878051758e+01 +4.579641819000244e+00 +1.600000000000000e+01
+6.258053207397461e+01 -2.681690216064453e+00 +9.000000000000000e+00
+5.170466995239258e+01 -2.640617191791534e-01 +1.200000000000000e+01
+3.948086929321289e+01 -4.309194183349609e+01 +4.000000000000000e+00
+3.690478515625000e+01 +1.551776313781738e+01 +1.200000000000000e+01
+3.549410629272461e+01 +1.085588169097900e+01 +1.300000000000000e+01
+3.896913909912109e+01 +3.283827209472656e+01 +1.200000000000000e+01
+6.578128814697266e+01 -1.152140235900879e+01 +1.000000000000000e+00
+6.538896179199219e+01 -9.265420913696289e+00 +1.000000000000000e+00
+4.940012359619141e+01 +8.011832237243652e-01 +3.000000000000000e+00
-1.516994285583496e+01 -1.601637649536133e+01 +0.000000000000000e+00
+7.153604125976562e+01 -1.897522926330566e+01 +5.000000000000000e+00
-1.123612594604492e+01 -2.195778274536133e+01 +0.000000000000000e+00
-5.103147029876709e+00 +4.471170902252197e+00 +0.000000000000000e+00
-4.898536682128906e+01 +3.179845428466797e+01 +1.900000000000000e+01
+2.207209396362305e+01 -4.581709861755371e+00 +6.000000000000000e+00
+5.492470550537109e+01 +1.977951049804688e+01 +1.200000000000000e+01
+4.635442352294922e+01 -4.188373184204102e+01 +4.000000000000000e+00
+6.810736846923828e+01 -1.049123764038086e+01 +1.000000000000000e+00
+3.352494812011719e+01 +9.835655212402344e+00 +1.200000000000000e+01
+4.662192153930664e+01 -4.355330276489258e+01 +4.000000000000000e+00
+4.632801818847656e+01 +2.499095726013184e+01 +1.200000000000000e+01
+5.039518833160400e+00 +1.061863136291504e+01 +1.300000000000000e+01
-1.432740688323975e+01 -1.651368904113770e+01 +0.000000000000000e+00
+6.635146331787109e+01 -3.214941406250000e+01 +4.000000000000000e+00
+3.591808557510376e+00 +1.319410562515259e+00 +7.000000000000000e+00
+4.689146804809570e+01 +2.951671123504639e+00 +1.300000000000000e+01
-4.563029861450195e+01 +3.243948745727539e+01 +1.900000000000000e+01
-1.310376644134521e+01 -3.296987533569336e+01 +0.000000000000000e+00
+3.974591827392578e+01 -4.029215621948242e+01 +4.000000000000000e+00
+6.559072113037109e+01 -1.716024971008301e+01 +1.000000000000000e+00
+7.241539955139160e+00 +8.644067382812500e+01 +1.300000000000000e+01
+4.291842269897461e+01 +2.490940093994141e+01 +1.200000000000000e+01
+6.505551147460938e+01 -5.434661865234375e+00 +9.000000000000000e+00
+3.591348266601562e+01 +2.879758453369141e+01 +1.200000000000000e+01
+2.964053392410278e+00 +2.841278076171875e+00 +7.000000000000000e+00
+4.986412429809570e+01 +8.281545639038086e+00 +1.500000000000000e+01
+5.816053390502930e+01 -1.824538230895996e+01 +1.200000000000000e+01
+3.653854751586914e+01 +1.723519921302795e+00 +1.300000000000000e+01
+7.153604125976562e+01 -1.897522926330566e+01 +5.000000000000000e+00
+3.908918762207031e+01 +9.284356117248535e+00 +1.300000000000000e+01
+4.555319213867188e+01 -1.717085838317871e+01 +1.200000000000000e+01
-1.505901813507080e+01 -1.398661518096924e+01 +0.000000000000000e+00
+6.503785705566406e+01 -1.492296791076660e+01 +4.000000000000000e+00
+3.421857452392578e+01 +4.924276351928711e+00 +1.100000000000000e+01
+1.929883766174316e+01 -8.633528709411621e+00 +1.200000000000000e+01
+5.715306091308594e+01 -4.659016609191895e+00 +1.200000000000000e+01
+6.519113063812256e+00 +8.620615959167480e+00 +7.000000000000000e+00
+2.449814558029175e+00 +2.069065332412720e+00 +7.000000000000000e+00
-1.235243034362793e+01 -1.665487289428711e+01 +0.000000000000000e+00
-1.388732814788818e+01 -3.384326171875000e+01 +0.000000000000000e+00
+4.000016403198242e+01 +2.689852905273438e+01 +1.200000000000000e+01
-1.953375434875488e+01 -1.935494613647461e+01 +0.000000000000000e+00
-2.812211608886719e+01 -7.638250350952148e+00 +1.900000000000000e+01
+2.207209396362305e+01 -4.581709861755371e+00 +6.000000000000000e+00
+7.027664947509766e+01 -1.388740062713623e+01 +1.000000000000000e+00
-3.743333816528320e+01 +1.462464809417725e+00 +1.900000000000000e+01
+7.831912994384766e+01 -2.684878587722778e+00 +2.000000000000000e+00
+2.017272186279297e+01 -1.558591747283936e+01 +6.000000000000000e+00
+1.053087472915649e+00 +2.143588542938232e+00 +7.000000000000000e+00
+4.412804412841797e+01 +2.834967231750488e+01 +1.200000000000000e+01
+1.732553291320801e+01 -9.400071144104004e+00 +1.200000000000000e+01
+2.344835472106934e+01 -2.706451797485352e+01 +1.200000000000000e+01
-1.154712867736816e+01 -2.215450096130371e+01 +0.000000000000000e+00
+5.095950698852539e+01 +9.844742774963379e+00 +1.500000000000000e+01
+4.694037628173828e+01 -5.072844696044922e+01 +4.000000000000000e+00
+4.695433044433594e+01 -4.253781509399414e+01 +4.000000000000000e+00
+5.258301544189453e+01 -3.928046035766602e+01 +4.000000000000000e+00
+5.716278839111328e+01 +2.089426517486572e+00 +5.000000000000000e+00
+3.544256591796875e+01 -1.098852825164795e+01 +1.200000000000000e+01
+7.053657531738281e+01 +5.409615993499756e+00 +1.200000000000000e+01
+4.365103912353516e+01 +1.655757141113281e+01 +1.200000000000000e+01
+4.080865859985352e+01 +2.238191223144531e+01 +1.200000000000000e+01
+3.974146652221680e+01 +5.184664726257324e+00 +1.700000000000000e+01
+6.481615447998047e+01 -7.316312789916992e+00 +1.000000000000000e+00
+3.422891998291016e+01 +2.733793258666992e+01 +1.200000000000000e+01
+5.346240615844727e+01 -4.345439529418945e+01 +4.000000000000000e+00
+4.118664550781250e+01 +5.824502468109131e+00 +1.200000000000000e+01
+7.380429077148438e+01 -6.122290134429932e+00 +1.000000000000000e+01
+6.381445312500000e+01 -5.533197402954102e+00 +9.000000000000000e+00
+2.715445899963379e+01 +2.095921277999878e+00 +1.300000000000000e+01
+3.971868133544922e+01 -5.005487060546875e+01 +4.000000000000000e+00
+7.140100097656250e+01 -5.360445976257324e+00 +1.000000000000000e+01
+5.901723480224609e+01 +7.089696407318115e+00 +3.000000000000000e+00
+6.627162933349609e+01 -8.597103118896484e+00 +1.000000000000000e+00
+5.974231719970703e+01 -2.953409194946289e+00 +9.000000000000000e+00
+4.503142547607422e+01 -4.180858993530273e+01 +4.000000000000000e+00
+4.222495269775391e+01 -3.003829002380371e+00 +1.200000000000000e+01
+4.832893371582031e+01 -3.982399749755859e+01 +4.000000000000000e+00
-1.349116420745850e+01 -3.038225173950195e+01 +0.000000000000000e+00
+5.966555404663086e+01 -2.277169036865234e+01 +3.000000000000000e+00
+3.091298866271973e+01 +1.446946334838867e+01 +1.200000000000000e+01
+3.350875091552734e+01 +1.835501289367676e+01 +1.200000000000000e+01
+6.439622497558594e+01 +4.318635940551758e+00 +1.300000000000000e+01
+4.412804412841797e+01 +2.834967231750488e+01 +1.200000000000000e+01
-2.781243562698364e+00 -2.528589439392090e+01 +0.000000000000000e+00
+3.591022109985352e+01 +2.720153427124023e+01 +1.200000000000000e+01
+2.606229209899902e+01 +2.289586257934570e+01 +1.200000000000000e+01
+2.640845298767090e+01 -1.667077255249023e+01 +1.600000000000000e+01
+4.329499816894531e+01 +3.069239234924316e+01 +1.200000000000000e+01
-1.587652015686035e+01 -1.494676113128662e+01 +0.000000000000000e+00
-1.478726577758789e+01 -2.309536743164062e+01 +0.000000000000000e+00
+4.884523391723633e+01 +9.277834892272949e+00 +1.500000000000000e+01
+7.094614982604980e+00 +9.058850407600403e-01 +1.300000000000000e+01
+5.206040191650391e+01 +6.745797729492188e+01 +8.000000000000000e+00
+1.221005082130432e+00 +9.197341918945312e+00 +1.300000000000000e+01
+6.216219711303711e+01 -2.868883895874023e+01 +8.000000000000000e+00
+2.607371902465820e+01 -9.538159370422363e+00 +1.300000000000000e+01
+3.965980529785156e+01 -2.316451644897461e+01 +1.700000000000000e+01
+2.546709060668945e+01 +4.572844028472900e+00 +1.200000000000000e+01
+1.802882575988770e+01 +3.002959728240967e+00 +1.300000000000000e+01
+4.682639312744141e+01 -4.148561096191406e+01 +4.000000000000000e+00
+6.314369583129883e+01 -1.378093719482422e+01 +6.000000000000000e+00
+3.582641220092773e+01 +6.877310752868652e+00 +1.200000000000000e+01
+4.017434692382812e+01 -4.261208057403564e+00 +1.200000000000000e+01
+4.823777008056641e+01 -4.951423645019531e+00 +1.200000000000000e+01
+3.764706039428711e+01 -3.704770278930664e+01 +4.000000000000000e+00
+3.574728012084961e+01 -8.898721694946289e+00 +1.200000000000000e+01
+4.549170684814453e+01 -4.046678543090820e+01 +4.000000000000000e+00
+4.883956146240234e+01 -5.721097946166992e+00 +1.200000000000000e+01
+3.092527198791504e+01 +1.446356678009033e+01 +1.200000000000000e+01
+4.269076156616211e+01 -1.087229442596436e+01 +1.700000000000000e+01
+2.531476259231567e+00 +2.413789510726929e+00 +7.000000000000000e+00
-1.479201412200928e+01 -2.058822631835938e+01 +0.000000000000000e+00
+6.412202453613281e+01 -9.416080474853516e+00 +1.000000000000000e+00
-1.439633464813232e+01 -2.152082633972168e+01 +0.000000000000000e+00
+3.793262100219727e+01 +2.395071983337402e+01 +1.200000000000000e+01
+3.536493682861328e+01 -4.031335067749023e+01 +4.000000000000000e+00
+4.274604415893555e+01 -4.351708602905273e+01 +8.000000000000000e+00
+3.607149124145508e+01 -1.941403007507324e+01 +2.000000000000000e+00
-3.637471008300781e+01 -1.274639225006104e+01 +1.900000000000000e+01
+7.855968475341797e+01 -9.155630111694336e+00 +5.000000000000000e+00
+2.002786254882812e+01 -6.369783878326416e+00 +6.000000000000000e+00
+2.902425193786621e+01 +2.943120479583740e+00 +1.300000000000000e+01
+2.832786178588867e+01 +1.646593856811523e+01 +1.200000000000000e+01
+4.574379348754883e+01 -3.963561630249023e+01 +4.000000000000000e+00
+4.067428588867188e+01 +3.925717353820801e+00 +1.300000000000000e+01
-1.082237148284912e+01 -2.721771240234375e+01 +0.000000000000000e+00
+4.003338241577148e+01 -4.588069915771484e+00 +1.200000000000000e+01
+5.068389511108398e+01 +3.870124101638794e+00 +1.600000000000000e+01
+4.643553161621094e+01 -4.058164596557617e+01 +4.000000000000000e+00
+3.405202484130859e+01 +3.833920240402222e+00 +1.100000000000000e+01
+4.867145538330078e+01 -5.131819248199463e+00 +1.200000000000000e+01
+4.861742782592773e+01 +2.347502136230469e+01 +1.200000000000000e+01
+4.809759140014648e+01 +1.134225082397461e+01 +1.500000000000000e+01
+3.965431213378906e+01 -1.097651100158691e+01 +1.200000000000000e+01
+3.069008636474609e+01 -4.549140930175781e+01 +4.000000000000000e+00
-1.031051254272461e+01 -3.259901046752930e+01 +0.000000000000000e+00
+5.287152862548828e+01 -1.035403442382812e+01 +1.400000000000000e+01
+2.630575180053711e+01 -6.548599720001221e+00 +1.200000000000000e+01
-1.068378353118896e+01 -2.162351226806641e+01 +0.000000000000000e+00
+3.356764602661133e+01 +2.423227310180664e+01 +1.200000000000000e+01
-1.390245532989502e+01 -1.831991958618164e+01 +0.000000000000000e+00
+4.909006500244141e+01 +8.641538619995117e+00 +1.500000000000000e+01
+6.178929519653320e+01 -8.540121078491211e+00 +8.000000000000000e+00
+3.802474594116211e+01 +1.802247047424316e+01 +1.200000000000000e+01
-1.920416641235352e+01 -2.547860527038574e+01 +0.000000000000000e+00
+6.212823486328125e+01 -1.692922949790955e+00 +9.000000000000000e+00
-1.419711399078369e+01 -3.545829391479492e+01 +0.000000000000000e+00
+6.707199096679688e+01 -6.885235786437988e+00 +1.000000000000000e+00
+2.224856567382812e+01 -2.872838592529297e+01 +1.200000000000000e+01
+3.724424362182617e+01 +3.169061899185181e+00 +1.200000000000000e+01
+4.637686157226562e+01 -4.288485717773438e+01 +4.000000000000000e+00
+4.437262725830078e+01 -4.145436859130859e+01 +4.000000000000000e+00
-4.309231567382812e+01 +1.323459148406982e+01 +1.900000000000000e+01
+7.097867965698242e+00 +1.976682066917419e+00 +1.200000000000000e+01
-1.595242691040039e+01 -3.042492485046387e+01 +0.000000000000000e+00
-3.573444366455078e+01 -1.041193389892578e+01 +1.900000000000000e+01
+2.988509941101074e+01 -4.593741989135742e+01 +4.000000000000000e+00
+3.439276504516602e+01 +5.546422958374023e+00 +1.100000000000000e+01
+6.801325988769531e+01 -1.154465198516846e+01 +1.000000000000000e+00
+5.055942535400391e+01 -3.600258255004883e+01 +4.000000000000000e+00
+5.254810333251953e+01 +9.328440666198730e+00 +1.500000000000000e+01
+1.092276382446289e+01 -1.522073030471802e+00 +1.300000000000000e+01
+4.323208618164062e+01 -4.892863845825195e+01 +4.000000000000000e+00
+2.223348045349121e+01 +2.667313957214355e+01 +1.200000000000000e+01
-7.044708728790283e+00 -2.054340744018555e+01 +0.000000000000000e+00
-1.005222988128662e+01 -1.830998611450195e+01 +0.000000000000000e+00
-1.459459304809570e+01 -2.970441627502441e+01 +0.000000000000000e+00
+3.620605468750000e+01 -2.637869453430176e+01 +1.200000000000000e+01
+2.462595558166504e+01 -2.746756362915039e+01 +1.200000000000000e+01
+4.294084167480469e+01 +1.352569103240967e+01 +1.200000000000000e+01
+4.806338500976562e+01 -3.925735473632812e+01 +4.000000000000000e+00
+2.714447021484375e+00 +1.530663251876831e+00 +7.000000000000000e+00
+2.942476844787598e+01 +1.941590499877930e+01 +1.200000000000000e+01
+5.913102722167969e+01 +4.175131797790527e+00 +1.200000000000000e+01
-1.160544300079346e+01 -1.481301975250244e+01 +0.000000000000000e+00
-2.801893615722656e+01 -7.536718368530273e+00 +1.900000000000000e+01
-8.436508178710938e+00 -2.285664367675781e+01 +0.000000000000000e+00
+4.158913040161133e+01 +2.873763322830200e+00 +1.200000000000000e+01
-2.021831321716309e+01 -2.157617759704590e+01 +0.000000000000000e+00
+2.403960227966309e+01 -2.797166442871094e+01 +1.200000000000000e+01
+2.608339881896973e+01 -6.302370071411133e+00 +1.200000000000000e+01
+5.193492507934570e+01 -5.631726741790771e+00 +1.200000000000000e+01
+5.875626754760742e+01 +2.307065576314926e-01 +9.000000000000000e+00
+3.184038925170898e+01 -2.400670814514160e+01 +1.200000000000000e+01
+2.511198806762695e+01 -1.275770664215088e-01 +1.200000000000000e+01
+3.484347152709961e+01 -1.285840892791748e+01 +1.300000000000000e+01
+5.823728179931641e+01 +2.151142692565918e+01 +1.200000000000000e+01
+6.796533203125000e+01 -1.330877685546875e+01 +1.200000000000000e+01
-9.992592811584473e+00 -2.769061851501465e+01 +0.000000000000000e+00
+7.884291839599609e+01 -2.217351198196411e+00 +2.000000000000000e+00
+3.162834548950195e+01 -4.664836883544922e+01 +4.000000000000000e+00
+6.815557861328125e+01 -8.880242347717285e+00 +1.000000000000000e+00
+6.121984481811523e+01 +5.321270942687988e+00 +1.700000000000000e+01
-1.432740688323975e+01 -1.651368904113770e+01 +0.000000000000000e+00
+4.635284805297852e+01 -3.945023345947266e+01 +4.000000000000000e+00
+5.546995544433594e+01 +1.354761981964111e+01 +1.500000000000000e+01
+5.055833816528320e+01 +1.022736454010010e+01 +1.500000000000000e+01
+2.571137809753418e+01 +1.305849933624268e+01 +1.200000000000000e+01
-1.885003280639648e+01 -1.847818946838379e+01 +0.000000000000000e+00
+4.889762878417969e+01 +8.971132278442383e+00 +1.500000000000000e+01
+6.121441650390625e+01 +5.326313972473145e+00 +1.700000000000000e+01
+6.680184173583984e+01 -1.061993408203125e+01 +1.000000000000000e+00
-4.019213104248047e+01 -1.197612094879150e+01 +1.900000000000000e+01
+4.627524566650391e+01 +8.342518806457520e+00 +1.700000000000000e+01
+2.714447021484375e+00 +1.530663251876831e+00 +7.000000000000000e+00
-2.365828895568848e+01 -2.276115798950195e+01 +0.000000000000000e+00
+4.620662307739258e+01 +2.115452766418457e+01 +1.200000000000000e+01
-8.700721740722656e+00 -2.087793540954590e+01 +0.000000000000000e+00
-1.123612594604492e+01 -2.195778274536133e+01 +0.000000000000000e+00
+5.407191848754883e+01 -3.600294113159180e+01 +4.000000000000000e+00
-1.123612594604492e+01 -2.195778274536133e+01 +0.000000000000000e+00
+4.365103912353516e+01 +1.655757141113281e+01 +1.200000000000000e+01
-5.023652076721191e+00 -1.694156455993652e+01 +0.000000000000000e+00
-1.307946014404297e+01 -2.297666358947754e+01 +0.000000000000000e+00
+4.219644927978516e+01 +2.414378166198730e+01 +1.200000000000000e+01
+1.072618484497070e+01 +3.872205495834351e+00 +1.300000000000000e+01
+1.994422149658203e+01 -4.637644767761230e+00 +6.000000000000000e+00
+1.065853958129883e+02 +1.880897140502930e+01 +8.000000000000000e+00
+6.210868453979492e+01 +1.041489362716675e+00 +9.000000000000000e+00
+2.083830451965332e+01 +1.814395332336426e+01 +1.300000000000000e+01
+3.526084899902344e+01 -4.259235763549805e+01 +4.000000000000000e+00
+5.059279632568359e+01 -4.080015182495117e+01 +4.000000000000000e+00
+4.461487960815430e+01 +1.096403956413269e+00 +3.000000000000000e+00
+5.816053390502930e+01 -1.824538230895996e+01 +1.200000000000000e+01
+5.381936645507812e+01 +2.590506553649902e+01 +1.200000000000000e+01
+3.691267776489258e+01 +2.530198860168457e+01 +1.200000000000000e+01
+6.278058242797852e+01 -2.997701406478882e+00 +9.000000000000000e+00
+4.739772033691406e+01 +9.838801383972168e+00 +1.500000000000000e+01
-1.909521484375000e+01 -2.319426536560059e+01 +0.000000000000000e+00
-1.596819877624512e+01 -2.374349212646484e+01 +0.000000000000000e+00
+3.469945907592773e+01 +1.471571350097656e+01 +1.200000000000000e+01
-4.423003768920898e+01 +2.993371963500977e+01 +1.900000000000000e+01
+4.869143676757812e+01 -4.454516983032227e+01 +8.000000000000000e+00
+3.865796804428101e+00 +2.822493314743042e+00 +7.000000000000000e+00
+4.029475784301758e+01 +1.370433139801025e+01 +1.700000000000000e+01
+4.304244232177734e+01 -1.453214263916016e+01 +1.200000000000000e+01
+4.016078567504883e+01 +2.791005706787109e+01 +1.200000000000000e+01
+4.843898010253906e+01 -3.516697311401367e+01 +5.000000000000000e+00
+1.704813957214355e+01 -2.351285362243652e+01 +1.700000000000000e+01
+5.220730972290039e+01 +2.828819990158081e+00 +1.600000000000000e+01
+4.701865005493164e+01 -4.293741989135742e+01 +4.000000000000000e+00
-6.820918083190918e+00 -2.452858734130859e+01 +0.000000000000000e+00
+2.070756721496582e+01 -2.022350120544434e+01 +6.000000000000000e+00
+5.019087219238281e+01 +1.043573951721191e+01 +1.500000000000000e+01
+1.021295738220215e+01 +1.326780986785889e+01 +1.100000000000000e+01
-2.021831321716309e+01 -2.157617759704590e+01 +0.000000000000000e+00
+2.092368507385254e+01 +1.820032691955566e+01 +1.300000000000000e+01
+3.751516723632812e+01 -5.820375442504883e+00 +1.300000000000000e+01
-1.316472721099854e+01 -1.965340614318848e+01 +0.000000000000000e+00
+2.950211715698242e+01 +9.489131927490234e+00 +1.300000000000000e+01
+3.241178894042969e+01 -4.599626541137695e+01 +4.000000000000000e+00
+3.731637191772461e+01 -1.211859130859375e+01 +4.000000000000000e+00
+3.106727218627930e+01 -5.172967433929443e+00 +1.300000000000000e+01
-1.296856880187988e+01 -2.264643096923828e+01 +0.000000000000000e+00
+2.917649841308594e+01 +1.928722763061523e+01 +1.200000000000000e+01
+4.321815109252930e+01 +1.211116790771484e+00 +1.300000000000000e+01
-4.213877487182617e+01 -1.164357852935791e+01 +1.900000000000000e+01
+4.332164001464844e+01 -4.638368225097656e+01 +4.000000000000000e+00
+6.822615814208984e+01 +1.252196693420410e+01 +5.000000000000000e+00
+5.464699172973633e+01 +9.402562141418457e+00 +1.500000000000000e+01
+4.444404220581055e+01 +3.171993064880371e+01 +1.200000000000000e+01
-1.201609706878662e+01 -2.223265457153320e+01 +0.000000000000000e+00
+1.994422149658203e+01 -4.637644767761230e+00 +6.000000000000000e+00
+3.620605468750000e+01 -2.637869453430176e+01 +1.200000000000000e+01
+6.822615814208984e+01 +1.252196693420410e+01 +5.000000000000000e+00
-4.581031799316406e+01 -1.275854110717773e+01 +1.900000000000000e+01
+6.505551147460938e+01 -5.434661865234375e+00 +9.000000000000000e+00
+3.422196578979492e+01 -3.190555095672607e+00 +5.000000000000000e+00
+5.030147552490234e+01 -4.249188995361328e+01 +4.000000000000000e+00
+4.863628005981445e+01 +2.829346275329590e+01 +1.200000000000000e+01
+6.536273956298828e+01 -1.134120655059814e+01 +1.000000000000000e+00
+4.776883697509766e+01 -4.202334594726562e+01 +4.000000000000000e+00
-2.088712882995605e+01 -1.640200233459473e+01 +0.000000000000000e+00
+2.013638877868652e+01 +1.230718255043030e+00 +1.200000000000000e+01
-1.920416641235352e+01 -2.547860527038574e+01 +0.000000000000000e+00
+4.785872268676758e+01 -3.295878219604492e+01 +5.000000000000000e+00
+1.580438709259033e+01 -8.016715049743652e+00 +1.300000000000000e+01
-4.560314178466797e+01 -1.401181793212891e+01 +1.900000000000000e+01
+1.327289009094238e+01 +7.201395988464355e+00 +1.300000000000000e+01
-1.281335735321045e+01 -2.357501411437988e+01 +0.000000000000000e+00
+2.832786178588867e+01 +1.646593856811523e+01 +1.200000000000000e+01
+3.325792312622070e+01 +1.252568435668945e+01 +1.200000000000000e+01
+2.568302917480469e+01 -2.871812820434570e+01 +1.200000000000000e+01
+3.957049179077148e+01 -1.051766157150269e+00 +1.200000000000000e+01
+3.874654006958008e+01 +2.522346878051758e+01 +1.200000000000000e+01
+4.948076248168945e+01 +1.039023685455322e+01 +1.500000000000000e+01
-1.180998039245605e+01 -1.992247962951660e+01 +0.000000000000000e+00
+4.287315750122070e+01 -1.481998634338379e+01 +1.200000000000000e+01
-4.648039340972900e+00 -2.770837783813477e+01 +0.000000000000000e+00
+2.239129638671875e+01 +1.123215198516846e+01 +1.800000000000000e+01
+2.371157646179199e+01 -5.648094654083252e+00 +6.000000000000000e+00
+5.493946456909180e+01 -2.919606208801270e+01 +4.000000000000000e+00
+4.574051284790039e+01 +5.828109264373779e+00 +1.200000000000000e+01
+3.307441711425781e+01 +2.092947769165039e+01 +1.200000000000000e+01
-4.423153686523438e+01 +2.992905998229980e+01 +1.900000000000000e+01
+2.711079025268555e+01 +2.087586402893066e+00 +1.300000000000000e+01
+2.728483772277832e+01 -1.390309715270996e+01 +1.600000000000000e+01
+2.765725135803223e+01 +1.569395256042480e+01 +1.200000000000000e+01
+3.867715120315552e+00 +1.325559258460999e+00 +7.000000000000000e+00
+4.365103912353516e+01 +1.655757141113281e+01 +1.200000000000000e+01
-8.548257827758789e+00 -2.395347404479980e+01 +0.000000000000000e+00
+2.207209396362305e+01 -4.581709861755371e+00 +6.000000000000000e+00
+5.586927413940430e+01 +1.642168045043945e+01 +1.500000000000000e+01
};
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0.403921568627451,0,0.12156862745098);
  rgb(1pt)=(0.698039215686274,0.0941176470588235,0.168627450980392);
  rgb(2pt)=(0.83921568627451,0.376470588235294,0.301960784313725);
  rgb(3pt)=(0.956862745098039,0.647058823529412,0.509803921568627);
  rgb(4pt)=(0.992156862745098,0.858823529411765,0.780392156862745);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.819607843137255,0.898039215686275,0.941176470588235);
  rgb(7pt)=(0.572549019607843,0.772549019607843,0.870588235294118);
  rgb(8pt)=(0.262745098039216,0.576470588235294,0.764705882352941);
  rgb(9pt)=(0.129411764705882,0.4,0.674509803921569);
  rgb(10pt)=(0.0196078431372549,0.188235294117647,0.380392156862745)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-2.106389236450195e+01 +4.150753402709961e+01 +3.900000000000000e+01
-2.631123304367065e+00 +2.027655601501465e+01 +2.800000000000000e+01
-3.817362594604492e+01 +1.605243110656738e+01 +4.400000000000000e+01
-5.490425491333008e+01 +9.741850852966309e+00 +4.200000000000000e+01
+6.021544456481934e+00 +3.902198791503906e+01 +2.800000000000000e+01
-2.044055759906769e-01 -4.353534317016602e+01 +3.300000000000000e+01
-5.809227752685547e+01 +1.682139015197754e+01 +4.200000000000000e+01
-1.725674152374268e+00 -4.491252517700195e+01 +3.300000000000000e+01
+9.059112548828125e+00 -2.480693054199219e+01 +2.900000000000000e+01
-3.081164932250977e+01 +1.093982124328613e+01 +3.800000000000000e+01
+8.990907669067383e+00 +3.738963699340820e+01 +2.800000000000000e+01
-6.576831054687500e+01 +3.952140569686890e+00 +4.200000000000000e+01
-3.658786296844482e+00 +2.681931877136230e+01 +2.800000000000000e+01
-7.586026000976562e+01 -2.019988822937012e+01 +3.600000000000000e+01
-5.425953292846680e+01 -2.962243843078613e+01 +3.300000000000000e+01
-3.525262832641602e+01 -6.972134113311768e+00 +4.200000000000000e+01
-7.620738220214844e+01 +1.990338516235352e+01 +3.700000000000000e+01
+7.655033588409424e+00 -2.466193008422852e+01 +2.900000000000000e+01
+7.155546665191650e+00 +1.681112670898438e+01 +2.600000000000000e+01
+9.551935195922852e+00 +2.875638389587402e+01 +2.800000000000000e+01
+8.800748825073242e+00 +5.632507705688477e+01 +3.000000000000000e+01
+1.968168616294861e+00 +5.445817565917969e+01 +3.000000000000000e+01
-5.834429550170898e+01 +1.431216144561768e+01 +4.200000000000000e+01
-4.936709594726562e+01 -2.811820507049561e+00 +4.200000000000000e+01
+6.738919258117676e+00 -2.475552177429199e+01 +2.900000000000000e+01
-4.031408691406250e+01 +5.280128479003906e+01 +4.300000000000000e+01
-4.504555892944336e+01 +1.696966171264648e+01 +3.500000000000000e+01
-4.311468124389648e+01 +5.773205184936523e+01 +4.300000000000000e+01
+3.011007881164551e+01 +4.334700107574463e+00 +2.900000000000000e+01
-4.121873855590820e+01 +2.989282417297363e+01 +3.400000000000000e+01
-2.009150266647339e+00 +2.667659378051758e+01 +2.800000000000000e+01
-7.032252502441406e+01 +2.809475517272949e+01 +3.700000000000000e+01
-4.803750610351562e+01 +1.732712936401367e+01 +3.500000000000000e+01
+5.420762538909912e+00 -9.492105484008789e+00 +2.900000000000000e+01
-2.711646652221680e+01 -5.724817276000977e+01 +3.100000000000000e+01
-6.129753112792969e+01 +7.936462879180908e+00 +4.200000000000000e+01
-2.459381484985352e+01 +2.757628440856934e+01 +3.900000000000000e+01
-3.764134979248047e+01 +1.146936798095703e+01 +3.100000000000000e+01
-1.691388130187988e+01 +4.181020736694336e+01 +3.900000000000000e+01
-3.658786296844482e+00 +2.681931877136230e+01 +2.800000000000000e+01
-1.589652824401855e+01 +1.155046939849854e+01 +4.400000000000000e+01
-8.032834625244141e+01 -2.122387123107910e+01 +3.600000000000000e+01
+5.567006111145020e+00 -9.656956672668457e+00 +2.900000000000000e+01
-2.299704360961914e+01 +3.451993942260742e+01 +3.900000000000000e+01
-1.668940162658691e+01 -6.321101760864258e+01 +3.100000000000000e+01
+6.560928821563721e+00 +5.751474380493164e+01 +3.000000000000000e+01
-3.740532684326172e+01 +5.317145538330078e+01 +4.300000000000000e+01
+3.074332618713379e+01 -1.208648204803467e+01 +2.500000000000000e+01
-5.544862747192383e+01 -2.020261573791504e+01 +3.300000000000000e+01
-1.676665306091309e+01 +1.242527294158936e+01 +4.400000000000000e+01
-2.852442741394043e+01 +3.330118179321289e+01 +3.900000000000000e+01
-2.698883628845215e+01 -5.730760955810547e+01 +3.100000000000000e+01
+4.250463485717773e+00 -3.702523946762085e+00 +2.600000000000000e+01
+1.552373766899109e+00 -1.133305835723877e+01 +2.700000000000000e+01
-1.338907814025879e+01 -5.301143646240234e+01 +3.100000000000000e+01
-5.853038787841797e+01 +8.745923995971680e+00 +4.200000000000000e+01
-5.654901504516602e+01 +7.905253887176514e+00 +4.200000000000000e+01
-2.370241165161133e+01 -1.142050361633301e+01 +2.700000000000000e+01
-2.691388130187988e+01 -5.351999664306641e+01 +3.100000000000000e+01
-6.040518951416016e+01 +2.254848957061768e+00 +4.200000000000000e+01
-5.739292144775391e+01 +1.320377731323242e+01 +4.200000000000000e+01
-4.428041458129883e+01 +6.043314743041992e+01 +4.300000000000000e+01
-4.043378448486328e+01 +1.181970214843750e+01 +3.400000000000000e+01
-4.428035736083984e+01 +6.043365859985352e+01 +4.300000000000000e+01
-3.624907302856445e+01 -4.459435939788818e+00 +4.400000000000000e+01
-1.756390190124512e+01 +1.495302677154541e+01 +4.400000000000000e+01
-4.463285446166992e+01 +2.202661514282227e+01 +3.500000000000000e+01
-5.231328201293945e+01 +2.403291893005371e+01 +3.400000000000000e+01
-1.871407699584961e+01 -5.437175369262695e+01 +3.100000000000000e+01
-5.172890090942383e+01 +2.575675201416016e+01 +3.400000000000000e+01
+8.383512496948242e+00 -2.553266906738281e+01 +2.900000000000000e+01
-3.740355300903320e+01 +5.317259216308594e+01 +4.300000000000000e+01
+7.613465309143066e+00 -1.437159252166748e+01 +2.900000000000000e+01
-7.557528686523438e+01 -2.261129951477051e+01 +3.600000000000000e+01
-5.086552810668945e+01 +7.377459853887558e-02 +4.200000000000000e+01
-4.786104202270508e+01 +5.533593750000000e+01 +4.300000000000000e+01
-5.240213012695312e+01 +2.772653579711914e+01 +3.400000000000000e+01
-8.519910573959351e-01 +2.601362705230713e+00 +2.700000000000000e+01
+2.002030944824219e+01 +5.298448085784912e+00 +2.700000000000000e+01
-3.101953125000000e+01 +2.929021263122559e+01 +3.900000000000000e+01
-3.804237747192383e+01 +1.590316581726074e+01 +3.900000000000000e+01
-2.994305038452148e+01 +1.670566940307617e+01 +4.000000000000000e+01
-4.369554519653320e+01 +1.774832725524902e+01 +3.500000000000000e+01
-5.989106750488281e+01 -1.333893984556198e-01 +4.200000000000000e+01
-1.104250144958496e+01 -5.472594833374023e+01 +3.100000000000000e+01
+1.814056777954102e+01 -1.800165534019470e+00 +2.800000000000000e+01
-1.569648742675781e+01 +2.903181266784668e+01 +3.900000000000000e+01
-2.290746307373047e+01 +3.653778076171875e+01 +3.900000000000000e+01
-5.968778991699219e+01 +1.621352195739746e+01 +4.200000000000000e+01
-4.509548187255859e+01 +8.893554687500000e+00 +3.400000000000000e+01
-2.111787986755371e+01 +2.913939666748047e+01 +3.900000000000000e+01
-1.756071853637695e+01 -6.286103439331055e+01 +3.100000000000000e+01
-7.630355834960938e+01 +1.985776519775391e+01 +3.700000000000000e+01
-2.097551918029785e+01 -5.530390548706055e+01 +3.100000000000000e+01
-8.337665557861328e+00 +3.605870008468628e+00 +2.600000000000000e+01
+1.247271537780762e+01 +8.993758201599121e+00 +2.700000000000000e+01
-8.898964881896973e+00 -1.115561485290527e+01 +2.600000000000000e+01
-5.219845962524414e+01 -2.743017959594727e+01 +3.300000000000000e+01
+1.740791511535645e+01 -1.121084690093994e+00 +2.800000000000000e+01
-4.425078582763672e+01 +2.295520019531250e+01 +3.500000000000000e+01
-5.408471679687500e+01 -1.689722442626953e+01 +3.300000000000000e+01
-7.616583251953125e+01 -1.022561168670654e+01 +3.600000000000000e+01
-5.570876693725586e+01 +1.581346225738525e+01 +4.200000000000000e+01
-3.284401321411133e+01 +1.823735618591309e+01 +4.000000000000000e+01
-3.471191406250000e+01 -1.181200623512268e+00 +4.400000000000000e+01
-2.111787986755371e+01 +2.913939666748047e+01 +3.900000000000000e+01
-2.544162940979004e+01 -5.348316192626953e+01 +3.100000000000000e+01
-3.506258392333984e+01 +2.792942619323730e+01 +3.900000000000000e+01
-5.408379364013672e+01 -1.689859771728516e+01 +3.300000000000000e+01
-7.632328796386719e+01 -9.866224288940430e+00 +3.600000000000000e+01
-3.020176315307617e+01 -1.508202266693115e+01 +4.400000000000000e+01
-2.549719429016113e+01 +1.559113883972168e+01 +4.000000000000000e+01
-4.921255874633789e+01 +9.605400085449219e+00 +3.300000000000000e+01
-4.194181442260742e+01 +1.601502227783203e+01 +4.100000000000000e+01
-1.740285682678223e+01 +5.759580135345459e+00 +4.400000000000000e+01
-4.243259048461914e+01 +5.026430511474609e+01 +4.300000000000000e+01
+1.809317779541016e+01 -1.641106307506561e-01 +2.800000000000000e+01
-4.181319713592529e+00 +2.407968330383301e+01 +2.800000000000000e+01
-7.967877960205078e+01 -2.033399581909180e+01 +3.600000000000000e+01
-7.461728668212891e+01 -2.257917594909668e+01 +3.600000000000000e+01
+2.553542137145996e+00 +5.257802963256836e+01 +3.000000000000000e+01
-6.597167205810547e+01 +7.382190227508545e+00 +4.200000000000000e+01
+9.536922454833984e+00 +2.885496139526367e+01 +2.800000000000000e+01
-2.962329864501953e+01 +2.678981208801270e+01 +3.900000000000000e+01
-1.351193904876709e+01 +3.882930755615234e+01 +3.900000000000000e+01
-1.745158386230469e+01 +3.880313873291016e+01 +3.900000000000000e+01
-4.091150665283203e+01 +5.488774490356445e+01 +4.300000000000000e+01
-4.245031356811523e+01 +1.635336685180664e+01 +3.500000000000000e+01
-2.376239585876465e+01 +4.292076110839844e+01 +3.900000000000000e+01
+1.819321823120117e+01 -4.608557701110840e+00 +2.600000000000000e+01
+4.302205085754395e+00 +5.624874877929688e+01 +3.000000000000000e+01
-3.460013961791992e+01 +2.141754913330078e+01 +4.000000000000000e+01
-7.453931427001953e+01 +1.699038887023926e+01 +3.700000000000000e+01
-4.739187622070312e+01 -2.718820381164551e+01 +3.300000000000000e+01
-4.248177337646484e+01 +2.152237129211426e+01 +3.700000000000000e+01
-2.879379844665527e+01 +3.775928115844727e+01 +3.900000000000000e+01
-2.066269493103027e+01 -1.076668930053711e+01 +2.600000000000000e+01
-3.398265457153320e+01 +1.626809883117676e+01 +4.400000000000000e+01
-4.227304458618164e+01 +4.522418975830078e+01 +4.300000000000000e+01
+2.572283506393433e+00 +5.221341323852539e+01 +3.000000000000000e+01
+2.714426040649414e+00 -5.878335475921631e+00 +2.700000000000000e+01
+3.143477058410645e+01 -1.152197933197021e+01 +2.500000000000000e+01
-3.463735198974609e+01 +1.832903265953064e+00 +4.400000000000000e+01
-1.796705245971680e+01 +2.321414566040039e+01 +4.000000000000000e+01
-1.725674152374268e+00 -4.491252517700195e+01 +3.300000000000000e+01
-4.383204650878906e+01 +2.154390335083008e+01 +3.500000000000000e+01
-6.955722045898438e+01 +2.514695549011230e+01 +3.700000000000000e+01
+5.097786903381348e+00 +5.416942596435547e+01 +3.000000000000000e+01
-1.605361366271973e+01 +1.153493309020996e+01 +4.400000000000000e+01
+2.593201637268066e+00 +5.228764724731445e+01 +3.000000000000000e+01
+2.950426292419434e+01 -1.274959373474121e+01 +2.500000000000000e+01
-2.250186920166016e+01 +1.306885528564453e+01 +4.400000000000000e+01
-5.816977310180664e+01 +3.205114364624023e+01 +4.100000000000000e+01
-3.541255950927734e+01 +3.152688789367676e+01 +3.900000000000000e+01
-7.125566864013672e+01 +5.085632801055908e+00 +4.200000000000000e+01
-4.001613616943359e+01 +4.149617004394531e+01 +4.300000000000000e+01
-2.636378669738770e+01 -2.341008901596069e+00 +4.400000000000000e+01
-5.089333343505859e+01 +1.065805149078369e+01 +3.800000000000000e+01
-1.569648742675781e+01 +2.903181266784668e+01 +3.900000000000000e+01
-3.791074752807617e+01 +2.165636634826660e+01 +3.500000000000000e+01
-5.853455352783203e+01 +3.534030532836914e+01 +4.100000000000000e+01
-1.820214462280273e+01 +1.469465255737305e+01 +4.400000000000000e+01
-3.039172363281250e+01 +2.105517005920410e+01 +4.000000000000000e+01
-7.205659484863281e+01 +1.923765563964844e+01 +3.700000000000000e+01
-1.109215068817139e+01 -5.329074859619141e+01 +3.100000000000000e+01
-2.940440177917480e+01 +2.828362464904785e+01 +3.900000000000000e+01
-4.935349273681641e+01 -2.364907073974609e+01 +3.300000000000000e+01
-1.690079498291016e+01 -6.088048171997070e+01 +3.100000000000000e+01
-1.841883778572083e+00 +2.532693862915039e+01 +2.800000000000000e+01
-2.255947303771973e+01 +3.456285476684570e+01 +3.900000000000000e+01
+8.308008193969727e+00 +5.701416015625000e+01 +3.000000000000000e+01
-4.273818206787109e+01 +2.752486991882324e+01 +3.500000000000000e+01
-1.105881977081299e+01 -5.480539703369141e+01 +3.100000000000000e+01
-5.408479690551758e+01 -1.689731597900391e+01 +3.300000000000000e+01
-4.616693115234375e+01 -2.140752601623535e+01 +3.300000000000000e+01
-3.447959518432617e+01 +2.449401473999023e+01 +4.000000000000000e+01
-3.641647338867188e+01 +5.096031570434570e+01 +4.300000000000000e+01
-2.779156494140625e+01 +2.283605575561523e+01 +4.000000000000000e+01
-2.990764236450195e+01 -5.329264450073242e+01 +3.100000000000000e+01
-3.530222320556641e+01 +1.080778026580811e+01 +3.800000000000000e+01
-1.294764041900635e+01 +2.055866813659668e+01 +3.900000000000000e+01
-6.939717864990234e+01 +1.873385810852051e+01 +3.700000000000000e+01
-5.123110198974609e+01 +1.912102890014648e+01 +3.500000000000000e+01
-6.117019653320312e+01 +3.202887344360352e+01 +4.100000000000000e+01
+3.183670616149902e+01 -1.263566684722900e+01 +2.500000000000000e+01
-1.265224266052246e+01 +2.100504493713379e+01 +3.900000000000000e+01
+5.646487236022949e+00 +9.693345427513123e-01 +2.700000000000000e+01
-2.691400337219238e+01 -5.351995468139648e+01 +3.100000000000000e+01
-3.175448799133301e+01 +2.366205406188965e+01 +3.900000000000000e+01
-5.888050079345703e+01 +3.661780166625977e+01 +4.100000000000000e+01
-5.045824527740479e+00 -2.572736740112305e+00 +2.900000000000000e+01
+6.529445648193359e+00 -5.159757137298584e+00 +2.600000000000000e+01
-6.609156799316406e+01 +1.151943778991699e+01 +4.200000000000000e+01
-7.125566101074219e+01 +5.085632801055908e+00 +4.200000000000000e+01
-4.742278289794922e+01 +2.547542572021484e+01 +3.400000000000000e+01
-7.507967376708984e+01 +1.688528823852539e+01 +3.700000000000000e+01
-3.091599082946777e+01 +1.084040451049805e+01 +3.800000000000000e+01
-2.756446647644043e+01 -2.441053390502930e+01 +2.800000000000000e+01
-4.054669952392578e+01 +5.234294128417969e+01 +4.300000000000000e+01
-2.582664299011230e+01 +9.119235992431641e+00 +3.800000000000000e+01
-2.187874794006348e+01 -5.480338287353516e+01 +3.100000000000000e+01
-5.751218414306641e+01 +3.297581195831299e+00 +4.200000000000000e+01
-3.099412918090820e+00 +2.247555494308472e+00 +2.700000000000000e+01
+9.440797805786133e+00 +2.236264705657959e+00 +2.600000000000000e+01
+8.990240097045898e+00 +3.738975906372070e+01 +2.800000000000000e+01
-2.599880981445312e+01 -5.285203933715820e+01 +3.100000000000000e+01
-3.062886238098145e+01 -3.559821844100952e+00 +4.400000000000000e+01
+1.131999969482422e+01 -1.875765991210938e+01 +2.900000000000000e+01
-5.374243164062500e+01 +2.534148979187012e+01 +3.400000000000000e+01
+4.339375972747803e+00 +5.606795310974121e+00 +2.600000000000000e+01
-4.400814819335938e+01 -2.713528060913086e+01 +3.300000000000000e+01
-1.607985877990723e+01 +4.547279834747314e+00 +4.400000000000000e+01
-1.674628639221191e+01 -4.330283164978027e+00 +2.800000000000000e+01
-7.714517974853516e+01 -1.093785572052002e+01 +3.600000000000000e+01
-2.512237358093262e+01 -5.312229156494141e+01 +3.100000000000000e+01
-3.850740051269531e+01 +2.326292419433594e+01 +3.500000000000000e+01
-4.429111862182617e+01 +1.970508766174316e+01 +3.600000000000000e+01
-1.941280364990234e+01 +2.584333181381226e+00 +4.400000000000000e+01
-3.326046228408813e+00 -8.978714942932129e+00 +2.600000000000000e+01
-5.188951873779297e+01 +1.186570167541504e+01 +3.400000000000000e+01
+2.054764747619629e+00 -3.741312503814697e+00 +2.600000000000000e+01
+8.860961914062500e+00 +5.618243408203125e+01 +3.000000000000000e+01
-2.480029869079590e+01 +3.116389656066895e+01 +3.900000000000000e+01
-2.890305328369141e+01 -4.984139251708984e+01 +3.100000000000000e+01
-3.137163162231445e+01 +3.183017349243164e+01 +3.900000000000000e+01
-3.149478340148926e+01 +5.465211868286133e+00 +3.000000000000000e+01
-3.441827392578125e+01 +4.518143653869629e+00 +2.600000000000000e+01
-1.884156990051270e+01 +1.002368259429932e+01 +4.400000000000000e+01
+1.855653953552246e+01 -6.494772434234619e-01 +2.800000000000000e+01
-4.936907577514648e+01 -2.811683416366577e+00 +4.200000000000000e+01
-4.363455581665039e+01 +4.786845016479492e+01 +4.300000000000000e+01
-3.152550888061523e+01 +3.162574291229248e+00 +2.700000000000000e+01
-3.993324661254883e+01 +1.472508049011230e+01 +3.500000000000000e+01
-4.428041458129883e+01 +6.043314743041992e+01 +4.300000000000000e+01
-1.775833892822266e+01 -1.100571346282959e+01 +2.600000000000000e+01
-1.725674152374268e+00 -4.491252517700195e+01 +3.300000000000000e+01
-4.568988800048828e+01 +8.200277328491211e+00 +3.400000000000000e+01
-6.764982604980469e+01 +2.161806297302246e+01 +3.700000000000000e+01
-1.443405532836914e+01 +4.341034317016602e+01 +3.900000000000000e+01
-6.345870971679688e+01 +1.951247024536133e+01 +3.500000000000000e+01
-3.188182067871094e+01 +5.351391315460205e+00 +3.000000000000000e+01
-4.243259048461914e+01 +5.026430511474609e+01 +4.300000000000000e+01
-4.546271514892578e+01 +2.132968521118164e+01 +3.500000000000000e+01
+8.960906028747559e+00 +3.657384109497070e+01 +2.800000000000000e+01
-3.922339248657227e+01 +2.298463058471680e+01 +3.500000000000000e+01
+9.055956840515137e+00 +5.766683578491211e+01 +3.000000000000000e+01
-5.994982528686523e+01 +1.783469390869141e+01 +4.200000000000000e+01
-1.577494049072266e+01 -9.308061599731445e+00 +2.600000000000000e+01
-2.631123304367065e+00 +2.027655601501465e+01 +2.800000000000000e+01
-5.219845962524414e+01 -2.743017959594727e+01 +3.300000000000000e+01
-3.688002395629883e+01 +4.629076766967773e+01 +4.300000000000000e+01
-5.080989456176758e+01 +1.105187162756920e-01 +4.200000000000000e+01
-6.322363281250000e+01 -9.216565638780594e-02 +4.200000000000000e+01
-3.101953125000000e+01 +2.929021263122559e+01 +3.900000000000000e+01
+3.093568420410156e+01 -1.259318542480469e+01 +2.500000000000000e+01
-5.393923282623291e+00 +1.057888603210449e+01 +2.600000000000000e+01
-4.228944015502930e+01 -1.241972208023071e+00 +4.200000000000000e+01
-2.303757858276367e+01 +2.097309684753418e+01 +4.000000000000000e+01
-5.505327987670898e+01 +1.477158260345459e+01 +3.500000000000000e+01
-6.090549850463867e+01 -3.148567199707031e+00 +4.200000000000000e+01
-3.805089187622070e+01 +1.591578769683838e+01 +3.900000000000000e+01
-1.567852783203125e+01 +3.894253540039062e+01 +3.900000000000000e+01
-1.940740203857422e+01 +3.963210678100586e+01 +3.900000000000000e+01
-5.132406997680664e+01 -2.003874588012695e+01 +3.300000000000000e+01
-1.695805549621582e+01 -6.138355255126953e+01 +3.100000000000000e+01
-3.356193542480469e+01 +1.848052024841309e+01 +4.000000000000000e+01
+1.562378978729248e+01 +1.119972586631775e+00 +2.600000000000000e+01
-5.408471679687500e+01 -1.689722442626953e+01 +3.300000000000000e+01
-4.163298034667969e+01 +6.087995147705078e+01 +4.300000000000000e+01
-2.076425743103027e+01 +4.173284149169922e+01 +3.900000000000000e+01
-7.092263031005859e+01 +2.779248237609863e+01 +3.700000000000000e+01
-4.296475601196289e+01 +1.787102127075195e+01 +3.500000000000000e+01
-2.287900161743164e+01 -2.915089368820190e+00 +4.400000000000000e+01
+3.296671676635742e+01 +1.269592881202698e+00 +2.600000000000000e+01
-1.820214462280273e+01 +1.469465255737305e+01 +4.400000000000000e+01
-5.003846740722656e+01 -3.369816541671753e-01 +4.200000000000000e+01
+6.080445289611816e+00 +3.742746353149414e+01 +2.800000000000000e+01
+4.549125194549561e+00 -4.032298550009727e-02 +2.700000000000000e+01
-4.638759994506836e+01 -2.739731597900391e+01 +3.300000000000000e+01
-5.806958770751953e+01 +1.865166473388672e+01 +4.200000000000000e+01
+5.822448253631592e+00 -2.048589897155762e+01 +2.900000000000000e+01
-1.550944614410400e+01 +4.097084808349609e+01 +3.900000000000000e+01
-2.458832168579102e+01 +2.754489517211914e+01 +3.900000000000000e+01
-2.805531501770020e+01 +1.007557201385498e+01 +3.800000000000000e+01
-3.743521499633789e+01 +5.306600952148438e+01 +4.300000000000000e+01
-5.988948822021484e+01 -1.319678872823715e-01 +4.200000000000000e+01
-6.333736801147461e+01 +9.898422241210938e+00 +4.200000000000000e+01
-7.874246215820312e+01 -1.991084671020508e+01 +3.600000000000000e+01
-1.351077365875244e+01 +3.882933807373047e+01 +3.900000000000000e+01
-3.458283233642578e+01 +2.035572433471680e+01 +4.000000000000000e+01
-2.225487709045410e+01 +3.586505508422852e+01 +3.900000000000000e+01
-4.654798889160156e+01 +2.285440826416016e+01 +3.500000000000000e+01
-7.777754211425781e+01 +2.146129608154297e+01 +3.700000000000000e+01
+6.033142089843750e+00 +1.539035439491272e+00 +2.700000000000000e+01
-3.019797897338867e+01 +9.998772621154785e+00 +3.800000000000000e+01
+6.080445289611816e+00 +3.742746353149414e+01 +2.800000000000000e+01
-4.804670715332031e+01 +7.158707141876221e+00 +3.200000000000000e+01
-2.631318807601929e+00 +2.027654838562012e+01 +2.800000000000000e+01
-1.806920623779297e+01 -4.350673675537109e+01 +3.100000000000000e+01
-4.741745758056641e+01 +4.137659549713135e+00 +3.200000000000000e+01
-1.075115966796875e+01 -1.427875137329102e+01 +2.600000000000000e+01
-5.434550094604492e+01 +1.669935417175293e+01 +3.500000000000000e+01
-4.063507843017578e+01 +1.086363124847412e+01 +3.200000000000000e+01
-5.110329818725586e+01 +2.377245140075684e+01 +3.400000000000000e+01
-4.073348999023438e+01 +2.253311729431152e+01 +3.500000000000000e+01
-2.827385902404785e+01 +9.015825271606445e+00 +3.800000000000000e+01
+2.121131896972656e+01 -1.265959627926350e-02 +2.700000000000000e+01
-4.572417068481445e+01 -5.306404113769531e+00 +4.200000000000000e+01
+2.553542137145996e+00 +5.257802963256836e+01 +3.000000000000000e+01
-1.607985877990723e+01 +4.547279834747314e+00 +4.400000000000000e+01
-2.580131340026855e+01 +3.372431278228760e+00 +4.100000000000000e+01
-1.692383956909180e+01 +4.309506893157959e+00 +4.400000000000000e+01
-6.160102844238281e+01 +6.989264965057373e+00 +4.200000000000000e+01
-3.730077743530273e+01 +1.761846733093262e+01 +4.000000000000000e+01
-1.040661334991455e+00 -1.882789039611816e+01 +2.900000000000000e+01
-4.403878021240234e+01 +5.278083324432373e+00 +3.400000000000000e+01
-3.568796920776367e+01 +1.621527290344238e+01 +4.400000000000000e+01
-4.524118900299072e+00 +1.001682090759277e+01 +2.600000000000000e+01
+6.122761249542236e+00 +5.663891792297363e+00 +2.900000000000000e+01
+7.656959533691406e+00 -1.433778572082520e+01 +2.900000000000000e+01
-4.922233200073242e+01 +5.196434974670410e+00 +3.200000000000000e+01
-2.486393165588379e+01 -2.063916015625000e+01 +2.600000000000000e+01
+3.140702819824219e+01 -1.214003181457520e+01 +2.500000000000000e+01
-1.075115966796875e+01 -1.427875137329102e+01 +2.600000000000000e+01
-5.254199218750000e+01 -1.124194264411926e+00 +4.200000000000000e+01
-2.143037033081055e+01 +3.833028030395508e+01 +3.900000000000000e+01
-3.078879165649414e+01 +2.927489471435547e+01 +3.900000000000000e+01
-4.495741653442383e+01 +5.704793930053711e+01 +4.300000000000000e+01
-5.442641067504883e+01 +1.970495605468750e+01 +3.500000000000000e+01
-1.109282970428467e+01 -5.328984069824219e+01 +3.100000000000000e+01
-3.860055923461914e+01 +5.566338062286377e+00 +3.200000000000000e+01
-6.698437500000000e+01 +2.476971626281738e+01 +3.700000000000000e+01
-2.616073369979858e+00 -5.251345634460449e+00 +2.600000000000000e+01
+1.779668998718262e+01 -1.818746089935303e+00 +2.800000000000000e+01
+3.181843757629395e+01 -1.273801803588867e+01 +2.500000000000000e+01
+1.136720180511475e+01 -8.934617042541504e+00 +2.600000000000000e+01
-1.708106613159180e+01 -3.714734792709351e+00 +2.800000000000000e+01
-2.712688255310059e+01 -5.724566650390625e+01 +3.100000000000000e+01
-6.565094470977783e+00 -7.297939300537109e+00 +2.600000000000000e+01
-7.507967376708984e+01 +1.688528823852539e+01 +3.700000000000000e+01
-1.403937244415283e+01 +3.720727539062500e+01 +3.900000000000000e+01
-2.947259330749512e+01 -5.443021011352539e+01 +3.100000000000000e+01
-3.921216201782227e+01 +3.494048309326172e+01 +4.400000000000000e+01
+5.152629375457764e+00 -1.621828317642212e+00 +2.600000000000000e+01
-1.627792549133301e+01 +3.912192535400391e+01 +3.900000000000000e+01
-1.877681732177734e+01 +4.065482711791992e+01 +3.900000000000000e+01
-7.517402648925781e+01 +1.704185867309570e+01 +3.700000000000000e+01
-5.789178466796875e+01 -2.032957077026367e+01 +3.300000000000000e+01
+5.169991493225098e+00 +5.371363449096680e+01 +3.000000000000000e+01
-7.731626892089844e+01 +2.034749031066895e+01 +3.700000000000000e+01
-1.877624702453613e+01 +4.065570068359375e+01 +3.900000000000000e+01
-2.332649803161621e+01 +3.252836608886719e+01 +3.900000000000000e+01
+8.098717689514160e+00 -2.444702339172363e+01 +2.900000000000000e+01
+3.155796623229980e+01 -1.148388385772705e+01 +2.500000000000000e+01
+2.755277395248413e+00 +5.505164337158203e+01 +3.000000000000000e+01
-1.203214836120605e+01 -5.217906570434570e+01 +3.100000000000000e+01
-2.547890090942383e+01 +1.565139007568359e+01 +4.000000000000000e+01
-1.801233863830566e+01 +1.327065086364746e+01 +4.400000000000000e+01
-1.830491638183594e+01 -1.274565601348877e+01 +2.600000000000000e+01
-6.223529434204102e+01 +5.618904113769531e+00 +4.200000000000000e+01
-2.127499771118164e+01 -2.222745132446289e+01 +2.600000000000000e+01
-4.035935211181641e+01 +1.564444160461426e+01 +3.500000000000000e+01
-5.375478744506836e+01 +9.535364508628845e-01 +4.200000000000000e+01
-5.924607467651367e+01 +1.841363191604614e+00 +4.200000000000000e+01
-4.210129928588867e+01 +1.775780296325684e+01 +3.500000000000000e+01
-4.792163085937500e+01 -2.355758428573608e+00 +4.200000000000000e+01
-1.775833892822266e+01 -1.100571346282959e+01 +2.600000000000000e+01
-4.296475601196289e+01 +1.787102127075195e+01 +3.500000000000000e+01
-5.132406997680664e+01 -2.003874588012695e+01 +3.300000000000000e+01
-2.080429649353027e+01 -5.733964157104492e+01 +3.100000000000000e+01
-1.708106422424316e+01 -3.714734554290771e+00 +2.800000000000000e+01
-3.064445495605469e+01 +2.674287223815918e+01 +3.900000000000000e+01
-2.089917755126953e+01 +4.472273254394531e+01 +3.900000000000000e+01
-4.099937820434570e+01 +1.771443176269531e+01 +3.500000000000000e+01
+4.951555728912354e+00 -2.157410240173340e+01 +2.900000000000000e+01
-3.284401321411133e+01 +1.823735618591309e+01 +4.000000000000000e+01
-4.240248870849609e+01 +5.028932189941406e+01 +4.300000000000000e+01
-3.624907302856445e+01 -4.459435939788818e+00 +4.400000000000000e+01
+4.549125194549561e+00 -4.032298550009727e-02 +2.700000000000000e+01
-2.725360107421875e+01 -5.491124343872070e+01 +3.100000000000000e+01
-7.836746215820312e+01 -1.012828445434570e+01 +3.600000000000000e+01
-5.425989913940430e+01 -2.962251281738281e+01 +3.300000000000000e+01
+1.968168616294861e+00 +5.445817565917969e+01 +3.000000000000000e+01
-6.939717864990234e+01 +1.873385810852051e+01 +3.700000000000000e+01
-5.079590988159180e+01 +6.893213272094727e+00 +3.400000000000000e+01
-2.370241165161133e+01 -1.142050361633301e+01 +2.700000000000000e+01
-6.561194610595703e+01 +4.059401512145996e+00 +4.200000000000000e+01
-4.821076583862305e+01 +2.455700302124023e+01 +3.400000000000000e+01
+8.547332763671875e+00 -1.040892696380615e+01 +2.900000000000000e+01
-1.299219512939453e+01 +2.596814918518066e+01 +3.900000000000000e+01
-6.157479095458984e+01 +3.368174362182617e+01 +4.100000000000000e+01
-7.990106964111328e+01 -2.038465499877930e+01 +3.600000000000000e+01
-5.102307510375977e+01 +9.228279113769531e+00 +3.300000000000000e+01
-4.687329101562500e+01 -3.974009037017822e+00 +4.200000000000000e+01
-2.712662887573242e+01 -5.724580001831055e+01 +3.100000000000000e+01
-3.498395919799805e+01 +1.318467235565186e+01 +4.400000000000000e+01
-3.598062133789062e+01 +9.869852066040039e+00 +3.800000000000000e+01
-1.789508819580078e+01 +1.477380180358887e+01 +4.400000000000000e+01
-1.504328060150146e+01 +1.932685470581055e+01 +3.900000000000000e+01
-2.631344318389893e+00 +2.027655029296875e+01 +2.800000000000000e+01
-1.198968696594238e+01 -5.195305633544922e+01 +3.100000000000000e+01
-3.914687728881836e+01 +4.336403656005859e+01 +4.300000000000000e+01
-2.041428756713867e+01 +2.142337036132812e+01 +4.000000000000000e+01
-7.585954284667969e+01 -2.020010566711426e+01 +3.600000000000000e+01
-4.159124374389648e+01 +1.793293571472168e+01 +3.500000000000000e+01
-2.993694496154785e+01 -1.673752593994141e+01 +4.400000000000000e+01
-6.778281402587891e+01 -2.043271064758301e+00 +4.200000000000000e+01
-5.086552810668945e+01 +7.377459853887558e-02 +4.200000000000000e+01
-3.196244812011719e+01 +5.256505012512207e+00 +3.000000000000000e+01
-7.590261840820312e+01 +1.986489868164062e+01 +3.700000000000000e+01
-6.707978820800781e+01 +2.437430572509766e+01 +3.700000000000000e+01
-2.277710914611816e+01 -2.935489654541016e+01 +2.900000000000000e+01
+3.143477058410645e+01 -1.152197933197021e+01 +2.500000000000000e+01
-5.993364715576172e+01 +2.451411437988281e+01 +4.100000000000000e+01
-5.311613845825195e+01 -2.094092178344727e+01 +3.300000000000000e+01
-5.165914154052734e+01 +2.708342075347900e+00 +4.200000000000000e+01
+1.911221313476562e+01 -9.823990464210510e-01 +2.800000000000000e+01
-5.467739868164062e+01 +1.260261631011963e+01 +4.200000000000000e+01
-5.099415588378906e+01 +1.044719600677490e+01 +3.300000000000000e+01
-3.679345703125000e+01 +4.742750549316406e+01 +4.300000000000000e+01
-5.132406997680664e+01 -2.003874588012695e+01 +3.300000000000000e+01
-2.594792366027832e+00 +1.367765998840332e+01 +2.600000000000000e+01
-1.383179664611816e+01 +4.117866134643555e+01 +3.900000000000000e+01
-7.478244781494141e+01 +1.701388740539551e+01 +3.700000000000000e+01
-7.637541198730469e+01 -1.055380630493164e+01 +3.600000000000000e+01
-7.827635192871094e+01 -9.936892509460449e+00 +3.600000000000000e+01
-1.203172016143799e+01 +3.420708847045898e+01 +3.900000000000000e+01
-4.231137847900391e+01 +1.471492385864258e+01 +3.500000000000000e+01
+1.030066299438477e+01 +6.316380023956299e+00 +2.900000000000000e+01
-7.637541198730469e+01 -1.055380630493164e+01 +3.600000000000000e+01
-3.547098159790039e+01 +5.478264236450195e+01 +4.300000000000000e+01
-5.393715286254883e+01 +7.018913745880127e+00 +4.200000000000000e+01
-2.658862829208374e+00 -5.316294670104980e+00 +2.600000000000000e+01
+1.030066299438477e+01 +6.316380023956299e+00 +2.900000000000000e+01
-3.471191406250000e+01 -1.181200623512268e+00 +4.400000000000000e+01
-2.571649360656738e+01 +1.570020198822021e+01 +4.000000000000000e+01
-5.100643038749695e-01 +3.584596633911133e+00 +2.600000000000000e+01
-2.691401100158691e+01 -5.351979827880859e+01 +3.100000000000000e+01
-4.231137847900391e+01 +1.471492385864258e+01 +3.500000000000000e+01
-2.326727676391602e+01 -7.178577899932861e+00 +2.600000000000000e+01
-4.517840576171875e+01 +2.434704589843750e+01 +3.500000000000000e+01
-4.638743209838867e+01 -1.780104756355286e+00 +4.200000000000000e+01
+3.072413253784180e+01 +2.925528764724731e+00 +2.600000000000000e+01
-5.311610031127930e+01 -2.094053459167480e+01 +3.300000000000000e+01
-4.363688659667969e+01 +5.171606063842773e+01 +4.300000000000000e+01
-2.089917755126953e+01 +4.472273254394531e+01 +3.900000000000000e+01
-7.616583251953125e+01 -1.022561168670654e+01 +3.600000000000000e+01
-5.868847274780273e+01 +8.649851799011230e+00 +4.200000000000000e+01
-4.739187622070312e+01 -2.718820381164551e+01 +3.300000000000000e+01
-2.076425743103027e+01 +4.173284149169922e+01 +3.900000000000000e+01
-5.553213500976562e+01 -5.653349399566650e+00 +4.200000000000000e+01
-5.751294708251953e+01 +3.299711704254150e+00 +4.200000000000000e+01
+7.857153415679932e+00 -1.375574588775635e+01 +2.900000000000000e+01
+9.240432739257812e+00 -5.163988471031189e-01 +2.700000000000000e+01
-1.569648742675781e+01 +2.903181266784668e+01 +3.900000000000000e+01
+3.167858123779297e+01 -1.585017585754395e+01 +2.500000000000000e+01
-7.524818420410156e+01 -2.155376625061035e+01 +3.600000000000000e+01
-4.772750377655029e+00 -1.367429256439209e+01 +2.600000000000000e+01
-4.572417068481445e+01 -5.306404113769531e+00 +4.200000000000000e+01
-4.812475967407227e+01 -4.207124233245850e+00 +4.200000000000000e+01
-1.775833892822266e+01 -1.100571346282959e+01 +2.600000000000000e+01
-4.314610671997070e+01 +5.662238311767578e+01 +4.300000000000000e+01
-6.127236938476562e+01 +1.633283233642578e+01 +4.200000000000000e+01
-3.455039978027344e+01 +2.145471382141113e+01 +4.000000000000000e+01
-2.480029869079590e+01 +3.116389656066895e+01 +3.900000000000000e+01
-3.174444198608398e+01 +2.357435417175293e+01 +3.900000000000000e+01
+1.754565811157227e+01 +1.933810472488403e+00 +2.600000000000000e+01
+1.475090599060059e+01 -4.834767341613770e+00 +2.700000000000000e+01
-5.524616622924805e+01 +3.681107330322266e+01 +4.100000000000000e+01
-3.040025138854980e+01 +1.887984657287598e+01 +4.000000000000000e+01
-4.739302444458008e+01 -2.718918800354004e+01 +3.300000000000000e+01
-4.097522354125977e+01 +1.644232749938965e+01 +3.500000000000000e+01
-5.219845962524414e+01 -2.743017959594727e+01 +3.300000000000000e+01
-7.092263031005859e+01 +2.779248237609863e+01 +3.700000000000000e+01
-4.491273498535156e+01 +1.179279422760010e+01 +3.400000000000000e+01
+7.268119335174561e+00 +3.388022232055664e+01 +2.800000000000000e+01
+8.960906028747559e+00 +3.657384109497070e+01 +2.800000000000000e+01
+5.646487236022949e+00 +9.693345427513123e-01 +2.700000000000000e+01
-2.203983116149902e+01 +2.526977157592773e+01 +3.900000000000000e+01
-1.984312248229980e+01 +4.850145339965820e+00 +4.400000000000000e+01
-1.754208374023438e+01 -6.175039291381836e+01 +3.100000000000000e+01
-5.333632946014404e+00 -2.958613395690918e+00 +2.900000000000000e+01
+6.843467712402344e+00 -1.369389820098877e+01 +2.900000000000000e+01
-1.847959399223328e+00 +2.518470764160156e+01 +2.800000000000000e+01
-1.725674152374268e+00 -4.491252517700195e+01 +3.300000000000000e+01
};
\path [draw=black, fill opacity=0] (axis cs:0,-71.9801207235881)
--(axis cs:0,93.993024589091);

\path [draw=black, fill opacity=0] (axis cs:1,-71.9801207235881)
--(axis cs:1,93.993024589091);

\path [draw=black, fill opacity=0] (axis cs:-116.001614773658,0)
--(axis cs:117.191113675025,0);

\path [draw=black, fill opacity=0] (axis cs:-116.001614773658,1)
--(axis cs:117.191113675025,1);

\end{axis}

\end{tikzpicture}

==> figs/tsnescattersongs2.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\begin{axis}[
%title={T-sne of latent vector colored by class},
xmin=-106.050680244207, xmax=105.293006500893,
ymin=-90.8049486977714, ymax=90.3902834756034,
tick align=outside,
tick pos=left,
yticklabels={},
xticklabels={},
% width=\columnwidth,
height=0.8\columnwidth,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
colorbar horizontal,
colormap={mymap}{[1pt]
  rgb(0pt)=(0.403921568627451,0,0.12156862745098);
  rgb(1pt)=(0.698039215686274,0.0941176470588235,0.168627450980392);
  rgb(2pt)=(0.83921568627451,0.376470588235294,0.301960784313725);
  rgb(3pt)=(0.956862745098039,0.647058823529412,0.509803921568627);
  rgb(4pt)=(0.992156862745098,0.858823529411765,0.780392156862745);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.819607843137255,0.898039215686275,0.941176470588235);
  rgb(7pt)=(0.572549019607843,0.772549019607843,0.870588235294118);
  rgb(8pt)=(0.262745098039216,0.576470588235294,0.764705882352941);
  rgb(9pt)=(0.129411764705882,0.4,0.674509803921569);
  rgb(10pt)=(0.0196078431372549,0.188235294117647,0.380392156862745)
},
point meta min=0,
point meta max=44,
colorbar style={xtick={0,9.5,19,25,34.5,44},xticklabels={[,Classic (o),],[,Jazz (+),]}}
]
\addplot [only marks, mark=o,scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0.403921568627451,0,0.12156862745098);
  rgb(1pt)=(0.698039215686274,0.0941176470588235,0.168627450980392);
  rgb(2pt)=(0.83921568627451,0.376470588235294,0.301960784313725);
  rgb(3pt)=(0.956862745098039,0.647058823529412,0.509803921568627);
  rgb(4pt)=(0.992156862745098,0.858823529411765,0.780392156862745);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.819607843137255,0.898039215686275,0.941176470588235);
  rgb(7pt)=(0.572549019607843,0.772549019607843,0.870588235294118);
  rgb(8pt)=(0.262745098039216,0.576470588235294,0.764705882352941);
  rgb(9pt)=(0.129411764705882,0.4,0.674509803921569);
  rgb(10pt)=(0.0196078431372549,0.188235294117647,0.380392156862745)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
+8.318289756774902e+00 -3.038698577880859e+01 +0.000000000000000e+00
-3.637150955200195e+01 +2.106176853179932e+00 +5.000000000000000e+00
-8.202447891235352e-01 +2.224266529083252e+00 +7.000000000000000e+00
-2.829391479492188e+01 -6.392319679260254e+00 +4.000000000000000e+00
+3.073813676834106e+00 -3.006186676025391e+01 +0.000000000000000e+00
+4.252180099487305e+00 +5.585325717926025e+00 +7.000000000000000e+00
-3.135543346405029e+00 +1.580635261535645e+01 +1.100000000000000e+01
-3.434555816650391e+01 +1.281992912292480e+01 +1.100000000000000e+01
-6.753343963623047e+01 -6.900766849517822e+00 +8.000000000000000e+00
-3.648248291015625e+01 -2.586159515380859e+01 +8.000000000000000e+00
-3.392511749267578e+01 +3.508230972290039e+01 +1.200000000000000e+01
-4.784788513183594e+01 -3.529871368408203e+01 +4.000000000000000e+00
-3.801908111572266e+01 -2.295385837554932e+00 +1.200000000000000e+01
+8.161970138549805e+00 -2.439627265930176e+01 +0.000000000000000e+00
-4.220137023925781e+01 -3.703094482421875e+01 +4.000000000000000e+00
-4.035367965698242e+01 +1.387229824066162e+01 +1.200000000000000e+01
-5.525419616699219e+01 +1.543394184112549e+01 +1.500000000000000e+01
-4.861472320556641e+01 +1.381296348571777e+01 +1.600000000000000e+01
-3.756386184692383e+01 +1.544907951354980e+01 +1.200000000000000e+01
-1.869620323181152e+01 +1.821696281433105e+01 +1.300000000000000e+01
-4.503762054443359e+01 -3.798112106323242e+01 +4.000000000000000e+00
-5.211708831787109e+01 +5.735682964324951e+00 +1.200000000000000e+01
-5.035376739501953e+01 +1.737495803833008e+01 +1.500000000000000e+01
-4.940444946289062e+01 +1.848017311096191e+01 +1.500000000000000e+01
+5.275505828857422e+01 +2.049881172180176e+01 +1.900000000000000e+01
-2.956839084625244e+00 +7.795375585556030e-01 +7.000000000000000e+00
-5.960467910766602e+01 -3.876804351806641e+00 +1.200000000000000e+01
-2.605111885070801e+01 +7.189620018005371e+00 +1.800000000000000e+01
+2.826736831665039e+01 -1.720533561706543e+01 +1.900000000000000e+01
-5.028220367431641e+01 +1.788825988769531e+01 +1.500000000000000e+01
-3.643208312988281e+01 -7.202303409576416e+00 +4.000000000000000e+00
-3.434555816650391e+01 +1.281992912292480e+01 +1.100000000000000e+01
-4.342862701416016e+01 +1.697919273376465e+01 +1.200000000000000e+01
-4.090766143798828e+01 -1.436747074127197e+01 +1.200000000000000e+01
-1.612751197814941e+01 +9.361883997917175e-01 +1.200000000000000e+01
-2.716526031494141e+01 +2.608494949340820e+01 +1.200000000000000e+01
-7.707402038574219e+01 +3.850859165191650e+00 +2.000000000000000e+00
-1.134431362152100e+01 -2.430717229843140e+00 +1.600000000000000e+01
-5.048913955688477e+01 -3.171904754638672e+01 +5.000000000000000e+00
+7.631074428558350e+00 -4.032437896728516e+01 +0.000000000000000e+00
+9.693845748901367e+00 -2.329698562622070e+01 +0.000000000000000e+00
-3.559090805053711e+01 -3.557357788085938e+01 +4.000000000000000e+00
-7.860799407958984e+01 -9.557799339294434e+00 +6.000000000000000e+00
-6.181490325927734e+01 +1.423710536956787e+01 +5.000000000000000e+00
-4.942282485961914e+01 +1.282667350769043e+01 +1.600000000000000e+01
-1.952746963500977e+01 +1.481831073760986e+01 +1.200000000000000e+01
+7.286344528198242e+00 -3.887647247314453e+01 +0.000000000000000e+00
-2.914684295654297e+01 +1.820637702941895e+01 +1.200000000000000e+01
-4.812944030761719e+01 +1.714941978454590e+01 +1.500000000000000e+01
-7.161203765869141e+01 -8.735290527343750e+00 +1.000000000000000e+00
-2.551510238647461e+01 -6.827015876770020e+00 +6.000000000000000e+00
-3.270524597167969e+01 +3.271696090698242e+01 +1.200000000000000e+01
-2.094570350646973e+01 +2.050932168960571e+00 +6.000000000000000e+00
-2.044531059265137e+01 +5.030657291412354e+00 +8.000000000000000e+00
-7.350668334960938e+01 -7.429574489593506e+00 +1.000000000000000e+00
-4.596121597290039e+01 -3.830256271362305e+01 +4.000000000000000e+00
+3.706320953369141e+01 -1.393685913085938e+01 +1.900000000000000e+01
+9.858763694763184e+00 -3.154675865173340e+01 +0.000000000000000e+00
-6.104932022094727e+01 -5.078454017639160e+00 +6.000000000000000e+00
-6.450814819335938e+01 -4.642286300659180e+00 +1.000000000000000e+00
-3.196068382263184e+01 +1.428903961181641e+01 +1.100000000000000e+01
-4.435581970214844e+01 -3.440804672241211e+01 +4.000000000000000e+00
-2.613838577270508e+01 -1.989229393005371e+01 +1.200000000000000e+01
-6.148361968994141e+01 +5.161190032958984e+00 +9.000000000000000e+00
-2.241028308868408e+00 +3.844954669475555e-01 +7.000000000000000e+00
-1.140750765800476e+00 -2.178286933898926e+01 +0.000000000000000e+00
-7.350947570800781e+01 -7.424395561218262e+00 +1.000000000000000e+00
-7.764739394187927e-01 +8.947429656982422e+00 +1.300000000000000e+01
-2.829391479492188e+01 -6.392319679260254e+00 +4.000000000000000e+00
-5.056951522827148e+01 -4.287128448486328e+01 +4.000000000000000e+00
-3.891328048706055e+01 +1.022906494140625e+01 +1.300000000000000e+01
-1.106199188232422e+02 +3.106001615524292e+00 +6.000000000000000e+00
-4.950217056274414e+01 +1.636529350280762e+01 +1.500000000000000e+01
-3.545103454589844e+01 +4.052360916137695e+01 +1.200000000000000e+01
+7.579487323760986e+00 -2.268255233764648e+01 +0.000000000000000e+00
-4.442730712890625e+01 +1.971463918685913e+00 +1.200000000000000e+01
-7.239659881591797e+01 +2.618073701858521e+00 +5.000000000000000e+00
-6.461737823486328e+01 -5.963220596313477e+00 +1.000000000000000e+00
-6.853332519531250e+01 -1.784705162048340e+00 +6.000000000000000e+00
-2.860423088073730e+01 -1.002813529968262e+01 +6.000000000000000e+00
-3.421349334716797e+01 +1.303327655792236e+01 +1.100000000000000e+01
-4.902033233642578e+01 -4.117997360229492e+01 +4.000000000000000e+00
-6.230142211914062e+01 -3.621364974975586e+01 +4.000000000000000e+00
-5.353706741333008e+01 -2.830734014511108e+00 +1.200000000000000e+01
-4.972679519653320e+01 -1.631077384948730e+01 +5.000000000000000e+00
-3.398271560668945e+01 -1.938508391380310e+00 +1.200000000000000e+01
-4.557353591918945e+01 +3.863028764724731e+00 +1.000000000000000e+01
-4.455804824829102e+01 +3.194908905029297e+01 +1.200000000000000e+01
+1.727049255371094e+01 -2.674997901916504e+01 +0.000000000000000e+00
-4.897791290283203e+01 -2.421565055847168e+01 +4.000000000000000e+00
-4.019726562500000e+01 +3.233220291137695e+01 +1.200000000000000e+01
+1.871267437934875e+00 -2.422073936462402e+01 +0.000000000000000e+00
-3.376353454589844e+01 +1.176281642913818e+01 +1.100000000000000e+01
-2.290375900268555e+01 +3.327433347702026e+00 +6.000000000000000e+00
-4.661975860595703e+01 +1.022975921630859e+01 +3.000000000000000e+00
-2.540189743041992e+00 -6.006278038024902e+00 +0.000000000000000e+00
-1.883390784263611e+00 +1.071282029151917e+00 +7.000000000000000e+00
-1.285660415887833e-01 -2.806457328796387e+01 +0.000000000000000e+00
-1.378017520904541e+01 +5.932566642761230e+00 +8.000000000000000e+00
-6.549558258056641e+01 -2.003427505493164e+00 +1.000000000000000e+00
-2.809340476989746e+01 -1.812535285949707e+01 +1.200000000000000e+01
+2.378085851669312e+00 -2.751970481872559e+01 +0.000000000000000e+00
-3.310898208618164e+01 +1.205992317199707e+01 +1.100000000000000e+01
-6.742122650146484e+01 -4.424448490142822e+00 +1.000000000000000e+00
-3.385052490234375e+01 +2.022435569763184e+01 +1.200000000000000e+01
+8.383797645568848e+00 -2.734832191467285e+01 +0.000000000000000e+00
+5.986194610595703e+00 -2.032461357116699e+01 +0.000000000000000e+00
+1.720342397689819e+00 -2.134488105773926e+01 +0.000000000000000e+00
-2.081596851348877e+00 +1.422714829444885e+00 +7.000000000000000e+00
+1.492029666900635e+01 -3.140294837951660e+01 +0.000000000000000e+00
-1.766249084472656e+01 +1.333982276916504e+01 +1.200000000000000e+01
-5.911280059814453e+01 -3.930222988128662e+00 +1.200000000000000e+01
-6.494476318359375e+01 +7.277486324310303e+00 +9.000000000000000e+00
-3.332481384277344e+01 -6.055990695953369e+00 +8.000000000000000e+00
-2.624691247940063e+00 +1.126758337020874e+00 +7.000000000000000e+00
+9.167020797729492e+00 -2.378591537475586e+01 +0.000000000000000e+00
+1.083810520172119e+01 -1.970580101013184e+01 +0.000000000000000e+00
-5.269946289062500e+01 +2.389641571044922e+01 +1.500000000000000e+01
-6.474745178222656e+01 -4.248561859130859e+00 +1.000000000000000e+00
-4.734760284423828e+01 -2.790527153015137e+01 +5.000000000000000e+00
-3.947428894042969e+01 +2.716678428649902e+01 +1.200000000000000e+01
-3.799246251583099e-01 -1.833142662048340e+01 +0.000000000000000e+00
-4.884780883789062e+01 -3.001607322692871e+01 +1.600000000000000e+01
-4.851237487792969e+01 +3.588655471801758e+01 +1.200000000000000e+01
-9.681809425354004e+00 +1.252815532684326e+01 +1.300000000000000e+01
-3.890660858154297e+01 -3.380302429199219e+01 +4.000000000000000e+00
-3.098775672912598e+01 +3.529682540893555e+01 +1.200000000000000e+01
-4.849239349365234e+01 +3.588064956665039e+01 +1.200000000000000e+01
-1.535476970672607e+01 +1.952219772338867e+01 +1.200000000000000e+01
+5.986194610595703e+00 -2.032461357116699e+01 +0.000000000000000e+00
-4.157909774780273e+01 -3.770996093750000e+01 +8.000000000000000e+00
+1.019779396057129e+01 -2.382760620117188e+01 +0.000000000000000e+00
-4.579866790771484e+01 -4.249417114257812e+01 +4.000000000000000e+00
-2.762343978881836e+01 +2.428928184509277e+01 +1.200000000000000e+01
-7.103640747070312e+01 -1.349279308319092e+01 +5.000000000000000e+00
-2.447690010070801e+01 +2.988860321044922e+01 +1.200000000000000e+01
-2.829391479492188e+01 -6.392319679260254e+00 +4.000000000000000e+00
+4.331003665924072e+00 -2.187563323974609e+01 +0.000000000000000e+00
-3.588536500930786e+00 +1.308329820632935e+00 +7.000000000000000e+00
-6.791252899169922e+01 +2.898670196533203e+00 +9.000000000000000e+00
-2.194888687133789e+01 +1.754587173461914e+00 +6.000000000000000e+00
-5.411219787597656e+01 +1.774683570861816e+01 +1.500000000000000e+01
-5.601259994506836e+01 +2.612462043762207e-01 +1.700000000000000e+01
-4.799274063110352e+01 -3.384205245971680e+01 +4.000000000000000e+00
-3.584585189819336e+01 +1.216304397583008e+01 +1.300000000000000e+01
-4.839053344726562e+01 +1.817141342163086e+01 +1.500000000000000e+01
-2.738393402099609e+01 +4.823973178863525e+00 +1.200000000000000e+01
+4.023816299438477e+01 -1.289557266235352e+01 +1.900000000000000e+01
-6.753343963623047e+01 -6.900766849517822e+00 +8.000000000000000e+00
-6.718812561035156e+01 -1.651352310180664e+01 +1.000000000000000e+00
+7.931478500366211e+00 -2.566293525695801e+01 +0.000000000000000e+00
-3.346908187866211e+01 +1.293831920623779e+01 +1.100000000000000e+01
+6.479583263397217e+00 -2.144566726684570e+01 +0.000000000000000e+00
-4.471109771728516e+01 +1.220145225524902e+01 +1.400000000000000e+01
-3.315716743469238e+00 +1.714514017105103e+00 +7.000000000000000e+00
-1.197004318237305e+01 +6.112608909606934e+00 +1.600000000000000e+01
-4.875796508789062e+01 -6.915700435638428e+00 +1.200000000000000e+01
-2.965134048461914e+01 -3.951175689697266e+01 +4.000000000000000e+00
+7.144860744476318e+00 -2.715780830383301e+01 +0.000000000000000e+00
-4.507471847534180e+01 -3.113896751403809e+01 +4.000000000000000e+00
-1.948813056945801e+01 -4.581074237823486e+00 +6.000000000000000e+00
-4.484141921997070e+01 +6.155759334564209e+00 +8.000000000000000e+00
-2.467221832275391e+01 -1.294611454010010e+01 +6.000000000000000e+00
-6.606964874267578e+01 -5.463794231414795e+00 +1.000000000000000e+00
+5.855439662933350e+00 -2.449244308471680e+01 +0.000000000000000e+00
+1.215032196044922e+01 -2.112267112731934e+01 +0.000000000000000e+00
-4.854102325439453e+01 +1.657585525512695e+01 +1.500000000000000e+01
-6.148361968994141e+01 +5.161190032958984e+00 +9.000000000000000e+00
-7.707402038574219e+01 +3.850859165191650e+00 +2.000000000000000e+00
+8.025700569152832e+00 -2.950365066528320e+01 +0.000000000000000e+00
+4.828300952911377e+00 -1.871900367736816e+01 +0.000000000000000e+00
-4.181858062744141e+01 +1.821441292762756e+00 +1.200000000000000e+01
-5.002266693115234e+01 +1.163512420654297e+01 +1.600000000000000e+01
+1.090440273284912e+01 -2.083786010742188e+01 +0.000000000000000e+00
-5.281252670288086e+01 -4.074123764038086e+01 +4.000000000000000e+00
-1.539155483245850e+01 -8.633341217041016e+01 +6.000000000000000e+00
-6.576949310302734e+01 -4.811964035034180e+00 +1.000000000000000e+00
-4.472845077514648e+01 +7.645195484161377e+00 +1.700000000000000e+01
-1.502308750152588e+01 +2.452505683898926e+01 +1.200000000000000e+01
+2.957043075561523e+01 -4.827709197998047e+00 +1.900000000000000e+01
-1.385383510589600e+01 -4.923364222049713e-01 +1.300000000000000e+01
-6.717108154296875e+01 -4.919200420379639e+00 +1.000000000000000e+00
-2.973618125915527e+01 +3.014515495300293e+01 +1.200000000000000e+01
-2.084425210952759e+00 -2.738769912719727e+01 +0.000000000000000e+00
-2.756145286560059e+01 -1.876495933532715e+01 +1.200000000000000e+01
-5.004417037963867e+01 -2.777781867980957e+01 +4.000000000000000e+00
-4.515825271606445e+01 -1.155757236480713e+01 +1.700000000000000e+01
-5.390816497802734e+01 -2.853108406066895e+00 +1.200000000000000e+01
-5.189983367919922e+01 +2.853583145141602e+01 +1.200000000000000e+01
-4.671973037719727e+01 -3.532691192626953e+01 +4.000000000000000e+00
-3.614756011962891e+01 +1.522324848175049e+01 +9.000000000000000e+00
-4.079573059082031e+01 +3.068741989135742e+01 +1.200000000000000e+01
+5.181259155273438e+00 -1.758866310119629e+01 +7.000000000000000e+00
-3.446417236328125e+01 -3.383220672607422e+01 +4.000000000000000e+00
-6.335448074340820e+01 -1.547844600677490e+01 +4.000000000000000e+00
-4.079573059082031e+01 +3.068741989135742e+01 +1.200000000000000e+01
+1.154505062103271e+01 -2.577241706848145e+01 +0.000000000000000e+00
-3.965915679931641e+01 +1.287109851837158e+01 +1.300000000000000e+01
+7.911369323730469e+00 -2.865114784240723e+01 +0.000000000000000e+00
-1.407336330413818e+01 -7.858592987060547e+01 +6.000000000000000e+00
-4.341300964355469e+01 +1.135495471954346e+01 +1.300000000000000e+01
-4.376268005371094e+01 +1.915413475036621e+01 +1.700000000000000e+01
-4.675802230834961e+01 +2.693631172180176e+01 +1.200000000000000e+01
-2.252055168151855e+01 +2.556530761718750e+01 +1.200000000000000e+01
-2.532346153259277e+01 +2.981513595581055e+01 +1.200000000000000e+01
+8.475285530090332e+00 -3.964046478271484e+01 +0.000000000000000e+00
+1.535397434234619e+01 -2.422537040710449e+01 +0.000000000000000e+00
-4.813065338134766e+01 -3.677879714965820e+01 +4.000000000000000e+00
-3.826375579833984e+01 +3.265061950683594e+01 +1.200000000000000e+01
-3.973884963989258e+01 +3.849580764770508e+01 +1.200000000000000e+01
+4.023816299438477e+01 -1.289557266235352e+01 +1.900000000000000e+01
-2.727275085449219e+01 +2.684575271606445e+01 +1.200000000000000e+01
-4.627986145019531e+01 -3.367365646362305e+01 +4.000000000000000e+00
+1.026529502868652e+01 -2.553260421752930e+01 +0.000000000000000e+00
-2.018664741516113e+01 +1.826370048522949e+01 +1.300000000000000e+01
-5.805082702636719e+01 +2.080777406692505e+00 +5.000000000000000e+00
-4.859062194824219e+01 +2.912225723266602e+00 +1.200000000000000e+01
-7.000983428955078e+01 -6.455316066741943e+00 +1.000000000000000e+00
-4.897890853881836e+01 -2.422830104827881e+00 +5.000000000000000e+00
-5.387170410156250e+01 +1.143157482147217e+00 +1.200000000000000e+01
-5.685009002685547e+01 -2.218065977096558e+00 +8.000000000000000e+00
+1.605647659301758e+01 -1.975938415527344e+01 +0.000000000000000e+00
+4.414321136474609e+01 -1.396980762481689e+01 +1.900000000000000e+01
+4.359259033203125e+01 -1.856911659240723e+01 +1.900000000000000e+01
+4.513285446166992e+01 -1.826855087280273e+01 +1.900000000000000e+01
-3.106750869750977e+01 +3.517073440551758e+01 +1.200000000000000e+01
-4.647340011596680e+01 -4.484064102172852e+01 +4.000000000000000e+00
-2.572056770324707e+01 +2.169232749938965e+01 +1.300000000000000e+01
-1.991535186767578e+01 +1.242151546478271e+01 +1.200000000000000e+01
+1.871267437934875e+00 -2.422073936462402e+01 +0.000000000000000e+00
+1.435797882080078e+01 -2.078756904602051e+01 +0.000000000000000e+00
-4.485254669189453e+01 +2.888880157470703e+01 +1.200000000000000e+01
-4.697129440307617e+01 -3.575105667114258e+01 +4.000000000000000e+00
-2.269009971618652e+01 +2.546590232849121e+01 +1.200000000000000e+01
-3.801908111572266e+01 -2.295385837554932e+00 +1.200000000000000e+01
-5.351909255981445e+01 -3.138596153259277e+01 +4.000000000000000e+00
-3.363268661499023e+01 +1.245631980895996e+01 +1.100000000000000e+01
-3.858508300781250e+01 +3.285354995727539e+01 +1.200000000000000e+01
-6.718812561035156e+01 -1.651352310180664e+01 +1.000000000000000e+00
-4.472845077514648e+01 +7.645195484161377e+00 +1.700000000000000e+01
-2.078031539916992e+01 -1.280925941467285e+01 +1.600000000000000e+01
-6.181453323364258e+01 +3.815357446670532e+00 +9.000000000000000e+00
-4.962274932861328e+01 +1.217032146453857e+01 +1.600000000000000e+01
+6.322547435760498e+00 -2.970367813110352e+01 +0.000000000000000e+00
-4.593887710571289e+01 -4.324634075164795e+00 +1.700000000000000e+01
+1.040558242797852e+01 -2.438992118835449e+01 +0.000000000000000e+00
+5.081892013549805e+01 +2.272610092163086e+01 +1.900000000000000e+01
-1.958714103698730e+01 +7.279657363891602e+00 +1.300000000000000e+01
-2.600160980224609e+01 -1.987984848022461e+01 +1.200000000000000e+01
-6.335238265991211e+01 +6.557850837707520e-01 +9.000000000000000e+00
+3.397311782836914e+01 +9.857687950134277e+00 +1.900000000000000e+01
-3.901058578491211e+01 +2.002040290832520e+01 +1.200000000000000e+01
-4.530849838256836e+01 -4.050685119628906e+01 +8.000000000000000e+00
-3.258514404296875e+01 +1.238433456420898e+01 +1.100000000000000e+01
-2.279503059387207e+01 -5.724634170532227e+00 +1.600000000000000e+01
-4.591623687744141e+01 -3.444075775146484e+01 +4.000000000000000e+00
-5.300470733642578e+01 -3.706510925292969e+01 +4.000000000000000e+00
+4.221092987060547e+01 -1.968415069580078e+01 +1.900000000000000e+01
+4.168657684326172e+01 -1.870614433288574e+01 +1.900000000000000e+01
-3.890658569335938e+01 -3.380297851562500e+01 +4.000000000000000e+00
-5.850490951538086e+01 -4.142143630981445e+01 +4.000000000000000e+00
+8.356672286987305e+00 -2.344658660888672e+01 +0.000000000000000e+00
-4.838603591918945e+01 +1.497931861877441e+01 +1.500000000000000e+01
-3.858557128906250e+01 +3.427015686035156e+01 +1.200000000000000e+01
-4.856058502197266e+01 +2.859592437744141e+01 +1.200000000000000e+01
+9.499345779418945e+00 -2.390422821044922e+01 +0.000000000000000e+00
-3.400045776367188e+01 +1.071222662925720e+00 +1.200000000000000e+01
-6.607630157470703e+01 -2.269722461700439e+00 +1.000000000000000e+00
-1.857622528076172e+01 +2.210183143615723e+01 +1.300000000000000e+01
-6.877931976318359e+01 -4.742541790008545e+00 +9.000000000000000e+00
-3.435667037963867e+01 +7.278591156005859e+00 +1.700000000000000e+01
-3.427286148071289e+01 +2.728519630432129e+01 +1.200000000000000e+01
-4.579726791381836e+01 -4.249459457397461e+01 +4.000000000000000e+00
-3.651446914672852e+01 -2.819292449951172e+01 +8.000000000000000e+00
-2.919320106506348e+01 +4.099739456176758e+01 +1.200000000000000e+01
+1.981659531593323e+00 +1.619677925109863e+01 +6.000000000000000e+00
-3.098775672912598e+01 +3.529682540893555e+01 +1.200000000000000e+01
-3.859488296508789e+01 -2.929453849792480e+01 +4.000000000000000e+00
-5.572226715087891e+01 -4.416375732421875e+01 +4.000000000000000e+00
+1.396812057495117e+01 -2.797920227050781e+01 +0.000000000000000e+00
+6.363607645034790e-01 -2.984874916076660e+01 +0.000000000000000e+00
-3.859488296508789e+01 -2.929453849792480e+01 +4.000000000000000e+00
-4.092142105102539e+01 +1.093094253540039e+01 +1.200000000000000e+01
+1.399407482147217e+01 -2.406473541259766e+01 +0.000000000000000e+00
-4.379557037353516e+01 +2.626671028137207e+01 +1.200000000000000e+01
-3.799246251583099e-01 -1.833142852783203e+01 +0.000000000000000e+00
-5.450695800781250e+01 -4.323133087158203e+01 +4.000000000000000e+00
+4.252180099487305e+00 +5.585325717926025e+00 +7.000000000000000e+00
-1.010126953125000e+02 -3.862510681152344e+01 +1.300000000000000e+01
+8.683588981628418e+00 -1.842164421081543e+01 +0.000000000000000e+00
-5.635898971557617e+01 -3.320790863037109e+01 +4.000000000000000e+00
-3.901058578491211e+01 +2.002040290832520e+01 +1.200000000000000e+01
-5.076668167114258e+01 +1.287854957580566e+01 +1.600000000000000e+01
-4.784087371826172e+01 -3.450899124145508e+01 +4.000000000000000e+00
-4.294114303588867e+01 +7.862265110015869e+00 +1.200000000000000e+01
+6.322547435760498e+00 -2.970367813110352e+01 +0.000000000000000e+00
-4.619758605957031e+01 -3.507490158081055e+01 +4.000000000000000e+00
-4.168563461303711e+01 +4.988386631011963e+00 +1.200000000000000e+01
+6.363607645034790e-01 -2.984874916076660e+01 +0.000000000000000e+00
-3.610429382324219e+01 +1.763570189476013e+00 +5.000000000000000e+00
-2.853499221801758e+01 -3.558742141723633e+01 +4.000000000000000e+00
-4.875126647949219e+01 +1.231331825256348e+01 +1.600000000000000e+01
-5.494080352783203e+01 +7.579543113708496e+00 +5.000000000000000e+00
-7.356916427612305e+00 +1.395062655210495e-01 +1.300000000000000e+01
+6.882390022277832e+00 -2.310995864868164e+01 +0.000000000000000e+00
-5.805082702636719e+01 +2.080777406692505e+00 +5.000000000000000e+00
-3.970221710205078e+01 -4.232660293579102e+01 +4.000000000000000e+00
-2.499243736267090e+01 -4.071279525756836e+00 +1.200000000000000e+01
+9.947426795959473e+00 -1.971841621398926e+01 +0.000000000000000e+00
+4.414321136474609e+01 -1.396980762481689e+01 +1.900000000000000e+01
-3.724243927001953e+01 +8.481002807617188e+00 +1.200000000000000e+01
-2.358407020568848e+00 -3.009736299514771e+00 +7.000000000000000e+00
+4.513285446166992e+01 -1.826855087280273e+01 +1.900000000000000e+01
-2.006027221679688e+01 +1.039814758300781e+01 +1.200000000000000e+01
-4.224767684936523e+01 -4.770233535766602e+01 +4.000000000000000e+00
-2.271569061279297e+01 +1.078444862365723e+01 +1.300000000000000e+01
+3.070724105834961e+01 +1.852258872985840e+01 +1.900000000000000e+01
+6.827965736389160e+00 -6.777672767639160e+00 +7.000000000000000e+00
-6.544064331054688e+01 -5.655353546142578e+00 +1.000000000000000e+00
+3.913775682449341e+00 +5.477322101593018e+00 +7.000000000000000e+00
-1.712931632995605e+01 +5.087180137634277e+00 +1.200000000000000e+01
-5.352653121948242e+01 -3.368859481811523e+01 +4.000000000000000e+00
-4.341300964355469e+01 +1.135495471954346e+01 +1.300000000000000e+01
-4.508934020996094e+01 -3.486359024047852e+01 +4.000000000000000e+00
-2.894813156127930e+01 -3.925141143798828e+01 +4.000000000000000e+00
-5.376652908325195e+01 +8.291874694824219e+01 +9.000000000000000e+00
-2.626217842102051e+01 -1.815575218200684e+01 +1.600000000000000e+01
-2.227306938171387e+01 +9.188415527343750e+00 +1.200000000000000e+01
-4.694498062133789e+01 +1.072428703308105e+00 +1.200000000000000e+01
-9.191514015197754e+00 -3.380002737045288e+00 +9.000000000000000e+00
-2.915148925781250e+01 +1.821259307861328e+01 +1.200000000000000e+01
-4.307834625244141e+01 +2.960147285461426e+01 +1.200000000000000e+01
+2.835425567626953e+01 -1.715063476562500e+01 +1.900000000000000e+01
-2.692607307434082e+01 -9.050200462341309e+00 +6.000000000000000e+00
-6.484802246093750e+01 -1.154508304595947e+01 +1.000000000000000e+00
-2.588515520095825e+00 +1.662256050109863e+01 +1.100000000000000e+01
+1.720342397689819e+00 -2.134488105773926e+01 +0.000000000000000e+00
-5.032070541381836e+01 -4.700758743286133e+01 +4.000000000000000e+00
-6.403603363037109e+01 -1.532299041748047e+01 +4.000000000000000e+00
-3.333393859863281e+01 +1.225309276580811e+01 +1.100000000000000e+01
-6.877931976318359e+01 -4.742541790008545e+00 +9.000000000000000e+00
-2.013293981552124e+00 +1.559823751449585e+00 +7.000000000000000e+00
-1.984360885620117e+01 +4.152031898498535e+00 +6.000000000000000e+00
+4.886527538299561e+00 -3.306692123413086e+01 +0.000000000000000e+00
+1.205463981628418e+01 -2.380537033081055e+01 +0.000000000000000e+00
-4.126972579956055e+01 +2.688374900817871e+01 +1.200000000000000e+01
+2.287840604782104e+00 -2.322036933898926e+01 +0.000000000000000e+00
-6.791252899169922e+01 +2.898670196533203e+00 +9.000000000000000e+00
-6.098534393310547e+01 -5.972247719764709e-01 +1.200000000000000e+01
-9.601095581054688e+01 -4.868358230590820e+01 +1.200000000000000e+01
-4.219816589355469e+01 +1.121339702606201e+01 +8.000000000000000e+00
-2.829022789001465e+01 -6.391615390777588e+00 +4.000000000000000e+00
-4.226307678222656e+01 -2.830265998840332e+01 +2.000000000000000e+00
-2.896564865112305e+01 +8.170453310012817e-01 +1.200000000000000e+01
-3.254597473144531e+01 +1.280723667144775e+01 +1.100000000000000e+01
-4.341300964355469e+01 +1.135495471954346e+01 +1.300000000000000e+01
-3.492824554443359e+01 +1.472363567352295e+01 +1.000000000000000e+01
-5.091200637817383e+01 -1.756308227777481e-01 +1.200000000000000e+01
-5.298165893554688e+01 +1.951360130310059e+01 +1.500000000000000e+01
-4.960366439819336e+01 +2.109518623352051e+01 +1.500000000000000e+01
+1.233988857269287e+01 -3.322566223144531e+01 +0.000000000000000e+00
+8.456078529357910e+00 -2.438610458374023e+01 +0.000000000000000e+00
-3.655316162109375e+01 +4.198548793792725e+00 +1.300000000000000e+01
-1.798467826843262e+01 +1.117665386199951e+01 +1.200000000000000e+01
+3.678670120239258e+01 -2.074166679382324e+01 +1.900000000000000e+01
+4.299150085449219e+01 -2.130793190002441e+01 +1.900000000000000e+01
-4.713094711303711e+01 -3.430768585205078e+01 +4.000000000000000e+00
+4.150322341918945e+01 -1.913623619079590e+01 +1.900000000000000e+01
-5.501760101318359e+01 -4.109810256958008e+01 +4.000000000000000e+00
+1.687816977500916e+00 -2.123219299316406e+01 +0.000000000000000e+00
+4.331525039672852e+01 -2.111127281188965e+01 +1.900000000000000e+01
-5.353706741333008e+01 -2.830734014511108e+00 +1.200000000000000e+01
-3.148138618469238e+01 +3.955206680297852e+01 +1.200000000000000e+01
+1.115783882141113e+01 -2.792117691040039e+01 +0.000000000000000e+00
-5.057832336425781e+01 -4.672382354736328e+01 +4.000000000000000e+00
-4.062999343872070e+01 -3.971007537841797e+01 +4.000000000000000e+00
-4.224767684936523e+01 -4.770233535766602e+01 +4.000000000000000e+00
-4.965873718261719e+01 -3.505025100708008e+01 +4.000000000000000e+00
-4.004963684082031e+01 -1.709905564785004e-01 +1.200000000000000e+01
+5.894725322723389e+00 -2.897281837463379e+01 +0.000000000000000e+00
-5.704292297363281e+01 -2.332433700561523e+01 +4.000000000000000e+00
+6.646692276000977e+00 -3.894556045532227e+01 +0.000000000000000e+00
-3.258514404296875e+01 +1.238433456420898e+01 +1.100000000000000e+01
-2.474019527435303e+00 +2.185011059045792e-01 +7.000000000000000e+00
-3.954819107055664e+01 +1.035135650634766e+01 +1.300000000000000e+01
+1.124881625175476e+00 +4.678594589233398e+00 +7.000000000000000e+00
-4.895873641967773e+01 +9.097072601318359e+00 +3.000000000000000e+00
-4.153572082519531e+01 +3.291886520385742e+01 +1.200000000000000e+01
-3.651446914672852e+01 -2.819292449951172e+01 +8.000000000000000e+00
-5.337521362304688e+01 -1.510684776306152e+01 +5.000000000000000e+00
-4.153572082519531e+01 +3.291886520385742e+01 +1.200000000000000e+01
+2.976147890090942e+00 -1.771105957031250e+01 +0.000000000000000e+00
-8.617363929748535e+00 +1.097134470939636e+00 +1.200000000000000e+01
-3.893045806884766e+01 +3.851716232299805e+01 +1.200000000000000e+01
-5.307519912719727e+01 -3.236931991577148e+01 +4.000000000000000e+00
+1.305732631683350e+01 -2.382275009155273e+01 +0.000000000000000e+00
-5.873165512084961e+01 -4.728672504425049e-01 +1.400000000000000e+01
+9.693845748901367e+00 -2.329698562622070e+01 +0.000000000000000e+00
-3.201055908203125e+01 -4.241339111328125e+01 +4.000000000000000e+00
+2.344704627990723e+00 -3.320314407348633e+01 +0.000000000000000e+00
-6.675960540771484e+01 -1.297151660919189e+01 +1.000000000000000e+00
+1.098467636108398e+01 -1.720743751525879e+01 +0.000000000000000e+00
-4.003626251220703e+01 -3.698318481445312e+01 +4.000000000000000e+00
-5.121248245239258e+01 +1.585367965698242e+01 +1.500000000000000e+01
-2.894959259033203e+01 +8.658812046051025e-01 +1.200000000000000e+01
-4.461170673370361e+00 +3.840526580810547e+00 +1.800000000000000e+01
-2.849879074096680e+01 -1.987270164489746e+01 +1.200000000000000e+01
-1.984641551971436e+00 +1.289136171340942e+00 +7.000000000000000e+00
-6.046635055541992e+01 -7.082598686218262e+00 +4.000000000000000e+00
-6.221055984497070e+01 +7.454800605773926e+00 +9.000000000000000e+00
-5.460263061523438e+01 -3.098894691467285e+01 +4.000000000000000e+00
-6.046938705444336e+01 -2.082392930984497e+00 +8.000000000000000e+00
-8.856256866455078e+01 +5.934395980834961e+01 +8.000000000000000e+00
-2.290037918090820e+01 -7.753865814208984e+01 +1.600000000000000e+01
-6.540123748779297e+01 -4.290577411651611e+00 +1.000000000000000e+00
-2.953715896606445e+01 +4.080921936035156e+01 +1.200000000000000e+01
-4.841078567504883e+01 -3.570494842529297e+01 +4.000000000000000e+00
-3.947447586059570e+01 +1.507728481292725e+01 +1.200000000000000e+01
-9.015737152099609e+01 +4.291551971435547e+01 +1.200000000000000e+01
-5.274419021606445e+01 +3.872851848602295e+00 +1.200000000000000e+01
-1.371025085449219e+01 +4.702815055847168e+00 +1.300000000000000e+01
-5.032070541381836e+01 -4.700758743286133e+01 +4.000000000000000e+00
-5.057832336425781e+01 -4.672382354736328e+01 +4.000000000000000e+00
+1.598972678184509e+00 -3.047605133056641e+01 +0.000000000000000e+00
-5.712825393676758e+01 -2.339642047882080e+00 +8.000000000000000e+00
-1.026602783203125e+02 +3.178974151611328e+01 +1.300000000000000e+01
-5.585267639160156e+01 -1.003369903564453e+01 +1.200000000000000e+01
-7.161203765869141e+01 -8.735290527343750e+00 +1.000000000000000e+00
-4.610082626342773e+01 -3.721642684936523e+01 +4.000000000000000e+00
-2.914178466796875e+01 +1.574138450622559e+01 +1.200000000000000e+01
-3.610429382324219e+01 +1.763570189476013e+00 +5.000000000000000e+00
-8.524869918823242e+00 +1.027210235595703e+01 +1.300000000000000e+01
-3.307841873168945e+01 +1.338686084747314e+01 +1.100000000000000e+01
-1.699114990234375e+01 -3.840674877166748e+00 +1.600000000000000e+01
-2.006027221679688e+01 +1.039814758300781e+01 +1.200000000000000e+01
-4.564857864379883e+01 -3.738533782958984e+01 +4.000000000000000e+00
-4.443905639648438e+01 -3.359768676757812e+01 +4.000000000000000e+00
-4.025954055786133e+01 +9.918636322021484e+00 +1.300000000000000e+01
-5.905011367797852e+01 +1.906737136840820e+01 +1.500000000000000e+01
-3.976497650146484e+01 +3.484934997558594e+01 +1.200000000000000e+01
-4.856058502197266e+01 +2.859592437744141e+01 +1.200000000000000e+01
-2.998138904571533e+00 +1.925047397613525e+00 +7.000000000000000e+00
-4.254417800903320e+01 -4.394608306884766e+01 +4.000000000000000e+00
-4.254767227172852e+01 -4.394639968872070e+01 +4.000000000000000e+00
-6.624542236328125e+01 -5.905975818634033e+00 +1.000000000000000e+00
-1.712931632995605e+01 +5.087180137634277e+00 +1.200000000000000e+01
+1.040558242797852e+01 -2.438992118835449e+01 +0.000000000000000e+00
-5.460263061523438e+01 -3.098894691467285e+01 +4.000000000000000e+00
+5.107703399658203e+01 +2.236697196960449e+01 +1.900000000000000e+01
-4.051898193359375e+01 +3.235708999633789e+01 +1.200000000000000e+01
-3.976497650146484e+01 +3.484934997558594e+01 +1.200000000000000e+01
-2.733839607238770e+01 +4.751654148101807e+00 +1.200000000000000e+01
-4.098699951171875e+01 -1.293999862670898e+01 +1.200000000000000e+01
-4.485254669189453e+01 +2.888880157470703e+01 +1.200000000000000e+01
-2.291840553283691e+01 +7.362409114837646e+00 +1.300000000000000e+01
+1.038865375518799e+01 -2.784959220886230e+01 +0.000000000000000e+00
+4.299645233154297e+01 -2.127848434448242e+01 +1.900000000000000e+01
-5.774737548828125e+01 -1.151626300811768e+01 +1.200000000000000e+01
-2.586141777038574e+01 -1.396505832672119e+00 +1.200000000000000e+01
-4.330431747436523e+01 +2.146015930175781e+01 +1.200000000000000e+01
-5.022379684448242e+01 +1.697785186767578e+01 +1.500000000000000e+01
-4.829244232177734e+01 -3.444189453125000e+01 +4.000000000000000e+00
-1.010126953125000e+02 -3.862510681152344e+01 +1.300000000000000e+01
-6.484866333007812e+01 -1.154516983032227e+01 +1.000000000000000e+00
-1.091099624633789e+02 +1.375451946258545e+01 +1.200000000000000e+01
-4.899140167236328e+01 -4.651322937011719e+01 +4.000000000000000e+00
-6.718812561035156e+01 -1.651352310180664e+01 +1.000000000000000e+00
-1.430495071411133e+01 +2.164168119430542e+00 +7.000000000000000e+00
-6.191402053833008e+01 +3.457799196243286e+00 +9.000000000000000e+00
-6.098534393310547e+01 -5.972247719764709e-01 +1.200000000000000e+01
+1.165021514892578e+01 -2.432767486572266e+01 +0.000000000000000e+00
-3.378746032714844e+01 -3.762193679809570e+01 +4.000000000000000e+00
-7.239659881591797e+01 +2.618073701858521e+00 +5.000000000000000e+00
-4.307834625244141e+01 +2.960147285461426e+01 +1.200000000000000e+01
-3.631074523925781e+01 +3.371078491210938e+01 +1.200000000000000e+01
-2.051111221313477e+01 +1.826029396057129e+01 +1.300000000000000e+01
-6.124866867065430e+01 +6.255046844482422e+00 +9.000000000000000e+00
-4.587315368652344e+01 -3.786423110961914e+01 +4.000000000000000e+00
-3.539738082885742e+01 -2.996693372726440e+00 +1.200000000000000e+01
-5.334206771850586e+01 -1.652342605590820e+01 +5.000000000000000e+00
-3.654949951171875e+01 +4.194759845733643e+00 +1.300000000000000e+01
-7.138793182373047e+01 +6.754955291748047e+00 +1.200000000000000e+01
+2.479683637619019e+00 +7.297008037567139e+00 +1.300000000000000e+01
};
\addplot [only marks, mark=+, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0.403921568627451,0,0.12156862745098);
  rgb(1pt)=(0.698039215686274,0.0941176470588235,0.168627450980392);
  rgb(2pt)=(0.83921568627451,0.376470588235294,0.301960784313725);
  rgb(3pt)=(0.956862745098039,0.647058823529412,0.509803921568627);
  rgb(4pt)=(0.992156862745098,0.858823529411765,0.780392156862745);
  rgb(5pt)=(0.968627450980392,0.968627450980392,0.968627450980392);
  rgb(6pt)=(0.819607843137255,0.898039215686275,0.941176470588235);
  rgb(7pt)=(0.572549019607843,0.772549019607843,0.870588235294118);
  rgb(8pt)=(0.262745098039216,0.576470588235294,0.764705882352941);
  rgb(9pt)=(0.129411764705882,0.4,0.674509803921569);
  rgb(10pt)=(0.0196078431372549,0.188235294117647,0.380392156862745)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
+7.254489898681641e+01 +4.969861984252930e+00 +4.100000000000000e+01
+3.684017181396484e+01 +1.234571743011475e+01 +4.000000000000000e+01
+5.002721023559570e+01 -3.119483375549316e+01 +3.300000000000000e+01
+4.987837600708008e+01 -5.321323871612549e+00 +3.400000000000000e+01
+2.188572311401367e+01 +5.117964553833008e+01 +4.300000000000000e+01
+2.941118049621582e+01 -8.674713134765625e+00 +3.900000000000000e+01
+2.062401390075684e+01 -5.197168350219727e+00 +4.400000000000000e+01
+3.877437591552734e+01 -3.799436807632446e+00 +3.200000000000000e+01
+5.786703491210938e+01 -1.489654636383057e+01 +4.200000000000000e+01
+2.255268859863281e+01 -1.563102912902832e+01 +4.400000000000000e+01
+5.056646823883057e+00 -1.442584609985352e+01 +2.600000000000000e+01
+1.035269451141357e+01 -5.679869842529297e+01 +3.100000000000000e+01
+2.223846435546875e+01 +9.428554177284241e-01 +4.400000000000000e+01
+4.526757431030273e+01 +2.314316940307617e+01 +3.900000000000000e+01
+5.968186950683594e+01 -1.327981567382812e+01 +4.200000000000000e+01
+6.821981048583984e+01 -6.625407218933105e+00 +4.200000000000000e+01
+3.064585876464844e+01 +1.101117038726807e+01 +3.800000000000000e+01
-6.635311245918274e-01 -8.631312102079391e-02 +2.600000000000000e+01
-2.218502998352051e+00 -5.161318969726562e+01 +3.300000000000000e+01
+5.914241027832031e+01 +1.006098651885986e+01 +4.200000000000000e+01
-5.452203750610352e+00 +3.342384338378906e+00 +2.700000000000000e+01
+1.780130004882812e+01 +5.030397033691406e+01 +4.300000000000000e+01
+1.550823211669922e+01 -4.895506286621094e+01 +3.100000000000000e+01
-1.731946372985840e+01 +3.937449932098389e+00 +2.800000000000000e+01
+2.316661262512207e+01 +9.012539863586426e+00 +3.800000000000000e+01
-5.926149845123291e+00 +1.169408226013184e+01 +2.600000000000000e+01
+4.661981201171875e+01 +9.900674223899841e-01 +3.400000000000000e+01
+6.915084075927734e+01 +2.618941879272461e+01 +3.700000000000000e+01
+9.312057495117188e+01 +1.775782966613770e+01 +3.600000000000000e+01
+6.277370834350586e+01 -3.697051763534546e+00 +4.200000000000000e+01
+5.175594329833984e+01 -4.912731170654297e+00 +3.400000000000000e+01
+3.515932846069336e+01 -8.011147499084473e+00 +3.900000000000000e+01
+2.353852272033691e+01 +2.162440490722656e+01 +4.000000000000000e+01
+9.306308746337891e+01 +1.690577697753906e+01 +3.600000000000000e+01
+6.900212860107422e+01 +9.672638893127441e+00 +4.100000000000000e+01
+1.395576381683350e+01 -6.635892486572266e+01 +3.100000000000000e+01
+2.351796388626099e+00 -1.037431621551514e+01 +2.600000000000000e+01
+2.295464515686035e+01 -5.716584777832031e+01 +3.100000000000000e+01
-1.816455960273743e+00 +4.376945495605469e+01 +3.000000000000000e+01
+4.905674362182617e+01 -2.749404907226562e+00 +3.300000000000000e+01
+4.647785568237305e+01 -1.178091883659363e+00 +3.400000000000000e+01
-1.130593681335449e+01 -1.325756072998047e+01 +2.900000000000000e+01
+2.184139442443848e+01 +4.677452850341797e+01 +4.300000000000000e+01
+2.611494255065918e+01 +6.763504028320312e+00 +3.800000000000000e+01
+4.728749465942383e+01 -4.081283092498779e+00 +3.300000000000000e+01
-1.200385212898254e+00 -3.867019653320312e+01 +2.600000000000000e+01
+4.956125640869141e+01 +3.012962818145752e+00 +3.400000000000000e+01
+1.911909294128418e+01 +5.039720916748047e+01 +4.300000000000000e+01
+2.255792236328125e+01 -1.562135791778564e+01 +4.400000000000000e+01
+7.120420837402344e+01 -1.538069725036621e+01 +4.200000000000000e+01
+3.608082580566406e+01 +3.148647689819336e+01 +3.900000000000000e+01
+3.675094985961914e+01 +2.090808105468750e+01 +3.900000000000000e+01
-1.050017833709717e+01 +3.663428783416748e+00 +2.600000000000000e+01
+3.505878448486328e+01 +5.978878021240234e+00 +4.400000000000000e+01
+1.424529743194580e+01 -6.541610717773438e+01 +3.100000000000000e+01
+5.941957092285156e+01 -2.030459880828857e+00 +4.200000000000000e+01
+1.708023262023926e+01 -5.771780395507812e+01 +3.100000000000000e+01
+6.544426727294922e+01 +2.511903190612793e+01 +3.700000000000000e+01
+2.346779441833496e+01 +9.328263282775879e+00 +3.800000000000000e+01
+7.539340209960938e+01 -6.358299732208252e+00 +4.200000000000000e+01
-9.809885025024414e-01 +3.714168787002563e+00 +2.700000000000000e+01
+2.435444831848145e+01 -6.164525985717773e+01 +3.100000000000000e+01
-5.006096839904785e+00 -1.787242174148560e+00 +2.700000000000000e+01
+2.617392730712891e+01 +1.933795547485352e+01 +4.000000000000000e+01
+5.630851364135742e+01 +4.456160366535187e-01 +4.200000000000000e+01
+4.245024490356445e+01 +1.402076339721680e+01 +4.000000000000000e+01
+3.259112548828125e+01 -1.485622024536133e+01 +4.200000000000000e+01
+1.081051635742188e+01 -5.980737209320068e+00 +2.600000000000000e+01
+5.172858428955078e+01 +7.734648704528809e+00 +3.500000000000000e+01
+3.675094985961914e+01 +2.090808105468750e+01 +3.900000000000000e+01
-8.277757644653320e+00 -1.103124713897705e+01 +2.900000000000000e+01
+5.260651397705078e+01 +7.364402413368225e-01 +3.400000000000000e+01
-3.952677249908447e+00 +4.848466873168945e+01 +3.000000000000000e+01
+5.627233123779297e+01 +1.731195211410522e+00 +4.200000000000000e+01
+1.769092941284180e+01 -1.414530277252197e+01 +2.600000000000000e+01
+3.363434982299805e+01 +2.489401435852051e+01 +3.900000000000000e+01
+3.990294265747070e+01 -4.365615844726562e+00 +3.200000000000000e+01
+4.273794555664062e+01 +3.980497360229492e+01 +3.900000000000000e+01
+7.119920849800110e-01 -1.558818340301514e+01 +2.600000000000000e+01
+2.045110911130905e-01 +2.341859102249146e+00 +2.700000000000000e+01
+6.524741363525391e+01 +3.043642997741699e+01 +3.700000000000000e+01
+9.678124237060547e+01 +1.249688816070557e+01 +3.600000000000000e+01
+1.787367248535156e+01 +5.036386871337891e+01 +4.300000000000000e+01
+2.101252174377441e+01 -4.825854778289795e+00 +4.400000000000000e+01
+1.881100654602051e+01 +4.917829513549805e+01 +4.300000000000000e+01
+9.882445335388184e+00 -5.708779525756836e+01 +3.100000000000000e+01
+4.173622512817383e+01 +2.136550426483154e+00 +3.400000000000000e+01
+5.065127563476562e+01 +1.442064762115479e+00 +3.400000000000000e+01
+1.375844383239746e+01 +4.957541275024414e+01 +4.300000000000000e+01
+5.409806060791016e+01 -1.686452102661133e+01 +4.400000000000000e+01
+2.395614051818848e+01 +6.630746841430664e+00 +3.800000000000000e+01
+2.467578125000000e+01 +5.067484664916992e+01 +4.300000000000000e+01
+2.899217224121094e+01 +6.540696620941162e-01 +2.700000000000000e+01
+4.592176055908203e+01 -6.654421806335449e+00 +3.400000000000000e+01
+8.709608459472656e+01 +7.437005996704102e+00 +3.600000000000000e+01
+5.494253540039062e+01 -2.364274263381958e+00 +4.200000000000000e+01
+1.413802385330200e+00 -8.755928993225098e+00 +2.600000000000000e+01
+9.279802703857422e+01 +1.545353698730469e+01 +3.600000000000000e+01
+4.464286041259766e+01 +2.593194580078125e+01 +3.900000000000000e+01
-1.669987487792969e+01 +5.500074386596680e+00 +2.800000000000000e+01
-2.154341697692871e+00 -1.728181958198547e+00 +2.700000000000000e+01
+5.131584167480469e+00 +3.185408115386963e+00 +2.900000000000000e+01
-3.217487716674805e+01 -3.662393331527710e+00 +2.500000000000000e+01
+2.403002738952637e+01 +4.516306304931641e+01 +4.300000000000000e+01
+2.771496772766113e+01 +1.537908840179443e+01 +4.000000000000000e+01
+6.849071502685547e+01 +1.125153636932373e+01 +4.100000000000000e+01
-1.336992454528809e+01 -2.798351860046387e+01 +2.900000000000000e+01
+4.695298004150391e+01 +3.208610534667969e+01 +3.900000000000000e+01
-1.716202545166016e+01 +3.028133773803711e+01 +2.600000000000000e+01
+3.689672851562500e+01 +1.245364379882812e+01 +4.000000000000000e+01
+9.279833984375000e+01 +1.535206890106201e+01 +3.600000000000000e+01
+4.245980072021484e+01 +9.661628723144531e+00 +3.500000000000000e+01
+1.813489723205566e+01 -5.852338027954102e+01 +3.100000000000000e+01
-6.466485977172852e+00 +1.182030582427979e+01 +2.600000000000000e+01
+1.556743526458740e+01 -6.586547851562500e+01 +3.100000000000000e+01
+3.179702377319336e+01 -3.380436897277832e+00 +4.400000000000000e+01
+3.714884948730469e+01 -1.094145536422729e+00 +3.200000000000000e+01
-3.131461334228516e+01 -4.650122165679932e+00 +2.500000000000000e+01
+5.265056610107422e+01 -2.763241195678711e+01 +3.300000000000000e+01
+5.490487289428711e+01 -4.812680244445801e+00 +4.200000000000000e+01
+2.104001426696777e+01 +7.791125215590000e-03 +4.400000000000000e+01
+6.763105010986328e+01 +7.744618892669678e+00 +4.100000000000000e+01
+6.227694702148438e+01 +2.015796661376953e+01 +3.700000000000000e+01
+9.497660064697266e+01 +1.353925991058350e+01 +3.600000000000000e+01
+4.190686416625977e+01 +1.232744884490967e+01 +4.000000000000000e+01
+3.270355224609375e+01 +2.860702514648438e+01 +3.900000000000000e+01
+2.939441204071045e-01 +4.447317504882812e+01 +3.000000000000000e+01
+1.558484363555908e+01 +4.282078933715820e+01 +4.300000000000000e+01
+2.122152137756348e+01 +1.720645332336426e+01 +4.000000000000000e+01
+5.904008865356445e+01 +2.657171249389648e+00 +4.200000000000000e+01
+2.817123413085938e+00 +2.589443016052246e+01 +2.800000000000000e+01
+2.175604438781738e+01 -3.931687164306641e+01 +2.800000000000000e+01
+9.940505027770996e+00 -4.416342735290527e+00 +2.600000000000000e+01
+4.819569396972656e+01 -2.914262771606445e+01 +3.300000000000000e+01
+4.412011337280273e+01 -4.367880344390869e+00 +3.400000000000000e+01
+2.703516578674316e+01 -6.604116559028625e-01 +4.400000000000000e+01
+5.327623748779297e+01 +9.465652465820312e+00 +3.500000000000000e+01
-1.100465106964111e+01 -1.298151016235352e+01 +2.900000000000000e+01
+2.450667381286621e+01 +4.128451156616211e+01 +4.300000000000000e+01
-1.598837375640869e+00 +5.649009704589844e+00 +2.900000000000000e+01
+1.035269451141357e+01 -5.679869842529297e+01 +3.100000000000000e+01
+5.713334655761719e+01 +1.209298515319824e+01 +4.200000000000000e+01
-8.264670372009277e+00 -3.225441217422485e+00 +2.600000000000000e+01
+5.743755340576172e+01 -2.825824356079102e+01 +3.300000000000000e+01
+3.791367721557617e+01 +4.033969402313232e+00 +4.400000000000000e+01
+3.033634757995605e+01 +3.944323539733887e+00 +3.000000000000000e+01
+3.156030178070068e-01 +2.156903076171875e+01 +2.800000000000000e+01
+2.782229614257812e+01 +1.702711296081543e+01 +4.000000000000000e+01
-2.218502998352051e+00 -5.161318969726562e+01 +3.300000000000000e+01
+1.952099037170410e+01 +4.589144897460938e+01 +4.300000000000000e+01
-3.626497268676758e+00 +8.309578895568848e+00 +2.600000000000000e+01
+4.580749893188477e+01 -2.598120117187500e+01 +3.300000000000000e+01
+1.081051635742188e+01 -5.980737209320068e+00 +2.600000000000000e+01
+4.495312881469727e+01 +2.326716804504395e+01 +3.900000000000000e+01
+2.656789588928223e+01 +8.863604545593262e+00 +3.800000000000000e+01
+1.506008052825928e+01 +1.269780635833740e+01 +4.100000000000000e+01
+4.364644241333008e+01 +3.054342460632324e+01 +3.900000000000000e+01
+5.715149307250977e+01 +2.977373695373535e+01 +3.700000000000000e+01
+2.185086441040039e+01 +2.465449333190918e+01 +4.000000000000000e+01
+8.855505371093750e+01 +7.453130245208740e+00 +3.600000000000000e+01
+4.364626312255859e+01 +3.054389762878418e+01 +3.900000000000000e+01
+4.149562454223633e+01 +1.501561260223389e+01 +4.000000000000000e+01
+1.767217063903809e+01 +5.093650054931641e+01 +4.300000000000000e+01
+1.942231178283691e+01 +2.151363563537598e+01 +4.000000000000000e+01
+3.828577423095703e+01 -2.320679903030396e+00 +3.200000000000000e+01
+9.532361602783203e+01 +1.261208820343018e+01 +3.600000000000000e+01
+5.454158020019531e+01 -2.399162483215332e+01 +3.300000000000000e+01
+2.463529014587402e+01 +3.844909906387329e+00 +4.400000000000000e+01
+5.962636566162109e+01 -1.493156909942627e+01 +4.200000000000000e+01
-3.319158792495728e+00 +4.442623138427734e+01 +3.000000000000000e+01
+1.553449916839600e+01 +4.077640533447266e+01 +4.300000000000000e+01
+2.219395828247070e+01 -3.939175415039062e+01 +2.800000000000000e+01
+2.705165290832520e+01 -5.370844650268555e+01 +3.100000000000000e+01
+1.595570659637451e+01 +4.898717117309570e+01 +4.300000000000000e+01
+9.411572265625000e+01 +1.805864524841309e+01 +3.600000000000000e+01
+2.073085594177246e+01 +1.985535025596619e+00 +4.400000000000000e+01
-3.541219472885132e+00 +4.560669708251953e+01 +3.000000000000000e+01
+5.115840148925781e+01 -2.625509262084961e+01 +3.300000000000000e+01
+5.860798645019531e+01 +1.612964987754822e+00 +4.200000000000000e+01
+7.436203765869141e+01 -6.250179290771484e+00 +4.200000000000000e+01
+3.950058746337891e+01 +2.125007629394531e+01 +3.900000000000000e+01
+2.275370121002197e+00 -3.204447937011719e+01 +2.700000000000000e+01
+5.828396224975586e+01 +4.778849124908447e+00 +3.600000000000000e+01
-7.896201133728027e+00 -1.105266475677490e+01 +2.900000000000000e+01
+2.850006341934204e+00 +2.588589096069336e+01 +2.800000000000000e+01
+1.693081474304199e+01 +5.367681121826172e+01 +4.300000000000000e+01
-1.261626338958740e+01 -2.313170814514160e+01 +2.900000000000000e+01
+2.324464607238770e+01 +4.317741775512695e+01 +4.300000000000000e+01
+4.315582656860352e+01 -3.595919132232666e+00 +3.400000000000000e+01
-2.459031105041504e+00 +4.449141311645508e+01 +3.000000000000000e+01
+4.572644805908203e+01 +8.892603874206543e+00 +4.000000000000000e+01
-1.182957744598389e+01 -1.539243221282959e+01 +2.900000000000000e+01
+3.143154716491699e+01 -1.062692165374756e+01 +3.900000000000000e+01
+5.248345565795898e+01 -9.964339256286621e+00 +4.200000000000000e+01
+2.468371582031250e+01 -5.788920211791992e+01 +3.100000000000000e+01
+6.559175109863281e+01 +2.500520133972168e+01 +3.700000000000000e+01
+1.734920310974121e+01 -5.820795822143555e+01 +3.100000000000000e+01
+4.163994979858398e+01 +8.345665931701660e+00 +3.500000000000000e+01
-1.788371276855469e+01 +5.905097961425781e+00 +2.800000000000000e+01
+2.346779441833496e+01 +9.328263282775879e+00 +3.800000000000000e+01
-1.615807265043259e-01 -1.177879810333252e+01 +2.600000000000000e+01
+5.985315322875977e+01 +1.285853099822998e+01 +3.500000000000000e+01
+2.341791725158691e+01 -1.430269241333008e+01 +4.400000000000000e+01
+5.265006637573242e+01 -2.763541030883789e+01 +3.300000000000000e+01
+2.990186309814453e+01 +3.260898113250732e+00 +3.000000000000000e+01
+5.494253540039062e+01 -2.364274263381958e+00 +4.200000000000000e+01
+5.699479675292969e+01 -9.152944564819336e+00 +4.200000000000000e+01
-1.793907928466797e+01 +5.840572357177734e+00 +2.800000000000000e+01
+1.762896919250488e+01 -5.927272796630859e+01 +3.100000000000000e+01
+2.136042976379395e+01 +1.737730979919434e+01 +4.000000000000000e+01
+3.738850784301758e+01 -1.040445709228516e+01 +4.200000000000000e+01
+7.041255950927734e+01 +2.686798095703125e+01 +3.700000000000000e+01
+9.570019531250000e+01 +1.163375186920166e+01 +3.600000000000000e+01
+7.202194213867188e+01 +8.108915328979492e+00 +4.100000000000000e+01
+9.626119995117188e+01 +1.405055046081543e+01 +3.600000000000000e+01
+2.491330146789551e+01 +4.739470291137695e+01 +4.300000000000000e+01
+3.956105422973633e+01 +3.971429824829102e+01 +3.900000000000000e+01
+9.614708900451660e+00 -5.627195739746094e+01 +3.100000000000000e+01
+9.219558715820312e+01 +1.539890003204346e+01 +3.600000000000000e+01
+6.932161712646484e+01 +2.634165382385254e+01 +3.700000000000000e+01
+1.813489723205566e+01 -5.852338027954102e+01 +3.100000000000000e+01
-1.262937068939209e+01 -2.862231445312500e+01 +2.900000000000000e+01
+6.900212860107422e+01 +9.672638893127441e+00 +4.100000000000000e+01
-7.500601768493652e+00 +4.414757251739502e+00 +2.600000000000000e+01
-6.374436378479004e+00 -3.556848049163818e+00 +2.600000000000000e+01
-4.372231483459473e+00 -2.125331497192383e+01 +2.600000000000000e+01
+4.842874526977539e+00 -9.987332344055176e+00 +2.600000000000000e+01
-8.064046859741211e+00 +8.252120018005371e+00 +2.600000000000000e+01
+4.193738174438477e+01 +1.816736030578613e+01 +4.400000000000000e+01
+2.188591575622559e+01 +5.117940139770508e+01 +4.300000000000000e+01
+2.219395828247070e+01 -3.939175415039062e+01 +2.800000000000000e+01
+4.467478561401367e+01 -3.215196990966797e+01 +3.300000000000000e+01
-1.123299694061279e+01 -2.316553688049316e+01 +2.900000000000000e+01
+4.366730499267578e+01 +7.313117504119873e+00 +4.200000000000000e+01
+5.987170028686523e+01 -1.209150123596191e+01 +4.200000000000000e+01
+4.106064224243164e+01 +9.424516677856445e+00 +4.400000000000000e+01
+9.855700492858887e+00 -5.719609832763672e+01 +3.100000000000000e+01
+5.937854003906250e+01 -1.394092369079590e+01 +4.200000000000000e+01
-3.097284698486328e+01 -6.543951988220215e+00 +2.500000000000000e+01
+3.594768524169922e+01 +9.534530043601990e-01 +4.400000000000000e+01
-1.229024887084961e+00 -1.034116268157959e+01 +2.600000000000000e+01
+5.016126251220703e+01 -1.780335783958435e+00 +3.800000000000000e+01
+4.536146926879883e+01 +8.038510322570801e+00 +3.500000000000000e+01
-6.574214935302734e+00 +3.533522605895996e+00 +2.600000000000000e+01
+6.584796142578125e+01 +4.406793117523193e+00 +4.200000000000000e+01
+6.295668029785156e+01 +2.077621459960938e+00 +4.200000000000000e+01
+1.808389282226562e+01 +4.855805587768555e+01 +4.300000000000000e+01
+4.457841110229492e+01 -3.073658943176270e+01 +3.300000000000000e+01
-1.149853992462158e+01 -6.883477210998535e+00 +2.900000000000000e+01
+2.615419769287109e+01 +1.943629837036133e+01 +4.000000000000000e+01
+5.660396957397461e+01 +6.659173011779785e+00 +3.500000000000000e+01
+3.505878448486328e+01 +5.978878021240234e+00 +4.400000000000000e+01
+2.110851860046387e+01 -6.877708911895752e+00 +4.400000000000000e+01
+8.846241760253906e+01 +7.447610855102539e+00 +3.600000000000000e+01
+1.782848167419434e+01 +5.735894393920898e+01 +4.300000000000000e+01
-1.673547935485840e+01 +5.362006664276123e+00 +2.800000000000000e+01
-1.628034019470215e+01 +4.358740806579590e+00 +2.800000000000000e+01
+2.468356513977051e+01 -5.788915634155273e+01 +3.100000000000000e+01
+2.926990127563477e+01 +2.657685661315918e+01 +3.900000000000000e+01
+4.799722671508789e+01 +3.829388141632080e+00 +3.400000000000000e+01
+2.117850112915039e+01 -5.837850189208984e+01 +3.100000000000000e+01
-5.598909854888916e+00 +1.573445796966553e+00 +2.700000000000000e+01
-1.852268409729004e+01 +8.439912796020508e+00 +2.700000000000000e+01
+1.591888809204102e+01 -4.887431335449219e+01 +3.100000000000000e+01
+2.371677970886230e+01 -3.869390487670898e+01 +2.800000000000000e+01
+3.338526153564453e+01 +1.302835941314697e+01 +3.600000000000000e+01
-1.673547935485840e+01 +5.362006664276123e+00 +2.800000000000000e+01
+2.187110137939453e+01 +2.468336105346680e+01 +4.000000000000000e+01
+3.150860214233398e+01 +7.384809970855713e+00 +3.800000000000000e+01
+3.848539352416992e+01 +2.093464088439941e+01 +3.900000000000000e+01
+3.414398574829102e+01 -1.285420894622803e+01 +4.200000000000000e+01
-3.167171669006348e+01 -4.061372756958008e+00 +2.500000000000000e+01
+5.050348281860352e+01 +9.056600332260132e-01 +3.400000000000000e+01
-1.874888610839844e+01 +5.180667400360107e+00 +2.700000000000000e+01
+3.482753753662109e+01 +2.074091911315918e+01 +3.900000000000000e+01
+3.834521865844727e+01 +8.789975166320801e+00 +4.400000000000000e+01
+2.616603469848633e+01 +1.944679832458496e+01 +4.000000000000000e+01
+6.734471893310547e+01 +3.002517700195312e+01 +3.700000000000000e+01
+5.096512603759766e+01 +1.487043499946594e+00 +3.400000000000000e+01
+5.842790603637695e+01 -1.560797595977783e+01 +4.200000000000000e+01
+3.785124588012695e+01 +1.143896675109863e+01 +4.000000000000000e+01
+3.949632644653320e+01 +2.127920722961426e+01 +3.900000000000000e+01
-5.804888725280762e+00 -2.942561388015747e+00 +2.600000000000000e+01
+2.472181701660156e+01 -2.727858543395996e+01 +2.800000000000000e+01
+4.690980911254883e+01 -1.443364620208740e+00 +3.400000000000000e+01
+4.407408142089844e+01 +1.677671051025391e+01 +3.500000000000000e+01
+2.114124107360840e+01 -4.207389831542969e+00 +4.400000000000000e+01
+2.472181701660156e+01 -2.727858543395996e+01 +2.800000000000000e+01
-1.720132827758789e+01 +5.553053855895996e+00 +2.800000000000000e+01
+4.831328964233398e+01 -2.915280914306641e+01 +3.300000000000000e+01
+7.402250671386719e+01 -4.591730594635010e+00 +4.200000000000000e+01
+4.800367355346680e+00 +1.174027347564697e+01 +2.600000000000000e+01
-1.619843840599060e+00 -1.441256809234619e+01 +2.600000000000000e+01
+3.838731384277344e+01 -8.936428070068359e+00 +4.200000000000000e+01
-3.162465858459473e+01 -4.749046802520752e+00 +2.500000000000000e+01
+4.243212127685547e+01 -3.129315185546875e+01 +3.300000000000000e+01
+3.392773818969727e+01 +1.086239242553711e+01 +3.400000000000000e+01
+8.851531982421875e+01 +5.951832771301270e+00 +3.600000000000000e+01
+9.312057495117188e+01 +1.775782966613770e+01 +3.600000000000000e+01
-5.788763999938965e+00 +5.056868743896484e+01 +3.000000000000000e+01
+4.474443054199219e+01 -1.038679885864258e+01 +4.200000000000000e+01
+9.374160003662109e+01 +1.364726257324219e+01 +3.600000000000000e+01
+4.692185592651367e+01 +1.203236579895020e+01 +3.600000000000000e+01
+5.490541458129883e+01 +1.376539325714111e+01 +3.500000000000000e+01
+2.401547050476074e+01 +4.742210769653320e+01 +4.300000000000000e+01
+2.111193084716797e+01 +1.710950279235840e+01 +4.000000000000000e+01
+5.551535797119141e+01 +6.141382694244385e+00 +3.500000000000000e+01
+5.743745422363281e+01 -2.825836181640625e+01 +3.300000000000000e+01
-1.673547935485840e+01 +5.362006664276123e+00 +2.800000000000000e+01
+4.625463485717773e+01 -3.870071649551392e+00 +3.400000000000000e+01
+6.558485412597656e+01 +1.142344093322754e+01 +4.100000000000000e+01
+1.595780467987061e+01 +4.898676300048828e+01 +4.300000000000000e+01
+2.864780998229980e+01 -3.250057983398438e+01 +2.800000000000000e+01
-9.809885025024414e-01 +3.714168787002563e+00 +2.700000000000000e+01
+2.498979187011719e+01 +4.932923507690430e+01 +4.300000000000000e+01
+4.194471359252930e+01 +1.616281127929688e+01 +4.000000000000000e+01
-1.350809192657471e+01 -2.713124465942383e+01 +2.900000000000000e+01
+1.701457786560059e+01 -2.326621437072754e+01 +2.600000000000000e+01
+5.512588882446289e+01 -2.757682609558105e+01 +3.300000000000000e+01
+6.822518920898438e+01 -6.626175403594971e+00 +4.200000000000000e+01
+8.323758125305176e+00 -1.704785919189453e+01 +2.600000000000000e+01
+7.436225891113281e+01 -6.250162124633789e+00 +4.200000000000000e+01
+7.463848114013672e+01 +7.454118728637695e+00 +4.100000000000000e+01
+5.226332092285156e+01 -3.608441162109375e+01 +3.300000000000000e+01
-7.380612373352051e+00 -2.533351516723633e+01 +2.900000000000000e+01
+6.282105636596680e+01 +2.669932937622070e+01 +3.700000000000000e+01
-2.218502998352051e+00 -5.161318969726562e+01 +3.300000000000000e+01
+2.464908409118652e+01 +2.427653312683105e+01 +4.000000000000000e+01
+1.594702243804932e+01 -6.565393829345703e+01 +3.100000000000000e+01
+1.771052169799805e+01 +5.765524291992188e+01 +4.300000000000000e+01
+5.886443614959717e+00 +3.003141403198242e+01 +2.800000000000000e+01
+4.651675033569336e+01 +3.535746002197266e+01 +3.900000000000000e+01
+3.363159179687500e+01 +3.529706573486328e+01 +3.900000000000000e+01
+5.408156585693359e+01 -1.687323188781738e+01 +4.400000000000000e+01
+9.566566467285156e+01 +1.161724376678467e+01 +3.600000000000000e+01
+6.941838836669922e+01 -3.170990467071533e+00 +4.200000000000000e+01
+1.847905540466309e+01 +5.486696624755859e+01 +4.300000000000000e+01
+4.618054580688477e+01 +1.242393970489502e+01 +3.500000000000000e+01
+5.608093643188477e+01 +9.694410324096680e+00 +3.500000000000000e+01
+7.640512466430664e+00 +7.071588993072510e+00 +2.600000000000000e+01
+4.683943176269531e+01 +2.904023408889771e+00 +3.400000000000000e+01
-1.268079638481140e+00 -4.165980339050293e+00 +2.600000000000000e+01
-8.156693458557129e+00 -1.038428401947021e+01 +2.900000000000000e+01
+3.608950424194336e+01 +7.579118728637695e+00 +4.400000000000000e+01
+1.930731391906738e+01 -5.977785873413086e+01 +3.100000000000000e+01
+2.783099937438965e+01 +2.163020896911621e+01 +4.000000000000000e+01
+6.503116607666016e+01 -4.993700504302979e+00 +4.200000000000000e+01
+1.813438224792480e+01 -5.852373886108398e+01 +3.100000000000000e+01
-1.159597682952881e+01 +1.638259887695312e+01 +2.700000000000000e+01
-3.360115224495530e-03 +4.495682144165039e+01 +3.000000000000000e+01
+4.035725784301758e+01 +3.724216079711914e+01 +3.900000000000000e+01
+4.324681091308594e+01 +3.215071105957031e+01 +3.900000000000000e+01
-1.240842342376709e+00 +4.701151275634766e+01 +3.000000000000000e+01
+2.514757156372070e+00 -3.163031339645386e+00 +2.600000000000000e+01
+6.083270263671875e+01 -1.181230068206787e+01 +4.200000000000000e+01
-5.804888725280762e+00 -2.942561388015747e+00 +2.600000000000000e+01
+1.952127838134766e+01 +4.156336212158203e+01 +4.300000000000000e+01
+2.062401390075684e+01 -5.197168350219727e+00 +4.400000000000000e+01
+1.782274246215820e+01 +4.625585556030273e+01 +4.300000000000000e+01
+4.276971435546875e+01 -9.380570054054260e-01 +3.400000000000000e+01
+1.738318443298340e+01 -5.946849441528320e+01 +3.100000000000000e+01
+3.630274200439453e+01 +9.068572998046875e+00 +4.400000000000000e+01
+5.856348037719727e+01 -1.324474620819092e+01 +4.200000000000000e+01
+3.465610122680664e+01 +2.018763160705566e+01 +3.900000000000000e+01
+6.389982604980469e+01 +2.702066612243652e+01 +3.700000000000000e+01
+1.065417885780334e+00 -9.387116432189941e+00 +2.600000000000000e+01
-1.252112865447998e+01 -2.873321151733398e+01 +2.900000000000000e+01
+9.349658966064453e+01 +1.700177192687988e+01 +3.600000000000000e+01
+3.997420883178711e+01 -4.386589050292969e+00 +3.200000000000000e+01
+2.460701942443848e+01 +4.121861267089844e+01 +4.300000000000000e+01
+3.509438705444336e+01 +1.352255153656006e+01 +3.600000000000000e+01
+2.445578193664551e+01 -5.003321170806885e-01 +4.400000000000000e+01
+9.719676017761230e+00 +2.887037277221680e+00 +2.600000000000000e+01
+1.606333541870117e+01 -6.087136077880859e+01 +3.100000000000000e+01
+2.136042976379395e+01 +1.737730979919434e+01 +4.000000000000000e+01
+1.745585823059082e+01 -6.173825836181641e+01 +3.100000000000000e+01
+2.268265724182129e+01 +1.916807174682617e+01 +4.000000000000000e+01
+4.489903259277344e+01 +1.235209655761719e+01 +3.500000000000000e+01
+2.175604438781738e+01 -3.931687164306641e+01 +2.800000000000000e+01
+3.094519996643066e+01 -1.942440420389175e-01 +4.400000000000000e+01
+1.973048019409180e+01 +5.481606674194336e+01 +4.300000000000000e+01
+6.456977081298828e+01 +2.221782875061035e+01 +3.700000000000000e+01
+5.596102142333984e+01 +3.369045019149780e+00 +4.200000000000000e+01
-3.101119279861450e+00 -5.153585815429688e+01 +3.300000000000000e+01
+1.762896919250488e+01 -5.927272796630859e+01 +3.100000000000000e+01
+2.386744308471680e+01 -5.709386825561523e+01 +3.100000000000000e+01
+4.364626312255859e+01 +3.054389762878418e+01 +3.900000000000000e+01
+2.468285560607910e+01 -5.788908386230469e+01 +3.100000000000000e+01
+4.868834972381592e+00 +2.488418197631836e+01 +2.800000000000000e+01
+2.351056098937988e+00 -3.034074068069458e+00 +2.600000000000000e+01
+5.006565093994141e+01 -1.919932246208191e+00 +3.300000000000000e+01
+3.465610122680664e+01 +2.018763160705566e+01 +3.900000000000000e+01
+4.896173858642578e+01 +7.108044624328613e+00 +3.500000000000000e+01
+3.847977447509766e+01 +1.729519081115723e+01 +3.900000000000000e+01
-9.476118087768555e+00 -1.179753684997559e+01 +2.900000000000000e+01
+4.927686691284180e+01 +1.771255683898926e+01 +3.500000000000000e+01
+4.427931213378906e+01 +5.600302219390869e+00 +3.500000000000000e+01
+1.973048019409180e+01 +5.481606674194336e+01 +4.300000000000000e+01
+5.265064620971680e+01 -2.763264656066895e+01 +3.300000000000000e+01
+4.611660003662109e+01 +3.256939315795898e+01 +3.900000000000000e+01
+3.392773818969727e+01 +1.086239242553711e+01 +3.400000000000000e+01
+3.445355987548828e+01 +1.342864036560059e+01 +3.600000000000000e+01
+4.651675033569336e+01 +3.535746002197266e+01 +3.900000000000000e+01
+7.121585845947266e+01 -1.564062881469727e+01 +4.200000000000000e+01
-1.721596336364746e+01 +7.917049884796143e+00 +2.600000000000000e+01
+4.842874526977539e+00 -9.987332344055176e+00 +2.600000000000000e+01
+4.156290054321289e+01 +6.884708881378174e+00 +3.500000000000000e+01
+6.083146667480469e+01 +9.053895950317383e+00 +4.200000000000000e+01
+1.954774665832520e+01 +1.941765666007996e+00 +4.400000000000000e+01
+4.651675033569336e+01 +3.535746002197266e+01 +3.900000000000000e+01
+3.831455993652344e+01 +7.077206134796143e+00 +4.400000000000000e+01
+4.887253952026367e+01 +1.134287357330322e+01 +3.500000000000000e+01
+7.284233093261719e+01 +1.351441764831543e+01 +4.100000000000000e+01
+3.672652816772461e+01 +9.373379707336426e+00 +4.400000000000000e+01
+3.748480606079102e+01 +3.136021041870117e+01 +3.900000000000000e+01
+5.175602722167969e+01 -3.085100746154785e+01 +3.300000000000000e+01
+4.008802413940430e+01 +3.875351333618164e+01 +3.900000000000000e+01
+7.258689117431641e+01 +4.571249008178711e+00 +4.100000000000000e+01
+4.709268951416016e+01 +1.116544628143311e+01 +3.500000000000000e+01
+4.757154464721680e+01 +2.608115196228027e+01 +3.900000000000000e+01
+3.433126068115234e+01 -4.117814540863037e+00 +4.400000000000000e+01
+4.721484375000000e+01 -4.945042610168457e+00 +3.000000000000000e+01
+2.127493286132812e+01 -3.811285734176636e+00 +4.400000000000000e+01
+1.392431163787842e+01 +4.853059387207031e+01 +4.300000000000000e+01
+4.942604064941406e+01 -7.892361640930176e+00 +3.200000000000000e+01
-2.842792987823486e+00 -4.973995971679688e+01 +3.300000000000000e+01
+2.175604438781738e+01 -3.931687164306641e+01 +2.800000000000000e+01
+6.957347869873047e+01 +2.684243583679199e+01 +3.700000000000000e+01
+6.194166183471680e+01 -1.135833358764648e+01 +4.200000000000000e+01
+5.743755340576172e+01 -2.825824356079102e+01 +3.300000000000000e+01
+4.886575317382812e+01 +1.221365809440613e+00 +3.400000000000000e+01
+2.353750801086426e+01 +2.162052345275879e+01 +4.000000000000000e+01
+5.596102142333984e+01 +3.369045019149780e+00 +4.200000000000000e+01
+8.323758125305176e+00 -1.704785919189453e+01 +2.600000000000000e+01
+4.206062698364258e+01 +4.093925857543945e+01 +3.900000000000000e+01
+2.398973274230957e+01 -2.827015638351440e+00 +4.400000000000000e+01
+6.723492431640625e+01 +2.892812156677246e+01 +3.700000000000000e+01
+5.770741653442383e+01 +1.775018501281738e+01 +3.500000000000000e+01
+6.779061126708984e+01 +2.143090629577637e+01 +3.700000000000000e+01
+4.141153335571289e+01 +7.731060981750488e+00 +4.000000000000000e+01
+3.028387260437012e+01 +3.126798152923584e+00 +3.000000000000000e+01
+4.464230346679688e+01 +2.593225860595703e+01 +3.900000000000000e+01
+9.839913368225098e+00 -3.517577171325684e+00 +2.600000000000000e+01
+6.280236816406250e+01 -7.291326999664307e+00 +4.200000000000000e+01
+5.630982971191406e+01 -1.306840801239014e+01 +4.200000000000000e+01
-1.734052419662476e+00 +4.690034103393555e+01 +3.000000000000000e+01
+2.127493286132812e+01 -3.811285734176636e+00 +4.400000000000000e+01
+4.294105911254883e+01 +2.055115509033203e+01 +4.400000000000000e+01
+6.173264312744141e+01 -1.441267967224121e+01 +4.200000000000000e+01
+3.011926841735840e+01 -9.585295677185059e+00 +3.900000000000000e+01
+2.269837760925293e+01 -2.696667289733887e+01 +2.800000000000000e+01
+4.068025970458984e+01 +1.617684745788574e+01 +4.000000000000000e+01
+2.391422271728516e+01 -7.188978672027588e+00 +4.400000000000000e+01
+6.544426727294922e+01 +2.511903190612793e+01 +3.700000000000000e+01
+7.120420837402344e+01 -1.538069725036621e+01 +4.200000000000000e+01
+4.649597549438477e+01 +8.060229301452637e+00 +3.500000000000000e+01
-1.204232120513916e+01 -2.148974037170410e+01 +2.900000000000000e+01
+5.888470077514648e+01 +2.405690002441406e+01 +3.700000000000000e+01
+5.763267898559570e+01 -6.947860240936279e+00 +4.200000000000000e+01
+4.323357009887695e+01 +8.462975502014160e+00 +3.500000000000000e+01
+4.308014297485352e+01 +4.540553569793701e+00 +3.300000000000000e+01
+5.131584167480469e+00 +3.185408115386963e+00 +2.900000000000000e+01
+1.829357337951660e+01 +4.928937149047852e+01 +4.300000000000000e+01
+2.353852272033691e+01 +2.162440490722656e+01 +4.000000000000000e+01
+4.757154464721680e+01 +2.608115196228027e+01 +3.900000000000000e+01
+5.899589157104492e+01 -1.269626903533936e+01 +4.200000000000000e+01
+1.814510917663574e+01 -5.842292022705078e+01 +3.100000000000000e+01
+4.053789138793945e+01 +3.442507553100586e+01 +3.900000000000000e+01
+2.351056098937988e+00 -3.034074068069458e+00 +2.600000000000000e+01
+7.027178192138672e+01 +5.790985584259033e+00 +4.100000000000000e+01
-4.310868263244629e+00 +5.045810317993164e+01 +3.000000000000000e+01
+3.433107757568359e+01 -4.121595859527588e+00 +4.400000000000000e+01
+1.769092941284180e+01 -1.414530277252197e+01 +2.600000000000000e+01
+5.896404743194580e+00 +2.618373298645020e+01 +2.800000000000000e+01
+6.083146667480469e+01 +9.053895950317383e+00 +4.200000000000000e+01
+2.248214340209961e+01 +5.564842987060547e+01 +4.300000000000000e+01
-2.218502998352051e+00 -5.161318969726562e+01 +3.300000000000000e+01
+2.484807968139648e+01 +4.674950408935547e+01 +4.300000000000000e+01
-1.270772457122803e+01 -1.571810436248779e+01 +2.900000000000000e+01
-2.685791015625000e+00 -2.409291076660156e+01 +2.700000000000000e+01
+3.465610122680664e+01 +2.018763160705566e+01 +3.900000000000000e+01
-1.720811653137207e+01 +3.021178054809570e+01 +2.600000000000000e+01
-2.141497611999512e+00 +1.155184364318848e+01 +2.900000000000000e+01
-1.013836574554443e+01 -1.994618177413940e-01 +2.600000000000000e+01
+4.844253921508789e+01 +8.830683708190918e+00 +3.500000000000000e+01
+1.975127220153809e+01 -5.874995040893555e+01 +3.100000000000000e+01
-3.360115224495530e-03 +4.495682144165039e+01 +3.000000000000000e+01
};
\path [draw=black, fill opacity=0] (axis cs:0,-94.8049486977714)
--(axis cs:0,91.3902834756034);

% \path [draw=black, fill opacity=0] (axis cs:1,-94.8049486977714)
% --(axis cs:1,91.3902834756034);

\path [draw=black, fill opacity=0] (axis cs:-121.050680244207,0)
--(axis cs:108.293006500893,0);

% \path [draw=black, fill opacity=0] (axis cs:-121.050680244207,1)
% --(axis cs:108.293006500893,1);

\end{axis}

\end{tikzpicture}
